Elliptic fibrations on a generic Jacobian Kummer surface

We describe all the elliptic fibrations with section on the Kummer surface X of the Jacobian of a very general curve C of genus 2 over an algebraically closed field of characteristic 0, modulo the automorphism group of X and the symmetric group on the Weierstrass points of C. In particular, we compute elliptic parameters and Weierstrass equations for the 25 different fibrations and analyze the reducible fibers and Mordell-Weil lattices. This answers completely a question posed by Kuwata and Shioda in 2008.

==> auts.txt <==
 -1 -1 -1 -1 -1 -1 0 0 0 0 0 0 0 0 0 0 -2
 -1 -1 0 0 0 0 -1 -1 -1 -1 0 0 0 0 0 0 -2
 -1 0 -1 0 0 0 -1 0 0 0 -1 -1 -1 0 0 0 -2
 -1 0 0 -1 0 0 0 -1 0 0 -1 0 0 -1 -1 0 -2
 -1 0 0 0 -1 0 0 0 -1 0 0 -1 0 -1 0 -1 -2
 -1 0 0 0 0 -1 0 0 0 -1 0 0 -1 0 -1 -1 -2
 0 -1 -1 0 0 0 -1 0 0 0 0 0 0 -1 -1 -1 -2
 0 -1 0 -1 0 0 0 -1 0 0 0 -1 -1 0 0 -1 -2
 0 -1 0 0 -1 0 0 0 -1 0 -1 0 -1 0 -1 0 -2
 0 -1 0 0 0 -1 0 0 0 -1 -1 -1 0 -1 0 0 -2
 0 0 -1 -1 0 0 0 0 -1 -1 -1 0 0 0 0 -1 -2
 0 0 -1 0 -1 0 0 -1 0 -1 0 -1 0 0 -1 0 -2
 0 0 -1 0 0 -1 0 -1 -1 0 0 0 -1 -1 0 0 -2
 0 0 0 -1 -1 0 -1 0 0 -1 0 0 -1 -1 0 0 -2
 0 0 0 -1 0 -1 -1 0 -1 0 0 -1 0 0 -1 0 -2
 0 0 0 0 -1 -1 -1 -1 0 0 -1 0 0 0 0 -1 -2
 1 1 1 1 1 1 1 1 1 1 1 1 1 1 1 1 6
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1


==> oppverts.txt <==
 -1 -1 -1 -1 0 0 -1 0 0 0 -1 0 0 0 0 -1 2
 -1 -1 0 -1 0 0 -1 -1 0 0 -1 0 0 0 0 -1 2
 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 -1 3
 -1 -1 -1 -1 0 0 -2 0 0 0 -2 0 0 0 0 -2 3
 -1 -1 -2 -2 0 0 -2 0 0 0 -1 0 0 0 0 -1 3
 -1 -2 -1 -2 0 0 -1 0 0 0 -1 0 0 0 0 -2 3
 -1 -2 -2 -1 0 0 -1 0 0 0 -2 0 0 0 0 -1 3
 -2 -1 -1 -2 0 0 -1 0 0 0 -2 0 0 0 0 -1 3
 -2 -1 -2 -1 0 0 -1 0 0 0 -1 0 0 0 0 -2 3
 -2 -1 0 -1 0 0 -1 -2 0 0 -1 0 0 0 0 -2 3
 -2 -2 -1 -1 0 0 -2 0 0 0 -1 0 0 0 0 -1 3
 -3 -3 -3 -3 -2 0 -4 0 0 0 -4 0 0 0 0 -4 7
 -3 -3 -3 -3 0 -2 -4 0 0 0 -4 0 0 0 0 -4 7
 -3 -3 0 -4 0 0 -3 -3 -2 0 -4 0 0 0 0 -4 7
 -3 -3 0 -4 0 0 -3 -3 0 -2 -4 0 0 0 0 -4 7
 -3 -4 -3 -4 0 0 -3 0 0 0 -3 -2 0 0 0 -4 7
 -3 -4 -3 -4 0 0 -3 0 0 0 -3 0 -2 0 0 -4 7
 -3 -4 0 -3 0 0 -4 -3 0 0 -3 0 0 -2 0 -4 7
 -4 -3 -3 -4 0 0 -3 0 0 0 -4 0 0 -2 0 -3 7
 -4 -3 -3 -4 0 0 -3 0 0 0 -4 0 0 0 -2 -3 7
 -4 -3 0 -3 0 0 -4 -3 0 0 -4 -2 0 0 0 -3 7
 -4 -3 0 -3 0 0 -4 -3 0 0 -4 0 -2 0 0 -3 7
 -4 -4 -3 -3 0 0 -4 0 -2 0 -3 0 0 0 0 -3 7
 -4 -4 -3 -3 0 0 -4 0 0 -2 -3 0 0 0 0 -3 7
 -4 -4 0 -4 -2 0 -3 -3 0 0 -3 0 0 0 0 -3 7
 -4 -4 0 -4 0 -2 -3 -3 0 0 -3 0 0 0 0 -3 7
 -9 -5 -7 -3 0 0 -5 -1 0 -4 -3 0 0 0 0 -7 12
 -1 -1 -1 -1 -1 -1 -2 -2 -2 -2 -2 -2 -2 -2 -2 -2 5
 -1 -1 -2 -2 -2 -2 -1 -1 -1 -1 -2 -2 -2 -2 -2 -2 5
 -1 -2 -1 -2 -2 -2 -1 -2 -2 -2 -1 -1 -1 -2 -2 -2 5
 -1 -2 -2 -1 -2 -2 -2 -1 -2 -2 -1 -2 -2 -1 -1 -2 5
 -1 -2 -2 -2 -1 -2 -2 -2 -1 -2 -2 -1 -2 -1 -2 -1 5
 -1 -2 -2 -2 -2 -1 -2 -2 -2 -1 -2 -2 -1 -2 -1 -1 5
 -2 -1 -1 -2 -2 -2 -1 -2 -2 -2 -2 -2 -2 -1 -1 -1 5
 -2 -1 -2 -1 -2 -2 -2 -1 -2 -2 -2 -1 -1 -2 -2 -1 5
 -2 -1 -2 -2 -1 -2 -2 -2 -1 -2 -1 -2 -1 -2 -1 -2 5
 -2 -1 -2 -2 -2 -1 -2 -2 -2 -1 -1 -1 -2 -1 -2 -2 5
 -2 -2 -1 -1 -2 -2 -2 -2 -1 -1 -1 -2 -2 -2 -2 -1 5
 -2 -2 -1 -2 -1 -2 -2 -1 -2 -1 -2 -1 -2 -2 -1 -2 5
 -2 -2 -1 -2 -2 -1 -2 -1 -1 -2 -2 -2 -1 -1 -2 -2 5
 -2 -2 -2 -1 -1 -2 -1 -2 -2 -1 -2 -2 -1 -1 -2 -2 5
 -2 -2 -2 -1 -2 -1 -1 -2 -1 -2 -2 -1 -2 -2 -1 -2 5
 -2 -2 -2 -2 -1 -1 -1 -1 -2 -2 -1 -2 -2 -2 -2 -1 5
 -3 -2 -2 -2 -1 0 -2 -2 -1 0 -2 -1 0 -1 0 -3 5
 -3 -2 -2 -2 0 -1 -2 -2 0 -1 -2 0 -1 0 -1 -3 5
 -11 -5 -5 -7 -4 0 -5 -7 -4 0 -7 -4 0 0 0 -9 16
 -11 -5 -5 -7 0 -4 -5 -7 0 -4 -7 0 -4 0 0 -9 16
 -11 -5 -7 -5 -4 0 -7 -5 -4 0 -7 0 0 -4 0 -9 16
 -11 -5 -7 -5 0 -4 -7 -5 0 -4 -7 0 0 0 -4 -9 16
 -11 -7 -5 -5 -4 0 -7 -7 0 0 -5 -4 0 -4 0 -9 16
 -11 -7 -5 -5 0 -4 -7 -7 0 0 -5 0 -4 0 -4 -9 16
 -9 -5 -5 -5 0 0 -7 -7 -4 0 -7 -4 0 -4 0 -11 16
 -9 -5 -7 -7 -4 0 -5 -5 0 0 -7 -4 0 -4 0 -11 16
 -9 -5 -7 -7 0 -4 -5 -5 0 0 -7 0 -4 0 -4 -11 16
 -9 -7 -5 -7 -4 0 -5 -7 -4 0 -5 0 0 -4 0 -11 16
 -9 -7 -5 -7 0 -4 -5 -7 0 -4 -5 0 0 0 -4 -11 16
 -9 -7 -7 -5 -4 0 -7 -5 -4 0 -5 -4 0 0 0 -11 16
 -9 -7 -7 -5 0 -4 -7 -5 0 -4 -5 0 -4 0 0 -11 16
 -2 -2 -1 -2 -1 0 -2 -1 -1 0 -2 -1 0 -1 0 -2 4
 -2 -2 -1 -2 -1 0 -2 -1 -1 0 -2 0 -1 0 -1 -2 4
 -2 -2 -1 -2 -1 0 -2 -1 0 -1 -2 -1 0 0 -1 -2 4
 -2 -2 -1 -2 0 -1 -2 -1 0 -1 -2 0 -1 0 -1 -2 4
 -2 -2 -1 0 -2 -1 -1 0 -1 -2 -2 0 0 -1 -1 -2 4
 -2 -2 0 -1 -2 -1 -1 0 -1 -2 -2 -1 0 0 -1 -2 4
 -2 -2 0 -1 -2 -1 -1 0 -1 -2 -2 0 -1 -1 0 -2 4
 -2 -2 0 -1 -2 -1 0 -1 -1 -2 -2 0 0 -1 -1 -2 4
 -2 -1 -2 -2 -1 0 -2 -2 -1 0 -1 -1 0 -1 0 -2 4
 -2 -1 -2 -2 -1 0 -2 -2 -1 0 -1 0 -1 0 -1 -2 4
 -2 -1 -2 -2 -1 0 -1 0 0 -2 -1 -2 0 -2 -1 -1 4
 -2 -1 -2 -2 0 -1 -2 -2 0 -1 -1 0 -1 0 -1 -2 4
 -3 -5 0 -2 -3 -3 -2 0 -3 -3 -3 0 0 -2 -2 -5 8
 -5 -2 -3 -3 -3 0 0 0 0 -5 -3 -3 -2 -3 -2 -2 8
 -5 -3 -3 -3 -2 0 -3 -3 -2 0 -3 -2 0 0 -2 -5 8
 -5 -3 -3 -3 -2 0 -3 -3 0 -2 -3 -2 0 -2 0 -5 8
 -5 -3 -3 -3 -2 0 -3 -3 0 -2 -3 0 -2 0 -2 -5 8
 -5 -3 0 -2 -3 -3 -2 0 -3 -3 -5 0 0 -2 -2 -3 8
 -5 0 -3 -3 -3 -2 -2 0 0 -5 -3 -3 0 -3 -2 -2 8
 -2 -2 -2 -2 -2 0 0 0 0 -3 0 0 0 -3 0 -3 5
 -3 -2 -2 0 -3 0 -2 0 0 -3 0 0 0 -2 0 -2 5
 -3 -2 0 -3 0 0 -2 0 0 -3 0 0 0 -2 -2 -2 5
 -3 -3 0 -2 -2 0 -2 0 0 -2 0 0 0 -2 0 -3 5
 -3 0 -3 -2 -2 0 -2 0 0 -2 0 0 0 -2 0 -3 5
 -3 -1 0 -1 -1 0 -1 0 0 -1 -1 -1 0 0 0 -1 3
 -3 -1 0 -1 -1 0 -1 0 0 -1 -1 0 0 0 -1 -1 3
 -3 -1 0 -1 0 0 -1 0 0 -1 -1 -1 0 0 -1 -1 3
 -3 -1 0 0 0 0 -1 0 0 -1 0 0 0 -1 0 -2 3
 -3 -3 -2 -2 -2 0 -4 0 -2 0 -3 0 0 0 0 -3 6
 -3 -3 -2 -2 -2 0 -4 0 0 -2 -3 0 0 0 0 -3 6
 -3 -3 -2 -2 0 -2 -4 0 0 -2 -3 0 0 0 0 -3 6
 -3 -3 0 -2 0 0 -4 -2 0 0 -3 -2 0 -2 0 -3 6
 -3 -3 0 -4 -2 0 -2 -2 -2 0 -3 0 0 0 0 -3 6
 -3 -3 0 -4 -2 0 -2 -2 0 -2 -3 0 0 0 0 -3 6
 -3 -3 0 -4 0 -2 -2 -2 0 -2 -3 0 0 0 0 -3 6
 -3 -2 -3 -2 -2 0 -2 -1 0 0 -2 -2 0 0 0 -5 6
 -3 -2 -3 -2 -2 0 -2 -1 0 0 -2 0 -2 0 0 -5 6
 -3 -2 -3 -2 -2 0 -4 -3 0 0 0 -2 0 0 0 -3 6
 -3 -2 -3 -2 -2 0 -4 -3 0 0 0 0 -2 0 0 -3 6
 -3 -2 -3 -2 0 -2 -2 -1 0 0 -2 -2 0 0 0 -5 6
 -3 -2 -3 -2 0 -2 -2 -1 0 0 -2 0 -2 0 0 -5 6
 -3 -2 -3 -2 0 -2 -4 -3 0 0 0 -2 0 0 0 -3 6
 -3 -2 -3 -2 0 -2 -4 -3 0 0 0 0 -2 0 0 -3 6
 -3 -2 -3 -4 0 0 -2 -3 -2 0 0 0 0 -2 0 -3 6
 -3 -2 -3 -4 0 0 -2 -3 -2 0 0 0 0 0 -2 -3 6
 -3 -2 -3 -4 0 0 -2 -3 0 -2 0 0 0 -2 0 -3 6
 -3 -2 -3 -4 0 0 -2 -3 0 -2 0 0 0 0 -2 -3 6
 -3 -2 -2 -3 -2 0 -3 -4 0 0 0 0 0 -2 0 -3 6
 -3 -2 -2 -3 -2 0 -3 -4 0 0 0 0 0 0 -2 -3 6
 -3 -2 -2 -3 -2 0 -3 0 0 0 -4 0 0 -2 0 -3 6
 -3 -2 -2 -3 -2 0 -3 0 0 0 -4 0 0 0 -2 -3 6
 -3 -2 -2 -3 0 -2 -3 -4 0 0 0 0 0 -2 0 -3 6
 -3 -2 -2 -3 0 -2 -3 -4 0 0 0 0 0 0 -2 -3 6
 -3 -2 -2 -3 0 -2 -3 0 0 0 -4 0 0 -2 0 -3 6
 -3 -2 -2 -3 0 -2 -3 0 0 0 -4 0 0 0 -2 -3 6
 -3 -2 -2 -1 0 0 -3 -2 -2 0 -2 -2 0 0 0 -5 6
 -3 -2 -2 -1 0 0 -3 -2 -2 0 -2 0 -2 0 0 -5 6
 -3 -2 -2 -1 0 0 -3 -2 0 -2 -2 0 -2 0 0 -5 6
 -3 -2 -1 -2 0 0 -2 -3 -2 0 -2 0 0 -2 0 -5 6
 -3 -2 -1 -2 0 0 -2 -3 0 -2 -2 0 0 -2 0 -5 6
 -3 -2 -1 -2 0 0 -4 -1 -2 0 -4 0 0 -2 0 -3 6
 -3 -2 -1 -2 0 0 -4 -1 0 -2 -4 0 0 -2 0 -3 6
 -3 -2 -1 -4 -2 0 -2 -1 0 0 -4 -2 0 0 0 -3 6
 -3 -2 -1 -4 -2 0 -2 -1 0 0 -4 0 -2 0 0 -3 6
 -3 -2 -1 -4 0 -2 -2 -1 0 0 -4 -2 0 0 0 -3 6
 -3 -2 -1 -4 0 -2 -2 -1 0 0 -4 0 -2 0 0 -3 6
 -3 -2 -4 -3 0 0 -3 -2 -2 0 0 -2 0 0 0 -3 6
 -3 -2 -4 -3 0 0 -3 -2 -2 0 0 0 -2 0 0 -3 6
 -3 -2 -4 -3 0 0 -3 -2 0 -2 0 0 -2 0 0 -3 6
 -3 -2 0 -3 0 0 -3 -2 -2 0 -4 -2 0 0 0 -3 6
 -3 -2 0 -3 0 0 -3 -2 -2 0 -4 0 -2 0 0 -3 6
 -3 -2 0 -3 0 0 -3 -2 0 -2 -4 0 -2 0 0 -3 6
 -3 -2 0 -4 -2 -1 -1 0 0 -2 0 0 0 -3 -2 -4 6
 -3 -1 -2 -2 0 0 -4 -4 0 0 -1 -2 0 -2 0 -3 6
 -3 -1 -2 -4 -2 0 -2 -4 -2 0 -1 0 0 0 0 -3 6
 -3 -1 -2 -4 -2 0 -2 -4 0 -2 -1 0 0 0 0 -3 6
 -3 -1 -2 -4 0 -2 -2 -4 0 -2 -1 0 0 0 0 -3 6
 -3 -1 -4 -2 -2 0 -4 -2 -2 0 -1 0 0 0 0 -3 6
 -3 -1 -4 -2 -2 0 -4 -2 0 -2 -1 0 0 0 0 -3 6
 -3 -1 -4 -2 0 -2 -4 -2 0 -2 -1 0 0 0 0 -3 6
 -3 -1 -4 -4 0 0 -2 -2 0 0 -1 -2 0 -2 0 -3 6
 -3 -1 -4 -4 0 0 -2 -2 0 0 -1 -2 0 0 -2 -3 6
 -3 -1 -4 -4 0 0 -2 -2 0 0 -1 0 -2 0 -2 -3 6
 -3 -4 -2 -3 0 0 -3 0 0 -2 -2 -2 0 0 0 -3 6
 -3 -4 -2 -3 0 0 -3 0 0 -2 -2 0 -2 0 0 -3 6
 -3 -4 -1 -2 -2 0 -4 -1 0 0 -2 -2 0 0 0 -3 6
 -3 -4 -1 -2 -2 0 -4 -1 0 0 -2 0 -2 0 0 -3 6
 -3 -4 -1 -2 0 -2 -4 -1 0 0 -2 -2 0 0 0 -3 6
 -3 -4 -1 -2 0 -2 -4 -1 0 0 -2 0 -2 0 0 -3 6
 -3 -4 -1 -4 0 0 -2 -1 0 -2 -2 0 0 -2 0 -3 6
 -3 -4 0 -3 -2 0 -3 -2 0 0 -2 0 0 -2 0 -3 6
 -3 -4 0 -3 -2 0 -3 -2 0 0 -2 0 0 0 -2 -3 6
 -3 -4 0 -3 0 -2 -3 -2 0 0 -2 0 0 -2 0 -3 6
 -3 -4 0 -3 0 -2 -3 -2 0 0 -2 0 0 0 -2 -3 6
 -3 0 -3 -2 0 0 -4 -3 -2 0 -2 0 0 -2 0 -3 6
 -3 0 -3 -2 0 0 -4 -3 0 -2 -2 0 0 -2 0 -3 6
 -3 0 -3 -4 -2 0 -2 -3 0 0 -2 -2 0 0 0 -3 6
 -3 0 -3 -4 -2 0 -2 -3 0 0 -2 0 -2 0 0 -3 6
 -3 0 -3 -4 0 -2 -2 -3 0 0 -2 -2 0 0 0 -3 6
 -3 0 -3 -4 0 -2 -2 -3 0 0 -2 0 -2 0 0 -3 6
 -3 0 -2 -3 0 0 -3 -4 -2 0 -2 -2 0 0 0 -3 6
 -3 0 -2 -3 0 0 -3 -4 -2 0 -2 0 -2 0 0 -3 6
 -3 0 -2 -3 0 0 -3 -4 0 -2 -2 0 -2 0 0 -3 6
 -3 0 -2 -4 -2 -1 -1 0 0 -2 0 0 0 -3 -2 -4 6
 -3 0 -4 -3 -2 0 -3 -2 0 0 -2 0 0 -2 0 -3 6
 -3 0 -4 -3 -2 0 -3 -2 0 0 -2 0 0 0 -2 -3 6
 -3 0 -4 -3 0 -2 -3 -2 0 0 -2 0 0 -2 0 -3 6
 -3 0 -4 -3 0 -2 -3 -2 0 0 -2 0 0 0 -2 -3 6
 -2 -3 -2 -3 -2 0 -3 0 0 0 -3 -2 0 0 0 -4 6
 -2 -3 -2 -3 -2 0 -3 0 0 0 -3 0 -2 0 0 -4 6
 -2 -3 -2 -3 0 -2 -3 0 0 0 -3 -2 0 0 0 -4 6
 -2 -3 -2 -3 0 -2 -3 0 0 0 -3 0 -2 0 0 -4 6
 -2 -3 -1 -2 0 0 -4 -1 -2 0 -3 -2 0 0 0 -4 6
 -2 -3 -1 -2 0 0 -4 -1 -2 0 -3 0 -2 0 0 -4 6
 -2 -3 -1 -2 0 0 -4 -1 0 -2 -3 0 -2 0 0 -4 6
 -2 -3 0 -3 0 0 -3 -2 -2 0 -3 0 0 -2 0 -4 6
 -2 -3 0 -3 0 0 -3 -2 0 -2 -3 0 0 -2 0 -4 6
 -2 -1 -3 -2 0 0 -4 -3 -2 0 -1 -2 0 0 0 -4 6
 -2 -1 -3 -2 0 0 -4 -3 -2 0 -1 0 -2 0 0 -4 6
 -2 -1 -3 -2 0 0 -4 -3 0 -2 -1 0 -2 0 0 -4 6
 -2 -1 -2 -3 0 0 -3 -4 -2 0 -1 0 0 -2 0 -4 6
 -2 -1 -2 -3 0 0 -3 -4 0 -2 -1 0 0 -2 0 -4 6
 -2 -1 -4 -3 -2 0 -3 -2 0 0 -1 -2 0 0 0 -4 6
 -2 -1 -4 -3 -2 0 -3 -2 0 0 -1 0 -2 0 0 -4 6
 -2 -1 -4 -3 0 -2 -3 -2 0 0 -1 -2 0 0 0 -4 6
 -2 -1 -4 -3 0 -2 -3 -2 0 0 -1 0 -2 0 0 -4 6
 -4 -3 -2 -3 0 0 -3 0 -2 0 -3 0 0 -2 0 -2 6
 -4 -3 -2 -3 0 0 -3 0 -2 0 -3 0 0 0 -2 -2 6
 -4 -3 -2 -3 0 0 -3 0 0 -2 -3 0 0 -2 0 -2 6
 -4 -3 -2 -3 0 0 -3 0 0 -2 -3 0 0 0 -2 -2 6
 -4 -3 -2 -3 0 0 -1 -2 0 -2 -1 0 0 -2 0 -4 6
 -4 -3 -2 -1 -2 0 -3 -2 0 0 -1 -2 0 0 0 -4 6
 -4 -3 -2 -1 -2 0 -3 -2 0 0 -1 0 -2 0 0 -4 6
 -4 -3 -2 -1 0 -2 -3 -2 0 0 -1 -2 0 0 0 -4 6
 -4 -3 -2 -1 0 -2 -3 -2 0 0 -1 0 -2 0 0 -4 6
 -4 -3 -1 -2 -2 0 -2 -3 0 0 -1 0 0 -2 0 -4 6
 -4 -3 -1 -2 -2 0 -2 -3 0 0 -1 0 0 0 -2 -4 6
 -4 -3 -1 -2 0 -2 -2 -3 0 0 -1 0 0 -2 0 -4 6
 -4 -3 -1 -2 0 -2 -2 -3 0 0 -1 0 0 0 -2 -4 6
 -4 -3 -4 -1 0 0 -1 -2 0 -2 -3 0 0 -2 0 -2 6
 -4 -3 0 -3 -2 0 -3 -2 0 0 -3 -2 0 0 0 -2 6
 -4 -3 0 -3 -2 0 -3 -2 0 0 -3 0 -2 0 0 -2 6
 -4 -3 0 -3 0 -2 -3 -2 0 0 -3 -2 0 0 0 -2 6
 -4 -3 0 -3 0 -2 -3 -2 0 0 -3 0 -2 0 0 -2 6
 -4 -3 0 -3 0 0 -1 0 -2 -2 -1 0 0 -2 -2 -4 6
 -4 -2 -3 -1 -2 0 -3 -1 -2 0 -2 0 0 0 0 -4 6
 -4 -2 -3 -1 -2 0 -3 -1 0 -2 -2 0 0 0 0 -4 6
 -4 -2 -3 -1 0 -2 -3 -1 0 -2 -2 0 0 0 0 -4 6
 -4 -2 -2 -2 0 0 0 -2 -1 -3 0 0 0 -3 -1 -4 6
 -2 -1 -1 -2 0 0 -1 0 0 -2 0 0 0 0 -1 -1 3
 -2 -1 -1 -2 0 0 0 0 0 -2 0 0 0 -1 -1 -1 3
 -4 -2 -1 -3 -2 0 -1 -3 -2 0 -2 0 0 0 0 -4 6
 -4 -2 -1 -3 -2 0 -1 -3 0 -2 -2 0 0 0 0 -4 6
 -4 -2 -1 -3 0 -2 -1 -3 0 -2 -2 0 0 0 0 -4 6
 -4 -2 -1 -1 0 0 -3 -3 0 0 -2 -2 0 -2 0 -4 6
 -4 -2 0 -3 -3 0 -2 0 0 -2 0 0 0 -2 -3 -3 6
 -4 -2 0 -2 0 0 -2 0 -1 -3 -2 0 0 -3 -1 -4 6
 -2 -1 0 0 0 0 -1 0 0 -1 0 0 0 -1 0 -3 3
 -4 -1 -3 -2 -2 0 -2 -1 0 0 -3 0 0 -2 0 -4 6
 -4 -1 -3 -2 -2 0 -2 -1 0 0 -3 0 0 0 -2 -4 6
 -4 -1 -3 -2 0 -2 -2 -1 0 0 -3 0 0 -2 0 -4 6
 -4 -1 -3 -2 0 -2 -2 -1 0 0 -3 0 0 0 -2 -4 6
 -4 -1 -3 -4 0 0 -2 -3 -2 0 -1 -2 0 0 0 -2 6
 -4 -1 -3 -4 0 0 -2 -3 -2 0 -1 0 -2 0 0 -2 6
 -4 -1 -3 -4 0 0 -2 -3 0 -2 -1 0 -2 0 0 -2 6
 -4 -1 -2 -3 -2 0 -3 -4 0 0 -1 -2 0 0 0 -2 6
 -4 -1 -2 -3 -2 0 -3 -4 0 0 -1 0 -2 0 0 -2 6
 -4 -1 -2 -3 -2 0 -1 -2 0 0 -3 -2 0 0 0 -4 6
 -4 -1 -2 -3 -2 0 -1 -2 0 0 -3 0 -2 0 0 -4 6
 -4 -1 -2 -3 0 -2 -3 -4 0 0 -1 -2 0 0 0 -2 6
 -4 -1 -2 -3 0 -2 -3 -4 0 0 -1 0 -2 0 0 -2 6
 -4 -1 -2 -3 0 -2 -1 -2 0 0 -3 -2 0 0 0 -4 6
 -4 -1 -2 -3 0 -2 -1 -2 0 0 -3 0 -2 0 0 -4 6
 -4 -1 -2 -1 0 0 -3 -2 -2 0 -3 0 0 -2 0 -4 6
 -4 -1 -2 -1 0 0 -3 -2 0 -2 -3 0 0 -2 0 -4 6
 -4 -1 -1 -2 0 0 -2 -3 -2 0 -3 -2 0 0 0 -4 6
 -4 -1 -1 -2 0 0 -2 -3 -2 0 -3 0 -2 0 0 -4 6
 -4 -1 -1 -2 0 0 -2 -3 0 -2 -3 0 -2 0 0 -4 6
 -4 -1 -4 -3 0 0 -3 -2 -2 0 -1 0 0 -2 0 -2 6
 -4 -1 -4 -3 0 0 -3 -2 -2 0 -1 0 0 0 -2 -2 6
 -4 -1 -4 -3 0 0 -3 -2 0 -2 -1 0 0 -2 0 -2 6
 -4 -1 -4 -3 0 0 -3 -2 0 -2 -1 0 0 0 -2 -2 6
 -4 -1 0 -1 0 0 -3 0 -2 -2 -3 0 0 -2 -2 -4 6
 -4 0 -2 -3 -3 0 -2 0 0 -2 0 0 0 -2 -3 -3 6
 -5 -2 -3 -2 0 0 -2 -1 0 -2 -2 0 0 -2 0 -3 6
 -5 -2 -3 -2 0 0 -2 -1 0 -2 -2 0 0 0 -2 -3 6
 -5 -2 -2 -1 -2 0 -3 -2 0 0 -2 0 0 -2 0 -3 6
 -5 -2 -1 -2 -2 0 -2 -3 0 0 -2 -2 0 0 0 -3 6
 -5 -2 -1 -2 -2 0 -2 -3 0 0 -2 0 -2 0 0 -3 6
 -5 -2 -1 -2 0 -2 -2 -3 0 0 -2 -2 0 0 0 -3 6
 -5 -2 -1 -2 0 -2 -2 -3 0 0 -2 0 -2 0 0 -3 6
 -33 -11 0 -9 -13 0 -11 0 0 -11 -9 -1 0 -6 -9 -13 33
 -5 -3 -3 -3 -5 -3 -6 0 -2 -6 0 0 0 -2 0 -8 11
 -5 -5 -3 -3 -3 -3 -2 0 -2 -8 0 0 0 -6 0 -6 11
 -6 -3 -3 -8 0 -2 -5 0 -2 -6 0 0 0 -3 -5 -3 11
 -6 -3 -5 -2 -6 0 -3 0 -2 -8 0 0 0 -3 -3 -5 11
 -6 -5 -3 -6 0 -2 -3 0 0 -8 -2 0 0 -5 -3 -3 11
 -6 -5 -3 -8 0 0 -3 -2 0 -6 0 0 -2 -3 -3 -5 11
 -6 -6 -2 -5 -3 0 -3 0 -2 -5 0 0 -3 -3 0 -8 11
 -8 -2 -6 -3 -3 0 -5 0 -2 -5 0 0 -3 -3 0 -6 11
 -8 -3 -3 -6 -2 0 -3 0 -2 -6 0 0 0 -5 -3 -5 11
 -18 -11 -5 -6 0 0 -7 0 0 -18 -12 0 0 -13 -5 -13 27
 -18 -12 -5 -7 0 0 -6 0 0 -18 -11 0 0 -13 -5 -13 27
 -18 -5 -9 -15 -7 0 -5 0 0 -14 0 0 0 -13 -6 -16 27
 -22 -9 -5 -11 -7 0 -9 0 0 -14 0 0 0 -13 -6 -12 27
 -22 -9 -5 -12 -6 0 -9 0 0 -14 0 0 0 -13 -7 -11 27
 -22 -11 -9 -12 0 0 -7 0 0 -14 -6 0 0 -9 -5 -13 27
 -22 -12 -9 -11 0 0 -6 0 0 -14 -7 0 0 -9 -5 -13 27
 -19 -7 -11 -7 -8 0 -11 -7 0 -8 -11 0 0 -8 0 -15 26
 -15 -5 0 -5 -5 0 -6 0 0 -4 0 -6 -3 0 -4 -4 15
 -15 -5 0 -5 -5 0 -4 0 0 -6 -4 -4 -3 0 -6 0 15
 -15 -5 0 -5 -5 0 -4 0 0 -6 -4 -4 -3 0 0 -6 15
 -15 -5 0 -5 -5 0 0 0 0 -4 -6 -6 -3 0 -4 -4 15
 -15 -5 0 -6 -4 0 -5 0 0 -5 -6 -4 0 -3 0 -4 15
 -15 -5 0 -6 -4 0 -5 0 0 -5 0 -4 0 -3 -6 -4 15
 -15 -5 0 -4 -6 0 -5 0 0 -5 -4 -6 0 -3 -4 0 15
 -15 -5 0 -4 -6 0 -5 0 0 -5 -4 0 0 -3 -4 -6 15
 -15 -6 -3 -6 0 0 -4 0 0 -5 -4 -4 0 0 -5 -5 15
 -15 -6 0 -5 -4 0 0 0 -3 -6 -5 -4 0 0 -5 -4 15
 -15 -6 0 -6 0 -3 -5 0 0 -4 -5 -5 0 0 -4 -4 15
 -15 -6 0 -4 -5 0 0 -3 0 -6 -4 -5 0 0 -4 -5 15
 -15 -4 -3 -4 -4 0 -6 0 0 -5 -6 0 0 0 -5 -5 15
 -15 -4 -3 -4 -4 0 -6 0 0 -5 0 -6 0 0 -5 -5 15
 -15 -4 -3 -4 -4 0 0 0 0 -5 -6 -6 0 0 -5 -5 15
 -15 -4 0 -5 -6 0 -4 0 -3 -4 -5 -6 0 0 -5 0 15
 -15 -4 0 -5 -6 0 -4 0 -3 -4 -5 0 0 0 -5 -6 15
 -15 -4 0 -5 0 0 -4 0 -3 -4 -5 -6 0 0 -5 -6 15
 -15 -4 0 -6 -5 0 -4 -3 0 -4 -6 -5 0 0 0 -5 15
 -15 -4 0 -6 -5 0 -4 -3 0 -4 0 -5 0 0 -6 -5 15
 -15 -4 0 -4 -4 -3 -5 0 0 -6 -5 -5 0 0 -6 0 15
 -15 -4 0 -4 -4 -3 -5 0 0 -6 -5 -5 0 0 0 -6 15
 -11 -5 -5 -9 0 0 -4 0 0 -10 0 0 -3 -4 0 -6 15
 -11 -5 -4 -10 0 0 -5 0 0 -9 -3 0 0 0 -6 -4 15
 -11 -10 -4 -5 0 0 -3 0 0 -6 -5 0 0 -9 0 -4 15
 -11 -6 -4 -9 0 0 0 0 -3 -10 0 0 0 -5 -5 -4 15
 -11 -9 0 -5 -5 0 -4 0 0 -6 0 0 0 -4 -3 -10 15
 -11 0 -6 -10 -3 0 -4 0 0 -9 0 0 0 -4 -5 -5 15
 -11 0 -4 -9 0 0 -6 0 -3 -10 0 0 0 -5 -5 -4 15
 -10 -6 -5 -9 0 0 0 -3 0 -11 0 0 0 -4 -4 -5 15
 -10 -4 -5 -11 0 0 -4 -3 0 -9 0 0 0 0 -6 -5 15
 -10 -4 -4 -9 0 -3 -5 0 0 -11 0 0 0 -5 0 -6 15
 -10 0 -5 -9 0 0 -6 -3 0 -11 0 0 0 -4 -4 -5 15
 -10 0 -6 -11 0 -3 -5 0 0 -9 0 0 0 -5 -4 -4 15
 -9 -5 -5 -11 0 0 -6 0 0 -10 0 0 -3 0 -4 -4 15
 -9 -5 -5 -11 0 0 0 0 0 -10 0 0 -3 -6 -4 -4 15
 -9 -5 0 -10 0 0 -5 0 0 -11 -3 0 0 -4 -4 -6 15
 -9 -4 -4 -10 -3 0 -6 0 0 -11 0 0 0 0 -5 -5 15
 -9 -4 -4 -10 -3 0 0 0 0 -11 0 0 0 -6 -5 -5 15
 -9 -4 0 -11 0 0 -4 0 -3 -10 0 0 0 -5 -5 -6 15
 -6 -3 0 -3 0 0 -1 0 0 -2 -1 -1 0 0 -2 -2 6
 -6 -3 0 -2 -1 0 -2 0 0 -1 -1 -3 0 0 0 -2 6
 -6 -3 0 -2 -1 0 0 0 0 -3 -2 -1 0 0 -2 -1 6
 -6 -3 0 -1 -2 0 -1 0 0 -2 -2 -3 0 0 0 -1 6
 -6 -2 -1 -3 0 0 -1 0 0 -3 0 0 0 -2 -1 -2 6
 -6 -2 0 -3 -1 0 -2 0 0 -2 0 -1 0 0 -3 -1 6
 -6 -2 0 -3 -1 0 -1 0 0 -3 -2 0 0 0 -1 -2 6
 -6 -2 0 -3 -1 0 -1 0 0 0 -2 -3 0 0 -1 -2 6
 -6 -2 0 -2 -2 0 -3 0 0 -1 0 -3 0 0 -1 -1 6
 -6 -2 0 -2 -2 0 -1 0 0 -3 -1 -1 0 0 -3 0 6
 -6 -2 0 -2 -2 0 0 0 0 -1 -3 -3 0 0 -1 -1 6
 -6 -2 0 -1 -3 0 -2 0 0 -2 -1 -3 0 0 -1 0 6
 -6 -2 0 -1 -3 0 -2 0 0 -2 -1 0 0 0 -1 -3 6
 -6 -2 0 -1 0 0 -2 0 0 -2 -1 -3 0 0 -1 -3 6
 -6 -2 0 -1 0 0 -1 0 0 -3 -3 -2 0 0 -2 -1 6
 -6 -2 0 0 -1 0 -1 0 0 -3 -2 -3 0 0 -1 -2 6
 -6 -1 -1 0 0 0 -2 0 0 -3 -3 0 0 -2 -1 -2 6
 -6 -1 0 -3 -2 0 -2 0 0 0 -1 -3 0 0 -2 -1 6
 -6 -1 0 -3 -2 0 -1 0 0 -1 -3 -2 0 0 0 -2 6
 -6 -1 0 -2 -3 0 -1 0 0 -1 -2 -3 0 0 -2 0 6
 -6 -1 0 -2 -3 0 -1 0 0 -1 -2 0 0 0 -2 -3 6
 -6 -1 0 -2 0 0 -3 0 0 -2 -1 -2 0 0 -3 -1 6
 -6 -1 0 -2 0 0 -2 0 0 -3 -3 -1 0 0 -1 -2 6
 -6 -1 0 -1 -1 0 -3 0 0 -2 0 -3 0 0 -2 -2 6
 -6 -1 0 -1 -1 0 -2 0 0 -3 -2 -2 0 0 -3 0 6
 -6 -1 0 -1 -1 0 -2 0 0 -3 -2 -2 0 0 0 -3 6
 -6 -1 0 0 -2 0 -2 0 0 -3 -1 -3 0 0 -2 -1 6
 -6 -6 -4 -8 0 0 -2 0 -3 -7 0 0 0 -7 -3 -2 12
 -6 -6 -4 -5 -3 0 -2 0 0 -10 0 0 0 -4 -3 -5 12
 -6 -6 -2 -10 0 0 -4 0 -3 -5 0 0 0 -5 -3 -4 12
 -6 -6 -2 -7 -3 0 -4 0 0 -8 0 0 0 -2 -3 -7 12
 -6 -4 -6 -3 -5 0 -4 0 0 -10 0 0 0 -2 -3 -5 12
 -6 -4 -4 -5 -5 0 -6 0 0 -8 0 0 0 0 -3 -7 12
 -6 -4 -4 -5 -5 0 0 0 0 -8 0 0 0 -6 -3 -7 12
 -6 -4 -4 -10 0 0 -6 0 -3 -5 0 0 0 -3 -5 -2 12
 -6 -4 -4 -7 -3 0 -6 0 0 -8 0 0 0 0 -5 -5 12
 -6 -4 -4 -7 -3 0 0 0 0 -8 0 0 0 -6 -5 -5 12
 -6 -4 -2 -6 0 0 -2 0 -3 -9 0 0 0 -7 -5 -4 12
 -3 -2 -1 -3 0 0 -1 0 0 -6 0 0 0 -2 -1 -2 6
 -6 -4 -2 -9 -3 0 -2 0 0 -6 0 0 0 -4 -5 -7 12
 -6 -4 -2 -7 -5 0 -2 0 0 -6 0 0 0 -4 -3 -9 12
 -6 -4 0 -8 0 0 -4 0 -3 -7 0 0 0 -5 -5 -6 12
 -3 -2 0 -4 0 0 -2 0 0 -5 0 0 0 -1 -1 -3 6
 -6 -3 -2 -7 0 0 -7 0 0 -8 -3 0 0 -2 -6 -4 12
 -6 -3 -5 -4 -6 0 -4 0 0 -5 0 0 -3 -2 0 -10 12
 -6 -3 -5 -10 0 0 -4 0 0 -5 0 0 -3 -2 -6 -4 12
 -6 -3 -7 -2 -6 0 -2 0 0 -7 0 0 -3 -4 0 -8 12
 -6 -3 0 -5 0 0 -5 -2 0 -8 -3 0 0 -6 -2 -8 12
 -6 -3 0 -5 0 0 -7 0 0 -8 -5 0 0 -4 -4 -6 12
 -6 -2 -6 -3 -7 0 -2 0 0 -8 0 0 0 -4 -3 -7 12
 -6 -2 -4 -9 -3 0 -4 0 0 -6 0 0 0 -2 -7 -5 12
 -6 -2 -4 -5 -7 0 -4 0 0 -6 0 0 0 -2 -3 -9 12
 -6 -2 -4 -7 -3 -2 0 0 0 -6 0 0 0 -8 -3 -7 12
 -6 -2 -2 -8 0 0 -6 0 -3 -7 0 0 0 -3 -7 -4 12
 -3 -1 -1 -4 0 0 -3 0 0 -5 0 0 0 0 -2 -2 6
 -6 -5 -4 -9 0 0 -7 0 0 -6 -3 0 0 -2 -4 -2 12
 -6 -5 -3 -6 -4 0 -2 0 0 -5 0 0 -3 -4 0 -10 12
 -6 -5 -3 -10 0 0 -2 0 0 -5 0 0 -3 -4 -4 -6 12
 -6 -5 -2 -5 0 0 -3 0 0 -10 -3 0 0 -6 -4 -4 12
 -6 -5 -5 -4 -4 0 -6 0 0 -7 0 0 -3 0 0 -8 12
 -6 -5 -5 -4 -4 0 0 0 0 -7 0 0 -3 -6 0 -8 12
 -6 -5 -5 -8 0 0 -6 0 0 -7 0 0 -3 0 -4 -4 12
 -6 -5 -5 -8 0 0 0 0 0 -7 0 0 -3 -6 -4 -4 12
 -6 -5 -7 -2 -4 0 -4 0 0 -9 0 0 -3 -2 0 -6 12
 -6 -5 0 -7 0 0 -5 0 0 -8 -3 0 0 -4 -4 -6 12
 -6 -7 -4 -7 0 0 -3 0 0 -8 -3 0 0 -6 -2 -2 12
 -6 -7 -3 -6 -2 0 -4 0 0 -7 0 0 -3 -2 0 -8 12
 -6 -7 -3 -8 0 0 -4 0 0 -7 0 0 -3 -2 -2 -6 12
 -6 -7 -2 -9 0 0 -5 0 0 -6 -3 0 0 -4 -2 -4 12
 -6 -7 -5 -6 0 0 -2 0 0 -9 0 0 -3 -4 -2 -4 12
 -6 -7 -5 -4 -2 0 -2 0 0 -9 0 0 -3 -4 0 -6 12
 -4 -3 -2 -3 0 0 0 0 0 -5 0 0 0 -1 -1 -2 6
 -8 -6 -2 -3 -5 0 -2 0 0 -8 0 0 0 -6 -3 -5 12
 -4 -3 -1 -4 0 0 -1 0 0 -4 0 0 0 0 -1 -3 6
 -8 -6 -2 -5 -3 0 -2 0 0 -8 0 0 0 -6 -5 -3 12
 -4 -3 0 -1 -1 0 -2 0 0 -3 0 0 0 -2 0 -5 6
 -8 -6 0 -5 -5 0 -4 0 0 -6 0 0 0 -4 -3 -7 12
 -8 -6 0 -7 -3 0 -4 0 0 -6 0 0 0 -4 -5 -5 12
 -8 -4 -2 -3 -7 0 -6 0 0 -6 0 0 0 -2 -3 -7 12
 -4 -2 -1 -5 0 0 0 0 0 -3 0 0 0 -1 -2 -3 6
 -8 -4 -2 -7 -3 0 -6 0 0 -6 0 0 0 -2 -7 -3 12
 -8 -4 -2 0 0 0 -2 0 -3 -7 -6 0 0 -7 -3 -6 12
 -8 -3 -2 -5 0 0 -5 0 -2 -6 -3 0 0 -8 0 -6 12
 -8 -3 -2 -5 0 0 -5 0 0 -8 -3 0 0 -6 -2 -6 12
 -8 -3 -7 -4 -2 0 -6 0 0 -7 0 0 -3 -2 0 -6 12
 -8 -2 -6 -5 -3 0 -6 0 0 -8 0 0 0 -2 -3 -5 12
 -4 -1 -2 -5 0 0 -1 0 0 -3 0 0 0 0 -3 -2 6
 -8 -2 -4 -7 -3 0 -2 0 0 -6 0 0 0 -6 -3 -7 12
 -8 -2 -2 -6 0 0 -4 0 -3 -7 0 0 0 -7 -3 -6 12
 -4 -1 -1 -3 0 0 -2 0 0 -5 0 0 0 -2 0 -3 6
 -4 -1 -1 0 0 0 0 0 0 -4 -4 0 0 -3 -1 -3 6
 -8 -5 -4 -7 0 0 -5 0 0 -6 -3 0 0 -6 0 -4 12
 -8 -5 -3 -2 -6 0 -6 0 0 -5 0 0 -3 -2 0 -8 12
 -8 -5 -3 -8 0 0 -6 0 0 -5 0 0 -3 -2 -6 -2 12
 -8 -5 -2 -3 0 0 -3 0 0 -8 -5 0 0 -6 -2 -6 12
 -8 -5 -5 0 -6 0 -4 0 0 -7 0 0 -3 -4 0 -6 12
 -8 -7 -4 -5 0 0 -3 0 0 -6 -5 0 0 -6 0 -4 12
 -8 -7 -3 -6 0 0 -2 0 0 -7 0 0 -3 -6 -4 -2 12
 -8 -7 -3 -2 -4 0 -2 0 0 -7 0 0 -3 -6 0 -6 12
 -8 -7 -2 -7 0 0 -3 0 0 -6 -3 0 0 -2 -4 -6 12
 -8 0 -6 -5 -5 0 -4 0 0 -6 0 0 0 -4 -3 -7 12
 -8 0 -6 -7 -3 0 -4 0 0 -6 0 0 0 -4 -5 -5 12
 -8 0 -6 -7 -3 0 -2 0 0 -4 0 0 -2 -6 -3 -7 12
 -4 0 -2 -3 0 0 -3 0 0 -5 0 0 0 -1 -1 -2 6
 -8 0 -2 -4 0 0 -6 0 -3 -7 -2 0 0 -7 -3 -6 12
 -4 0 -1 -4 0 0 -1 0 0 -4 0 0 0 -3 -1 -3 6
 -9 -6 -2 -4 -3 0 0 0 -2 -7 -5 0 0 -6 0 -4 12
 -9 -6 -5 -4 0 0 0 -3 0 -6 -2 0 0 -4 -2 -7 12
 -9 -6 -7 -2 0 0 0 -3 0 -6 -4 0 0 -2 -4 -5 12
 -9 -4 -2 -6 0 -3 -5 0 0 -6 0 0 0 -7 -2 -4 12
 -9 -4 -2 -4 -3 -2 0 0 0 -7 -5 0 0 -6 0 -6 12
 -9 -4 -2 -4 -2 -3 -5 0 0 -6 0 0 0 -7 0 -6 12
 -9 -4 -5 -6 0 0 -2 -3 0 -6 0 0 0 -4 -2 -7 12
 -9 -2 -4 -2 -4 -3 -7 0 0 -6 0 0 0 -5 0 -6 12
 -9 -2 -5 0 0 0 -4 -3 0 -6 -6 0 0 -4 -2 -7 12
 -9 -2 -7 -6 0 0 -4 -3 0 -6 0 0 0 -2 -4 -5 12
 -5 -6 -4 -6 0 -3 -3 0 0 -10 0 0 0 -5 -2 -4 12
 -5 -6 -4 -4 -2 -3 -3 0 0 -10 0 0 0 -5 0 -6 12
 -5 -6 -3 -10 0 0 -4 -3 0 -6 0 0 0 -4 -2 -5 12
 -5 -6 -2 -6 -2 -3 -5 0 0 -8 0 0 0 -3 0 -8 12
 -5 -6 -2 -8 0 -3 -5 0 0 -8 0 0 0 -3 -2 -6 12
 -5 -6 -5 -8 0 0 -2 -3 0 -8 0 0 0 -6 -2 -3 12
 -5 -4 -6 -2 -4 -3 -5 0 0 -10 0 0 0 -3 0 -6 12
 -5 -4 -3 -6 0 0 -2 -3 0 -10 0 0 0 -6 -4 -5 12
 -5 -4 -2 -6 -4 -3 -3 0 0 -6 0 0 0 -5 0 -10 12
 -5 -4 -2 -10 0 -3 -3 0 0 -6 0 0 0 -5 -4 -6 12
 -5 -4 -5 -10 0 0 -6 -3 0 -6 0 0 0 -2 -4 -3 12
 -5 -2 -6 -2 -6 -3 -3 0 0 -8 0 0 0 -5 0 -8 12
 -5 -2 -4 -4 -6 -3 -5 0 0 -6 0 0 0 -3 0 -10 12
 -5 -2 -4 -10 0 -3 -5 0 0 -6 0 0 0 -3 -6 -4 12
 -5 -2 -3 -8 0 0 -6 -3 0 -8 0 0 0 -2 -6 -5 12
 -10 -6 -4 -4 0 0 0 0 -3 -5 -2 0 0 -5 -3 -6 12
 -5 -3 0 -1 0 0 -2 0 0 -2 0 0 -1 -3 0 -4 6
 -10 -6 0 -5 -3 0 -4 0 0 -4 0 0 -2 -6 -3 -5 12
 -10 -4 -4 -6 0 0 -2 0 -3 -5 0 0 0 -5 -3 -6 12
 -5 -2 -2 -3 0 0 -1 0 0 -4 0 0 0 -1 0 -3 6
 -10 -4 -2 -5 -3 0 -4 0 0 -6 0 0 0 -6 -3 -5 12
 -5 -2 0 -4 0 -1 0 0 0 -3 -2 0 0 -1 0 -3 6
 -10 -3 -6 -5 0 0 -5 0 0 -6 -3 0 0 -2 -4 -4 12
 -10 -3 -4 -3 0 0 -5 0 0 -6 -5 0 0 -4 -2 -6 12
 -10 -3 -5 -2 -4 0 -6 0 0 -5 0 0 -3 -4 0 -6 12
 -5 -1 -3 -3 0 0 -2 0 0 -4 0 0 0 0 -1 -2 6
 -10 -2 -4 -3 -5 0 -6 0 0 -6 0 0 0 -4 -3 -5 12
 -5 -1 -2 -4 0 0 0 0 0 -3 0 0 0 -2 -1 -3 6
 -10 -2 -4 0 0 0 -4 0 -3 -5 -6 0 0 -5 -3 -6 12
 -10 -5 -6 -3 0 0 -3 0 0 -6 -5 0 0 -2 -4 -4 12
 -10 -5 -4 -5 0 0 -3 0 -2 -4 -3 0 0 -6 0 -6 12
 -10 -5 -4 -5 0 0 -3 0 0 -6 -3 0 0 -4 -2 -6 12
 -5 0 -3 -4 0 0 -1 0 0 -3 0 0 0 -1 -2 -2 6
 -5 0 0 -2 -1 0 -1 0 0 -3 -3 0 0 -2 0 -4 6
 -7 -6 -2 -6 0 -3 -3 0 0 -8 0 0 0 -7 -4 -2 12
 -7 -6 -2 -2 -4 -3 -3 0 0 -8 0 0 0 -7 0 -6 12
 -7 -6 0 -4 -4 -3 -5 0 0 -6 0 0 0 -5 0 -8 12
 -7 -6 0 -8 0 -3 -5 0 0 -6 0 0 0 -5 -4 -4 12
 -7 -4 -4 0 -6 -3 -5 0 0 -8 0 0 0 -5 0 -6 12
 -7 -4 -2 -2 -6 -3 -7 0 0 -6 0 0 0 -3 0 -8 12
 -7 -4 -2 -8 0 -3 -7 0 0 -6 0 0 0 -3 -6 -2 12
 -7 -2 -6 -4 -2 -3 -7 0 0 -8 0 0 0 -3 0 -6 12
 -7 0 -6 -4 -4 -3 -5 0 0 -6 0 0 0 -5 0 -8 12
 -2 -3 -1 -2 -2 0 -3 -2 0 -4 -4 -2 -2 -1 -3 -3 7
 -2 -3 -2 -1 -2 0 -2 -3 0 -4 -4 -1 -3 -2 -2 -3 7
 -2 -3 -2 -3 -4 0 -2 -1 0 -2 -4 -3 -1 -2 -2 -3 7
 -2 -3 -3 -1 -4 -1 -1 -1 0 -3 -3 -2 -3 -2 -1 -4 7
 -2 -3 -3 -2 -4 0 -1 -2 0 -2 -4 -2 -2 -3 -1 -3 7
 -2 -3 0 -3 -3 -3 -2 -1 -3 -3 -2 0 0 -3 -3 -3 7
 -2 -4 -2 -2 -3 -1 -1 -3 0 -4 -3 0 -2 -2 -2 -3 7
 -2 -4 -2 -2 -4 0 -1 -3 -1 -3 -3 -1 -1 -3 -1 -3 7
 -2 -4 -3 -1 -4 0 -2 -2 -1 -3 -3 -2 -2 -2 0 -3 7
 -3 -2 -1 -2 -2 0 -3 -2 0 -4 -3 -3 -1 -2 -2 -4 7
 -3 -2 -1 -2 -3 -3 -3 0 -3 -3 -3 0 0 -3 -3 -2 7
 -3 -2 -2 -1 -2 0 -2 -3 0 -4 -3 -2 -2 -3 -1 -4 7
 -3 -2 -2 -3 -4 0 -2 -1 0 -2 -3 -2 -2 -1 -3 -4 7
 -3 -2 -3 -2 -4 0 -1 -2 0 -2 -3 -1 -3 -2 -2 -4 7
 -3 -3 -1 -3 -3 -1 -2 0 0 -2 -4 -2 -2 -2 -2 -4 7
 -3 -3 -1 0 -3 0 -2 -3 0 -3 -3 -2 -3 -3 -2 -3 7
 -3 -3 -2 -1 -4 -1 -1 -2 -1 -4 -3 0 -1 -3 -2 -3 7
 -3 -3 -2 -2 -3 -1 -1 -1 0 -2 -4 -1 -3 -3 -1 -4 7
 -3 -3 -2 -2 -3 -1 -1 -1 0 -2 -4 -3 -1 -1 -3 -4 7
 -3 -3 -2 -2 -3 -1 -1 -3 0 -4 -2 -1 -1 -3 -1 -4 7
 -3 -3 -2 -2 -4 0 -1 -3 -1 -3 -2 0 -2 -2 -2 -4 7
 -3 -3 -2 -3 -3 0 -1 0 0 -3 -3 -3 -2 -2 -3 -3 7
 -3 -3 -2 -3 -3 0 -3 -2 0 -3 -3 -1 -2 0 -3 -3 7
 -3 -3 -2 -3 -3 0 -3 -2 0 -3 -3 -3 0 -2 -1 -3 7
 -3 -3 -3 -1 -3 -1 -2 -2 0 -4 -2 -2 -2 -2 0 -4 7
 -3 -3 -3 -1 -3 -1 0 -2 0 -2 -4 -2 -2 -2 -2 -4 7
 -3 -3 -3 -1 -4 0 -2 -2 -1 -3 -2 -1 -3 -1 -1 -4 7
 -3 -3 -3 -2 -3 0 -2 -3 0 -3 -3 -2 -1 -3 0 -3 7
 -3 -3 -3 -2 -3 0 -2 -3 0 -3 -3 0 -3 -1 -2 -3 7
 -3 -3 0 -1 -3 0 -3 -2 0 -3 -3 -3 -2 -2 -3 -3 7
 -3 -3 0 -3 -2 -3 -3 0 -3 -2 -3 0 -1 -3 -2 -3 7
 -3 -3 0 -3 -3 -2 -3 0 -2 -3 -3 -1 0 -2 -3 -3 7
 -3 -3 0 -4 -2 -2 -3 -1 -1 -3 -2 -2 0 -2 -2 -4 7
 -3 -4 -1 -1 -4 -1 -1 -3 0 -3 -2 -1 -2 -3 -2 -3 7
 -3 -4 -1 -2 -3 -1 -1 -2 -1 -3 -3 0 -2 -3 -1 -4 7
 -3 -4 -1 -2 -4 0 -3 -2 0 -2 -3 -3 -1 -2 -2 -2 7
 -3 -4 -1 -3 -2 -1 -3 -1 0 -3 -4 -1 -2 -1 -2 -3 7
 -3 -4 -1 -3 -3 0 -3 -1 -1 -2 -4 -2 -1 -2 -1 -3 7
 -3 -4 -2 -1 -4 0 -2 -3 0 -2 -3 -2 -2 -3 -1 -2 7
 -3 -4 -2 -2 -2 -1 -2 -2 0 -3 -4 -2 -1 0 -3 -3 7
 -3 -4 -2 -2 -2 -1 -2 -2 0 -3 -4 0 -3 -2 -1 -3 7
 -3 -4 -2 -2 -3 0 -2 -2 -1 -2 -4 -1 -2 -3 0 -3 7
 -3 -4 -2 -2 -3 0 -2 -2 -1 -2 -4 -3 0 -1 -2 -3 7
 -3 -4 -2 -3 -2 0 -2 -1 0 -4 -3 -2 -2 -1 -3 -2 7
 -3 -4 -2 0 -4 -1 -2 -2 0 -3 -2 -2 -3 -2 -1 -3 7
 -3 -4 -3 -1 -2 -1 -1 -3 0 -3 -4 -1 -2 -1 -2 -3 7
 -3 -4 -3 -1 -3 0 -1 -3 -1 -2 -4 -2 -1 -2 -1 -3 7
 -4 -1 -1 -2 -2 0 -3 0 0 -2 -4 0 -2 -3 -1 -5 7
 -4 -2 -1 -3 -2 -2 -4 0 -1 -3 -3 -2 0 -2 -2 -3 7
 -4 -2 -1 -3 -3 -1 -4 0 -2 -2 -3 -1 -1 -1 -3 -3 7
 -4 -2 -2 -3 -2 -1 -3 0 -1 -4 -2 -3 0 -2 -3 -2 7
 -4 -2 -2 -3 -3 0 -3 -2 0 -3 -2 -2 -1 -1 -2 -4 7
 -4 -2 -2 -5 0 -1 -3 0 -1 -4 0 -1 0 -2 -3 -2 7
 -4 -2 -3 -3 -1 -1 -2 -2 0 -4 -1 -3 -1 -3 -1 -3 7
 -4 -3 -1 -2 -3 -1 -3 0 -1 -3 -4 -1 -1 -2 -2 -3 7
 -4 -3 -1 -3 -2 -1 -3 -1 0 -3 -3 -2 -1 -2 -1 -4 7
 -4 -3 -1 -3 -3 0 -3 -1 -1 -2 -3 -1 -2 -1 -2 -4 7
 -4 -3 -1 -4 -1 -1 -3 0 -1 -3 -2 -3 -1 -2 -2 -3 7
 -4 -3 -2 -1 -3 -1 -2 -1 -1 -3 -4 0 -2 -3 -1 -3 7
 -4 -3 -2 -2 -2 -1 -2 -2 0 -3 -3 -1 -2 -3 0 -4 7
 -4 -3 -2 -2 -2 -1 -2 -2 0 -3 -3 -3 0 -1 -2 -4 7
 -4 -3 -2 -2 -3 0 -2 -2 -1 -2 -3 -2 -1 0 -3 -4 7
 -4 -3 -2 -2 -3 0 -2 -2 -1 -2 -3 0 -3 -2 -1 -4 7
 -4 -3 -2 -2 -3 0 -2 0 -1 -4 -3 -2 -1 -2 -3 -2 7
 -4 -3 -2 -3 -2 0 -2 -1 0 -4 -2 -3 -1 -2 -2 -3 7
 -4 -3 -3 -1 -2 -1 -1 -3 0 -3 -3 -2 -1 -2 -1 -4 7
 -4 -3 -3 -1 -3 0 -1 -3 -1 -2 -3 -1 -2 -1 -2 -4 7
 -4 -3 -3 -2 -2 0 -1 -2 0 -4 -2 -2 -2 -3 -1 -3 7
 -4 -3 -3 -3 -1 0 -1 -1 -1 -4 -1 -3 -2 -3 -2 -2 7
 -4 -4 -1 -1 -3 -1 -2 -2 0 -2 -3 -3 -1 -1 -3 -3 7
 -4 -4 -1 -2 -3 0 -2 -1 0 -3 -2 -3 -2 -2 -3 -2 7
 -4 -4 -1 -3 -2 0 -2 0 -1 -3 -3 -2 -2 -2 -2 -3 7
 -4 -4 -2 0 -3 -1 -1 -3 0 -2 -3 -2 -2 -2 -2 -3 7
 -5 -2 -2 -4 -1 0 -2 0 -1 -4 0 -1 0 -3 -2 -3 7
 -5 -2 -2 0 -1 0 -2 0 -1 -4 -4 -1 0 -3 -2 -3 7
 -5 -3 -3 -1 -1 -1 -2 0 0 -4 -4 0 0 -2 -2 -2 7
 -6 -2 -1 -2 -3 0 -2 -1 0 -3 -2 -3 0 0 -3 -2 7
 -6 -2 -1 -3 -2 0 -2 0 -1 -3 -3 -2 0 0 -2 -3 7
 -6 -2 0 -3 -2 -1 -3 0 -1 -2 -2 -3 0 0 -3 -2 7
 -6 -3 -1 -2 -2 0 -3 0 0 -2 -2 -2 0 -1 -3 -3 7
 -6 -3 0 -2 -2 -1 -2 0 0 -3 -3 -3 0 -1 -2 -2 7
 -6 -3 0 -3 -2 0 -2 -1 0 -2 -2 -3 -1 0 -2 -3 7
 -54 -15 -23 0 -12 0 -23 0 -12 -34 -38 0 0 -27 -19 -31 69
 -5 -1 -1 -1 -2 0 -1 -1 0 -2 -1 -2 0 0 -2 -1 5
 -5 -1 -1 -2 -1 0 -1 0 -1 -2 -2 -1 0 0 -1 -2 5
 -5 -1 -1 -3 0 0 0 0 0 -2 -2 0 0 0 0 -2 5
 -5 -1 0 -2 -1 -1 -2 0 -1 -1 -1 -2 0 0 -2 -1 5
 -5 -1 0 -2 0 0 0 0 0 -2 -1 0 0 -2 0 -3 5
 -5 -1 0 0 0 0 -2 0 0 -2 -1 0 0 -2 0 -3 5
 -5 -2 -1 -1 -1 0 -2 0 0 -1 -1 -1 0 -1 -2 -2 5
 -5 -2 -1 0 0 0 0 0 0 -1 0 0 0 -3 -2 -2 5
 -5 -2 -2 -1 0 0 -2 -1 0 0 -1 0 0 -2 0 -2 5
 -5 -2 -2 0 0 0 0 0 0 0 -1 0 0 -3 -1 -2 5
 -5 -2 0 -1 -1 -1 -1 0 0 -2 -2 -2 0 -1 -1 -1 5
 -5 -2 0 -1 0 0 -1 0 0 -2 0 0 0 -2 0 -3 5
 -5 -2 0 -2 -1 0 -1 -1 0 -1 -1 -2 -1 0 -1 -2 5
 -5 -2 0 0 0 0 -2 0 0 -1 0 0 0 -2 -1 -3 5
 -5 -2 0 0 0 0 0 0 0 -2 -1 0 0 -3 -1 -2 5
 -5 0 -2 -3 0 0 0 0 0 -2 -1 0 0 -1 0 -2 5
 -5 0 0 -1 0 0 -1 0 0 -2 -2 0 0 -2 0 -3 5
 -5 -5 -2 -2 -5 -1 -2 -2 -1 -5 -5 0 -2 -4 -2 -5 10
 -5 -5 -2 -2 -5 -1 -4 0 -1 -5 -5 -2 -2 -2 -2 -5 10
 -5 -5 -2 -4 -4 0 -2 0 0 -4 -5 -3 -3 -3 -3 -5 10
 -5 -5 -2 -3 -5 0 -2 -3 -1 -4 -4 0 -3 -3 -2 -6 10
 -5 -5 -2 -3 -4 -1 -2 -3 0 -5 -4 -3 0 -2 -3 -6 10
 -5 -5 -2 -3 -4 -1 -2 -3 0 -5 -6 -3 -2 0 -3 -4 10
 -5 -5 -2 0 -4 0 -2 -4 0 -4 -5 -3 -3 -3 -3 -5 10
 -5 -5 -3 -2 -5 0 -3 -2 -1 -4 -4 -3 -2 0 -3 -6 10
 -5 -5 -3 -2 -5 0 -3 -2 -1 -4 -6 -3 0 -2 -3 -4 10
 -5 -5 -3 -2 -5 0 -3 0 -1 -6 -4 -3 -2 -2 -3 -4 10
 -5 -5 -3 -2 -4 -1 -3 -2 0 -5 -4 -2 -3 -3 0 -6 10
 -5 -5 -3 -2 -4 -1 -3 -2 0 -5 -6 0 -3 -3 -2 -4 10
 -5 -5 -3 -3 -4 0 -3 -3 0 -4 -5 -2 -2 -4 0 -5 10
 -5 -5 -3 -3 -4 0 -3 -3 0 -4 -5 -2 -2 0 -4 -5 10
 -5 -5 -3 -3 -4 0 -3 -3 0 -4 -5 -4 0 -2 -2 -5 10
 -5 -5 -3 -3 -4 0 -3 -3 0 -4 -5 0 -4 -2 -2 -5 10
 -5 -5 -3 0 -6 -1 -3 -2 0 -5 -4 -2 -3 -3 -2 -4 10
 -5 -5 0 -4 -2 0 -4 0 -2 -4 -5 -3 -3 -3 -3 -5 10
 -5 -5 0 -4 -3 -3 -4 0 -3 -3 -5 -2 0 -2 -4 -5 10
 -5 -5 0 -4 -3 -3 -4 0 -3 -3 -5 0 -2 -4 -2 -5 10
 -5 -2 -2 -7 -3 -1 -1 0 0 -4 0 0 0 -5 -3 -7 10
 -5 -2 -3 -5 -3 -2 -4 0 0 -5 -3 -5 0 -3 -4 -4 10
 -5 -4 -1 -5 -3 -2 -4 0 0 -3 -5 -3 -2 -3 -2 -6 10
 -5 -4 -2 -3 -5 -1 -3 0 0 -4 -6 -2 -2 -3 -3 -5 10
 -5 -4 -3 -5 -3 0 -2 0 0 -5 -3 -5 -2 -3 -4 -4 10
 -5 -4 -3 -5 -3 0 -4 -2 0 -5 -3 -5 0 -3 -2 -4 10
 -5 -4 -3 -5 -3 0 -4 0 -2 -5 -3 -5 0 -3 -4 -2 10
 -5 -4 -3 -2 -5 -1 -2 -3 0 -6 -4 -3 -3 -2 0 -5 10
 -5 -4 -3 -2 -5 -1 0 -3 0 -4 -6 -3 -3 -2 -2 -5 10
 -5 -4 -3 -2 -6 0 -2 -3 -1 -5 -4 0 -2 -3 -3 -5 10
 -5 -4 -3 -3 -5 0 -2 0 0 -5 -5 -3 -2 -3 -4 -4 10
 -5 -4 0 -5 -3 -3 -5 0 -2 -4 -4 -2 0 -3 -3 -5 10
 -5 -4 0 -3 -5 -3 -5 0 -2 -4 -4 -2 0 -3 -5 -3 10
 -5 -3 -2 -6 -2 -2 -4 0 0 -4 -3 -5 -1 -3 -3 -5 10
 -5 -3 0 -4 -5 -3 -4 0 -3 -5 -5 -2 0 -2 -4 -3 10
 -5 -6 -1 -5 -3 0 -4 0 -2 -3 -5 -3 -2 -3 -2 -4 10
 -5 -6 -2 -3 -4 0 -3 0 -1 -5 -4 -3 -3 -2 -2 -5 10
 -5 -6 -3 0 -5 -1 -2 -3 0 -4 -4 -3 -3 -2 -2 -5 10
 -5 -7 -1 -7 0 0 -3 -1 -2 -2 -3 0 0 -4 0 -5 10
 -5 -7 -1 -7 0 0 -3 -1 0 -4 -3 0 0 -2 -2 -5 10
 -11 -4 -7 -11 -7 0 0 0 0 -11 0 0 0 -11 -7 -11 20
 -11 -7 0 -9 0 0 -9 0 0 -13 -7 0 0 -9 -4 -11 20
 -13 0 -9 -11 -7 0 -4 0 0 -9 0 0 0 -9 -7 -11 20
 -4 -5 -2 -3 -5 -1 -3 0 0 -4 -5 -3 -3 -2 -2 -6 10
 -4 -5 -2 0 -5 0 -3 -3 0 -5 -4 -3 -4 -3 -2 -5 10
 -4 -5 -4 -2 -5 0 -3 -3 0 -5 -4 -3 -2 -3 0 -5 10
 -4 -5 -3 -2 -5 -1 -2 -3 0 -6 -5 0 -2 -3 -3 -4 10
 -4 -5 -3 -3 -5 0 -2 -4 0 -5 -4 0 -3 -2 -3 -5 10
 -4 -5 0 -5 -4 -2 -5 0 -3 -3 -5 -2 0 -3 -3 -4 10
 -4 -5 0 -5 -4 -2 -3 0 -3 -5 -3 -2 0 -3 -5 -4 10
 -2 -1 -1 -2 0 0 -3 -4 0 0 0 0 0 -2 0 -3 5
 -2 -1 -2 -1 0 0 -4 -3 0 0 0 -2 0 0 0 -3 5
 -2 -1 -2 -1 0 0 -4 -3 0 0 0 0 -2 0 0 -3 5
 -2 -1 -2 -2 -3 0 0 0 0 -3 0 0 0 -2 -2 -3 5
 -2 -1 -2 -3 -2 0 0 0 0 -3 0 0 0 -2 -3 -2 5
 -2 -1 -4 -3 0 0 -2 -1 0 0 0 -2 0 0 0 -3 5
 -2 -1 -4 -3 0 0 -2 -1 0 0 0 0 -2 0 0 -3 5
 -2 -2 -1 -1 -2 0 -1 -2 0 -3 -2 -1 -1 -2 -1 -3 5
 -2 -2 -1 -1 -3 -1 -2 0 -1 -3 -2 -1 0 -1 -2 -2 5
 -2 -2 -1 -1 0 0 -4 0 -2 0 -3 0 0 0 0 -3 5
 -2 -2 -1 -1 0 0 -4 0 0 -2 -3 0 0 0 0 -3 5
 -2 -2 -2 -1 -3 0 -1 -1 0 -2 -2 -1 -2 -1 -1 -3 5
 -2 -2 -3 -3 0 0 -4 0 0 -2 -1 0 0 0 0 -1 5
 -2 -2 0 -2 -2 -2 -2 0 -2 -2 -2 0 0 -2 -2 -2 5
 -2 -2 0 -2 0 0 -3 -1 0 -2 -3 0 0 -2 0 -3 5
 -4 -3 0 -3 -4 -2 -5 0 -3 -5 -5 -2 0 -3 -5 -4 10
 -2 -3 -1 -1 -3 0 -1 -2 0 -2 -2 -1 -1 -2 -1 -2 5
 -4 -6 -2 -3 -5 0 -2 -3 -1 -4 -5 -3 0 -2 -3 -5 10
 -4 -6 -2 -3 -4 -1 -2 -3 0 -5 -5 0 -3 -3 -2 -5 10
 -2 -3 -1 -4 0 0 -2 -1 0 -2 -1 0 0 -2 0 -2 5
 -4 -6 -3 -2 -5 0 -3 -2 -1 -4 -5 -2 -3 -3 0 -5 10
 -2 -3 0 -1 0 0 -4 -1 0 0 -2 -2 0 0 0 -3 5
 -2 -3 0 -1 0 0 -4 -1 0 0 -2 0 -2 0 0 -3 5
 -2 -3 0 -2 -2 -1 -1 -1 -1 -2 -2 0 -1 -2 -1 -3 5
 -2 -3 0 -3 0 0 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -2 -4 -1 -3 0 0 -1 -1 0 -2 -2 0 0 -2 0 -2 5
 -2 -4 -1 -3 0 0 -2 0 0 -2 -1 0 0 0 0 -3 5
 -2 -4 -3 -1 0 0 -2 0 0 -2 -3 0 0 0 0 -1 5
 -2 0 -1 -3 0 0 -2 -4 -2 0 -1 0 0 0 0 -3 5
 -2 0 -1 -3 0 0 -2 -4 0 -2 -1 0 0 0 0 -3 5
 -2 0 -2 -2 -2 0 0 -1 0 -3 0 0 0 -3 -2 -3 5
 -2 0 -2 -2 -2 0 0 0 -1 -3 0 0 0 -3 -3 -2 5
 -2 0 -2 -2 -3 -1 0 0 0 -2 0 0 0 -3 -3 -2 5
 -2 0 -2 -3 -2 -1 0 0 0 -2 0 0 0 -3 -2 -3 5
 -2 0 -3 -1 0 0 -4 -2 -2 0 -1 0 0 0 0 -3 5
 -2 0 -3 -1 0 0 -4 -2 0 -2 -1 0 0 0 0 -3 5
 -2 0 -3 -2 -3 0 0 0 0 -2 -1 0 0 -3 -2 -2 5
 -2 0 -3 -2 -3 0 0 0 0 -2 0 0 -1 -2 -2 -3 5
 -2 0 -3 -3 -2 0 0 0 0 -2 0 -1 0 -3 -2 -2 5
 -2 0 -3 -3 -2 0 0 0 0 -2 0 0 -1 -2 -3 -2 5
 -2 0 -4 -2 -2 0 -3 -1 0 0 -1 0 0 0 0 -3 5
 -2 0 -4 -2 0 -2 -3 -1 0 0 -1 0 0 0 0 -3 5
 -3 -5 0 -4 -5 -3 -4 0 -3 -5 -3 -2 0 -2 -4 -5 10
 -3 -4 0 -5 -5 -3 -3 0 -2 -4 -4 -2 0 -3 -5 -5 10
 -6 -5 -1 -5 -3 0 -4 0 -2 -3 -4 -2 -3 -2 -3 -5 10
 -6 -5 -2 -3 -4 0 -3 0 -1 -5 -5 -2 -2 -3 -3 -4 10
 -6 -5 -3 0 -5 -1 -2 -3 0 -4 -5 -2 -2 -3 -3 -4 10
 -3 -1 -1 -2 -2 -1 -2 0 -1 -3 -2 -2 0 -1 -2 -1 5
 -3 -1 -1 -3 -2 0 -2 -4 0 0 0 0 0 0 0 -2 5
 -3 -1 -1 -3 0 -2 -2 -4 0 0 0 0 0 0 0 -2 5
 -3 -1 -1 -4 0 -1 -2 0 -1 -3 0 0 0 -1 -2 -1 5
 -3 -1 -2 -2 -1 -1 -2 0 -1 -3 -1 -2 0 -2 -2 -1 5
 -3 -1 -2 -2 -2 0 -2 0 0 0 -3 0 0 -2 0 -3 5
 -3 -1 -2 -3 -1 0 0 0 0 -2 0 0 -1 -3 -1 -3 5
 -3 -1 -2 -4 0 0 -1 -3 -2 0 0 0 0 0 0 -2 5
 -3 -1 -2 -4 0 0 -1 -3 0 -2 0 0 0 0 0 -2 5
 -3 -1 -2 0 0 0 -3 -1 -2 0 -2 0 0 0 0 -4 5
 -3 -1 -2 0 0 0 -3 -1 0 -2 -2 0 0 0 0 -4 5
 -3 -1 -3 -1 -2 0 -2 0 0 0 -2 0 0 0 0 -4 5
 -3 -1 -3 -1 0 -2 -2 0 0 0 -2 0 0 0 0 -4 5
 -3 -1 -4 -2 0 0 -3 -1 -2 0 0 0 0 0 0 -2 5
 -3 -1 -4 -2 0 0 -3 -1 0 -2 0 0 0 0 0 -2 5
 -3 -1 0 -2 0 0 -1 -3 -2 0 -2 0 0 0 0 -4 5
 -3 -1 0 -2 0 0 -1 -3 0 -2 -2 0 0 0 0 -4 5
 -3 -1 0 -2 0 0 -2 0 -1 -3 -1 0 0 -3 -1 -3 5
 -6 -4 -1 -4 -3 -2 -5 0 -3 -2 -5 0 -3 -3 -2 -5 10
 -3 -2 -1 -1 -2 -1 -2 0 -1 -2 -3 -1 0 -1 -2 -2 5
 -3 -2 -1 -1 -2 -1 -2 0 -1 -2 -3 0 -1 -2 -1 -2 5
 -3 -2 -1 -2 -2 0 -1 -1 0 -3 -2 -2 -1 -1 -1 -2 5
 -3 -2 -1 -2 -2 0 -2 -1 -1 -1 -2 0 -2 -1 -1 -3 5
 -3 -2 -1 -2 -2 0 -2 -1 0 -2 -2 -1 -1 -1 -1 -3 5
 -3 -2 -1 -2 -2 0 0 0 0 -3 0 0 0 -3 -2 -2 5
 -3 -2 -1 -2 0 0 -3 0 0 -2 -3 0 0 -2 0 -2 5
 -3 -2 -1 -2 0 0 -3 0 0 -2 -3 0 0 0 -2 -2 5
 -6 -4 -2 -3 -5 0 -2 -3 -1 -4 -5 -3 -2 0 -3 -5 10
 -6 -4 -2 -3 -4 -1 -2 -3 0 -5 -5 -2 -3 -3 0 -5 10
 -3 -2 -1 -3 -1 0 -2 0 -1 -2 -1 -2 -1 -1 -2 -2 5
 -3 -2 -1 -3 0 -1 -1 0 0 -4 -1 0 0 -2 -1 -1 5
 -3 -2 -1 -4 0 0 -1 -1 0 -3 0 0 -1 -1 -1 -2 5
 -3 -2 -1 0 0 0 -3 -2 0 0 -1 -2 0 0 0 -4 5
 -3 -2 -1 0 0 0 -3 -2 0 0 -1 0 -2 0 0 -4 5
 -3 -2 -2 -2 -1 0 -1 -1 0 -3 -1 -2 -1 -2 -1 -2 5
 -3 -2 -2 -3 0 0 -2 0 0 -3 0 -1 0 0 -2 -2 5
 -3 -2 -2 -3 0 0 -3 0 0 -2 -2 0 0 -2 0 -1 5
 -3 -2 -2 -3 0 0 -3 0 0 -2 -2 0 0 0 -2 -1 5
 -3 -2 -2 -3 0 0 0 0 0 -3 0 -1 0 -2 -2 -2 5
 -3 -2 -2 0 -1 0 0 0 0 -3 -3 0 0 -2 -2 -2 5
 -6 -4 -3 -2 -5 0 -3 -2 -1 -4 -5 0 -3 -3 -2 -5 10
 -3 -2 -3 -2 0 0 -1 0 0 0 -1 -2 0 0 0 -4 5
 -3 -2 -3 -2 0 0 -1 0 0 0 -1 0 -2 0 0 -4 5
 -3 -2 0 -1 0 0 -1 0 -1 -3 -2 0 0 -3 -1 -3 5
 -3 -2 0 -1 0 0 -1 0 0 -2 0 0 0 -2 0 -5 5
 -3 -2 0 -1 0 0 -2 -3 0 0 -1 0 0 -2 0 -4 5
 -3 -2 0 -2 -2 -1 -2 0 -1 -2 -3 -1 -1 -1 -1 -2 5
 -3 -2 0 -2 0 0 -2 0 -1 -2 -2 0 0 -3 0 -3 5
 -3 -2 0 -2 0 0 -2 0 0 -3 -2 0 0 -2 -1 -3 5
 -3 -2 0 -3 -2 0 -1 0 0 -2 0 0 0 -2 -2 -3 5
 -3 -2 0 -3 0 0 -2 0 0 -3 0 -1 0 -2 -2 -2 5
 -3 -2 0 0 -1 0 0 0 -2 -3 -3 0 0 -2 -2 -2 5
 -3 -2 0 0 0 0 -2 0 -1 -2 0 0 0 -1 0 -5 5
 -6 -3 -2 -5 -4 0 -5 0 -3 -3 -3 -2 -2 -1 -5 -4 10
 -6 -3 -3 -5 -3 0 -4 -2 0 -5 -2 -4 -1 -2 -3 -5 10
 -6 -3 0 -3 0 0 -3 -2 -1 -5 -3 0 0 -5 -1 -8 10
 -3 -3 -1 -2 -1 0 -1 0 -1 -2 -2 -1 -2 -2 -1 -2 5
 -3 -3 -1 -2 -1 0 -1 0 -1 -2 -2 -2 -1 -1 -2 -2 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 0 0 0 -2 -2 5
 -3 -3 -2 -2 0 0 -2 0 0 -2 -3 0 0 -2 0 -1 5
 -3 -3 -2 -2 0 0 -2 0 0 -2 -3 0 0 0 -2 -1 5
 -3 -3 0 -2 -2 0 -2 0 0 -2 -1 0 0 -2 0 -3 5
 -3 -3 0 0 0 0 -1 0 0 -3 0 0 0 -2 0 -4 5
 -3 0 -1 -2 0 0 -3 -4 0 0 -1 -2 0 0 0 -2 5
 -3 0 -1 -2 0 0 -3 -4 0 0 -1 0 -2 0 0 -2 5
 -3 0 -2 -2 -3 0 -1 0 0 -2 0 0 0 -2 -3 -2 5
 -3 0 -2 -2 -3 0 0 0 0 -3 -1 0 0 -2 -2 -2 5
 -3 0 -2 -3 -1 -1 -1 0 0 -2 0 0 0 -3 -1 -3 5
 -3 0 -2 -3 -2 0 -1 0 0 -2 0 0 0 -2 -2 -3 5
 -3 0 -2 -3 -2 0 0 0 0 -3 0 -1 0 -2 -2 -2 5
 -3 0 -3 -4 0 0 -1 -2 0 0 -1 -2 0 0 0 -2 5
 -3 0 -3 -4 0 0 -1 -2 0 0 -1 0 -2 0 0 -2 5
 -3 0 -4 -3 0 0 -2 -1 0 0 -1 0 0 -2 0 -2 5
 -3 0 -4 -3 0 0 -2 -1 0 0 -1 0 0 0 -2 -2 5
 -8 -5 -2 -5 0 0 -1 0 -3 -3 -1 0 0 -3 -3 -6 10
 -4 -1 -1 -3 -1 0 -1 0 -1 -3 0 0 0 -2 -1 -2 5
 -4 -1 -2 -1 0 0 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -4 -1 -2 -3 0 0 -2 0 0 -3 -1 0 -1 -1 -1 -1 5
 -4 -1 -3 -2 0 0 -1 0 0 0 -2 0 0 -2 0 -3 5
 -4 -1 -3 -2 0 0 -1 0 0 0 -2 0 0 0 -2 -3 5
 -4 -1 0 -1 0 0 -2 -3 0 0 -2 -2 0 0 0 -3 5
 -4 -1 0 -1 0 0 -2 -3 0 0 -2 0 -2 0 0 -3 5
 -4 -2 -1 -3 0 0 -2 0 0 -2 -3 0 0 0 0 -1 5
 -4 -2 -2 -2 0 0 -1 -1 0 -2 -1 0 0 -2 0 -3 5
 -4 -2 -2 -2 0 0 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -4 -2 -2 -2 0 0 -2 0 0 -2 -2 0 0 0 -2 -2 5
 -4 -2 -2 -2 0 0 0 -1 -1 -2 0 0 0 -2 -1 -3 5
 -4 -2 -3 -1 0 0 -2 0 -2 0 -1 0 0 0 0 -3 5
 -4 -2 -3 -1 0 0 -2 0 0 -2 -1 0 0 0 0 -3 5
 -4 -2 0 -2 -1 -1 -2 0 0 -2 0 0 0 -3 -1 -2 5
 -4 -2 0 -2 -2 0 -1 -3 0 0 -1 0 0 0 0 -3 5
 -4 -2 0 -2 -2 0 -2 0 0 -2 -2 0 0 0 -2 -2 5
 -4 -2 0 -2 -2 0 -2 0 0 -2 0 0 0 -2 -2 -2 5
 -4 -2 0 -2 0 -2 -1 -3 0 0 -1 0 0 0 0 -3 5
 -4 -2 0 -2 0 0 -2 0 0 -2 -2 -2 0 0 -2 -2 5
 -4 -2 0 0 -2 0 -2 0 0 -2 -2 -2 0 0 -2 -2 5
 -4 -2 0 0 0 0 -2 0 0 -2 0 0 0 -2 0 -4 5
 -8 -3 -2 -3 0 0 -3 0 -1 -5 -3 0 0 -5 -1 -6 10
 -4 -3 -1 -2 0 0 -3 0 0 0 -2 0 0 -2 0 -1 5
 -4 -3 -1 -2 0 0 -3 0 0 0 -2 0 0 0 -2 -1 5
 -4 -3 0 0 0 0 -1 0 0 -2 0 0 0 -3 0 -3 5
 -4 0 -2 -2 -2 0 -2 0 0 -2 0 0 0 -2 -2 -2 5
 -7 -5 -3 -5 0 0 -1 -3 -2 -2 -1 0 0 -4 0 -7 10
 -7 -5 -3 -5 0 0 -1 -3 0 -4 -1 0 0 -2 -2 -7 10
 -7 -2 -2 -5 -1 -3 -3 0 0 -4 0 0 0 -7 -1 -5 10
 -7 -2 -3 -4 0 0 -2 -3 -1 -5 0 0 0 -5 -1 -7 10
 -7 -4 -3 -2 0 0 0 -3 -1 -5 -2 0 0 -5 -1 -7 10
 -7 0 -3 -2 0 0 -4 -3 -1 -5 -2 0 0 -5 -1 -7 10
 -9 -2 -5 -4 0 0 -2 -1 -3 -3 0 0 0 -3 -3 -5 10
 -9 -2 -5 0 0 0 -2 -1 -3 -3 -4 0 0 -3 -3 -5 10
 -9 -2 -2 -3 -3 -1 -5 0 0 -4 0 0 0 -5 -3 -3 10
 -9 -4 -5 -2 0 0 0 -1 -3 -3 -2 0 0 -3 -3 -5 10
 -9 -3 -5 -3 0 0 -3 -1 -2 -2 -3 0 0 -4 0 -5 10
 -9 -3 -5 -3 0 0 -3 -1 -2 -2 -3 0 0 0 -4 -5 10
 -9 -3 -5 -3 0 0 -3 -1 -4 0 -3 0 0 -2 -2 -5 10
 -9 -3 -5 -3 0 0 -3 -1 0 -4 -3 0 0 -2 -2 -5 10
 -9 0 -5 -2 0 0 -4 -1 -3 -3 -2 0 0 -3 -3 -5 10
 -16 -15 -11 -18 0 -6 -9 0 0 -26 0 -6 0 -13 -7 -11 33
 -16 -15 -9 -26 0 0 -11 -6 0 -18 0 -6 0 -11 -7 -13 33
 -16 -7 -11 -26 0 -6 -13 0 0 -18 0 -6 0 -9 -15 -11 33
 -22 -11 -7 0 -6 0 -7 0 -6 -20 -18 0 0 -17 -9 -15 33
 -22 -17 -15 -6 -6 0 -9 0 0 -18 -20 0 0 -11 -7 -7 33
 -22 -7 -11 -20 -6 0 -7 0 0 -18 0 -6 0 -15 -9 -17 33
 -22 -7 -11 0 -6 0 -7 0 0 -18 -20 -6 0 -15 -9 -17 33
 -22 -7 -7 -18 0 0 -11 0 -6 -20 0 -6 0 -17 -9 -15 33
 -20 -11 -7 -22 0 -6 -17 0 0 -18 0 -6 0 -9 -15 -7 33
 -20 -15 -9 -22 0 0 -7 -6 0 -18 0 -6 0 -7 -11 -17 33
 -20 -15 -7 -18 0 -6 -9 0 0 -22 0 -6 0 -17 -11 -7 33
 -26 -11 -11 -18 0 0 -7 0 -6 -16 0 -6 0 -13 -9 -15 33
 -26 -11 -7 -16 -6 0 -11 0 0 -18 0 -6 0 -15 -9 -13 33
 -26 -11 -7 0 -6 0 -11 0 0 -18 -16 -6 0 -15 -9 -13 33
 -26 -13 -15 -6 -6 0 -9 0 0 -18 -16 0 0 -7 -11 -11 33
 -26 -18 0 -13 -9 0 -11 0 0 -11 -6 0 -7 -15 -6 -16 33
 -26 -7 -11 0 -6 0 -11 0 -6 -16 -18 0 0 -13 -9 -15 33
 -18 -11 -11 -26 0 0 -15 0 -6 -16 0 -6 0 -9 -13 -7 33
 -18 -9 -7 -6 -6 0 -13 0 0 -26 -16 0 0 -15 -11 -11 33
 -18 -7 -7 -22 0 0 -15 0 -6 -20 0 -6 0 -9 -17 -11 33
 -27 -11 -6 -15 -7 0 -11 0 0 -17 -15 -7 0 0 -9 -13 33
 -27 -11 -6 -7 -15 0 -11 0 0 -17 -7 -15 0 0 -13 -9 33
 -27 -11 0 -11 -17 0 -7 -6 0 -15 -7 -13 0 0 -15 -9 33
 -27 -11 0 -17 -11 0 -7 0 -6 -15 -13 -7 0 0 -9 -15 33
 -27 -11 0 -15 -7 -6 -17 0 0 -11 -9 -13 0 0 -15 -7 33
 -27 -11 0 -7 -15 -6 -17 0 0 -11 -13 -9 0 0 -7 -15 33
 -27 -13 0 -17 -9 0 -7 0 0 -7 -11 -15 -6 0 -11 -15 33
 -27 -13 0 -9 -17 0 -7 0 0 -7 -15 -11 -6 0 -15 -11 33
 -27 -13 0 -7 -7 0 -17 0 0 -9 -11 -11 0 -6 -15 -15 33
 -27 -17 0 -11 -11 0 -13 0 0 -9 -7 -7 0 -6 -15 -15 33
 -27 -17 0 -13 -9 0 -11 0 0 -11 -7 -15 -6 0 -7 -15 33
 -27 -17 0 -9 -13 0 -11 0 0 -11 -15 -7 -6 0 -15 -7 33
 -27 -15 -6 -11 -7 0 -15 0 0 -9 -11 -7 0 0 -17 -13 33
 -27 -15 -6 -7 -11 0 -15 0 0 -9 -7 -11 0 0 -13 -17 33
 -27 -15 0 -11 -7 -6 -9 0 0 -15 -17 -13 0 0 -11 -7 33
 -27 -15 0 -9 -15 0 -7 0 -6 -11 -13 -7 0 0 -17 -11 33
 -27 -15 0 -15 -9 0 -7 -6 0 -11 -7 -13 0 0 -11 -17 33
 -27 -15 0 -7 -11 -6 -9 0 0 -15 -13 -17 0 0 -7 -11 33
 -27 -7 -6 -11 -15 0 -7 0 0 -13 -11 -15 0 0 -17 -9 33
 -27 -7 -6 -15 -11 0 -7 0 0 -13 -15 -11 0 0 -9 -17 33
 -27 -7 0 -11 -15 -6 -13 0 0 -7 -17 -9 0 0 -11 -15 33
 -27 -7 0 -13 -7 0 -11 0 -6 -15 -17 -11 0 0 -9 -15 33
 -27 -7 0 -13 -7 0 -15 0 -6 -11 -9 -15 0 0 -17 -11 33
 -27 -7 0 -15 -11 -6 -13 0 0 -7 -9 -17 0 0 -15 -11 33
 -27 -7 0 -7 -13 0 -11 -6 0 -15 -11 -17 0 0 -15 -9 33
 -27 -7 0 -7 -13 0 -15 -6 0 -11 -15 -9 0 0 -11 -17 33
 -9 -3 -5 -1 0 0 -4 0 0 -2 0 0 0 -2 0 -4 9
 -9 -3 0 -5 0 -1 0 0 0 -4 -2 0 0 -2 0 -4 9
 -9 -2 -2 -5 0 0 0 0 0 -4 -3 0 0 0 -1 -4 9
 -9 -2 -2 -5 0 0 0 0 0 -4 0 0 0 -3 -1 -4 9
 -9 -2 -4 0 0 0 0 0 0 -1 -2 0 0 -4 -3 -5 9
 -9 -2 0 -4 0 0 -2 0 0 -5 0 0 0 -4 -1 -3 9
 -9 -2 0 -5 -2 0 0 0 0 -4 0 0 0 -3 -1 -4 9
 -9 -4 -2 0 0 0 0 0 0 -2 -1 0 0 -5 -3 -4 9
 -9 -4 -5 0 0 0 -3 0 0 -2 -1 0 0 -2 0 -4 9
 -9 -4 0 -3 -2 0 -1 0 0 -4 0 0 0 -2 0 -5 9
 -9 -4 0 0 0 0 0 0 -1 -4 -2 0 0 -5 -2 -3 9
 -9 -5 -1 -3 0 0 0 0 0 -4 -2 0 0 -4 0 -2 9
 -9 -5 0 -4 0 0 -2 0 0 -2 -1 0 0 -4 0 -3 9
 -9 -5 0 0 0 0 -2 0 -2 0 -1 0 0 -4 -4 -3 9
 -9 -5 0 0 0 0 -2 0 0 -2 -1 0 0 -4 -4 -3 9
 -9 -5 0 0 0 0 0 0 -2 -2 -1 0 0 -4 -4 -3 9
 -9 0 -3 -5 0 -1 0 0 0 -4 -2 0 0 -2 0 -4 9
 -9 0 -2 -5 -2 0 0 0 0 -4 0 0 0 -3 -1 -4 9
 -9 0 0 -2 -1 0 -2 0 0 -4 -4 0 0 -3 0 -5 9
 -3 -3 0 -4 0 0 -6 -2 0 -4 -5 0 0 -4 0 -5 9
 -3 -6 0 -5 0 0 -3 -2 0 -4 -4 0 0 -4 0 -5 9
 -3 -4 0 -3 0 0 -5 -2 0 -4 -6 0 0 -4 0 -5 9
 -3 -5 0 -6 0 0 -4 -2 0 -4 -3 0 0 -4 0 -5 9
 -3 0 -3 -3 -5 0 0 0 0 -5 -2 0 0 -5 -5 -5 9
 -3 0 -3 -4 -4 0 0 -2 0 -5 0 0 0 -5 -4 -6 9
 -3 0 -3 -4 -4 0 0 0 -2 -5 0 0 0 -5 -6 -4 9
 -3 0 -3 -5 -3 0 0 0 0 -5 0 -2 0 -5 -5 -5 9
 -3 0 -5 -3 -5 -2 0 0 0 -5 0 0 0 -5 -3 -5 9
 -3 0 -5 -6 -4 0 0 0 0 -3 0 -2 0 -5 -4 -4 9
 -3 0 -5 -4 -6 0 0 0 0 -3 -2 0 0 -5 -4 -4 9
 -3 0 -5 -5 -3 -2 0 0 0 -5 0 0 0 -5 -5 -3 9
 -3 0 -5 -5 -5 0 0 -2 0 -3 0 0 0 -5 -3 -5 9
 -3 0 -5 -5 -5 0 0 0 -2 -3 0 0 0 -5 -5 -3 9
 -11 -3 -3 -3 0 0 -7 -7 -2 -6 -7 0 0 -8 0 -15 18
 -11 -3 -3 -3 0 0 -7 -7 0 -8 -7 0 0 -6 -2 -15 18
 -11 -2 -6 -11 -3 -3 -3 0 0 -8 0 0 0 -11 -3 -11 18
 -11 -7 -3 -3 0 0 -3 -3 -2 -10 -7 0 0 -12 0 -11 18
 -11 -7 -3 -3 0 0 -3 -3 0 -12 -7 0 0 -10 -2 -11 18
 -11 -7 -3 -7 0 0 -3 -7 -2 -6 -3 0 0 -8 0 -15 18
 -11 -7 -3 -7 0 0 -3 -7 0 -8 -3 0 0 -6 -2 -15 18
 -6 -3 -2 -3 0 0 -5 0 0 -4 -5 0 0 0 -4 -4 9
 -6 -3 -2 -4 0 0 -4 0 0 -5 -3 0 0 -5 0 -4 9
 -6 -3 -4 -5 0 0 -2 -3 0 -4 0 0 0 -4 0 -5 9
 -6 -3 -4 -5 0 0 -5 0 0 -4 -3 0 0 -4 0 -2 9
 -12 -3 -2 -7 0 0 -7 0 -3 -11 -3 0 0 -11 -3 -10 18
 -12 -3 -7 -11 -3 0 -2 0 0 -7 0 0 -3 -10 -3 -11 18
 -6 -2 -3 -4 0 0 -2 -3 -1 -4 0 0 0 -5 0 -6 9
 -6 -2 -3 -4 0 0 -2 -3 0 -5 0 0 0 -4 -1 -6 9
 -6 -4 -3 -2 0 0 0 -3 -1 -4 -2 0 0 -5 0 -6 9
 -6 -4 -3 -2 0 0 0 -3 0 -5 -2 0 0 -4 -1 -6 9
 -6 -4 -3 -5 0 0 -1 -3 0 -4 0 0 0 -2 -2 -6 9
 -6 -4 -1 -4 -3 0 0 0 -2 -6 -3 0 0 -5 0 -2 9
 -6 -4 -2 -3 0 0 -3 0 0 -5 -4 0 0 -5 0 -4 9
 -6 -4 -2 0 0 0 0 0 -3 -5 -4 0 0 -5 -3 -4 9
 -6 -4 -4 -4 0 0 0 -3 0 -5 0 0 0 -3 -2 -5 9
 -6 -4 0 0 -2 0 -4 0 0 -4 0 0 0 -2 0 -8 9
 -6 -4 0 0 0 0 -4 0 0 -4 0 -2 0 -2 0 -8 9
 -6 -5 -3 -4 0 0 0 -3 0 -4 -1 0 0 -2 -2 -6 9
 -6 -5 -2 -5 0 0 -3 0 0 -4 -3 0 0 0 -4 -4 9
 -6 -5 -4 -3 0 0 -3 0 0 -4 -5 0 0 -4 0 -2 9
 -6 -5 -4 -3 0 0 0 -3 0 -4 -2 0 0 -4 0 -5 9
 -6 -5 0 0 -1 0 -2 0 0 -5 0 0 0 -4 0 -7 9
 -12 -7 -2 -3 0 0 -3 0 -3 -11 -7 0 0 -11 -3 -10 18
 -6 0 -3 -2 0 0 -4 -3 -1 -4 -2 0 0 -5 0 -6 9
 -6 0 -3 -2 0 0 -4 -3 0 -5 -2 0 0 -4 -1 -6 9
 -6 0 -4 -3 -5 0 -2 0 0 -4 0 0 0 -4 -5 -3 9
 -6 0 -4 -5 -3 0 -2 0 0 -4 0 0 0 -4 -3 -5 9
 -4 -3 -2 -6 -3 0 0 0 0 -5 0 0 0 -4 -4 -5 9
 -4 -3 -2 -5 -4 0 0 0 0 -5 0 0 0 -4 -3 -6 9
 -4 -3 0 -3 0 0 -3 -1 0 -7 -3 0 0 -5 -2 -5 9
 -4 -3 0 -3 0 0 -4 0 0 -7 -4 0 0 -4 -3 -4 9
 -4 -3 0 -4 0 0 -6 0 -2 -3 -5 0 0 -5 0 -4 9
 -4 -3 0 -4 0 0 -6 0 0 -5 -5 0 0 -3 -2 -4 9
 -4 -3 0 -4 0 0 -4 -2 0 -5 -3 0 0 -5 0 -6 9
 -4 -6 0 -5 0 0 -3 0 -2 -3 -4 0 0 -5 0 -4 9
 -4 -6 0 -5 0 0 -3 0 0 -5 -4 0 0 -3 -2 -4 9
 -4 -2 -2 -6 -3 -1 0 0 0 -4 0 0 0 -5 -3 -6 9
 -4 -2 -4 -3 -5 0 0 0 0 -6 0 0 0 -4 -3 -5 9
 -4 -2 -4 -5 -3 0 0 0 0 -6 0 0 0 -4 -5 -3 9
 -4 -4 0 -3 0 0 -5 0 -2 -3 -6 0 0 -5 0 -4 9
 -4 -4 0 -3 0 0 -5 0 0 -5 -6 0 0 -3 -2 -4 9
 -4 -4 0 -4 0 0 -3 0 0 -7 -3 0 0 -4 -3 -4 9
 -4 -5 0 -6 0 0 -4 0 -2 -3 -3 0 0 -5 0 -4 9
 -4 -5 0 -6 0 0 -4 0 0 -5 -3 0 0 -3 -2 -4 9
 -4 0 -6 -3 -5 0 0 0 0 -4 0 0 -2 -4 -3 -5 9
 -4 0 -6 -5 -3 0 0 0 0 -4 0 0 -2 -4 -5 -3 9
 -4 0 -4 -3 -5 -2 0 0 0 -4 0 0 0 -6 -5 -3 9
 -4 0 -4 -5 -3 -2 0 0 0 -4 0 0 0 -6 -3 -5 9
 -15 -6 -2 -7 -3 -3 -7 0 0 -8 0 0 0 -11 -3 -7 18
 -15 -6 -7 -8 0 0 -2 -3 -3 -7 0 0 0 -7 -3 -11 18
 -15 -3 -11 -7 0 0 -7 -3 0 -8 -3 0 0 -2 -6 -7 18
 -15 -3 -7 -3 0 0 -7 -3 -2 -6 -7 0 0 -8 0 -11 18
 -15 -3 -7 -3 0 0 -7 -3 0 -8 -7 0 0 -6 -2 -11 18
 -15 -2 -7 0 0 0 -6 -3 -3 -7 -8 0 0 -7 -3 -11 18
 -15 -8 -7 -6 0 0 0 -3 -3 -7 -2 0 0 -7 -3 -11 18
 -15 -7 -11 -3 0 0 -3 -3 0 -8 -7 0 0 -2 -6 -7 18
 -15 -7 -7 -7 0 0 -3 -3 -2 -6 -3 0 0 -8 0 -11 18
 -15 -7 -7 -7 0 0 -3 -3 0 -8 -3 0 0 -6 -2 -11 18
 -5 -3 -1 -3 0 0 -3 0 0 -7 -3 0 0 -5 -2 -4 9
 -5 -3 -2 -4 0 0 -6 0 0 -4 -5 0 0 -4 0 -3 9
 -5 -3 0 -3 0 0 -3 -2 0 -5 -3 0 0 -4 -1 -7 9
 -5 -3 0 -3 0 0 -5 0 0 -5 -5 0 0 -2 -3 -5 9
 -5 -3 0 -4 -2 0 0 0 0 -4 -1 0 0 -2 0 -9 9
 -5 -3 0 -4 0 0 -4 0 -2 -4 -3 0 0 -6 0 -5 9
 -5 -3 0 -4 0 0 -4 0 0 -6 -3 0 0 -4 -2 -5 9
 -5 -3 0 0 0 0 -2 0 -3 -5 -5 0 0 -5 -3 -5 9
 -10 -3 0 -7 0 0 -7 -2 -3 -11 -3 0 0 -11 -3 -12 18
 -5 -6 -1 -6 0 0 -3 0 -2 -2 -3 0 0 -4 0 -4 9
 -5 -6 -1 -6 0 0 -3 0 0 -4 -3 0 0 -2 -2 -4 9
 -5 -6 -2 -5 0 0 -3 0 0 -4 -4 0 0 -4 0 -3 9
 -5 -2 -3 -3 -5 0 0 0 0 -5 0 0 0 -5 -5 -3 9
 -5 -2 -3 -5 -3 0 0 0 0 -5 0 0 0 -5 -3 -5 9
 -5 -2 -1 0 0 0 -2 0 -3 -6 -4 0 0 -6 -3 -4 9
 -5 -2 -2 -6 -3 0 -1 0 0 -4 0 0 0 -4 -3 -6 9
 -5 -2 0 -5 0 0 -3 0 -3 -5 0 0 0 -5 -3 -5 9
 -5 -4 -2 -3 0 0 -5 0 0 -4 -6 0 0 -4 0 -3 9
 -5 -4 0 -3 0 0 -3 0 0 -6 -4 0 0 -4 -2 -5 9
 -5 -4 0 -6 -3 0 -1 0 0 -2 0 0 -2 -4 -3 -6 9
 -5 -4 0 -6 -3 0 -2 0 0 -4 0 0 0 -3 -4 -5 9
 -5 -4 0 -2 -1 0 -2 0 0 -4 0 0 0 -3 0 -9 9
 -5 -4 0 -5 -4 0 -2 0 0 -4 0 0 0 -3 -3 -6 9
 -5 -5 -2 -6 0 0 -4 0 0 -4 -3 0 0 -4 0 -3 9
 -5 -5 0 -2 0 0 -3 0 0 -5 0 0 0 -2 0 -8 9
 -5 -5 0 -5 0 0 -3 0 0 -5 -3 0 0 -2 -3 -5 9
 -5 0 -3 -6 -4 0 0 0 0 -5 0 -2 0 -3 -4 -4 9
 -5 0 -3 -4 -6 0 0 0 0 -5 -2 0 0 -3 -4 -4 9
 -5 0 -3 -5 -5 0 0 -2 0 -5 0 0 0 -3 -3 -5 9
 -5 0 -3 -5 -5 0 0 0 -2 -5 0 0 0 -3 -5 -3 9
 -5 0 -4 -6 -3 0 -3 0 0 -4 0 0 0 -2 -5 -4 9
 -5 0 -4 -6 -3 0 -1 0 0 -2 0 0 -2 -4 -3 -6 9
 -5 0 -4 -4 -5 0 -3 0 0 -4 0 0 0 -2 -3 -6 9
 -5 0 -5 -3 -5 0 -2 0 0 -5 0 0 0 -3 -3 -5 9
 -5 0 -5 -3 -5 0 0 0 0 -3 -2 0 0 -3 -5 -5 9
 -5 0 -5 -3 -5 0 0 0 0 -3 0 0 -2 -5 -5 -3 9
 -5 0 -5 -4 -4 0 0 -2 0 -3 0 0 0 -3 -4 -6 9
 -5 0 -5 -4 -4 0 0 0 -2 -3 0 0 0 -3 -6 -4 9
 -5 0 -5 -5 -3 0 -2 0 0 -5 0 0 0 -3 -5 -3 9
 -5 0 -5 -5 -3 0 0 0 0 -3 0 -2 0 -3 -5 -5 9
 -5 0 -5 -5 -3 0 0 0 0 -3 0 0 -2 -5 -3 -5 9
 -5 0 0 -3 0 0 -5 0 -3 -5 -2 0 0 -5 -3 -5 9
 -7 -3 -3 -3 0 0 -4 0 0 -4 -4 0 0 -4 0 -4 9
 -7 -3 -2 -3 0 0 -3 0 -1 -4 -3 0 0 -5 0 -5 9
 -7 -3 -2 -3 0 0 -3 0 0 -5 -3 0 0 -4 -1 -5 9
 -7 -3 -4 -4 0 0 -4 0 0 -4 -3 0 0 0 -4 -3 9
 -7 -3 0 0 0 0 -4 0 0 -4 -1 0 0 -4 0 -7 9
 -7 -1 -3 -7 0 0 0 0 0 -4 0 0 0 -4 0 -4 9
 -7 -4 -3 -4 0 0 -3 0 0 -4 -3 0 0 -4 0 -4 9
 -7 -4 -1 -3 -3 0 -2 0 0 -5 0 0 0 -5 -3 -3 9
 -7 -4 -4 -3 0 0 -3 0 0 -4 -4 0 0 0 -4 -3 9
 -7 -4 0 -1 0 0 -3 0 0 -4 0 0 0 -4 0 -7 9
 -7 -4 0 -4 -3 0 -3 0 0 -4 0 0 0 -4 -3 -4 9
 -7 -4 0 -7 0 0 0 0 0 -4 -3 0 0 -1 0 -4 9
 -7 -5 0 0 0 0 -2 0 0 -4 0 0 -1 -5 0 -6 9
 -8 -3 -4 -3 0 0 -3 0 -2 -2 -3 0 0 -4 0 -4 9
 -8 -3 -4 -3 0 0 -3 0 -2 -2 -3 0 0 0 -4 -4 9
 -8 -3 -4 -3 0 0 -3 0 0 -4 -3 0 0 -2 -2 -4 9
 -16 -3 -6 -3 0 0 -7 0 -3 -7 -7 0 0 -7 -3 -10 18
 -8 -2 -3 -5 0 0 0 0 0 -5 0 0 0 -2 0 -5 9
 -8 -2 -2 -3 -3 0 -4 0 0 -4 0 0 0 -4 -3 -3 9
 -8 -2 -4 0 0 0 -2 0 -3 -3 -4 0 0 -3 -3 -4 9
 -8 -2 0 -5 0 0 0 0 0 -5 -3 0 0 -2 0 -5 9
 -8 -4 -4 -2 0 0 0 0 -3 -3 -2 0 0 -3 -3 -4 9
 -8 -4 0 0 0 -2 -4 0 0 -2 0 0 0 -4 0 -6 9
 -8 -4 0 0 0 0 -4 0 0 -2 0 0 -2 -4 0 -6 9
 -8 -5 0 -2 0 0 -3 0 0 -2 0 0 0 -5 0 -5 9
 -16 -7 -6 -7 0 0 -3 0 -3 -7 -3 0 0 -7 -3 -10 18
 -16 -7 -3 -7 -3 0 -6 0 0 -7 0 0 -3 -10 -3 -7 18
 -16 -7 -10 -3 0 0 -3 0 -3 -7 -7 0 0 -3 -7 -6 18
 -16 -7 -10 -3 0 0 -3 0 -7 -3 -7 0 0 -7 -3 -6 18
 -13 -3 -6 -4 0 0 -3 -1 -3 -3 -4 0 0 0 -4 -6 13
 -13 -3 -6 -4 0 0 -3 -1 -3 -3 0 0 0 -4 -4 -6 13
 -13 -3 -6 0 0 0 -3 -1 -3 -3 -4 0 0 -4 -4 -6 13
 -13 -4 -4 -4 -1 0 0 0 -3 -6 -6 -3 0 -3 0 -3 13
 -13 -4 -6 -3 0 0 -4 -1 -4 0 -3 0 0 -3 -3 -6 13
 -13 -4 -6 -3 0 0 -4 -1 0 -4 -3 0 0 -3 -3 -6 13
 -13 -4 -6 -3 0 0 0 -1 -4 -4 -3 0 0 -3 -3 -6 13
 -13 0 -4 -6 -3 0 -4 0 -3 -6 -4 -1 0 -3 0 -3 13
 -13 0 -6 -3 0 0 -4 -1 -4 -4 -3 0 0 -3 -3 -6 13
 -10 -1 -7 -4 -4 0 -3 0 0 0 -6 0 0 -3 -3 -9 13
 -10 -3 -3 -4 0 0 -3 -4 0 -6 0 0 0 -7 -1 -9 13
 -10 -3 -3 -4 0 0 -3 0 0 -6 -4 0 0 -7 -1 -9 13
 -10 -4 -3 -3 0 0 -4 0 -1 -7 -3 0 0 -6 0 -9 13
 -10 -4 -3 -3 0 0 0 -4 -1 -7 -3 0 0 -6 0 -9 13
 -10 -7 -3 -6 0 0 -1 -4 0 -4 0 0 0 -3 -3 -9 13
 -10 0 -3 -3 0 0 -4 -4 -1 -7 -3 0 0 -6 0 -9 13
 -12 -3 -7 -4 0 0 -3 0 -4 0 -4 0 0 -3 -3 -7 13
 -12 -3 -7 -4 0 0 -3 0 0 -4 -4 0 0 -3 -3 -7 13
 -12 -3 -7 0 0 0 -3 0 -4 -4 -4 0 0 -3 -3 -7 13
 -12 -4 -7 -3 0 0 -4 0 -3 -3 -3 0 0 -4 0 -7 13
 -12 -4 -7 -3 0 0 -4 0 -3 -3 -3 0 0 0 -4 -7 13
 -12 -4 -7 -3 0 0 0 0 -3 -3 -3 0 0 -4 -4 -7 13
 -4 -3 -3 -10 -6 0 -3 0 0 0 -4 0 0 -7 -1 -9 13
 -6 -3 -3 -10 -4 0 -1 0 0 -4 0 0 0 -7 -3 -9 13
 -6 -6 -3 -3 -7 -1 -4 0 0 -6 -7 -3 -3 -3 -3 -7 13
 -6 -6 -3 0 -7 0 -4 -3 0 -7 -6 -3 -4 -4 -3 -6 13
 -6 -6 -4 -3 -7 0 -3 -4 0 -7 -6 0 -3 -3 -4 -6 13
 -6 -6 -4 -3 -7 0 -3 0 0 -7 -6 -4 -3 -3 -4 -6 13
 -6 -6 0 -7 -4 -3 -7 0 -3 -4 -6 -3 0 -4 -3 -6 13
 -6 -7 -3 -3 -6 -1 -3 -3 0 -7 -7 0 -3 -4 -3 -6 13
 -6 -7 -3 -3 -7 0 -3 -3 -1 -6 -7 -3 0 -3 -4 -6 13
 -6 -7 -3 -4 -6 0 -3 -4 0 -6 -6 -4 0 -3 -3 -7 13
 -6 -7 -3 -4 -6 0 -3 -4 0 -6 -6 0 -4 -3 -3 -7 13
 -6 -7 -3 -4 -6 0 -3 0 0 -6 -6 -4 -4 -3 -3 -7 13
 -6 -7 -3 0 -6 0 -3 -4 0 -6 -6 -4 -4 -3 -3 -7 13
 -6 -7 -4 -3 -6 0 -4 -3 0 -6 -6 -3 -3 -4 0 -7 13
 -7 -4 -4 -7 -4 0 -6 -3 0 -6 -3 -6 0 -3 -3 -6 13
 -7 -6 -3 -3 -6 -1 -3 -3 0 -7 -6 -3 -4 -3 0 -7 13
 -7 -6 -3 -3 -7 0 -3 -3 -1 -6 -6 -4 -3 0 -3 -7 13
 -7 -6 -3 -3 -7 0 -3 -3 -1 -6 -6 0 -3 -4 -3 -7 13
 -7 -6 -3 -4 -6 0 -3 -4 0 -6 -7 -3 -3 0 -4 -6 13
 -7 -6 -3 -4 -6 0 -3 0 0 -6 -7 -3 -3 -4 -4 -6 13
 -7 -6 -3 0 -6 0 -3 -4 0 -6 -7 -3 -3 -4 -4 -6 13
 -7 -6 -4 -3 -6 0 -4 -3 0 -6 -7 0 -4 -3 -3 -6 13
 -7 -6 0 -6 -3 -4 -6 0 -3 -4 -6 -3 0 -3 -4 -7 13
 -7 -7 -3 -3 -6 0 -4 0 -1 -7 -6 -3 -3 -3 -3 -6 13
 -7 -7 -4 0 -7 -1 -3 -3 0 -6 -6 -3 -3 -3 -3 -6 13
 -9 -3 -4 -4 0 0 -3 -3 -1 -7 0 0 0 -6 0 -10 13
 -9 -4 -4 -3 0 0 0 -3 0 -6 -3 0 0 -7 -1 -10 13
 -9 -4 0 -3 0 0 -4 -3 0 -6 -3 0 0 -7 -1 -10 13
 -9 -6 -4 -7 0 0 0 -3 0 -4 -1 0 0 -3 -3 -10 13
 -12 -4 -5 -3 0 0 -4 0 0 -4 -3 0 0 -3 -3 -5 12
 -12 -4 -5 -3 0 0 0 0 -4 -4 -3 0 0 -3 -3 -5 12
 -12 -3 -3 -3 -3 0 -5 0 0 -4 0 0 0 -5 -4 -4 12
 -12 -3 -5 -4 0 0 -3 0 -3 -3 -4 0 0 -4 0 -5 12
 -12 -3 -5 0 0 0 -3 0 -3 -3 -4 0 0 -4 -4 -5 12
 -12 0 -4 -5 -3 0 -4 0 -3 -5 -4 0 0 -3 0 -3 12
 -8 -4 -4 -3 0 0 0 -3 0 -5 -3 0 0 -7 0 -9 12
 -8 -3 0 -4 0 0 -3 -3 0 -7 -4 0 0 -5 0 -9 12
 -8 -5 -4 -7 0 0 0 -3 0 -4 0 0 0 -3 -3 -9 12
 -8 0 -4 -3 0 0 -4 -3 0 -5 -3 0 0 -7 0 -9 12
 -9 -4 -3 -3 0 0 -4 0 0 -7 -3 0 0 -5 0 -8 12
 -9 -4 -3 -3 0 0 0 -4 0 -7 -3 0 0 -5 0 -8 12
 -9 -3 -3 -4 0 0 -3 -4 0 -5 0 0 0 -7 0 -8 12
 -9 -3 -3 -4 0 0 -3 0 0 -5 -4 0 0 -7 0 -8 12
 -9 -5 0 -3 -3 0 -3 0 0 -7 0 0 0 -8 -4 -4 12
 -9 0 -3 -3 0 0 -4 -4 0 -7 -3 0 0 -5 0 -8 12
 -5 -3 -3 -9 -4 0 0 0 0 -4 0 0 0 -7 -3 -8 12
 -5 -3 0 -4 0 0 -3 0 0 -9 -4 0 0 -8 -3 -7 12
 -7 -4 0 -3 0 0 -4 0 0 -9 -3 0 0 -8 -3 -5 12
 -7 -3 -3 -8 -3 0 0 0 0 -4 0 0 0 -5 -4 -9 12
 -24 -11 -9 -16 -6 0 -11 0 0 -20 -6 -6 0 -13 -7 -15 33
 -27 -11 -6 -13 -9 0 -11 0 0 -17 -13 -9 0 -6 -7 -15 33
 -27 -7 -6 -5 -9 0 -11 0 0 -9 -9 -1 0 -6 -7 -11 27
 -20 -7 -11 0 -6 0 -11 0 0 -16 -12 0 0 -7 -3 -15 27
 -24 -7 -7 0 -6 0 -11 0 0 -12 -12 0 0 -11 -7 -11 27
 -8 -4 -2 0 0 0 0 0 0 -2 -1 -1 0 -4 -3 -3 8
 -4 -2 -1 0 0 0 0 0 0 -1 0 0 0 -2 -1 -2 4
 -4 -2 0 -2 0 0 -1 0 0 -1 -1 -1 -1 0 -1 -1 4
 -4 -2 0 -1 -1 0 -2 0 0 0 -1 -1 0 -1 -1 -1 4
 -4 -2 0 -1 -1 0 0 0 0 -2 -1 -1 0 -1 -1 -1 4
 -8 -4 0 -3 -1 0 -2 0 0 -2 -1 0 0 -4 0 -3 8
 -8 -4 0 0 0 0 -2 0 -2 0 -1 0 -1 -3 -4 -3 8
 -8 -4 0 0 0 0 -2 0 0 -2 -1 -1 0 -4 -3 -3 8
 -4 -2 0 0 0 0 -1 0 0 -1 0 0 0 -2 -1 -2 4
 -4 -2 0 0 0 0 0 0 0 -2 -1 0 0 -2 -1 -1 4
 -4 -1 -2 -1 0 0 -1 0 -1 0 -1 0 0 -1 -1 -2 4
 -4 -1 -2 -1 0 0 -1 0 0 -1 -1 0 0 -1 -1 -2 4
 -4 -1 -2 0 0 0 -1 0 -1 -1 -1 0 0 -1 -1 -2 4
 -4 -1 -1 -2 0 0 0 0 0 -2 -1 0 0 0 0 -2 4
 -4 -1 -1 -2 0 0 0 0 0 -2 0 0 0 -1 0 -2 4
 -8 -2 -2 -4 0 0 0 0 0 -3 0 -1 0 -3 -1 -4 8
 -4 -1 -1 -1 -1 0 -2 0 0 -1 0 0 0 -2 -1 -1 4
 -4 -1 -1 -1 -1 0 -1 0 0 -2 -1 -1 0 0 -2 0 4
 -4 -1 -1 -1 -1 0 -1 0 0 -2 -1 -1 0 0 0 -2 4
 -4 -1 -1 -1 -1 0 0 -1 0 -2 -1 0 0 -1 0 -2 4
 -4 -1 0 -2 -1 0 -1 0 -1 -1 -2 -1 0 0 0 -1 4
 -4 -1 0 -2 -1 0 -1 0 -1 -1 0 -1 0 0 -2 -1 4
 -4 -1 0 -2 0 0 0 0 0 -2 -1 0 0 -1 0 -2 4
 -4 -1 0 -1 -2 0 -1 -1 0 -1 -1 -2 0 0 -1 0 4
 -4 -1 0 -1 -2 0 -1 -1 0 -1 -1 0 0 0 -1 -2 4
 -4 -1 0 -1 -1 -1 -2 0 0 -1 0 -2 0 0 -1 -1 4
 -4 -1 0 -1 -1 -1 0 0 0 -1 -2 -2 0 0 -1 -1 4
 -4 -1 0 -1 0 0 -1 -1 0 -1 -1 -2 0 0 -1 -2 4
 -4 -1 0 -1 0 0 -1 0 0 -2 0 0 0 -2 0 -2 4
 -4 -1 0 -1 0 0 0 0 0 -2 -1 0 0 -2 0 -2 4
 -8 -2 0 -3 0 0 -2 0 0 -4 0 -1 0 -4 -1 -3 8
 -8 -2 0 0 -1 0 -2 0 0 -4 -3 0 0 -4 -1 -3 8
 -4 -1 0 0 0 0 -1 0 0 -2 -1 0 0 -2 0 -2 4
 -8 -1 -4 -3 0 0 -1 0 0 -2 -3 0 0 -2 0 -4 8
 -8 -1 -4 -3 0 0 -1 0 0 -2 -3 0 0 0 -2 -4 8
 -8 -3 -4 -1 0 0 -3 0 0 -2 -1 0 0 -2 0 -4 8
 -8 -3 -4 -1 0 0 -3 0 0 -2 -1 0 0 0 -2 -4 8
 -4 0 -1 -2 0 0 0 0 0 -2 -1 0 0 -1 0 -2 4
 -8 0 -2 0 -1 0 -2 0 0 -3 -4 0 0 -3 -1 -4 8
 -8 0 -3 -4 -1 0 -2 0 0 -4 -3 0 0 -1 0 -2 8
 -4 0 0 -1 0 0 -1 0 0 -2 -1 0 0 -2 0 -2 4
 -2 -2 -1 -1 -2 0 -1 -1 0 -2 -2 0 -1 -1 -1 -2 4
 -2 -2 -1 -1 -2 0 -1 0 0 -2 -2 -1 -1 -1 -1 -2 4
 -2 -2 -1 0 -2 0 -1 -1 0 -2 -2 -1 -1 -1 -1 -2 4
 -2 -2 0 -2 -1 -1 -2 0 -1 -1 -2 -1 0 -1 -1 -2 4
 -2 -1 -1 -1 -1 0 -2 0 0 -3 0 0 0 -1 0 -3 4
 -2 -1 -1 -3 -1 0 0 0 0 -1 0 0 0 -2 -1 -3 4
 -2 -1 -1 -3 0 -1 -2 0 0 -3 0 0 0 0 -1 -1 4
 -2 -1 -1 -3 0 -1 0 0 0 -3 0 0 0 -2 -1 -1 4
 -4 -2 -2 -3 -5 0 0 0 0 -4 0 0 0 -4 -5 -3 8
 -4 -2 -2 -5 -3 0 0 0 0 -4 0 0 0 -4 -3 -5 8
 -2 -1 0 -1 0 0 -1 0 0 -3 -1 0 0 -3 -1 -2 4
 -2 -1 0 -3 0 0 -1 -1 0 -3 0 0 0 -1 -1 -2 4
 -4 -3 0 -3 0 0 -3 -2 0 -4 -3 0 0 -4 0 -6 8
 -4 -3 0 -3 0 0 -3 0 0 -6 -3 0 0 -4 -2 -4 8
 -4 -3 0 -3 0 0 -5 0 -2 -2 -5 0 0 -4 0 -4 8
 -4 -3 0 -3 0 0 -5 0 0 -4 -5 0 0 -2 -2 -4 8
 -4 -5 0 -5 0 0 -3 0 -2 -2 -3 0 0 -4 0 -4 8
 -4 -5 0 -5 0 0 -3 0 0 -4 -3 0 0 -2 -2 -4 8
 -4 0 -4 -3 -5 0 -2 0 0 -4 0 0 0 -2 -3 -5 8
 -4 0 -4 -3 -5 0 0 0 0 -2 0 0 -2 -4 -5 -3 8
 -4 0 -4 -5 -3 0 -2 0 0 -4 0 0 0 -2 -5 -3 8
 -4 0 -4 -5 -3 0 0 0 0 -2 0 0 -2 -4 -3 -5 8
 -2 0 -4 -3 -5 -2 0 0 0 -4 0 0 0 -4 -3 -5 8
 -2 0 -4 -5 -3 -2 0 0 0 -4 0 0 0 -4 -5 -3 8
 -3 -2 -1 -2 0 0 0 -1 0 -1 0 0 0 -1 -1 -3 4
 -3 -2 -1 -2 0 0 0 0 0 -3 -1 0 0 -1 -1 -1 4
 -3 -2 -1 -1 -1 0 -1 0 0 -2 0 0 0 -1 0 -3 4
 -3 -2 -1 0 0 0 0 0 0 -2 0 0 0 -2 0 -3 4
 -6 -4 0 -3 -3 0 -2 0 0 -4 0 0 0 -4 -3 -3 8
 -3 -2 0 0 0 0 -1 0 0 -2 0 0 0 -2 0 -3 4
 -3 -1 -2 -1 -1 0 -1 0 0 -2 0 0 0 -1 0 -3 4
 -3 -1 -1 -2 -1 0 -1 0 0 -3 0 0 0 -1 0 -2 4
 -3 -1 -1 -1 0 0 -1 -1 0 -2 0 0 0 -2 0 -3 4
 -3 -1 -1 -1 0 0 -1 0 0 -2 -1 0 0 -2 0 -3 4
 -3 -1 -1 -1 0 0 0 -1 0 -2 -1 0 0 -2 0 -3 4
 -3 -1 -1 -3 0 0 -1 0 -1 -2 0 0 0 0 -2 -1 4
 -3 -1 0 -1 0 0 -1 -1 0 -2 -1 0 0 -2 0 -3 4
 -6 -2 0 0 -1 0 0 0 0 -5 -4 0 0 -5 -1 -4 8
 -3 -1 0 0 0 0 -2 0 0 -2 0 0 0 -2 0 -3 4
 -6 -1 0 -3 0 0 -1 0 0 -4 -3 0 0 -4 0 -6 8
 -6 -3 -2 -3 0 0 -3 0 0 -4 -3 0 0 -4 0 -4 8
 -6 -3 0 -1 0 0 -3 0 0 -4 -1 0 0 -4 0 -6 8
 -3 0 -2 -3 0 0 -1 0 0 -2 0 0 -1 -1 -1 -1 4
 -3 0 -1 -2 0 0 -2 0 0 -3 -1 0 0 -1 -1 -1 4
 -3 0 -1 -1 0 0 -1 -1 0 -2 -1 0 0 -2 0 -3 4
 -6 0 -2 0 -1 0 0 0 0 -4 -5 0 0 -4 -1 -5 8
 -3 0 -3 -4 -2 0 0 0 0 -5 0 -2 0 -5 -4 -4 8
 -3 0 -3 -2 -4 0 0 0 0 -5 -2 0 0 -5 -4 -4 8
 -3 0 -5 -4 -4 0 0 -2 0 -3 0 0 0 -5 -2 -4 8
 -3 0 -5 -4 -4 0 0 0 -2 -3 0 0 0 -5 -4 -2 8
 -5 -1 -1 -1 0 0 -3 -3 -1 -3 -3 0 0 -3 -1 -7 8
 -5 -1 -1 -3 0 0 -3 -1 -1 -5 -1 0 0 -5 -1 -5 8
 -5 -3 -1 -1 0 0 -1 -1 -1 -5 -3 0 0 -5 -1 -5 8
 -5 -3 -1 -3 0 0 -1 -3 -1 -3 -1 0 0 -3 -1 -7 8
 -5 0 -3 -4 -4 0 0 -2 0 -5 0 0 0 -3 -2 -4 8
 -5 0 -3 -4 -4 0 0 0 -2 -5 0 0 0 -3 -4 -2 8
 -7 -1 -3 -1 0 0 -3 -1 -1 -3 -3 0 0 -3 -1 -5 8
 -7 -1 -3 -1 0 0 -3 -1 -3 -1 -3 0 0 -1 -3 -5 8
 -7 -1 -5 -3 0 0 -3 -1 -1 -3 -1 0 0 -1 -3 -3 8
 -7 -1 -5 -3 0 0 -3 -1 -3 -1 -1 0 0 -3 -1 -3 8
 -7 -3 -1 -3 -1 -1 -3 0 0 -3 0 0 -1 -5 -1 -3 8
 -7 -3 -3 -3 0 0 -1 -1 -1 -3 -1 0 0 -3 -1 -5 8
 -7 -3 -3 -3 0 0 -1 -1 -3 -1 -1 0 0 -1 -3 -5 8
 -7 -3 -5 -1 0 0 -1 -1 -1 -3 -3 0 0 -1 -3 -3 8
 -7 -3 -5 -1 0 0 -1 -1 -3 -1 -3 0 0 -3 -1 -3 8
 -7 -5 0 0 0 0 0 0 -2 -2 -1 0 0 -4 -4 -3 8
 -7 0 -4 -3 -2 0 -1 0 0 0 -4 0 0 -2 0 -5 8
 -22 -4 -7 -7 -4 0 -6 0 -3 -9 -9 0 0 -6 0 -9 22
 -22 -6 -7 -9 0 0 -4 0 -3 -9 -7 -4 0 -6 0 -9 22
 -22 -3 -9 -4 -6 0 -9 -4 0 -6 0 0 0 -7 -7 -9 22
 -22 -7 -7 -4 0 -4 -9 0 0 -6 -6 0 0 -9 -3 -9 22
 -22 -9 -7 -6 0 0 -7 0 0 -6 -4 0 -4 -9 -3 -9 22
 -13 -9 -3 -13 -6 0 0 0 0 -6 -4 0 0 -7 -7 -18 22
 -15 -6 0 -7 -4 0 -4 0 -3 -16 -9 0 0 -13 0 -9 22
 -15 -7 0 -6 0 -4 -9 0 0 -13 -4 0 0 -16 -3 -9 22
 -15 -9 0 -4 0 0 -7 0 0 -13 -6 0 -4 -16 -3 -9 22
 -7 -9 -3 -16 -9 0 0 0 0 -6 -4 0 0 -13 -4 -15 22
 -18 -4 -13 -3 -6 0 0 0 0 -6 -9 0 0 -7 -7 -13 22
 -9 -9 -3 -16 -7 0 -4 0 0 -4 -6 0 0 -13 0 -15 22
 -7 -1 -1 -4 -1 0 0 0 0 -3 0 0 0 -3 0 -3 7
 -7 -1 -1 -4 0 -1 0 0 0 -3 -3 0 0 0 0 -3 7
 -7 -1 -1 -4 0 -1 0 0 0 -3 0 0 0 -3 0 -3 7
 -14 -2 -5 -5 -2 0 -3 -3 0 -6 -6 0 0 0 0 -6 14
 -14 -3 -6 -5 0 0 -3 -2 0 -6 -5 0 0 -2 0 -6 14
 -14 -3 -6 -5 0 0 -3 -2 0 -6 -5 0 0 0 -2 -6 14
 -7 -3 0 -1 0 0 0 0 0 -3 -1 0 0 -4 -1 -3 7
 -7 -3 0 -4 0 0 0 0 0 -3 -1 0 0 -1 -1 -3 7
 -7 -3 0 0 0 0 0 -1 0 -3 -1 0 0 -4 -1 -3 7
 -7 -4 0 0 0 0 -1 0 -1 -1 0 0 0 -3 -3 -3 7
 -14 -5 -6 -3 0 0 -5 -2 0 -2 -3 0 0 -6 0 -6 14
 -14 -5 -6 -3 0 0 -5 -2 0 -2 -3 0 0 0 -6 -6 14
 -14 -5 -5 -2 -2 0 -6 -3 0 0 -3 0 0 -6 0 -6 14
 -7 0 -3 -4 0 0 0 0 0 -3 -1 0 0 -1 -1 -3 7
 -11 -2 -2 -8 -5 0 0 0 0 -9 -3 0 0 -6 0 -6 14
 -11 -2 -8 -5 -2 0 -3 0 0 0 -6 0 0 -6 0 -9 14
 -11 -3 -8 -6 0 0 -2 0 0 0 -5 -2 0 -6 0 -9 14
 -11 -3 -5 -3 0 0 -5 -3 0 -6 -5 -2 0 -6 0 -9 14
 -11 -3 -5 -3 0 0 -5 -3 0 -6 -5 0 -2 -6 0 -9 14
 -11 -6 -8 -3 0 0 -5 0 0 -6 -2 -2 0 0 0 -9 14
 -11 -6 -8 -3 0 0 -5 0 0 -6 -2 0 -2 0 0 -9 14
 -11 -5 -8 -2 -2 0 -6 0 0 -6 -3 0 0 0 0 -9 14
 -11 -5 -8 -2 0 -2 -6 0 0 -6 -3 0 0 0 0 -9 14
 -11 -5 -5 -5 -2 0 -3 -3 0 -6 -3 0 0 -6 0 -9 14
 -11 -5 -5 -5 0 -2 -3 -3 0 -6 -3 0 0 -6 0 -9 14
 -11 0 -3 -8 -6 0 0 0 0 -9 -2 0 0 -5 -2 -6 14
 -11 0 0 -2 -3 0 -9 0 0 -6 -2 0 0 -8 -5 -6 14
 -15 -13 0 -11 0 0 -11 0 0 -17 -13 0 -4 -13 -4 -15 28
 -6 -2 0 -9 -3 0 -2 0 0 -6 0 0 0 -8 -5 -11 14
 -6 -11 -2 -9 0 0 -5 0 0 -6 -3 0 0 -2 0 -8 14
 -3 -3 -1 -4 -3 0 0 0 0 -4 -1 0 0 -3 -3 -4 7
 -6 -6 0 -11 -5 0 -2 0 0 -2 0 0 0 -8 -3 -9 14
 -3 -3 0 -3 -1 0 -4 -1 0 -3 -4 0 0 -3 0 -4 7
 -3 -4 -1 -3 -3 0 -4 0 0 -3 -3 0 0 -1 0 -4 7
 -3 -4 0 -4 0 0 -3 -1 0 -3 -3 -1 0 -3 0 -4 7
 -3 -4 0 -4 0 0 -3 -1 0 -3 -3 0 -1 -3 0 -4 7
 -6 -9 -2 -11 0 0 -3 0 0 -2 -5 0 0 -6 0 -8 14
 -6 0 -2 -9 -3 0 -2 0 0 -6 0 0 0 -8 -5 -11 14
 -6 0 -6 -11 -5 0 -2 0 0 -2 0 0 0 -8 -3 -9 14
 -8 -11 0 -9 0 0 -5 -2 0 -2 -3 0 0 -6 0 -6 14
 -8 -3 0 -5 0 0 -3 0 0 -6 -5 0 0 -8 -2 -12 14
 -4 -3 -1 -3 0 0 -4 0 0 -3 -4 -1 0 -3 0 -3 7
 -4 -3 -1 -3 0 0 -4 0 0 -3 -4 0 -1 -3 0 -3 7
 -4 -3 -3 -3 -1 0 0 -3 -1 -3 0 0 0 -4 0 -4 7
 -4 -3 0 -3 -1 0 -3 0 -1 -3 -3 0 0 -4 0 -4 7
 -4 -3 0 -3 -3 -1 0 0 0 -4 -3 0 0 -3 -1 -4 7
 -4 -3 0 -3 0 -1 -3 0 0 -4 -3 0 0 -3 -1 -4 7
 -4 -3 0 -3 0 0 -3 0 0 -4 -3 0 -1 -3 -1 -4 7
 -4 -4 -1 -4 -1 0 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -4 -4 -1 -4 -1 0 -3 0 0 -3 -3 0 0 0 -3 -3 7
 -4 -4 -1 -4 0 -1 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -4 -4 0 0 0 0 -1 0 -1 -4 0 0 0 -3 0 -6 7
 -8 -5 0 -3 0 0 -5 0 -2 -8 -3 0 0 -6 0 -12 14
 -8 -9 0 -11 0 0 -3 -2 0 -6 -5 0 0 -2 0 -6 14
 -12 -2 0 -3 -3 0 -8 0 0 -6 0 0 0 -8 -5 -5 14
 -12 -3 -8 -5 0 0 -3 0 -2 0 -5 0 0 -6 0 -8 14
 -12 -3 -8 -5 0 0 -3 0 0 -2 -5 0 0 -6 0 -8 14
 -12 -3 -8 -5 0 0 -3 0 0 -2 -5 0 0 0 -6 -8 14
 -12 -3 0 -5 0 0 -3 0 -2 -8 -5 0 0 -6 0 -8 14
 -6 -3 -1 -4 0 0 0 0 0 -4 -1 0 0 0 0 -4 7
 -6 -4 -1 0 0 0 -1 0 0 -3 0 0 0 -4 0 -4 7
 -6 -4 0 0 0 0 -1 0 0 -3 0 0 0 -4 -1 -4 7
 -12 -5 -8 -3 0 0 -5 0 0 -6 -3 0 0 -2 0 -8 14
 -12 -5 -8 -3 0 0 -5 0 0 -6 -3 0 0 0 -2 -8 14
 -12 -5 0 -3 0 0 -5 0 0 -6 -3 0 0 -8 -2 -8 14
 -6 0 -1 -4 0 0 0 0 0 -4 -1 0 0 -3 0 -4 7
 -12 0 -3 -8 -5 0 -2 0 0 -8 -3 0 0 -5 0 -6 14
 -9 -2 -8 -3 -6 0 -5 0 0 0 -6 0 0 -2 0 -11 14
 -9 -3 -3 -3 -2 0 -5 -5 0 -6 -5 0 0 -6 0 -11 14
 -9 -3 -3 -3 0 -2 -5 -5 0 -6 -5 0 0 -6 0 -11 14
 -9 -3 -3 -5 -2 0 -5 -3 0 -8 -3 0 0 -8 0 -9 14
 -9 -5 -3 -3 0 -2 -3 -3 0 -8 -5 0 0 -8 0 -9 14
 -9 -5 -3 -3 0 0 -3 -3 0 -8 -5 -2 0 -8 0 -9 14
 -9 -5 -3 -5 0 0 -3 -5 0 -6 -3 -2 0 -6 0 -11 14
 -9 -5 -3 -5 0 0 -3 -5 0 -6 -3 0 -2 -6 0 -11 14
 -10 -5 -1 -2 -2 0 -5 0 0 0 -2 -2 0 -3 -3 -3 10
 -10 -2 -1 -5 -2 0 -2 0 -3 -3 -5 -2 0 0 0 -3 10
 -10 -2 -3 -3 -2 0 0 -2 -1 -5 -3 0 0 -2 0 -5 10
 -10 -3 -3 -2 -2 0 -3 0 0 0 -2 -2 0 -1 -5 -5 10
 -10 -3 -3 -2 0 -2 -3 -2 0 -2 0 0 0 -5 -1 -5 10
 -5 -2 -2 -2 -3 0 -5 0 -1 -7 0 0 0 -3 0 -8 10
 -5 -3 -2 -2 -2 0 -3 0 -1 -8 0 0 0 -5 0 -7 10
 -8 -2 -5 -3 0 -2 0 0 0 -2 -3 0 0 -5 -1 -7 10
 -8 -2 -2 -5 -3 0 -2 0 -1 -7 0 0 0 -3 0 -5 10
 -8 -2 -2 -7 -1 0 -2 0 -3 -5 0 0 0 -5 0 -3 10
 -8 -3 -5 -2 -2 0 -3 0 -1 -5 0 0 0 -2 0 -7 10
 -7 -5 -3 -3 -2 0 -2 0 -1 -5 0 0 0 -2 0 -8 10
 -7 -2 -3 -3 -5 0 -2 0 -1 -8 0 0 0 -2 0 -5 10
 -13 -2 -2 -7 -2 0 0 0 0 -6 0 0 0 -5 -1 -6 13
 -13 -2 0 -6 0 0 -2 0 -2 -7 0 0 0 -6 -1 -5 13
 -13 -6 0 -2 0 0 0 0 -1 -6 -2 0 0 -7 -2 -5 13
 -13 -6 0 -7 0 0 -1 0 0 -6 -2 0 0 -2 -2 -5 13
 -13 -7 0 0 0 0 -2 0 -2 -2 -1 0 0 -6 -6 -5 13
 -11 -7 -2 0 0 0 -2 0 0 -6 0 0 -1 -7 0 -8 13
 -11 0 -2 -2 -1 0 0 0 0 -7 -7 0 0 -6 0 -8 13
 -11 0 0 -7 -2 0 -2 0 0 -8 0 0 0 -7 -1 -6 13
 -17 -5 -5 -5 -4 0 -9 -9 0 -12 -9 0 0 -10 -2 -21 26
 -17 -5 -5 -9 -4 0 -9 -5 0 -16 -5 0 0 -14 -2 -17 26
 -17 -9 -5 -5 0 0 -5 -5 0 -16 -9 -4 0 -14 -2 -17 26
 -17 -9 -5 -9 0 0 -5 -9 -2 -10 -5 0 -4 -12 0 -21 26
 -17 -9 -5 -9 0 0 -5 -9 0 -12 -5 -4 0 -10 -2 -21 26
 -21 -5 -9 -5 0 0 -9 -5 -2 -10 -9 0 -4 -12 0 -17 26
 -21 -5 -9 -5 0 0 -9 -5 0 -12 -9 -4 0 -10 -2 -17 26
 -21 -9 -9 -9 -4 0 -5 -5 0 -12 -5 0 0 -10 -2 -17 26
 -21 -9 -9 -9 0 -4 -5 -5 -2 -10 -5 0 0 -12 0 -17 26
 -5 -6 0 -5 -2 0 -7 -2 0 -6 -8 0 0 -6 0 -7 13
 -5 -7 0 -8 0 0 -6 -2 0 -6 -5 -2 0 -6 0 -7 13
 -5 -8 0 -7 0 0 -5 -2 0 -6 -6 0 -2 -6 0 -7 13
 -6 -5 -2 -7 -6 0 0 0 0 -7 -2 0 0 -6 -5 -8 13
 -6 -5 -2 -8 -5 0 0 0 -2 -7 0 0 0 -6 -6 -7 13
 -6 -5 -2 0 -5 0 0 0 -2 -7 -8 0 0 -6 -6 -7 13
 -7 -5 -2 -6 0 0 -8 0 0 -6 -7 -2 0 -6 0 -5 13
 -7 -5 0 -6 -6 -2 0 0 0 -8 -5 0 0 -6 -2 -7 13
 -7 -5 0 -6 0 -2 -6 0 0 -8 -5 0 0 -6 -2 -7 13
 -7 -6 -2 -5 0 0 -7 0 0 -6 -8 0 -2 -6 0 -5 13
 -7 -6 0 -5 -2 0 -5 0 -2 -6 -6 0 0 -8 0 -7 13
 -7 -6 0 -5 0 0 -5 0 0 -8 -6 0 -2 -6 -2 -7 13
 -7 -7 -2 -8 0 -2 -6 0 0 -6 -5 0 0 -6 0 -5 13
 -7 -8 -2 -7 -2 0 -5 0 0 -6 -6 0 0 -6 0 -5 13
 -8 -2 -7 -2 -7 0 0 0 0 -6 -5 0 0 -5 -6 -6 13
 -8 -6 0 -2 0 0 -6 0 0 -6 -7 0 -5 -7 -2 -5 13
 -8 -6 0 -7 0 -5 -6 0 0 -6 -2 0 0 -7 -2 -5 13
 -8 -7 -2 -7 -2 0 -5 0 0 -6 -5 0 0 0 -6 -6 13
 -8 -7 0 -5 -6 0 -7 -2 0 -2 -5 0 0 -6 0 -6 13
 -8 -7 0 -6 -5 0 -2 0 -2 -7 -6 0 0 -6 0 -5 13
 -29 -18 -11 -22 -8 0 0 -11 -1 -13 -4 0 0 -13 -9 -37 44
 -33 -22 -7 -18 -8 0 -4 -15 -1 -13 0 0 0 -13 -9 -33 44
 -11 -11 -2 -14 -8 0 -6 0 0 -6 -9 0 0 -12 0 -15 23
 -11 -11 0 -6 -6 0 -8 0 -2 -14 -9 0 0 -12 0 -15 23
 -11 -9 0 -6 -8 0 -12 0 -2 -12 -9 0 0 -8 0 -17 23
 -11 -9 0 -8 0 0 -6 0 0 -12 -11 0 -6 -14 -2 -15 23
 -12 -11 -2 -12 -9 0 0 0 0 -9 -6 0 0 -8 -8 -17 23
 -15 -11 0 -6 0 0 -8 0 0 -12 -9 0 -6 -14 -2 -11 23
 -15 -8 0 -9 0 -6 -11 0 0 -12 -6 0 0 -14 -2 -11 23
 -15 -9 0 -6 -8 0 -14 -2 0 -6 -11 0 0 -12 0 -11 23
 -15 -9 0 -8 -6 0 -6 0 -2 -14 -11 0 0 -12 0 -11 23
 -17 -12 -6 0 -9 -2 0 0 0 -11 -9 0 0 -12 -8 -8 23
 -17 -12 0 -9 0 -8 -9 0 0 -8 -6 0 0 -12 -2 -11 23
 -17 -6 -12 -2 -9 0 0 0 0 -9 -11 0 0 -8 -8 -12 23
 -17 -9 0 -12 -8 0 -6 0 -2 -12 -9 0 0 -8 0 -11 23
 -17 -9 0 -6 0 0 -12 0 0 -8 -9 0 -8 -12 -2 -11 23
 -8 -11 -2 -14 -11 0 0 0 0 -9 -6 0 0 -12 -6 -15 23
 -9 -17 -2 -12 -6 0 -8 0 0 -12 -9 0 0 -8 0 -11 23
 -56 -11 -26 -11 -8 0 -15 0 -1 -13 -15 0 0 -17 -13 -30 56
 -6 -3 -1 -1 -1 0 0 0 0 -3 0 0 0 -2 0 -3 6
 -6 -3 -1 0 0 0 -1 0 0 -2 -1 -1 0 -3 -2 -2 6
 -6 -3 -1 0 0 0 -1 0 0 -2 0 0 0 -3 -1 -3 6
 -6 -3 0 -1 0 0 0 0 0 -3 -1 0 0 -3 -1 -2 6
 -6 -3 0 0 0 0 -1 -1 0 -1 0 0 0 -3 -2 -3 6
 -6 -3 0 0 0 0 -1 0 -1 -1 0 0 0 -3 -3 -2 6
 -6 -2 -3 -1 0 0 -2 0 -2 0 -1 0 0 -1 -1 -3 6
 -6 -2 -3 -1 0 0 -2 0 -1 -1 -1 0 0 -2 0 -3 6
 -6 -2 -3 -1 0 0 -2 0 0 -2 -1 0 0 -1 -1 -3 6
 -6 -2 -3 -1 0 0 0 0 -1 -1 -1 0 0 -2 -2 -3 6
 -6 -2 -3 -1 0 0 0 0 0 0 -1 0 0 -3 -1 -3 6
 -6 -2 0 -1 0 0 0 -1 0 -3 -1 0 0 -3 0 -3 6
 -6 -1 -3 -2 0 0 -1 0 -1 -1 -2 0 0 0 -2 -3 6
 -6 -1 -3 -2 0 0 -1 0 0 -2 -2 0 0 -1 -1 -3 6
 -6 -1 -3 0 0 0 -1 0 -2 -2 -2 0 0 -1 -1 -3 6
 -6 -1 -1 -3 -1 0 0 0 0 -3 0 0 0 -2 0 -3 6
 -6 -1 0 -2 0 0 -1 -1 0 -3 0 0 0 -3 0 -3 6
 -6 0 -3 -1 0 0 -2 0 -2 -2 -1 0 0 -1 -1 -3 6
 -6 0 -2 -3 -1 0 -2 0 -1 -3 -2 0 0 -1 0 -1 6
 -6 0 0 -1 0 0 -2 -1 0 -3 -1 0 0 -3 0 -3 6
 -3 -3 -2 -1 -3 0 -1 -2 0 -3 -3 0 -1 -1 -2 -3 6
 -3 -3 -2 -1 -3 0 -1 0 0 -3 -3 -2 -1 -1 -2 -3 6
 -3 -3 -2 -1 -3 0 -1 0 0 -3 -3 -1 -2 -2 -1 -3 6
 -3 -3 -1 -2 -3 0 -2 -1 0 -3 -3 -1 0 -2 -1 -3 6
 -3 -3 -1 -2 -3 0 -2 -1 0 -3 -3 0 -1 -1 -2 -3 6
 -3 -3 -1 -2 -3 0 -1 -2 0 -3 -3 -1 -1 0 -2 -3 6
 -3 -3 -1 -2 -3 0 -1 -2 0 -3 -3 0 -2 -1 -1 -3 6
 -3 -3 -1 -2 -3 0 -1 0 0 -3 -3 -2 -2 -1 -1 -3 6
 -3 -3 -1 -2 -3 0 -1 0 0 -3 -3 -1 -1 -2 -2 -3 6
 -3 -3 -1 0 -3 0 -2 -1 0 -3 -3 -2 -1 -1 -2 -3 6
 -3 -3 -1 0 -3 0 -1 -2 0 -3 -3 -2 -2 -1 -1 -3 6
 -3 -3 -1 0 -3 0 -1 -2 0 -3 -3 -1 -1 -2 -2 -3 6
 -3 -3 0 -3 -2 -1 -3 0 -1 -2 -3 -1 0 -2 -1 -3 6
 -3 -3 0 -3 -2 -1 -3 0 -1 -2 -3 0 -1 -1 -2 -3 6
 -3 -3 0 -3 -1 -2 -3 0 -1 -2 -3 0 -1 -2 -1 -3 6
 -3 -3 0 -1 -3 0 -1 -2 0 -3 -3 -2 -1 -1 -2 -3 6
 -6 -3 -2 -6 -3 0 -5 -3 0 -7 -2 -5 0 -3 -4 -7 12
 -3 -1 -1 -4 -1 0 0 0 0 -2 0 0 0 -3 -2 -5 6
 -3 -1 -1 -5 -2 0 0 0 0 -2 0 0 0 -3 -1 -4 6
 -6 -5 -3 -3 -7 0 -4 0 0 -5 -6 -2 -3 -2 -3 -7 12
 -6 -5 -3 -3 -7 0 -2 -2 0 -5 -6 -4 -3 0 -3 -7 12
 -6 -5 -2 -2 -5 0 -3 -3 0 -7 -6 -3 -4 -3 0 -7 12
 -6 -5 0 -4 -5 0 -3 -3 0 -7 -6 -3 -2 -3 -2 -7 12
 -6 -7 -4 0 -7 0 -3 -3 0 -5 -6 -3 -2 -3 -2 -5 12
 -6 -7 -3 -3 -5 0 -4 0 0 -7 -6 -2 -3 -2 -3 -5 12
 -6 -7 -3 -3 -5 0 -2 -2 0 -7 -6 0 -3 -4 -3 -5 12
 -6 -7 -2 -2 -7 0 -3 -3 0 -5 -6 -3 0 -3 -4 -5 12
 -4 -3 0 0 0 0 -1 -1 0 -3 0 0 0 -3 0 -5 6
 -4 -2 0 -1 0 0 -2 -1 0 -3 -1 0 0 -3 0 -5 6
 -9 -3 -3 -5 -4 0 -3 -5 -4 0 -5 0 -4 0 0 -7 12
 -9 -3 -3 -5 -4 0 -3 -5 0 -4 -5 -4 0 0 0 -7 12
 -9 -3 -3 -5 -4 0 -3 -5 0 -4 -5 0 -4 0 0 -7 12
 -9 -3 -5 -3 -4 0 -5 -3 -4 0 -5 0 0 0 -4 -7 12
 -9 -3 -5 -3 -4 0 -5 -3 0 -4 -5 0 0 -4 0 -7 12
 -9 -3 -5 -3 -4 0 -5 -3 0 -4 -5 0 0 0 -4 -7 12
 -9 -3 -5 -3 0 -4 -5 -3 0 -4 -5 0 0 -4 0 -7 12
 -9 -5 -3 -3 -4 0 -5 -5 0 0 -3 -4 0 0 -4 -7 12
 -9 -5 -3 -3 -4 0 -5 -5 0 0 -3 0 -4 0 -4 -7 12
 -9 -5 -3 -3 0 -4 -5 -5 0 0 -3 -4 0 -4 0 -7 12
 -9 -5 -3 -3 0 -4 -5 -5 0 0 -3 -4 0 0 -4 -7 12
 -9 -5 -5 -5 0 0 -3 -3 0 -4 -3 -4 0 -4 0 -7 12
 -5 -1 -5 -5 0 0 -7 -7 -4 0 -3 -4 0 -4 0 -7 12
 -5 -1 -7 -7 -4 0 -5 -5 0 0 -3 -4 0 -4 0 -7 12
 -5 -1 -7 -7 -4 0 -5 -5 0 0 -3 -4 0 0 -4 -7 12
 -5 -1 -7 -7 -4 0 -5 -5 0 0 -3 0 -4 0 -4 -7 12
 -5 -1 -7 -7 0 -4 -5 -5 0 0 -3 -4 0 -4 0 -7 12
 -5 -1 -7 -7 0 -4 -5 -5 0 0 -3 -4 0 0 -4 -7 12
 -5 -1 -7 -7 0 -4 -5 -5 0 0 -3 0 -4 0 -4 -7 12
 -5 -6 -3 -3 -7 0 -4 0 0 -5 -7 -3 -2 -3 -2 -6 12
 -5 -6 -2 -2 -5 0 -3 -3 0 -7 -7 0 -3 -4 -3 -6 12
 -5 -6 0 -4 -5 0 -3 -3 0 -7 -7 -2 -3 -2 -3 -6 12
 -5 -3 -5 -7 -4 0 -5 -7 -4 0 -1 0 0 -4 0 -7 12
 -5 -3 -5 -7 -4 0 -5 -7 -4 0 -1 0 0 0 -4 -7 12
 -5 -3 -5 -7 -4 0 -5 -7 0 -4 -1 0 0 -4 0 -7 12
 -5 -3 -5 -7 -4 0 -5 -7 0 -4 -1 0 0 0 -4 -7 12
 -5 -3 -5 -7 0 -4 -5 -7 0 -4 -1 0 0 -4 0 -7 12
 -5 -3 -5 -7 0 -4 -5 -7 0 -4 -1 0 0 0 -4 -7 12
 -5 -3 -7 -5 -4 0 -7 -5 -4 0 -1 -4 0 0 0 -7 12
 -5 -3 -7 -5 -4 0 -7 -5 -4 0 -1 0 -4 0 0 -7 12
 -5 -3 -7 -5 -4 0 -7 -5 0 -4 -1 0 -4 0 0 -7 12
 -5 -3 -7 -5 0 -4 -7 -5 0 -4 -1 0 -4 0 0 -7 12
 -5 -5 -1 -5 0 0 -7 -3 -4 0 -7 -4 0 -4 0 -7 12
 -5 -5 -1 -5 0 0 -7 -3 0 -4 -7 -4 0 0 -4 -7 12
 -5 -5 -3 -7 -4 0 -5 -1 0 0 -7 -4 0 -4 0 -7 12
 -5 -5 -3 -7 -4 0 -5 -1 0 0 -7 -4 0 0 -4 -7 12
 -5 -5 -3 -7 -4 0 -5 -1 0 0 -7 0 -4 0 -4 -7 12
 -5 -5 -3 -7 0 -4 -5 -1 0 0 -7 -4 0 -4 0 -7 12
 -5 -5 -3 -7 0 -4 -5 -1 0 0 -7 -4 0 0 -4 -7 12
 -5 -5 -3 -7 0 -4 -5 -1 0 0 -7 0 -4 0 -4 -7 12
 -5 -5 -2 -2 -6 0 -4 0 0 -6 -7 -3 -3 -3 -3 -7 12
 -5 -5 0 -4 -7 -3 0 0 -1 -5 -7 0 0 -4 -4 -7 12
 -5 -5 0 0 -5 -1 -4 0 -3 -7 -7 0 0 -4 -4 -7 12
 -5 -7 -1 -7 -4 0 -5 -3 -4 0 -5 0 0 -4 0 -7 12
 -5 -7 -1 -7 -4 0 -5 -3 -4 0 -5 0 0 0 -4 -7 12
 -5 -7 -1 -7 -4 0 -5 -3 0 -4 -5 0 0 -4 0 -7 12
 -5 -7 -1 -7 -4 0 -5 -3 0 -4 -5 0 0 0 -4 -7 12
 -5 -7 -1 -7 0 -4 -5 -3 0 -4 -5 0 0 -4 0 -7 12
 -5 -7 -1 -7 0 -4 -5 -3 0 -4 -5 0 0 0 -4 -7 12
 -5 -7 -3 -5 -4 0 -7 -1 -4 0 -5 -4 0 0 0 -7 12
 -5 -7 -3 -5 -4 0 -7 -1 -4 0 -5 0 -4 0 0 -7 12
 -5 -7 -3 -5 -4 0 -7 -1 0 -4 -5 -4 0 0 0 -7 12
 -5 -7 -3 -5 -4 0 -7 -1 0 -4 -5 0 -4 0 0 -7 12
 -5 -7 -3 -5 0 -4 -7 -1 0 -4 -5 0 -4 0 0 -7 12
 -5 -3 -1 -3 0 0 0 -2 0 -2 0 0 0 -1 -1 -4 6
 -5 -3 -1 0 0 0 -1 0 0 -3 0 0 0 -3 0 -4 6
 -5 -3 0 0 0 0 -1 0 0 -3 0 0 0 -4 -1 -3 6
 -5 -2 -1 -1 0 0 -2 0 0 -3 -1 0 0 -3 0 -4 6
 -5 -1 -1 -2 0 0 -1 0 0 -3 -2 0 0 -3 0 -4 6
 -7 -1 -5 -7 -4 0 -5 -7 -4 0 -3 -4 0 0 0 -5 12
 -7 -1 -5 -7 -4 0 -5 -7 -4 0 -3 0 -4 0 0 -5 12
 -7 -1 -5 -7 -4 0 -5 -7 0 -4 -3 0 -4 0 0 -5 12
 -7 -1 -5 -7 0 -4 -5 -7 0 -4 -3 0 -4 0 0 -5 12
 -7 -1 -7 -5 -4 0 -7 -5 -4 0 -3 0 0 -4 0 -5 12
 -7 -1 -7 -5 -4 0 -7 -5 -4 0 -3 0 0 0 -4 -5 12
 -7 -1 -7 -5 -4 0 -7 -5 0 -4 -3 0 0 -4 0 -5 12
 -7 -1 -7 -5 -4 0 -7 -5 0 -4 -3 0 0 0 -4 -5 12
 -7 -1 -7 -5 0 -4 -7 -5 0 -4 -3 0 0 -4 0 -5 12
 -7 -1 -7 -5 0 -4 -7 -5 0 -4 -3 0 0 0 -4 -5 12
 -7 -6 -3 -3 -5 0 -4 0 0 -7 -5 -3 -2 -3 -2 -6 12
 -7 -6 -3 -3 -5 0 -2 -2 0 -7 -5 -3 0 -3 -4 -6 12
 -7 -4 -5 -4 -4 0 0 -5 -1 -7 0 0 0 -5 -3 -7 12
 -7 -4 0 -5 -7 -1 -5 0 0 -4 -4 0 0 -3 -5 -7 12
 -7 -3 -3 -3 0 0 -5 -5 0 -4 -5 -4 0 -4 0 -9 12
 -7 -3 -5 -5 -4 0 -3 -3 0 0 -5 -4 0 0 -4 -9 12
 -7 -3 -5 -5 -4 0 -3 -3 0 0 -5 0 -4 0 -4 -9 12
 -7 -3 -5 -5 -4 0 -7 -7 0 0 -1 -4 0 -4 0 -5 12
 -7 -3 -5 -5 -4 0 -7 -7 0 0 -1 -4 0 0 -4 -5 12
 -7 -3 -5 -5 -4 0 -7 -7 0 0 -1 0 -4 0 -4 -5 12
 -7 -3 -5 -5 0 -4 -3 -3 0 0 -5 -4 0 -4 0 -9 12
 -7 -3 -5 -5 0 -4 -3 -3 0 0 -5 -4 0 0 -4 -9 12
 -7 -3 -5 -5 0 -4 -7 -7 0 0 -1 -4 0 -4 0 -5 12
 -7 -3 -5 -5 0 -4 -7 -7 0 0 -1 -4 0 0 -4 -5 12
 -7 -3 -5 -5 0 -4 -7 -7 0 0 -1 0 -4 0 -4 -5 12
 -7 -3 -7 -7 0 0 -5 -5 -4 0 -1 -4 0 -4 0 -5 12
 -7 -3 -7 -7 0 0 -5 -5 -4 0 -1 -4 0 0 -4 -5 12
 -7 -3 -7 -7 0 0 -5 -5 -4 0 -1 0 -4 0 -4 -5 12
 -7 -3 -7 -7 0 0 -5 -5 0 -4 -1 0 -4 0 -4 -5 12
 -7 -5 -1 -7 -4 0 -5 -3 -4 0 -7 -4 0 0 0 -5 12
 -7 -5 -1 -7 -4 0 -5 -3 -4 0 -7 0 -4 0 0 -5 12
 -7 -5 -1 -7 -4 0 -5 -3 0 -4 -7 -4 0 0 0 -5 12
 -7 -5 -1 -7 -4 0 -5 -3 0 -4 -7 0 -4 0 0 -5 12
 -7 -5 -1 -7 0 -4 -5 -3 0 -4 -7 0 -4 0 0 -5 12
 -7 -5 -3 -3 -6 0 -3 -3 0 -6 -5 -2 0 -2 -4 -7 12
 -7 -5 -3 -3 -6 0 -3 -3 0 -6 -5 0 -2 -4 -2 -7 12
 -7 -5 -3 -5 -4 0 -3 -5 -4 0 -3 0 0 0 -4 -9 12
 -7 -5 -3 -5 -4 0 -3 -5 0 -4 -3 0 0 -4 0 -9 12
 -7 -5 -3 -5 -4 0 -3 -5 0 -4 -3 0 0 0 -4 -9 12
 -7 -5 -3 -5 -4 0 -7 -1 -4 0 -7 0 0 -4 0 -5 12
 -7 -5 -3 -5 -4 0 -7 -1 -4 0 -7 0 0 0 -4 -5 12
 -7 -5 -3 -5 -4 0 -7 -1 0 -4 -7 0 0 -4 0 -5 12
 -7 -5 -3 -5 -4 0 -7 -1 0 -4 -7 0 0 0 -4 -5 12
 -7 -5 -3 -5 0 -4 -3 -5 0 -4 -3 0 0 -4 0 -9 12
 -7 -5 -3 -5 0 -4 -7 -1 0 -4 -7 0 0 -4 0 -5 12
 -7 -5 -3 -5 0 -4 -7 -1 0 -4 -7 0 0 0 -4 -5 12
 -7 -5 -5 -3 -4 0 -5 -3 -4 0 -3 0 -4 0 0 -9 12
 -7 -5 -5 -3 -4 0 -5 -3 0 -4 -3 -4 0 0 0 -9 12
 -7 -5 -5 -3 -4 0 -5 -3 0 -4 -3 0 -4 0 0 -9 12
 -7 -5 0 -4 -7 -1 -4 0 -3 -5 -5 0 0 0 -4 -7 12
 -7 -7 -1 -5 -4 0 -7 -3 0 0 -5 -4 0 -4 0 -5 12
 -7 -7 -1 -5 -4 0 -7 -3 0 0 -5 -4 0 0 -4 -5 12
 -7 -7 -1 -5 -4 0 -7 -3 0 0 -5 0 -4 0 -4 -5 12
 -7 -7 -1 -5 0 -4 -7 -3 0 0 -5 -4 0 -4 0 -5 12
 -7 -7 -1 -5 0 -4 -7 -3 0 0 -5 -4 0 0 -4 -5 12
 -7 -7 -1 -5 0 -4 -7 -3 0 0 -5 0 -4 0 -4 -5 12
 -7 -7 -4 0 -5 -1 0 0 -3 -7 -5 0 0 -4 -4 -5 12
 -7 -7 -3 -7 0 0 -5 -1 0 -4 -5 -4 0 0 -4 -5 12
 -7 -7 -2 -2 -6 0 -4 0 0 -6 -5 -3 -3 -3 -3 -5 12
 -7 -7 0 -4 -5 -1 0 0 -3 -7 -5 0 0 -4 -4 -5 12
 -61 -30 0 -19 -11 -15 -31 0 0 -46 -16 0 0 -61 -11 -35 84
 -11 -5 -5 -3 -3 -3 -6 0 0 -8 -8 0 0 -6 -2 -6 15
 -11 -5 -5 -9 0 0 -4 0 -3 -7 0 -3 -3 -7 -3 -6 15
 -11 -5 -4 -3 -3 0 -5 0 0 -9 -7 -3 0 -6 -3 -7 15
 -11 -5 -4 -7 -3 0 -5 0 0 -9 -3 -3 0 -6 -3 -7 15
 -11 -3 -3 -5 -5 -3 -6 0 0 -6 -8 0 -2 -6 0 -8 15
 -11 -2 -6 -3 -8 0 -6 -3 0 -8 -3 0 0 -5 -5 -6 15
 -11 -2 -6 -8 -3 0 -6 0 -3 -8 0 -3 0 -5 -6 -5 15
 -11 -6 -5 -8 0 0 -5 0 0 -8 -3 -3 -3 -6 -2 -6 15
 -11 -4 -5 0 -3 -3 -5 0 -3 -7 -9 0 0 -7 -3 -6 15
 -11 -7 -6 -3 -3 0 -3 0 0 -9 -7 -3 0 -4 -5 -5 15
 -10 -5 -4 0 -3 0 -4 0 -3 -8 -9 0 -3 -8 -3 -6 15
 -10 -3 -3 -4 -6 0 -7 0 0 -6 -8 0 -2 -5 -3 -9 15
 -10 -3 0 -4 -5 0 -8 0 -3 -6 -9 0 -3 -4 -3 -8 15
 -10 -2 -6 -9 0 -3 -7 0 -3 -8 0 -3 0 -6 -5 -4 15
 -10 -2 -7 -8 -3 0 -6 -3 0 -9 0 -3 0 -4 -5 -6 15
 -10 -6 -4 -3 -3 0 -5 0 0 -9 -8 0 -3 -7 -2 -6 15
 -10 -4 -5 -8 -3 0 -4 -3 0 -9 0 -3 0 -6 -3 -8 15
 -10 -4 -4 -9 0 -3 -5 0 -3 -8 0 -3 0 -8 -3 -6 15
 -10 -8 -6 -3 -3 0 -3 0 0 -9 -8 0 -3 -5 -4 -4 15
 -9 -5 -5 0 -3 0 -4 -3 0 -9 -9 0 -3 -7 -2 -7 15
 -9 -5 -4 -9 -3 0 -7 0 0 -9 -3 -3 0 -2 -7 -5 15
 -9 -6 -2 -10 -3 0 -4 0 -3 -8 0 -3 0 -5 -6 -7 15
 -9 -6 -4 -3 -8 0 -2 -3 0 -10 -3 0 0 -7 -5 -6 15
 -9 -6 -4 -8 -3 0 -2 0 -3 -10 0 -3 0 -7 -6 -5 15
 -9 -9 0 -7 -5 0 -5 0 0 -7 -3 -3 -2 -4 -3 -9 15
 -9 -4 -6 -3 -8 0 -4 -3 0 -10 -3 0 0 -5 -3 -8 15
 -9 -4 -4 -10 -3 0 -6 0 -3 -8 0 -3 0 -3 -8 -5 15
 -9 -7 -3 -6 -5 0 -4 -3 0 -7 -3 0 -3 -5 0 -11 15
 -9 -7 -2 -9 -3 0 -5 0 0 -9 -3 -3 0 -4 -5 -7 15
 -9 -7 -4 -7 -3 0 -3 0 0 -11 -3 -3 0 -6 -5 -5 15
 -9 -8 -3 -6 -4 0 -5 0 0 -8 -3 -3 -3 -4 0 -10 15
 -9 -8 0 -7 -6 0 -4 -3 0 -6 -3 0 -2 -5 -3 -10 15
 -12 -5 -3 -6 -4 0 -5 0 0 -8 -6 -4 0 -3 -3 -7 15
 -12 -5 -3 -6 -4 0 -7 0 0 -6 -2 -6 0 -3 -7 -5 15
 -12 -5 -3 -4 -6 0 -5 0 0 -8 -4 -6 0 -3 -7 -3 15
 -12 -5 -3 -4 -6 0 -7 0 0 -6 -6 -2 0 -3 -5 -7 15
 -12 -5 -7 0 -6 0 -3 -4 0 -6 -6 0 -2 -5 -3 -7 15
 -12 -5 0 -5 -8 0 -6 -3 0 -4 -6 -3 -3 0 -4 -7 15
 -12 -5 0 -5 -8 0 -4 -3 0 -6 -4 -7 -3 0 -6 -3 15
 -12 -5 0 -6 -4 -3 -6 0 0 -7 -7 -5 0 -3 -2 -6 15
 -12 -5 0 -6 -4 -3 -8 0 0 -5 -3 -7 0 -3 -6 -4 15
 -12 -5 0 -4 -6 -3 -6 0 0 -7 -5 -7 0 -3 -6 -2 15
 -12 -5 0 -4 -6 -3 -8 0 0 -5 -7 -3 0 -3 -4 -6 15
 -12 -5 0 -7 -6 0 -6 -3 0 -4 -2 -7 -3 0 -6 -5 15
 -12 -5 0 -7 -6 0 -4 -3 0 -6 -6 -5 -3 0 -2 -7 15
 -12 -6 -3 -5 -4 0 -2 0 -3 -7 -7 -6 0 0 -6 -5 15
 -12 -6 -3 -5 -4 0 -6 0 -3 -3 -5 -4 0 0 -8 -7 15
 -12 -6 -3 -3 -6 0 -4 0 -3 -5 -7 -4 0 0 -8 -5 15
 -12 -6 -3 -2 -7 0 -4 -3 0 -5 -6 -5 0 0 -7 -6 15
 -12 -6 -3 -6 -3 0 -4 -3 0 -5 -4 -7 0 0 -5 -8 15
 -12 -6 -3 -4 -5 0 -2 -3 0 -7 -6 -7 0 0 -5 -6 15
 -12 -6 -3 -4 -5 0 -6 -3 0 -3 -4 -5 0 0 -7 -8 15
 -12 -6 -3 -7 -2 0 -4 0 -3 -5 -5 -6 0 0 -6 -7 15
 -12 -6 -6 -3 -3 0 -3 -4 0 -5 -4 0 -5 -7 0 -8 15
 -12 -6 0 -5 -4 -3 -3 0 -3 -6 -8 -7 0 0 -5 -4 15
 -12 -6 0 -5 -4 -3 -7 0 -3 -2 -6 -5 0 0 -7 -6 15
 -12 -6 0 -3 -6 -3 -5 0 -3 -4 -8 -5 0 0 -7 -4 15
 -12 -6 0 -7 -2 -3 -5 0 -3 -4 -6 -7 0 0 -5 -6 15
 -12 -4 -3 -5 -6 0 -6 0 -3 -5 -7 -2 0 0 -6 -7 15
 -12 -4 -3 -5 -6 0 -4 0 -3 -7 -5 -6 0 0 -8 -3 15
 -12 -4 -3 -6 -5 0 -6 -3 0 -5 -2 -7 0 0 -7 -6 15
 -12 -4 -3 -6 -5 0 -4 -3 0 -7 -6 -5 0 0 -3 -8 15
 -12 -4 -3 -4 -7 0 -6 -3 0 -5 -6 -3 0 0 -5 -8 15
 -12 -4 -3 -7 -4 0 -6 0 -3 -5 -3 -6 0 0 -8 -5 15
 -12 -4 -6 -3 -5 0 -3 -4 0 -7 -6 0 -3 -5 0 -8 15
 -12 -4 0 -5 -6 -3 -5 0 -3 -6 -6 -7 0 0 -7 -2 15
 -12 -4 0 -5 -6 -3 -7 0 -3 -4 -8 -3 0 0 -5 -6 15
 -12 -4 0 -7 -4 -3 -5 0 -3 -6 -8 -5 0 0 -3 -6 15
 -12 -7 -3 -2 -6 0 -5 0 0 -6 -6 -4 0 -3 -7 -5 15
 -12 -7 -3 -6 -2 0 -5 0 0 -6 -4 -6 0 -3 -5 -7 15
 -12 -7 -3 -4 -4 0 -3 0 0 -8 -6 -6 0 -3 -5 -5 15
 -12 -7 0 -5 -6 0 -2 -3 0 -6 -6 -7 -3 0 -4 -5 15
 -12 -7 0 -5 -6 0 -6 -3 0 -2 -4 -5 -3 0 -6 -7 15
 -12 -7 0 -3 -8 0 -4 -3 0 -4 -6 -5 -3 0 -6 -5 15
 -12 -7 0 -2 -6 -3 -6 0 0 -5 -7 -5 0 -3 -6 -4 15
 -12 -7 0 -6 -2 -3 -6 0 0 -5 -5 -7 0 -3 -4 -6 15
 -12 -7 0 -4 -4 -3 -8 0 0 -3 -5 -5 0 -3 -6 -6 15
 -12 -8 0 -5 -5 0 -7 0 0 -3 -4 -4 -3 -3 -6 -6 15
 -8 -3 -3 -2 -6 0 -5 0 0 -6 -10 0 -4 -7 -3 -9 15
 -8 -6 -5 -8 -3 0 -2 -3 0 -11 0 -3 0 -6 -5 -6 15
 -8 -6 -3 -10 -3 0 -4 -3 0 -9 0 -3 0 -4 -5 -8 15
 -8 -6 -2 -11 0 -3 -5 0 -3 -8 0 -3 0 -6 -5 -6 15
 -8 -6 -4 -9 0 -3 -3 0 -3 -10 0 -3 0 -8 -5 -4 15
 -8 -9 0 -8 -5 0 -4 0 -3 -6 -3 0 -3 -4 -3 -10 15
 -8 -4 -5 -10 -3 0 -6 -3 0 -9 0 -3 0 -2 -7 -6 15
 -26 -6 -8 -5 -7 0 -14 0 0 -6 -4 0 0 -12 -5 -7 26
 -26 -6 -14 -6 0 0 -8 0 -5 -7 0 -4 0 -5 -7 -12 26
 -26 -6 -14 -6 0 0 -8 0 -7 -5 0 0 -4 -7 -5 -12 26
 -26 -6 -14 -6 0 0 0 0 -5 -7 -8 -4 0 -5 -7 -12 26
 -26 -6 -14 -6 0 0 0 0 -7 -5 -8 0 -4 -7 -5 -12 26
 -26 -8 -14 0 -4 0 -6 0 -5 -7 -6 0 0 -5 -7 -12 26
 -26 -8 -14 0 0 -4 -6 0 -7 -5 -6 0 0 -7 -5 -12 26
 -26 -5 -12 -5 -4 0 -7 0 -8 -6 -7 0 0 0 -6 -14 26
 -26 -5 -12 -5 -4 0 -7 0 0 -6 -7 0 0 -8 -6 -14 26
 -26 -5 -12 -5 0 -4 -7 0 -6 -8 -7 0 0 -6 0 -14 26
 -26 -5 -12 -5 0 -4 -7 0 -6 0 -7 0 0 -6 -8 -14 26
 -26 -12 -5 0 -4 -5 -7 0 0 -7 -6 0 0 -14 -6 -8 26
 -26 -12 -7 -7 0 0 -5 -5 0 -4 0 -6 0 -6 -8 -14 26
 -26 -7 -12 -7 0 0 -5 0 -6 -8 -5 0 -4 -6 0 -14 26
 -26 -7 -12 -7 0 0 -5 0 -6 0 -5 0 -4 -6 -8 -14 26
 -26 -7 -12 -7 0 0 -5 0 -8 -6 -5 -4 0 0 -6 -14 26
 -26 -7 -12 -7 0 0 -5 0 0 -6 -5 -4 0 -8 -6 -14 26
 -26 0 -14 -8 -4 0 -6 0 -5 -7 -6 0 0 -5 -7 -12 26
 -26 0 -14 -8 0 -4 -6 0 -7 -5 -6 0 0 -7 -5 -12 26
 -19 -12 -5 -12 -4 0 0 -7 0 -6 0 0 0 -8 -6 -21 26
 -21 -12 -7 -12 0 0 0 -5 0 -6 0 -4 0 -8 -6 -19 26
 -21 -7 -12 -12 0 0 0 0 0 -4 -5 -6 0 -6 -8 -19 26
 -21 -7 0 0 -4 0 -12 0 0 -12 -6 0 -5 -19 -6 -8 26
 -14 -5 0 -7 0 0 -7 0 0 -18 -5 -4 0 -20 -6 -14 26
 -14 -7 0 -5 -4 0 -5 0 0 -18 -7 0 0 -20 -6 -14 26
 -40 -4 -7 -16 -13 0 -18 0 0 -18 -9 -6 0 -15 0 -6 40
 -40 -13 -16 -7 -4 0 -15 -6 0 -6 -9 0 0 -18 0 -18 40
 -40 -6 -15 -13 -6 0 -9 -7 0 -18 -16 0 0 0 -4 -18 40
 -40 -6 -15 -13 -6 0 0 0 0 -18 -16 -9 0 -7 -4 -18 40
 -40 -15 -16 -9 0 0 -13 -6 0 -6 -7 -4 0 -18 0 -18 40
 -40 -7 -16 -13 0 -4 -9 -6 0 -18 -15 0 0 -6 0 -18 40
 -40 -18 -7 -9 -6 0 -4 0 0 -18 -16 -13 0 -15 0 -6 40
 -40 -9 -16 -15 0 0 -7 -6 0 -18 -13 0 -4 -6 0 -18 40
 -40 0 -15 -16 -9 0 -6 0 0 -18 -13 -6 0 -7 -4 -18 40
 -34 -4 -13 -22 -7 0 -18 0 0 -24 -15 0 0 -9 0 -6 40
 -34 -13 -22 -7 0 -4 -15 0 0 -18 -9 0 0 -6 0 -24 40
 -34 -15 -22 -9 0 0 -13 0 0 -18 -7 0 -4 -6 0 -24 40
 -34 -7 -22 -13 -4 0 -9 0 0 -6 -15 0 0 -18 0 -24 40
 -34 -9 -22 -15 0 0 -7 0 0 -6 -13 -4 0 -18 0 -24 40
 -34 0 -7 -22 -13 -4 -6 0 0 -24 -9 0 0 -15 0 -18 40
 -34 0 -9 -22 -15 0 -6 0 0 -24 -7 0 0 -13 -4 -18 40
 -16 -6 0 -27 -7 0 -6 0 -4 -18 0 0 0 -22 -15 -31 40
 -16 -6 0 -25 -9 0 -6 0 0 -18 -4 0 0 -22 -13 -33 40
 -31 -22 -7 -16 -4 0 -6 -15 0 -6 0 0 0 -18 0 -27 40
 -31 -6 -6 -22 -15 0 0 0 0 -27 -7 0 0 -16 -4 -18 40
 -31 -15 -6 -22 -6 0 0 -16 0 -18 -7 0 0 0 -4 -27 40
 -31 -7 -22 -16 -4 0 -6 0 0 0 -15 0 -6 -18 0 -27 40
 -31 0 0 -6 -7 0 -27 0 -4 -18 -6 0 0 -22 -15 -16 40
 -33 -4 0 -6 -9 0 -25 0 0 -18 -6 0 0 -22 -13 -16 40
 -33 -13 -22 -6 -6 0 -16 0 0 -18 -9 0 0 0 -4 -25 40
 -33 -16 -22 -9 0 0 -13 0 0 -18 -6 -6 0 0 -4 -25 40
 -33 -6 -6 -22 -13 0 0 0 0 -25 -9 0 -4 -16 0 -18 40
 -25 -16 -13 -22 -4 0 0 -9 0 -6 -6 0 0 -18 0 -33 40
 -25 -6 0 -16 -9 0 0 0 0 -33 -13 -6 0 -22 -4 -18 40
 -25 0 0 -13 -6 0 -6 0 0 -33 -16 -9 0 -22 -4 -18 40
 -39 -28 0 -24 -9 0 -28 0 0 -27 -24 -9 0 -34 -1 -31 61
 -20 -2 -7 -5 -6 0 -5 -3 -4 -6 -8 0 0 0 -4 -10 20
 -20 -5 -8 -3 -4 0 -7 -2 0 -6 -5 0 0 -6 -4 -10 20
 -20 -5 -8 -7 0 0 -3 -2 -4 -6 -5 0 -4 -6 0 -10 20
 -20 -5 -7 -2 -6 0 -8 -3 0 -4 -5 0 0 -4 -6 -10 20
 -20 -4 -10 -6 0 0 -6 -2 -5 -3 0 0 -4 -7 -5 -8 20
 -40 -8 -11 -14 -7 0 -9 0 -5 -18 -15 0 -5 -11 0 -17 40
 -20 -4 -6 -3 -5 -2 -10 0 0 -6 -4 0 0 -8 -5 -7 20
 -40 -11 -14 -15 0 0 -7 0 -5 -17 -11 -8 0 -9 -5 -18 40
 -40 -11 -14 -7 -8 0 -15 0 -9 -5 -11 0 0 -5 -17 -18 40
 -40 -11 -14 -7 0 -8 -15 0 -5 -9 -11 0 0 -17 -5 -18 40
 -40 -17 -5 -7 -11 0 -18 0 0 -5 -8 0 -9 -14 -11 -15 40
 -40 -17 -18 -5 0 0 -5 0 -11 -7 -9 0 -8 -15 -11 -14 40
 -40 -17 -18 -5 0 0 -5 0 -7 -11 -9 -8 0 -11 -15 -14 40
 -20 -6 -10 -4 0 0 0 -2 -7 -5 -6 0 -4 -5 -3 -8 20
 -20 -6 -10 0 -4 0 -4 -2 -3 -5 -6 0 0 -5 -7 -8 20
 -20 -6 -4 -2 -5 -3 -10 0 0 -4 -6 0 0 -7 -5 -8 20
 -20 -6 -7 -5 -2 0 0 0 -4 -10 -8 -5 0 -3 -4 -6 20
 -20 -3 -8 -5 -4 0 -5 -2 -6 -4 -7 0 0 0 -6 -10 20
 -40 -15 -11 -9 -5 0 -14 0 0 -11 -8 0 -7 -18 -5 -17 40
 -40 -15 -14 -11 0 0 -11 0 -5 -9 -7 0 -8 -17 -5 -18 40
 -40 -14 -11 -8 0 -7 -15 0 0 -11 -9 -5 0 -18 -5 -17 40
 -20 -7 -8 -5 0 0 -5 -2 -6 0 -3 0 -4 -4 -6 -10 20
 -20 -7 -8 -5 0 0 -5 -2 0 -6 -3 -4 0 -6 -4 -10 20
 -40 -7 -14 -11 -8 0 -11 0 -5 -17 -15 0 0 -9 -5 -18 40
 -40 -9 -18 -5 -8 0 -5 0 -11 -15 -17 0 0 -7 -11 -14 40
 -40 -9 -18 -5 0 -8 -5 0 -15 -11 -17 0 0 -11 -7 -14 40
 -20 0 -10 -6 -4 0 -6 -2 -5 -7 -4 0 0 -3 -5 -8 20
 -20 0 -7 -8 -5 0 -6 0 -4 -10 -5 -2 0 -3 -4 -6 20
 -10 -5 -2 -5 -4 0 -3 0 0 -14 -7 0 0 -14 -4 -12 20
 -10 -11 0 -12 -7 0 -6 0 0 -4 -7 0 0 -11 0 -12 20
 -10 -7 0 -9 -4 0 -7 0 0 -8 -9 0 0 -12 0 -14 20
 -10 -7 0 -9 0 0 -7 0 0 -8 -9 -4 0 -12 0 -14 20
 -10 -9 0 -13 -8 0 -4 0 0 -6 -8 0 0 -9 0 -13 20
 -10 -9 0 -7 0 -4 -9 0 0 -12 -7 0 0 -8 0 -14 20
 -10 -9 0 -7 0 0 -9 0 0 -12 -7 0 -4 -8 0 -14 20
 -10 0 -6 0 -7 0 -4 0 0 -12 -11 0 0 -12 -7 -11 20
 -11 -10 0 -4 -6 0 -7 0 0 -12 -7 0 0 -11 0 -12 20
 -11 -10 0 -6 -4 0 -12 0 0 -7 -12 0 0 -11 0 -7 20
 -11 -10 0 -14 0 0 -8 0 0 -11 -8 -4 0 -7 0 -7 20
 -22 -5 0 -5 -8 0 -9 0 -11 -33 -17 0 0 -25 -11 -14 40
 -11 -11 0 -10 -8 0 0 0 0 -7 -4 0 0 -7 -8 -14 20
 -11 -8 -6 0 -7 0 0 0 0 -13 -9 0 0 -10 -4 -12 20
 -11 -8 0 -4 -8 0 -11 0 0 -10 -7 0 0 -7 0 -14 20
 -11 -8 0 -8 -4 0 -10 0 0 -11 -14 0 0 -7 0 -7 20
 -11 -8 0 -8 0 -4 -14 0 0 -7 -10 0 0 -11 0 -7 20
 -11 -8 0 -6 -7 0 0 0 0 -13 -9 0 0 -10 -4 -12 20
 -11 -6 -8 0 -7 0 0 0 0 -9 -13 0 0 -12 -4 -10 20
 -11 -6 0 -10 0 -4 -12 0 0 -11 -12 0 0 -7 0 -7 20
 -11 -12 0 -12 0 0 -10 0 0 -7 -6 -4 0 -11 0 -7 20
 -11 -12 0 -12 0 0 -6 0 0 -11 -10 0 -4 -7 0 -7 20
 -11 -14 0 -10 0 0 -8 0 0 -7 -8 0 -4 -11 0 -7 20
 -13 -10 0 -6 0 0 -8 0 0 -9 -8 0 -4 -13 0 -9 20
 -13 -5 -8 -10 -4 0 0 -2 0 0 -5 0 -6 -6 -4 -17 20
 -26 -11 -15 -23 -5 0 0 -8 0 -11 0 0 -7 -18 -5 -31 40
 -26 -11 0 -11 -8 0 -7 0 -5 -31 -15 0 0 -23 -5 -18 40
 -26 -11 0 -11 0 -8 -15 0 -5 -23 -7 0 0 -31 -5 -18 40
 -13 -8 -5 -10 -4 0 0 -5 0 -6 -2 0 0 -6 -4 -17 20
 -13 -8 0 -10 -9 0 0 0 0 -11 -7 0 0 -6 -4 -12 20
 -13 -8 0 -4 -8 0 -13 0 0 -6 -9 0 0 -9 0 -10 20
 -13 -8 0 -8 -4 0 -6 0 0 -13 -10 0 0 -9 0 -9 20
 -13 -8 0 -8 0 -4 -10 0 0 -9 -6 0 0 -13 0 -9 20
 -13 -6 0 -10 0 0 -8 0 0 -13 -8 -4 0 -9 0 -9 20
 -13 -12 0 -9 -6 0 -11 0 0 -4 -8 0 0 -10 0 -7 20
 -26 -15 -11 -23 -5 0 0 0 0 -7 -8 0 -11 -18 -5 -31 40
 -17 -2 -10 -5 -6 0 -5 0 0 -4 -8 0 0 -4 -6 -13 20
 -17 -10 -5 -8 0 0 -2 -5 0 -6 0 -4 0 -6 -4 -13 20
 -17 -5 -2 0 -4 0 -10 0 0 -8 -6 0 -5 -13 -4 -6 20
 -17 -4 0 -2 -5 0 -13 0 0 -6 -6 0 -4 -10 -5 -8 20
 -8 -11 0 -13 0 0 -7 0 0 -6 -9 -4 0 -10 0 -12 20
 -8 -11 0 -13 0 0 -7 0 0 -6 -9 0 -4 -10 0 -12 20
 -8 -13 0 -11 0 0 -9 0 0 -10 -7 -4 0 -6 0 -12 20
 -8 -13 0 -11 0 0 -9 0 0 -10 -7 0 -4 -6 0 -12 20
 -8 -6 -4 -17 -5 0 -2 0 0 -6 0 -4 0 -10 -5 -13 20
 -8 -6 -4 -15 -7 0 -2 -4 0 -6 0 0 0 -10 -3 -15 20
 -8 -7 0 -9 -4 0 -11 0 0 -6 -13 0 0 -10 0 -12 20
 -8 -7 0 -9 0 -4 -11 0 0 -6 -13 0 0 -10 0 -12 20
 -8 -9 0 -7 -4 0 -13 0 0 -10 -11 0 0 -6 0 -12 20
 -8 -9 0 -7 0 -4 -13 0 0 -10 -11 0 0 -6 0 -12 20
 -29 -22 0 -15 -5 -9 -7 -14 0 -8 0 0 0 -17 -5 -29 40
 -29 -14 0 -9 -5 -7 -15 0 0 -22 -8 0 0 -29 -5 -17 40
 -29 -9 0 -14 -7 -5 -8 0 -5 -29 -15 0 0 -22 0 -17 40
 -15 -10 -2 -7 -6 0 -3 -8 0 -4 0 0 0 -4 -6 -15 20
 -15 -10 -3 -8 -4 0 -2 -7 0 -6 0 0 0 -6 -4 -15 20
 -15 -8 -7 -10 0 0 0 -3 0 -6 -2 -4 0 -6 -4 -15 20
 -15 -6 -2 -10 -7 0 0 0 -4 -15 -3 0 0 -8 -4 -6 20
 -12 -10 0 -4 0 0 -7 0 0 -11 -7 0 -6 -12 0 -11 20
 -12 -11 0 -13 0 -4 -7 0 0 -10 -9 0 0 -6 0 -8 20
 -12 -13 0 -11 -4 0 -9 0 0 -6 -7 0 0 -10 0 -8 20
 -12 -7 -5 -10 -6 0 0 -5 0 -4 -3 0 0 -4 -6 -18 20
 -12 -7 0 -6 -7 0 -12 0 0 -4 -11 0 0 -11 0 -10 20
 -12 -7 0 -3 -4 0 -5 -2 0 -14 -5 0 0 -14 -4 -10 20
 -12 -7 0 -9 0 0 -11 0 0 -10 -13 -4 0 -6 0 -8 20
 -12 0 -9 0 -7 0 -6 0 0 -8 -13 0 0 -11 -4 -10 20
 -33 -8 -25 -5 -9 0 0 0 0 -11 -17 -5 0 -11 -14 -22 40
 -33 -22 0 -9 -5 -11 -11 0 0 -14 -8 0 0 -25 -5 -17 40
 -16 -10 -6 0 -8 0 0 0 0 -9 -7 0 0 -9 -8 -7 20
 -32 -11 0 -23 -14 0 -7 0 -5 -25 -9 0 0 -11 -5 -18 40
 -16 -8 0 -7 -9 0 -10 0 0 -6 -9 0 0 -8 0 -7 20
 -16 -8 0 -9 -7 0 -6 0 0 -10 -7 0 0 -8 0 -9 20
 -16 -6 -10 0 -8 0 0 0 0 -7 -9 0 0 -7 -8 -9 20
 -16 -6 0 0 -7 0 -10 0 0 -8 -9 0 0 -8 -7 -9 20
 -32 -7 -25 -5 -11 0 0 0 0 -9 -18 0 -5 -14 -11 -23 40
 -14 -10 -4 0 -7 0 0 0 0 -11 -8 0 0 -11 -7 -8 20
 -14 -4 -10 0 -7 0 0 0 0 -8 -11 0 0 -8 -7 -11 20
 -14 -7 0 -11 -8 0 -4 0 0 -10 -8 0 0 -7 0 -11 20
 -14 -7 0 -9 0 -4 -7 0 0 -12 -9 0 0 -8 0 -10 20
 -14 -7 0 -9 0 0 -7 0 0 -12 -9 0 -4 -8 0 -10 20
 -14 -9 0 -7 -4 0 -9 0 0 -8 -7 0 0 -12 0 -10 20
 -14 -9 0 -7 0 0 -9 0 0 -8 -7 -4 0 -12 0 -10 20
 -14 0 -4 0 -8 0 -10 0 0 -11 -7 0 0 -11 -8 -7 20
 -14 0 -9 0 -7 0 -8 0 0 -10 -9 0 0 -7 -4 -12 20
 -7 -10 0 -6 0 0 -12 0 0 -11 -12 0 -4 -7 0 -11 20
 -7 -10 0 -14 0 -4 -8 0 0 -7 -8 0 0 -11 0 -11 20
 -7 -8 0 -8 0 0 -10 0 0 -7 -14 0 -4 -11 0 -11 20
 -7 -8 0 -8 0 0 -14 0 0 -11 -10 -4 0 -7 0 -11 20
 -7 -6 0 -10 0 0 -12 0 0 -7 -12 -4 0 -11 0 -11 20
 -7 -12 0 -12 -4 0 -6 0 0 -7 -10 0 0 -11 0 -11 20
 -7 -12 0 -12 0 -4 -10 0 0 -11 -6 0 0 -7 0 -11 20
 -7 -14 0 -10 -4 0 -8 0 0 -11 -8 0 0 -7 0 -11 20
 -18 -10 -3 0 -4 -5 -5 0 0 -7 -6 0 0 -12 -4 -6 20
 -18 -5 -10 -3 -4 0 -7 0 -6 -4 -5 0 0 0 -6 -12 20
 -18 -5 -10 -7 0 0 -3 0 -6 0 -5 0 -4 -4 -6 -12 20
 -18 -5 -10 -7 0 0 -3 0 0 -6 -5 -4 0 -6 -4 -12 20
 -18 -4 -12 -6 0 0 -6 0 -5 -7 0 -4 0 -3 -5 -10 20
 -18 -4 -12 -6 0 0 -6 0 -7 -5 0 0 -4 -5 -3 -10 20
 -18 -6 -12 -4 0 0 0 0 -5 -3 -6 0 -4 -7 -5 -10 20
 -18 -6 -12 -4 0 0 0 0 -3 -5 -6 -4 0 -5 -7 -10 20
 -18 -6 -12 0 -4 0 -4 0 -5 -7 -6 0 0 -3 -5 -10 20
 -18 -6 -12 0 0 -4 -4 0 -7 -5 -6 0 0 -5 -3 -10 20
 -18 -3 -10 -5 -4 0 -5 0 0 -6 -7 0 0 -6 -4 -12 20
 -18 -3 -10 -5 0 -4 -5 0 -6 0 -7 0 0 -4 -6 -12 20
 -18 -7 -10 -5 0 0 -5 0 -6 -4 -3 -4 0 0 -6 -12 20
 -18 0 -5 -10 -7 0 -6 0 -4 -12 -3 0 0 -5 -4 -6 20
 -18 0 -12 -6 -4 0 -6 0 -3 -5 -4 0 0 -5 -7 -10 20
 -18 0 -12 -6 0 -4 -6 0 -5 -3 -4 0 0 -7 -5 -10 20
 -9 -10 0 -6 -4 0 -8 0 0 -13 -8 0 0 -9 0 -13 20
 -9 -8 0 -8 0 0 -10 0 0 -13 -6 -4 0 -9 0 -13 20
 -9 -6 0 -10 0 -4 -8 0 0 -9 -8 0 0 -13 0 -13 20
 -9 -7 0 -6 -7 0 -9 0 0 -10 -8 0 0 -8 0 -16 20
 -5 -7 0 -6 -4 0 -4 0 -2 -4 -3 0 0 -4 0 -7 11
 -6 -4 -4 -4 -4 0 -2 -3 0 -7 0 0 0 -5 0 -7 11
 -6 -4 -4 -4 -4 0 -5 0 0 -7 0 -3 0 -2 0 -7 11
 -7 -2 -5 -4 -4 0 -4 -3 0 -6 0 0 0 -4 0 -7 11
 -7 -4 -4 -2 -5 0 -4 0 0 -7 -3 0 0 -4 0 -6 11
 -7 -5 -2 -4 -4 0 -4 0 0 -6 -3 0 0 -4 0 -7 11
 -7 -6 -4 -2 -3 0 0 0 0 -7 -5 0 0 -4 -4 -4 11
 -7 -7 0 -6 0 0 -4 0 0 -4 -3 0 -4 -4 -2 -5 11
 -8 -4 -2 -4 -4 0 -4 0 0 -6 -4 -4 0 0 0 -6 11
 -8 -4 -4 -2 -4 0 0 -4 0 -6 -4 0 0 -4 0 -6 11
 -9 -3 -4 -2 0 0 -3 -1 -1 -1 -2 0 0 -4 0 -4 9
 -9 -3 -4 -2 0 0 -3 -1 -1 -1 -2 0 0 0 -4 -4 9
 -9 -1 -1 -5 -1 -1 0 0 0 -4 0 0 0 -4 0 -4 9
 -9 -1 -4 -4 0 0 -1 -1 -3 -3 0 0 0 -2 -2 -4 9
 -9 -1 -4 0 0 0 -1 -1 -3 -3 -4 0 0 -2 -2 -4 9
 -9 -2 -4 -3 0 0 -2 -1 0 -4 -3 0 0 -1 -1 -4 9
 -9 -4 -4 -1 0 0 0 -1 -2 -2 -1 0 0 -3 -3 -4 9
 -9 -4 0 -1 0 0 0 -1 0 -4 -1 0 0 -5 -1 -4 9
 -9 -5 0 0 0 0 -1 -1 -1 -1 0 0 0 -4 -4 -4 9
 -9 0 -4 -1 0 0 -4 -1 -2 -2 -1 0 0 -3 -3 -4 9
 -3 -4 -1 -2 -4 0 -1 -4 0 -6 -5 -1 -3 -2 -2 -4 9
 -3 -4 -2 -1 -4 0 -2 -3 0 -6 -5 0 -2 -3 -3 -4 9
 -3 -4 -4 -1 -6 0 -2 -1 0 -4 -5 -2 -2 -3 -1 -4 9
 -3 -4 0 -4 -5 -2 -2 0 -1 -4 -4 -1 0 -3 -4 -5 9
 -3 -5 -3 -2 -5 0 -2 -1 0 -3 -5 -2 -3 -3 0 -5 9
 -3 -5 -3 -2 -5 0 -2 -1 0 -3 -5 -4 -1 -1 -2 -5 9
 -3 -5 -1 -2 -3 0 -2 -3 0 -5 -5 -2 -1 -1 -4 -5 9
 -3 -5 -1 -2 -3 0 -2 -3 0 -5 -5 0 -3 -3 -2 -5 9
 -3 -5 -2 -3 -5 0 -3 0 0 -3 -5 -3 -2 -2 -1 -5 9
 -3 -5 -2 -1 -3 0 -1 -4 0 -5 -5 -1 -2 -2 -3 -5 9
 -3 -5 -4 -1 -5 0 -1 -2 0 -3 -5 -3 -2 -2 -1 -5 9
 -3 -5 0 -3 -3 0 -3 -2 0 -5 -5 -1 -2 -2 -3 -5 9
 -3 -5 0 -4 -4 -2 -3 -1 -1 -5 -4 0 0 -2 -4 -4 9
 -6 -3 -3 -6 0 0 -3 0 -2 -4 0 -2 0 -1 -5 -3 9
 -6 -3 -3 -6 0 0 -3 0 -2 -4 0 -2 0 -5 -1 -3 9
 -6 -3 -3 -2 -4 0 -3 -2 0 -4 -4 -2 0 -1 -3 -5 9
 -6 -3 -3 -2 -4 0 -3 0 0 -6 -2 0 0 -3 -1 -5 9
 -6 -3 -3 -4 -2 0 -3 -2 0 -4 -2 -4 0 -1 -3 -5 9
 -6 -3 -3 -4 -2 0 -3 0 0 -6 0 -2 0 -3 -1 -5 9
 -6 -3 -3 0 -2 0 -3 0 -2 -4 -6 0 0 -5 -1 -3 9
 -6 -3 -1 -4 -4 0 -3 -2 0 -4 -4 -2 -2 -1 -1 -5 9
 -6 -3 -2 -3 -2 -2 -4 -1 0 -4 -4 -1 -1 -4 0 -5 9
 -6 -3 -2 -3 -4 0 -4 -1 0 -4 -4 -1 -1 -2 -2 -5 9
 -6 -3 -2 -2 -3 -2 -4 0 -1 -4 -5 0 -1 -4 -1 -4 9
 -6 -3 -2 -2 -4 -1 -4 0 -2 -3 -5 -1 0 -1 -4 -4 9
 -6 -3 -2 -2 0 -1 -2 -2 0 -5 -3 -1 0 -5 0 -6 9
 -6 -3 -2 -4 -2 -1 -4 0 0 -5 -3 -3 0 -3 -2 -4 9
 -6 -3 0 -4 -4 -1 -4 0 -2 -3 -5 -1 -2 -1 -2 -4 9
 -18 -11 -5 -6 -6 0 -7 0 0 -18 -12 0 0 -13 -5 -13 27
 -6 -2 -3 -4 -3 0 -4 -1 0 -5 -2 -3 0 -2 -3 -4 9
 -6 -2 -2 -3 -1 0 -3 -2 0 -5 -2 0 -1 -5 0 -6 9
 -6 -2 -2 -3 -4 -1 -5 0 -1 -4 -4 -1 0 -2 -3 -4 9
 -6 -2 -2 -2 -1 -1 -3 -3 0 -4 -3 0 0 -4 0 -7 9
 -6 -2 -4 -3 -3 0 -3 -2 0 -5 0 0 -1 -3 0 -6 9
 -6 -4 -3 -3 -2 0 -2 0 -1 -5 -3 -4 0 -2 -4 -3 9
 -6 -4 -3 -1 0 0 0 -2 -1 -5 -1 0 0 -4 0 -7 9
 -6 -4 -3 -2 -3 0 -2 -1 0 -5 -4 -3 0 -2 -3 -4 9
 -6 -4 -3 -2 -3 0 -2 -1 0 -5 -4 -1 -2 -4 -1 -4 9
 -6 -4 -3 -4 -1 0 -2 -1 0 -5 -2 -3 -2 -4 -1 -4 9
 -6 -4 -1 -1 -2 0 0 0 -1 -7 -3 0 0 -4 0 -5 9
 -6 -4 -1 -4 -3 0 -2 -1 0 -5 -4 -3 -2 -2 -1 -4 9
 -6 -4 -2 -3 -3 0 -3 0 0 -5 -2 -4 -1 -3 -4 -2 9
 -6 -4 -2 -3 -3 0 -3 0 0 -5 -2 0 -1 -3 0 -6 9
 -6 -4 -2 -3 -3 0 -3 0 0 -5 -4 -2 -1 -3 -2 -4 9
 -6 -4 -2 -4 -1 -1 -3 -1 0 -4 -3 -2 -2 -4 0 -5 9
 -6 -4 -2 -5 0 -1 -3 0 -1 -4 -2 -3 -2 -4 -1 -4 9
 -6 -4 -4 -3 -1 0 -1 -2 0 -5 -2 -4 -1 -3 -2 -4 9
 -6 -4 0 -3 -4 -1 -5 0 -1 -2 -4 -1 -2 -2 -3 -4 9
 -6 -4 0 -5 -2 -1 -3 0 -1 -4 -4 -3 -2 -2 -1 -4 9
 -6 -5 -3 -2 -2 0 -1 0 0 -6 -4 0 0 -3 -3 -3 9
 -6 -5 -1 -2 -4 0 -3 0 0 -4 -4 -2 -2 -3 -3 -3 9
 -6 -5 -1 -4 -2 0 -3 0 0 -4 -2 -4 -2 -3 -3 -3 9
 -6 -5 -2 -4 -1 0 -2 0 -1 -4 -3 -4 -1 -2 -3 -4 9
 -6 -5 0 -4 -2 -1 -4 0 0 -3 -3 -3 -2 -3 -2 -4 9
 -6 0 -3 -1 0 0 -4 -2 -1 -5 -1 0 0 -4 0 -7 9
 -22 -7 -9 -6 -6 0 -11 0 0 -14 -12 0 0 -9 -5 -13 27
 -4 -3 -3 -6 0 -2 -1 0 0 -6 0 -2 0 -5 -3 -3 9
 -4 -3 -3 -6 0 -2 -5 0 0 -6 0 -2 0 -1 -3 -3 9
 -4 -3 -3 -2 -6 0 -1 -2 0 -4 -4 -2 -4 -1 -1 -5 9
 -4 -3 -1 -6 0 0 -3 -2 0 -6 0 -2 0 -3 -3 -5 9
 -4 -3 -1 -2 -4 0 -3 0 0 -4 -6 -2 -2 -3 -3 -5 9
 -4 -3 -1 -2 -4 0 -1 -4 0 -6 -4 -2 -2 -3 -1 -5 9
 -4 -3 -2 -1 -4 0 -2 -3 0 -6 -4 -3 -3 -2 0 -5 9
 -4 -3 -4 -1 -6 0 -2 -1 0 -4 -4 -1 -3 -2 -2 -5 9
 -4 -1 -1 -6 -2 0 -1 0 0 -4 0 0 0 -5 -3 -7 9
 -4 -6 -3 0 -5 0 -2 -3 0 -3 -4 -3 -2 -2 -1 -4 9
 -4 -6 -1 -2 -5 0 -2 -3 0 -3 -4 -3 0 -2 -3 -4 9
 -4 -6 -1 -4 -3 0 -2 -1 0 -5 -4 -1 -2 -2 -3 -4 9
 -4 -6 -2 -1 -5 0 -3 -2 0 -3 -4 -4 -1 -1 -2 -4 9
 -4 -6 -2 -1 -5 0 -1 -4 0 -3 -4 -2 -1 -3 -2 -4 9
 -4 -4 -3 -1 -5 -1 -2 0 0 -4 -5 -3 -1 -1 -3 -5 9
 -4 -4 -3 -1 -5 -1 -2 0 0 -4 -5 -1 -3 -3 -1 -5 9
 -4 -4 -3 -1 -5 -1 0 -2 0 -4 -5 -3 -3 -1 -1 -5 9
 -4 -4 -3 -2 -5 0 -2 -1 0 -3 -6 -3 0 -2 -3 -4 9
 -4 -4 -3 -2 -5 0 -2 -1 0 -3 -6 -1 -2 -4 -1 -4 9
 -4 -4 -3 -2 -5 0 -2 -1 0 -3 -4 -3 -2 0 -3 -6 9
 -4 -4 -3 -2 -5 0 -2 -1 0 -3 -4 -1 -4 -2 -1 -6 9
 -4 -4 -3 0 -3 0 -2 -3 0 -5 -6 -1 -2 -2 -3 -4 9
 -4 -4 -3 0 -3 0 -2 -3 0 -5 -4 -3 -2 -2 -1 -6 9
 -4 -4 -1 -3 -5 -1 -2 0 0 -4 -5 -3 -3 -1 -1 -5 9
 -4 -4 -1 -1 -4 0 -2 -2 -1 -5 -5 0 -2 -4 -2 -5 9
 -4 -4 -1 -1 -4 0 -4 0 -1 -5 -5 -2 -2 -2 -2 -5 9
 -4 -4 -1 -1 -4 0 -4 0 -1 -5 -5 0 0 -4 0 -5 9
 -4 -4 -1 -2 -3 0 -2 -3 0 -5 -6 -3 -2 0 -3 -4 9
 -4 -4 -1 -2 -3 0 -2 -3 0 -5 -6 -1 -4 -2 -1 -4 9
 -4 -4 -1 -2 -3 0 -2 -3 0 -5 -4 -3 0 -2 -3 -6 9
 -4 -4 -1 -2 -3 0 -2 -3 0 -5 -4 -1 -2 -4 -1 -6 9
 -4 -4 -1 -2 -3 0 -4 -1 0 -5 -6 -1 -2 -2 -3 -4 9
 -4 -4 -1 -2 -3 0 -4 -1 0 -5 -4 -3 -2 -2 -1 -6 9
 -4 -4 -1 -5 -4 0 0 0 -1 -5 -1 0 0 -4 -4 -5 9
 -4 -4 -1 0 -5 0 -2 -3 0 -5 -4 -3 -4 -2 -1 -4 9
 -4 -4 -1 0 -5 0 -2 -3 0 -5 -4 -1 -2 -4 -3 -4 9
 -4 -4 -2 -3 -5 0 -3 -2 0 -5 -4 0 -1 -1 -4 -4 9
 -4 -4 -2 -3 -5 0 -3 0 0 -3 -6 -2 -1 -3 -2 -4 9
 -4 -4 -2 -3 -5 0 -3 0 0 -3 -4 -2 -3 -1 -2 -6 9
 -4 -4 -2 -3 -5 0 -1 -4 0 -5 -4 0 -3 -1 -2 -4 9
 -4 -4 -2 -1 -3 0 -3 -2 0 -5 -6 -2 -1 -1 -4 -4 9
 -4 -4 -2 -1 -3 0 -3 -2 0 -5 -6 0 -3 -3 -2 -4 9
 -4 -4 -2 -1 -3 0 -3 -2 0 -5 -4 -2 -3 -3 0 -6 9
 -4 -4 -2 -1 -3 0 -3 -2 0 -5 -4 -4 -1 -1 -2 -6 9
 -4 -4 -2 -1 -3 0 -1 -4 0 -5 -6 -2 -3 -1 -2 -4 9
 -4 -4 -2 -1 -3 0 -1 -4 0 -5 -4 -2 -1 -3 -2 -6 9
 -4 -4 -2 -2 -5 -1 -1 -1 0 -4 -5 -2 -4 -2 0 -5 9
 -4 -4 -2 -2 -5 -1 -1 -1 0 -4 -5 -4 -2 0 -2 -5 9
 -4 -4 -2 -2 -5 -1 -1 -1 0 -4 -5 0 -2 -4 -2 -5 9
 -4 -4 -4 -1 -5 0 -1 -2 0 -3 -6 -2 -1 -3 -2 -4 9
 -4 -4 -4 -1 -5 0 -1 -2 0 -3 -4 -2 -3 -1 -2 -6 9
 -4 -4 -4 0 -5 -1 -1 -1 0 -4 -5 -2 -2 -2 -2 -5 9
 -4 -4 0 -3 -3 0 -3 -2 0 -5 -6 -2 -3 -1 -2 -4 9
 -4 -4 0 -3 -3 0 -3 -2 0 -5 -4 -2 -1 -3 -2 -6 9
 -4 -4 0 -1 -5 0 -1 -4 0 -5 -4 -2 -3 -3 -2 -4 9
 -4 -4 0 -4 -5 -1 -3 -1 -2 -4 -3 0 0 -2 -4 -5 9
 -4 -4 0 -5 -2 -3 -5 0 -1 -4 -4 -1 0 -2 -3 -4 9
 -4 -5 -3 -1 -4 -1 -1 -3 0 -5 -5 0 -1 -2 -3 -4 9
 -4 -5 -3 -1 -5 0 -3 -1 -1 -4 -5 -3 0 -1 -2 -4 9
 -4 -5 -3 -1 -5 0 -3 -1 -1 -4 -5 -1 -2 -3 0 -4 9
 -4 -5 -3 -1 -5 0 -1 -3 -1 -4 -5 -1 0 -3 -2 -4 9
 -4 -5 -3 -2 -4 0 -3 -2 0 -4 -4 -4 0 -1 -1 -5 9
 -4 -5 -3 -2 -4 0 -1 -4 0 -4 -4 -2 0 -3 -1 -5 9
 -4 -5 -3 -2 -4 0 -1 -4 0 -4 -4 0 -2 -1 -3 -5 9
 -4 -5 -3 0 -6 0 -3 -2 0 -4 -4 -2 -2 -3 -1 -3 9
 -4 -5 -1 -3 -4 -1 -3 -1 0 -5 -5 0 -1 -2 -3 -4 9
 -4 -5 -1 -3 -4 -1 -1 -3 0 -5 -5 -2 -1 0 -3 -4 9
 -4 -5 -1 -3 -4 -1 -1 -3 0 -5 -5 0 -3 -2 -1 -4 9
 -4 -5 -1 -3 -5 0 -3 -1 -1 -4 -5 -1 0 -3 -2 -4 9
 -4 -5 -1 -4 -4 0 -3 -2 0 -4 -4 -2 0 -3 -1 -5 9
 -4 -5 -1 -4 -4 0 -3 -2 0 -4 -4 0 -2 -1 -3 -5 9
 -4 -5 -1 -4 -4 0 -1 0 0 -4 -4 0 0 -5 -1 -5 9
 -4 -5 -1 0 -4 0 -3 -2 0 -4 -4 -4 -2 -1 -3 -5 9
 -4 -5 -1 0 -4 0 -1 -4 0 -4 -4 -2 -2 -3 -3 -5 9
 -4 -5 -2 -3 -4 0 -2 -3 0 -4 -4 -1 -1 -4 0 -5 9
 -4 -5 -2 -3 -4 0 -2 -3 0 -4 -4 -1 -1 0 -4 -5 9
 -4 -5 -2 -3 -4 0 -4 -1 0 -4 -4 -3 -1 -2 0 -5 9
 -4 -5 -2 -1 -6 0 -2 -3 0 -4 -4 -1 -1 -4 -2 -3 9
 -4 -5 -2 -2 -4 -1 -2 -2 0 -5 -5 -1 0 -1 -4 -4 9
 -4 -5 -2 -2 -4 -1 0 -4 0 -5 -5 -1 -2 -1 -2 -4 9
 -4 -5 -2 -2 -5 0 -2 -2 -1 -4 -5 0 -1 -4 -1 -4 9
 -4 -5 -2 -2 -5 0 -4 0 -1 -4 -5 -2 -1 -2 -1 -4 9
 -4 -5 -4 -1 -4 0 -2 -3 0 -4 -4 -3 -1 -2 0 -5 9
 -4 -5 -4 0 -5 0 -2 -2 -1 -4 -5 -2 -1 -2 -1 -4 9
 -4 -5 0 -1 -4 0 -2 -3 0 -4 -4 -3 -1 -2 -4 -5 9
 -4 -5 0 -4 -3 -2 -4 0 -1 -4 -5 0 -1 -2 -3 -4 9
 -4 -5 0 -4 -4 -1 -2 -2 0 -5 -5 -1 -2 -1 -2 -4 9
 -4 -5 0 -4 -4 -1 -2 0 -2 -5 -3 -1 0 -3 -4 -4 9
 -4 -5 0 -4 -4 -1 -4 0 -2 -3 -5 -1 0 -3 -2 -4 9
 -4 -5 0 -5 -3 -1 -4 -1 -1 -3 -4 -2 0 -3 -1 -5 9
 -5 -3 -3 -3 -3 -1 -4 0 0 -6 -2 -4 0 -2 -2 -4 9
 -5 -3 -3 -3 -3 -1 -4 0 0 -6 0 -2 0 -2 0 -6 9
 -5 -3 -3 -2 -5 0 -2 -1 0 -3 -5 -2 -1 -1 -4 -5 9
 -5 -3 -3 -2 -5 0 -2 -1 0 -3 -5 0 -3 -3 -2 -5 9
 -5 -3 -3 -2 -5 0 0 -3 0 -3 -5 -2 -3 -1 -2 -5 9
 -5 -3 -1 -1 -3 -1 -4 0 -2 -4 -6 0 -2 -4 -2 -4 9
 -5 -3 -1 -2 -3 0 -2 -3 0 -5 -5 -2 -3 -3 0 -5 9
 -5 -3 -1 -2 -3 0 -2 -3 0 -5 -5 -4 -1 -1 -2 -5 9
 -5 -3 -1 -4 -1 0 -4 -1 0 -5 -3 -4 -1 -3 -2 -5 9
 -5 -3 -1 -4 -5 0 -2 -1 0 -3 -5 -2 -3 -1 -2 -5 9
 -5 -3 -1 -4 -5 0 -4 -1 -2 -3 -3 0 -1 -1 -4 -5 9
 -5 -3 -2 -3 -5 0 -3 0 0 -3 -5 -1 -2 -2 -3 -5 9
 -5 -3 -2 -3 -5 0 -1 -2 0 -3 -5 -3 -2 0 -3 -5 9
 -5 -3 -2 -3 -5 0 -1 -2 0 -3 -5 -1 -4 -2 -1 -5 9
 -5 -3 -2 -3 -5 0 -5 0 -2 -3 -3 -1 -2 0 -3 -5 9
 -5 -3 -2 -1 -3 0 -1 -4 0 -5 -5 -3 -2 -2 -1 -5 9
 -5 -3 -2 -4 -4 0 -5 -1 -1 -3 -4 0 -2 0 -4 -4 9
 -5 -3 -2 -5 -3 0 -3 -2 0 -5 -1 -3 0 -2 -3 -5 9
 -5 -3 -2 -5 -1 -2 -3 -2 0 -5 -1 -3 0 -4 -1 -5 9
 -5 -3 -4 -1 -5 0 -1 -2 0 -3 -5 -1 -2 -2 -3 -5 9
 -5 -3 0 -3 -3 0 -3 -2 0 -5 -5 -3 -2 -2 -1 -5 9
 -5 -1 -1 -7 -3 -1 0 0 0 -4 0 0 0 -4 -2 -6 9
 -5 -2 -2 -3 -2 0 -4 -1 0 -6 -3 -4 0 -3 -3 -4 9
 -5 -2 -2 -4 -5 0 -4 0 -1 -2 -4 -1 -2 -1 -4 -5 9
 -5 -4 -3 -1 -4 -1 -1 -3 0 -5 -4 -3 -2 -1 0 -5 9
 -5 -4 -3 -1 -4 -1 -1 -3 0 -5 -4 -1 0 -3 -2 -5 9
 -5 -4 -3 -1 -5 0 -3 -1 -1 -4 -4 -2 -1 0 -3 -5 9
 -5 -4 -3 -1 -5 0 -3 -1 -1 -4 -4 0 -3 -2 -1 -5 9
 -5 -4 -3 -1 -5 0 -1 -3 -1 -4 -4 -2 -3 0 -1 -5 9
 -5 -4 -3 -1 -5 0 -1 -3 -1 -4 -4 0 -1 -2 -3 -5 9
 -5 -4 -3 -2 -4 0 -3 -2 0 -4 -5 -1 -1 0 -4 -4 9
 -5 -4 -3 -2 -4 0 -3 0 0 -6 -3 -3 -1 -2 -2 -4 9
 -5 -4 -3 -2 -4 0 -1 -2 0 -6 -3 -1 -1 -4 -2 -4 9
 -5 -4 -3 -2 -4 0 -1 -4 0 -4 -5 -1 -3 0 -2 -4 9
 -5 -4 -3 -2 -4 0 -1 0 0 -4 -5 -3 -1 -2 -4 -4 9
 -5 -4 -3 -2 -4 0 -1 0 0 -4 -5 -1 -3 -4 -2 -4 9
 -5 -4 -3 -4 -2 0 -3 0 0 -6 -3 -3 -1 -2 -4 -2 9
 -5 -4 -3 -4 -2 0 -1 -2 0 -6 -1 -3 -1 -4 -2 -4 9
 -5 -4 -1 -3 -4 -1 -3 -1 0 -5 -4 -3 -2 -1 0 -5 9
 -5 -4 -1 -3 -4 -1 -3 -1 0 -5 -4 -1 0 -3 -2 -5 9
 -5 -4 -1 -3 -4 -1 -1 -3 0 -5 -4 -3 0 -1 -2 -5 9
 -5 -4 -1 -3 -4 -1 -1 -3 0 -5 -4 -1 -2 -3 0 -5 9
 -5 -4 -1 -3 -5 0 -3 -1 -1 -4 -4 -2 -3 0 -1 -5 9
 -5 -4 -1 -3 -5 0 -3 -1 -1 -4 -4 0 -1 -2 -3 -5 9
 -5 -4 -1 -3 -5 0 -1 -3 -1 -4 -4 -2 -1 0 -3 -5 9
 -5 -4 -1 -3 -5 0 -1 -3 -1 -4 -4 0 -3 -2 -1 -5 9
 -5 -4 -1 -4 -3 -1 -5 0 -1 -3 -5 -2 0 -3 -1 -4 9
 -5 -4 -1 -4 -3 -1 -5 0 -1 -3 -5 0 -2 -1 -3 -4 9
 -5 -4 -1 -4 -4 0 -3 -2 0 -4 -3 -1 -1 -2 -2 -6 9
 -5 -4 -1 -4 -4 0 -3 -2 0 -4 -5 -1 -3 0 -2 -4 9
 -5 -4 -1 -4 -4 0 -1 0 0 -4 -5 -3 -3 -2 -2 -4 9
 -5 -4 -1 -4 -4 0 -5 0 -2 -2 -5 -1 -1 -2 -2 -4 9
 -5 -4 -1 -5 -2 -1 -3 -1 0 -5 -2 -3 0 -3 -2 -5 9
 -5 -4 -1 0 -4 0 -3 -2 0 -4 -5 -3 -1 -2 -4 -4 9
 -5 -4 -1 0 -4 0 -1 -4 0 -4 -5 -3 -3 -2 -2 -4 9
 -5 -4 -2 -3 -4 0 -2 -3 0 -4 -5 0 -4 -1 -1 -4 9
 -5 -4 -2 -3 -4 0 -2 -1 0 -6 -3 -2 0 -3 -3 -4 9
 -5 -4 -2 -3 -4 0 -4 -1 0 -4 -3 -2 -2 -1 -1 -6 9
 -5 -4 -2 -3 -4 0 -4 -1 0 -4 -5 -2 0 -3 -1 -4 9
 -5 -4 -2 -3 -4 0 -4 -1 0 -4 -5 0 -2 -1 -3 -4 9
 -5 -4 -2 -2 -4 -1 -2 -2 0 -5 -4 -4 -1 0 -1 -5 9
 -5 -4 -2 -2 -4 -1 -2 -2 0 -5 -4 0 -1 -4 -1 -5 9
 -5 -4 -2 -2 -4 -1 -4 0 0 -5 -4 -2 -1 -2 -1 -5 9
 -5 -4 -2 -2 -4 -1 0 -4 0 -5 -4 -2 -1 -2 -1 -5 9
 -5 -4 -2 -2 -5 0 -2 -2 -1 -4 -4 -1 -4 -1 0 -5 9
 -5 -4 -2 -2 -5 0 -2 -2 -1 -4 -4 -1 0 -1 -4 -5 9
 -5 -4 -2 -2 -5 0 -4 0 -1 -4 -4 -1 -2 -1 -2 -5 9
 -5 -4 -2 -2 -5 0 0 -4 -1 -4 -4 -1 -2 -1 -2 -5 9
 -5 -4 -2 -4 -3 0 -2 0 -1 -6 -2 -3 0 -3 -4 -3 9
 -5 -4 -2 -4 -2 -1 -4 0 0 -5 -2 -4 -1 -2 -1 -5 9
 -5 -4 -2 -5 -2 0 -4 -1 0 -4 -3 -4 0 -3 -1 -4 9
 -5 -4 -4 -3 -2 0 -2 -1 0 -6 -1 -4 -2 -3 -1 -4 9
 -5 -4 -4 -1 -4 0 -2 -3 0 -4 -5 0 -2 -1 -3 -4 9
 -5 -4 -4 0 -5 0 -2 -2 -1 -4 -4 -1 -2 -1 -2 -5 9
 -5 -4 0 -1 -4 0 -2 -3 0 -4 -5 -4 -2 -1 -3 -4 9
 -5 -4 0 -4 -3 -2 -4 0 -1 -4 -4 -1 0 -3 -2 -5 9
 -5 -4 0 -4 -1 0 -4 0 -1 -4 -4 -1 0 -5 0 -5 9
 -5 -4 0 -4 -2 -3 -4 0 -2 -3 -4 0 -1 -4 -1 -5 9
 -5 -4 0 -4 -4 -1 -2 -2 0 -5 -4 -2 -1 -2 -1 -5 9
 -5 -4 0 -4 -4 -1 -4 0 -2 -3 -4 0 -1 -2 -3 -5 9
 -5 -4 0 -4 -4 -1 0 0 0 -5 -4 0 -1 -4 -1 -5 9
 -5 -4 0 -4 -5 0 -2 -2 -1 -4 -4 -1 -2 -1 -2 -5 9
 -5 -4 0 -4 0 -1 -4 0 0 -5 -4 0 -1 -4 -1 -5 9
 -5 -4 0 -5 -4 0 -4 -1 0 -4 -5 0 0 -1 -1 -4 9
 -5 -5 -3 -1 -4 0 -2 0 -1 -5 -4 -3 -1 -1 -3 -4 9
 -5 -5 -3 -1 -4 0 -2 0 -1 -5 -4 -1 -3 -3 -1 -4 9
 -5 -5 -3 0 -5 0 -2 -3 0 -3 -5 -2 -1 -3 -2 -3 9
 -5 -5 -1 -3 -4 0 -2 0 -1 -5 -4 -3 -3 -1 -1 -4 9
 -5 -5 -1 -3 -4 0 -2 0 -1 -5 -4 -1 -1 -3 -3 -4 9
 -5 -5 -1 -1 -5 -1 -2 -2 0 -4 -4 -2 0 -2 -4 -4 9
 -5 -5 -1 -1 -5 -1 -2 -2 0 -4 -4 -4 -2 0 -2 -4 9
 -5 -5 -1 -1 -5 -1 -2 -2 0 -4 -4 0 -2 -4 -2 -4 9
 -5 -5 -1 -1 -5 -1 0 -4 0 -4 -4 -2 -2 -2 -2 -4 9
 -5 -5 -1 -1 -5 -1 0 0 0 -4 -4 0 0 -4 -4 -4 9
 -5 -5 -1 -4 -3 0 -2 -1 0 -5 -3 -2 -1 -3 -2 -5 9
 -5 -5 -1 -4 -3 0 -2 -1 0 -5 -5 -2 -3 -1 -2 -3 9
 -5 -5 -1 -5 -1 -1 -4 0 0 -4 -4 -2 -2 -2 -2 -4 9
 -5 -5 -1 -5 -1 -1 -4 0 0 -4 -4 0 0 -4 0 -4 9
 -5 -5 -1 -5 -2 0 -4 0 -1 -3 -4 -3 -1 -3 -1 -4 9
 -5 -5 -2 -3 -3 0 -3 0 0 -5 -3 -3 -2 -2 -1 -5 9
 -5 -5 -2 -3 -3 0 -3 0 0 -5 -5 -1 -2 -2 -3 -3 9
 -5 -5 -2 -3 -3 0 -1 -2 0 -5 -3 -1 -2 -4 -1 -5 9
 -5 -5 -2 -1 -5 0 -3 -2 0 -3 -5 -3 0 -2 -3 -3 9
 -5 -5 -2 -2 -4 0 -1 -1 -1 -5 -4 0 -2 -4 -2 -4 9
 -5 -5 -2 -5 -1 0 -3 0 0 -5 -3 -3 -2 -2 -3 -3 9
 -5 -5 -2 0 -5 -1 -3 -1 0 -4 -4 -3 -1 -1 -3 -4 9
 -5 -5 -2 0 -5 -1 -1 -3 0 -4 -4 -3 -3 -1 -1 -4 9
 -5 -5 -2 0 -5 -1 -1 -3 0 -4 -4 -1 -1 -3 -3 -4 9
 -5 -5 0 -2 -5 -1 -1 -3 0 -4 -4 -3 -1 -1 -3 -4 9
 -5 -5 0 -4 -4 0 -1 -1 -1 -5 -4 -2 -2 -2 -2 -4 9
 -5 -5 0 -5 -2 -1 -3 0 -1 -4 -3 -2 -1 -3 -2 -5 9
 -7 -3 -3 -3 -1 -1 -2 -2 0 -4 -2 0 0 -4 0 -6 9
 -7 -3 -3 -2 -3 0 0 -3 0 -5 -3 0 -1 -3 0 -5 9
 -7 -3 -2 -3 -3 0 -3 0 0 -1 -3 -3 0 0 -5 -5 9
 -7 -3 -2 -3 -3 0 -3 0 0 -5 -3 -3 0 0 -1 -5 9
 -7 -3 -2 -3 -3 0 -3 0 0 -5 -3 -3 0 0 -5 -1 9
 -7 -3 0 -3 -3 -2 -1 0 0 -3 -5 -5 0 0 -3 -3 9
 -7 -3 0 -3 -3 -2 -5 0 0 -3 -1 -5 0 0 -3 -3 9
 -7 -3 0 -3 -3 -2 -5 0 0 -3 -5 -1 0 0 -3 -3 9
 -7 -3 0 -3 -1 0 -3 -2 0 -3 -3 -5 0 0 -3 -5 9
 -7 -3 0 -3 -5 0 -3 -2 0 -3 -3 -1 0 0 -3 -5 9
 -7 -3 0 -1 -3 0 -3 0 -2 -3 -5 -3 0 0 -5 -3 9
 -7 -3 0 -5 -3 0 -3 0 -2 -3 -1 -3 0 0 -5 -3 9
 -7 -1 -1 -5 -3 -1 0 0 0 -6 -2 0 0 -4 0 -4 9
 -7 -1 -2 -4 0 0 -1 -3 -1 -5 0 0 0 -4 0 -6 9
 -7 -1 -5 -3 -1 -1 -2 0 0 0 -4 0 0 -4 0 -6 9
 -7 -4 -2 -1 0 0 0 -3 0 -4 -1 0 0 -5 -1 -6 9
 -7 -4 -2 -5 0 0 0 -3 0 -4 -1 0 0 -1 -1 -6 9
 -7 -5 0 -3 -3 0 -1 0 0 -5 -3 -3 0 -2 -3 -3 9
 -7 -5 0 -3 -3 0 -5 0 0 -1 -3 -3 0 -2 -3 -3 9
 -7 -5 0 -1 -5 0 -3 0 0 -3 -3 -3 -2 0 -3 -3 9
 -7 -5 0 -5 -1 0 -3 0 0 -3 -3 -3 -2 0 -3 -3 9
 -7 0 -2 -1 0 0 -4 -3 0 -4 -1 0 0 -5 -1 -6 9
 -7 0 0 -1 -2 0 -6 -1 0 -4 -1 0 0 -5 -3 -4 9
 -8 -3 -1 -2 0 0 -3 0 0 -4 -2 0 0 -5 -1 -5 9
 -8 -3 -5 -2 0 0 -3 0 -4 0 -2 0 0 -1 -1 -5 9
 -8 -3 -5 -2 0 0 -3 0 0 -4 -2 0 0 -1 -1 -5 9
 -8 -1 -1 -2 -2 0 -5 0 0 -4 0 0 0 -5 -3 -3 9
 -8 -2 -1 -3 0 0 -2 0 -1 -5 -3 0 0 -4 0 -5 9
 -8 -2 -5 -3 0 0 -2 0 -1 -1 -3 0 0 -4 0 -5 9
 -8 -2 -5 -3 0 0 -2 0 -1 -1 -3 0 0 0 -4 -5 9
 -8 -5 -1 0 0 0 -1 0 0 -4 0 0 0 -5 -1 -5 9
 -8 0 -5 -1 0 0 -4 0 -3 -3 -1 0 0 -2 -2 -5 9
 -34 -3 -11 -30 -12 0 -3 0 0 -26 0 0 0 -19 -7 -23 45
 -34 -15 -11 -18 -12 0 -15 0 0 -26 -12 0 0 -19 -7 -23 45
 -8 -2 -2 -2 -2 0 -3 0 0 -3 -3 0 0 -3 0 -3 8
 -8 -2 -2 -2 0 -2 -3 0 0 -3 -3 0 0 -3 0 -3 8
 -8 -2 -2 0 -2 -2 -3 0 0 -3 -3 0 0 -3 0 -3 8
 -8 -2 0 -2 -2 -2 -3 0 0 -3 -3 0 0 -3 0 -3 8
 -8 -3 -2 -3 0 0 -2 0 0 -3 -2 -2 0 -3 0 -3 8
 -8 0 -2 -2 -2 -2 -3 0 0 -3 -3 0 0 -3 0 -3 8
 -13 -4 -4 -7 -4 0 -6 0 0 -9 -6 -3 0 -6 0 -6 16
 -13 -4 -7 -4 -4 0 -6 -3 0 -6 -6 0 0 -6 0 -9 16
 -13 -4 -7 -4 0 -4 -6 -3 0 -6 -6 0 0 -6 0 -9 16
 -13 -3 -6 -4 -6 0 -6 -4 0 -6 -7 0 0 -4 0 -9 16
 -13 -6 -4 -6 -3 0 -4 0 0 -9 -7 -4 0 -6 0 -6 16
 -13 -6 -7 -6 0 0 -4 -3 0 -6 -4 -4 0 -6 0 -9 16
 -13 -6 -7 -6 0 0 -4 -3 0 -6 -4 0 -4 -6 0 -9 16
 -13 -6 0 -3 -6 -4 -9 0 0 -4 -6 0 0 -6 -4 -7 16
 -21 -14 -7 -14 -8 0 -4 -11 -1 -13 -4 0 0 -9 -5 -25 32
 -23 -14 0 -11 -7 -9 -13 0 0 -14 -8 0 0 -19 -3 -15 32
 -6 -2 -2 0 -3 0 -5 0 0 -3 -3 0 0 0 -2 -5 8
 -12 -4 -7 -3 -6 0 -7 -3 0 -6 -6 0 0 -4 0 -10 16
 -12 -4 0 -3 -6 -3 -10 0 0 -6 -6 0 0 -7 -4 -7 16
 -6 -2 0 0 -3 0 -5 0 0 -3 -3 0 0 -2 -2 -5 8
 -12 -3 -6 -3 -4 0 -7 -4 0 -6 -7 0 0 -6 0 -10 16
 -12 -3 -6 -3 0 -4 -7 -4 0 -6 -7 0 0 -6 0 -10 16
 -12 -6 -3 -7 -4 0 -4 0 0 -10 -6 -3 0 -7 0 -6 16
 -6 -3 0 -2 -2 0 -2 0 0 -5 -3 0 0 -5 0 -3 8
 -6 -3 0 -2 -2 0 -5 0 0 -2 -3 0 0 -5 0 -3 8
 -12 -7 -6 -7 0 0 -3 -4 0 -6 -3 -4 0 -6 0 -10 16
 -12 -7 -6 -7 0 0 -3 -4 0 -6 -3 0 -4 -6 0 -10 16
 -6 0 -2 0 -3 0 -5 0 0 -3 -3 0 0 -2 -2 -5 8
 -10 -4 0 -7 -10 -1 -6 0 0 -6 -6 0 0 -3 -6 -9 16
 -10 -6 -3 -7 -6 0 -3 -7 0 -6 -4 0 0 -4 0 -12 16
 -10 -6 -3 -7 -6 0 -9 -1 0 -6 -10 0 0 -4 0 -6 16
 -10 -6 -3 -7 -6 0 -9 -1 0 -6 -10 0 0 0 -4 -6 16
 -10 -6 -3 -7 -6 0 0 0 0 -12 -4 -3 0 -7 -4 -6 16
 -10 -6 -6 -6 -4 0 0 -6 -1 -9 0 0 0 -7 -3 -10 16
 -10 -6 -6 -6 0 -4 0 -6 -3 -7 0 0 0 -9 -1 -10 16
 -10 -6 0 -6 -4 0 -6 0 -1 -9 -6 0 0 -7 -3 -10 16
 -10 -6 0 -6 -9 -1 -6 0 0 -4 -6 0 0 -3 -7 -10 16
 -10 -6 0 -6 0 -4 -6 0 -3 -7 -6 0 0 -9 -1 -10 16
 -10 -6 0 -6 0 0 -6 0 -1 -9 -6 -4 0 -7 -3 -10 16
 -10 -6 0 -6 0 0 -6 0 -3 -7 -6 0 -4 -9 -1 -10 16
 -10 -6 0 -7 -3 -6 -6 0 0 -6 -4 0 0 -10 -1 -9 16
 -10 -10 -4 0 -7 -1 0 0 -3 -9 -6 0 0 -6 -6 -6 16
 -10 -10 0 -4 -7 -1 0 0 -3 -9 -6 0 0 -6 -6 -6 16
 -10 -7 -4 -7 -4 0 -3 -6 0 -6 -3 0 0 -6 0 -12 16
 -10 -7 -4 -7 -4 0 -9 0 0 -6 -9 0 0 -6 0 -6 16
 -10 -7 -4 -7 -4 0 -9 0 0 -6 -9 0 0 0 -6 -6 16
 -10 -7 -4 -7 0 -4 -9 0 0 -6 -9 0 0 -6 0 -6 16
 -10 -7 -4 -7 0 -4 -9 0 0 -6 -9 0 0 0 -6 -6 16
 -10 -7 -3 -6 -6 0 -10 -1 0 -4 -9 0 0 0 -6 -6 16
 -10 -7 0 -6 -6 -3 -4 0 -1 -10 -6 0 0 -6 0 -9 16
 -10 -9 -4 -9 0 0 -7 0 0 -6 -7 -4 0 -6 0 -6 16
 -10 -9 -4 -9 0 0 -7 0 0 -6 -7 -4 0 0 -6 -6 16
 -10 -9 -4 -9 0 0 -7 0 0 -6 -7 0 -4 -6 0 -6 16
 -10 -9 -4 -9 0 0 -7 0 0 -6 -7 0 -4 0 -6 -6 16
 -10 -9 -6 0 -7 0 0 0 -4 -9 -6 0 0 -4 -6 -7 16
 -10 -9 0 -6 -6 -1 0 0 -3 -10 -6 0 0 -6 -4 -7 16
 -10 -9 0 -6 -7 0 0 0 -4 -9 -6 0 0 -4 -6 -7 16
 -10 0 -6 -7 -9 0 -6 0 0 -6 -4 0 0 -4 -7 -9 16
 -10 0 -6 -9 -7 0 -6 0 -4 -6 0 0 0 -4 -9 -7 16
 -7 -6 0 -10 -6 -3 -3 0 0 -6 -4 0 0 -7 -4 -12 16
 -7 -10 -1 -10 -4 0 -6 -3 0 -6 -6 0 0 -6 0 -9 16
 -7 -10 -1 -10 0 -4 -6 -3 0 -6 -6 0 0 -6 0 -9 16
 -7 -7 0 0 -6 0 -4 0 -4 -10 -9 0 0 -6 -6 -9 16
 -28 -7 -14 -7 -8 0 -11 -4 -1 -13 -11 0 0 -9 -5 -18 32
 -9 -4 0 -6 -3 -6 -7 0 0 -6 -6 0 0 -10 -1 -10 16
 -18 -13 0 -9 -8 0 -9 0 -3 -21 -13 0 0 -17 -7 -18 32
 -9 -6 -4 -7 -6 0 -9 0 0 -4 -10 0 0 -6 0 -7 16
 -9 -6 -4 -7 -6 0 -9 0 0 -4 -10 0 0 0 -6 -7 16
 -9 -6 -3 -6 -4 0 -10 -1 0 -6 -10 0 0 0 -6 -7 16
 -9 -10 -3 -10 0 0 -6 -1 0 -6 -6 -4 0 -6 0 -7 16
 -9 -10 -3 -10 0 0 -6 -1 0 -6 -6 0 -4 -6 0 -7 16
 -9 -10 -6 0 -7 0 0 0 -4 -9 -7 0 0 -6 -4 -6 16
 -9 -7 -4 -6 -6 0 -4 -6 0 -6 -3 0 0 -4 0 -13 16
 -9 -7 -4 -6 -6 0 -10 0 0 -6 -9 0 0 -4 0 -7 16
 -9 -7 -4 -6 -6 0 -10 0 0 -6 -9 0 0 0 -4 -7 16
 -9 -9 -4 0 -6 0 0 0 -4 -10 -7 0 0 -6 -6 -7 16
 -9 -9 0 -4 -6 0 0 0 -4 -10 -7 0 0 -6 -6 -7 16
 -14 -11 0 -13 -4 0 -11 0 0 -12 -13 -4 0 -16 0 -18 28
 -14 -13 0 -11 0 -4 -13 0 0 -16 -11 0 -4 -12 0 -18 28
 -11 -14 0 -12 -11 0 -4 0 0 -13 -13 0 0 -16 -4 -18 28
 -13 -18 0 -12 -13 0 -4 0 0 -11 -11 0 0 -16 -4 -14 28
 -15 -17 -4 -4 -16 0 0 0 0 -12 -13 0 0 -14 -10 -11 28
 -17 -13 0 -16 -10 0 -12 0 0 -14 -15 0 0 -4 -4 -11 28
 -17 -12 0 -14 -13 0 0 0 0 -15 -11 0 -4 -10 -4 -16 28
 -17 -16 0 -13 -10 0 -15 0 -4 -4 -12 0 0 -14 0 -11 28
 -12 -11 -4 -4 -13 0 -10 0 0 -15 -16 0 0 -14 0 -17 28
 -12 -13 -4 -4 -11 0 -14 0 0 -17 -16 0 0 -10 0 -15 28
 -16 -15 0 -17 -4 -4 -11 0 0 -14 -13 0 0 -10 0 -12 28
 -16 -17 0 -15 -4 -4 -13 0 0 -10 -11 0 0 -14 0 -12 28
 -18 -11 0 -13 0 -4 -11 0 0 -16 -13 0 -4 -12 0 -14 28
 -18 -13 0 -4 -11 0 -12 0 0 -13 -14 0 0 -16 -4 -11 28
 -18 -13 0 -11 -4 0 -13 0 0 -12 -11 -4 0 -16 0 -14 28
 -63 -36 0 -32 -25 0 -36 0 0 -51 -32 -1 0 -42 -17 -55 93
 -57 -38 -8 -27 -7 -15 -11 -30 0 -16 0 0 0 -31 -7 -57 76
 -37 -10 -14 -5 0 -8 -14 -5 0 -8 -9 0 0 -15 -3 -18 37
 -37 -14 -10 -5 -8 0 -14 -9 0 0 -5 -8 0 -3 -15 -18 37
 -37 -14 -10 -8 -5 0 -14 0 -9 0 -8 -5 0 -3 -18 -15 37
 -37 -14 -14 -9 0 0 -10 -5 0 -8 -5 0 -8 -15 -3 -18 37
 -37 -5 -10 -14 -8 0 -5 -9 -3 -15 -14 -8 0 0 0 -18 37
 -37 -5 -14 -10 -8 0 -9 -5 -3 -15 -14 0 0 -8 0 -18 37
 -37 -8 -10 -14 -5 0 -8 0 -3 -18 -14 -5 0 -9 0 -15 37
 -37 -8 -14 -10 -5 0 0 -8 -3 -18 -14 -9 0 -5 0 -15 37
 -37 -9 -14 -14 0 0 -5 -5 -3 -15 -10 -8 0 -8 0 -18 37
 -37 0 -14 -14 -9 0 -8 -8 -3 -18 -10 -5 0 -5 0 -15 37
 -14 -15 -3 -28 -14 0 -5 0 0 -8 -8 0 0 -19 -5 -27 37
 -14 -15 -3 -32 -10 0 -5 0 -8 -8 0 0 0 -19 -9 -23 37
 -27 -14 -14 -19 0 0 0 -5 0 -8 -5 0 -8 -15 -3 -28 37
 -28 -14 -5 -19 -8 0 0 -14 -3 -15 -5 0 0 -8 0 -27 37
 -28 -19 -5 -14 0 -8 -5 -14 0 -8 0 0 0 -15 -3 -27 37
 -32 -10 -19 -5 -8 0 -14 0 -3 -15 -9 0 0 -8 0 -23 37
 -32 -19 -5 -8 0 -10 -9 0 0 -14 -8 0 0 -23 -3 -15 37
 -32 -5 -19 -10 0 -8 -9 0 0 -8 -14 0 0 -15 -3 -23 37
 -32 -8 -5 -19 -10 0 -8 0 -3 -23 -9 0 0 -14 0 -15 37
 -32 -9 -19 -14 0 0 -5 0 0 -8 -10 0 -8 -15 -3 -23 37
 -32 -9 -5 -8 0 0 -19 0 0 -14 -8 0 -10 -23 -3 -15 37
 -31 -5 -11 -7 -8 0 -9 -5 0 -12 -11 0 0 -8 0 -15 31
 -31 -8 -7 -11 -5 0 -8 0 0 -15 -11 -5 0 -9 0 -12 31
 -31 -8 0 -5 -11 -7 -15 0 0 -8 -12 0 0 -9 -5 -11 31
 -11 -12 0 -22 -11 0 -5 0 0 -8 -8 0 0 -16 -5 -24 31
 -20 -12 -5 -16 -9 0 0 0 0 -26 -7 0 0 -11 -8 -8 31
 -22 -11 -5 -16 -8 0 0 -11 0 -12 -5 0 0 -8 0 -24 31
 -24 -8 0 -5 -11 0 -22 0 0 -8 -12 0 0 -16 -5 -11 31
 -26 -7 -16 -5 -8 0 -11 0 0 -12 -9 0 0 -8 0 -20 31
 -26 -8 -5 -16 -7 0 -8 0 0 -20 -9 0 0 -11 0 -12 31
 -26 -15 0 -17 -12 0 -15 0 0 -24 -17 0 0 -20 -8 -30 44
 -30 -17 0 -15 -12 0 -17 0 0 -24 -15 0 0 -20 -8 -26 44
 -30 -17 0 -15 0 0 -17 0 0 -24 -15 -12 0 -20 -8 -26 44
 -27 -15 -8 -20 -18 0 -24 0 0 -14 -29 0 0 -12 0 -17 44
 -27 -15 -8 -20 -18 0 -24 0 0 -14 -29 0 0 0 -12 -17 44
 -27 -15 -14 0 -24 0 -18 0 -8 -20 -17 0 0 0 -12 -29 44
 -27 -17 0 0 -12 0 -14 0 0 -18 -24 0 -15 -29 -8 -20 44
 -27 -29 -12 0 -20 0 0 0 -8 -24 -17 0 0 -18 -14 -15 44
 -27 -24 -14 0 -15 0 0 0 -8 -29 -17 0 0 -18 -12 -20 44
 -27 -14 -17 -18 -12 0 0 -15 0 -24 0 0 0 -20 -8 -29 44
 -29 -17 -8 -20 -14 0 -24 0 0 -18 -27 0 0 0 -12 -15 44
 -29 -20 -8 -17 -14 0 -27 0 0 -12 -24 0 0 0 -18 -15 44
 -29 -24 0 -18 -17 0 0 0 -8 -27 -15 0 0 -14 -12 -20 44
 -29 -14 -20 -8 -17 0 -12 0 0 -15 -27 0 0 -24 0 -18 44
 -29 -18 -15 -14 -12 0 0 -17 0 -24 0 0 0 -20 -8 -27 44
 -29 0 -27 -8 -24 0 -12 0 0 -15 -20 0 0 -17 -14 -18 44
 -20 -15 0 0 -17 0 -18 0 -8 -27 -24 0 0 -14 -12 -29 44
 -20 -17 0 0 -15 0 -14 0 -8 -29 -24 0 0 -18 -12 -27 44
 -53 -14 -3 -24 -12 0 -11 0 0 -28 0 -1 0 -22 -7 -18 53
 -39 0 -11 -35 -12 0 -3 0 0 -31 0 -1 0 -25 -7 -29 53
 -40 -19 -15 0 -27 0 -31 0 -4 -40 -27 0 0 -15 -6 -48 67
 -52 -27 0 -19 -6 0 -27 0 0 -27 -19 0 -15 -40 -4 -36 67
 -12 -1 -3 -4 -4 0 -5 0 0 -6 -2 -2 0 -3 -3 -3 12
 -12 -4 -3 -4 -1 0 -2 -3 0 -3 -2 -5 0 0 -3 -6 12
 -12 -4 -3 -3 -2 0 0 0 -3 -5 -5 -4 0 0 -4 -3 12
 -12 -4 -3 -2 -3 0 0 -3 0 -5 -4 -5 0 0 -3 -4 12
 -12 -4 -3 -5 0 0 -2 0 -3 -3 -3 -4 0 0 -4 -5 12
 -12 -4 -2 -3 0 0 0 -3 0 -5 -1 0 0 -5 0 -7 12
 -12 -4 -5 -3 0 0 0 0 0 -2 -1 0 0 -5 -3 -7 12
 -12 -4 -7 -1 0 0 0 0 0 -2 -3 0 0 -3 -5 -5 12
 -12 -4 0 -3 -2 -3 -1 0 -3 -4 -6 -5 0 0 -3 -2 12
 -12 -4 0 -3 -2 0 0 -1 0 -7 -3 0 0 -5 0 -5 12
 -12 -4 0 -3 -5 0 -5 0 0 -3 -4 0 -3 -3 -2 -4 12
 -12 -4 0 -5 0 -3 -3 0 -3 -2 -4 -5 0 0 -3 -4 12
 -12 -3 -1 -2 0 0 -5 0 0 -4 0 0 0 -7 -3 -5 12
 -12 -3 -1 -5 -3 0 -2 0 0 -7 0 0 0 -4 0 -5 12
 -12 -3 -4 -4 0 -1 -2 -2 0 -5 -3 -3 0 -3 0 -6 12
 -12 -3 -4 -3 -2 0 0 -3 0 -6 -4 -3 -1 -2 0 -5 12
 -12 -3 -3 -4 -2 0 -3 0 0 -6 -4 -2 0 -3 -1 -5 12
 -12 -3 -3 -4 -2 0 -5 0 0 -4 0 -4 0 -3 -5 -3 12
 -12 -3 -3 -2 -4 0 -3 0 0 -6 -2 -4 0 -3 -5 -1 12
 -12 -3 -3 -2 -4 0 -5 0 0 -4 -4 0 0 -3 -3 -5 12
 -12 -3 -3 -5 0 -1 0 0 0 -4 -2 0 0 -5 0 -7 12
 -12 -3 -3 -5 0 -1 0 0 0 -7 -5 0 0 -2 0 -4 12
 -12 -3 -3 0 -4 -2 -5 0 0 -4 -4 0 0 -5 -3 -3 12
 -12 -3 -2 -4 0 0 -1 -3 0 -5 0 0 0 -5 0 -7 12
 -12 -3 -5 -1 -3 0 -7 0 0 -2 0 0 0 -5 0 -4 12
 -12 -3 -5 -4 0 0 -1 0 0 -2 0 0 0 -5 -3 -7 12
 -12 -3 -5 -3 -1 0 -5 0 0 0 -2 0 0 -7 0 -4 12
 -12 -3 -5 0 -4 0 -3 -2 0 -4 -4 0 0 -3 -3 -5 12
 -12 -3 -5 0 -4 0 -3 0 -2 -4 -4 0 0 -3 -5 -3 12
 -12 -3 -5 0 0 0 -5 0 0 -4 -2 0 0 -3 -1 -7 12
 -12 -3 -7 -2 0 0 -5 0 0 -4 0 0 0 -1 -3 -5 12
 -12 -3 0 -4 -2 -3 -6 0 0 -3 -1 -5 0 -3 -4 -2 12
 -12 -3 0 -4 -2 -3 -4 0 0 -5 -5 -3 0 -3 0 -4 12
 -12 -3 0 -4 0 -2 -3 -1 0 -5 0 0 0 -7 0 -5 12
 -12 -3 0 -3 -6 0 -2 -3 0 -4 -2 -5 -3 0 -4 -1 12
 -12 -3 0 -2 -4 -3 -4 0 0 -5 -3 -5 0 -3 -4 0 12
 -12 -3 0 -5 -4 0 -4 -3 0 -2 0 -5 -3 0 -4 -3 12
 -12 -3 0 -5 -4 0 -2 -3 0 -4 -4 -3 -3 0 0 -5 12
 -12 -2 -4 -3 -3 0 -3 -2 0 -5 -4 0 -1 -3 0 -6 12
 -12 -2 -3 -4 -3 0 -4 -3 0 -3 0 -5 0 0 -5 -4 12
 -12 -2 -3 -4 -3 0 -2 -3 0 -5 -4 -3 0 0 -1 -6 12
 -12 -2 -3 -3 -4 0 -4 0 -3 -3 -5 0 0 0 -4 -5 12
 -12 -2 -3 -3 -4 0 -2 0 -3 -5 -3 -4 0 0 -6 -1 12
 -12 -2 -3 -5 -2 0 -4 0 -3 -3 -1 -4 0 0 -6 -3 12
 -12 -2 -5 -5 0 0 0 0 0 -4 -3 0 0 -3 -1 -7 12
 -12 -2 -7 -3 0 0 0 0 0 -4 -5 0 0 -1 -3 -5 12
 -12 -2 0 -3 -4 -3 -3 0 -3 -4 -4 -5 0 0 -5 0 12
 -12 -2 0 -5 -2 -3 -3 0 -3 -4 -6 -3 0 0 -1 -4 12
 -12 -5 -1 -3 -3 0 0 0 0 -7 -2 0 0 -4 0 -5 12
 -12 -5 -1 0 0 0 -3 0 0 -4 -2 0 0 -7 -3 -5 12
 -12 -5 -4 0 0 -3 0 0 0 -1 -2 0 0 -7 -3 -5 12
 -12 -5 -3 -4 0 0 -3 0 0 -4 -2 -4 0 -3 -3 -5 12
 -12 -5 -3 -4 0 0 -5 0 0 -2 0 0 0 -7 -1 -3 12
 -12 -5 -3 -3 -1 0 -2 0 0 -5 0 0 0 -4 0 -7 12
 -12 -5 -3 -3 -1 0 -5 0 0 -2 0 0 0 -7 0 -4 12
 -12 -5 -3 -3 -1 0 0 -2 0 -5 0 0 0 -4 0 -7 12
 -12 -5 -3 -2 -2 0 -1 0 0 -6 -4 -4 0 -3 -3 -3 12
 -12 -5 -3 0 -4 0 -3 0 0 -4 -4 -2 0 -3 -5 -3 12
 -12 -5 -3 0 -4 0 -3 0 0 -4 -4 0 -2 -5 -3 -3 12
 -12 -5 -2 -5 0 0 0 -3 0 -4 0 0 0 -3 -1 -7 12
 -12 -5 -2 -5 0 0 0 0 0 -7 -3 0 0 -3 -1 -4 12
 -12 -5 -5 -2 0 0 -3 0 0 -4 0 0 0 -3 -1 -7 12
 -12 -5 -5 0 -2 0 -3 0 0 -4 0 0 0 -3 -1 -7 12
 -12 -5 -7 0 0 0 -3 0 0 -4 -2 0 0 -1 -3 -5 12
 -12 -5 0 -4 0 -3 -4 0 0 -3 -3 -5 0 -3 -2 -4 12
 -12 -5 0 -3 -4 0 0 -3 0 -4 -4 -5 -3 0 -2 -3 12
 -12 -5 0 -5 -2 0 0 0 0 -7 -3 0 0 -3 -1 -4 12
 -12 -5 0 0 0 -1 -4 0 0 -3 -2 0 0 -7 -3 -5 12
 -12 -7 -3 0 -2 0 -1 0 0 -4 0 0 0 -5 -3 -5 12
 -12 -7 -3 0 0 0 -1 0 0 -4 -2 0 0 -5 -5 -3 12
 -12 -7 -2 -3 0 0 0 0 0 -5 -1 0 0 -5 -3 -4 12
 -12 -7 0 -3 -2 0 0 -1 0 -4 0 0 0 -5 -3 -5 12
 -12 0 -4 -4 -3 -1 -3 -3 0 -6 -3 -2 0 -2 0 -5 12
 -12 0 -5 -3 0 0 -2 0 0 -4 -5 0 0 -3 -1 -7 12
 -12 0 -7 -5 0 0 -2 0 0 -4 -3 0 0 -1 -3 -5 12
 -12 0 0 -3 -2 0 -4 -1 0 -7 -3 0 0 -5 0 -5 12
 -6 -6 -1 -4 -5 -2 -5 0 0 -7 -6 0 0 -3 -3 -6 12
 -6 -6 -1 -4 -7 0 -5 0 -2 -5 -6 0 0 -3 -3 -6 12
 -6 -6 -3 0 -5 0 0 -3 -2 -7 -6 0 -1 -5 -4 -6 12
 -6 -6 -2 -7 -3 0 -5 0 0 -3 -6 -5 0 -4 -1 -6 12
 -6 -6 0 -3 -5 0 -3 0 -2 -7 -6 -1 0 -4 -5 -6 12
 -6 -6 0 -3 -5 0 -3 0 -2 -7 -6 0 -1 -5 -4 -6 12
 -6 -6 0 -3 -7 -2 -3 0 0 -5 -6 0 -1 -5 -4 -6 12
 -12 -8 -3 0 -9 0 -11 0 -5 -12 -15 0 -7 -9 -4 -13 24
 -12 -6 -3 -2 -9 0 -9 0 -3 -10 -17 0 -7 -11 -6 -13 24
 -12 -11 -5 -9 -11 0 -12 0 0 -9 -16 0 -3 -4 -7 -9 24
 -12 -13 -4 -7 -12 0 -3 0 -5 -15 -9 0 0 -11 -9 -8 24
 -12 -9 0 -3 -8 0 -9 0 -5 -13 -15 0 -4 -11 -7 -12 24
 -6 -5 -1 -6 -6 0 -3 -2 0 -4 -4 0 -2 -3 -3 -9 12
 -6 -5 -1 -4 -6 -2 -3 0 0 -6 -6 0 0 -5 -3 -7 12
 -6 -5 -4 -1 -6 -2 0 -3 0 -6 -6 0 0 -5 -3 -7 12
 -6 -5 -2 -6 -5 0 -6 0 0 -3 -7 -3 0 -4 -1 -6 12
 -6 -5 -2 -6 -5 0 -6 0 0 -3 -7 0 -3 -1 -4 -6 12
 -6 -5 0 -3 -6 0 -4 -1 -2 -6 -6 0 0 -3 -5 -7 12
 -6 -7 -1 -4 -6 0 -3 0 -2 -6 -6 0 0 -5 -3 -5 12
 -6 -7 -4 -1 -6 0 0 -3 -2 -6 -6 0 0 -5 -3 -5 12
 -11 -3 -3 0 -3 0 -5 0 0 -5 -5 0 0 -5 -3 -5 12
 -11 -3 -3 0 0 0 -5 0 0 -5 -2 0 0 -5 0 -8 12
 -11 -3 -5 0 -5 0 -3 0 0 -3 -5 0 0 -3 -5 -5 12
 -11 -3 0 0 0 0 -5 0 0 -5 -2 0 0 -8 -3 -5 12
 -11 -2 -3 -5 0 0 0 0 0 -5 -3 0 0 -5 0 -8 12
 -11 -5 -3 -2 0 0 -3 0 0 -5 0 0 0 -5 0 -8 12
 -11 -5 -3 -5 0 0 -3 0 0 -5 0 -3 0 -5 -3 -5 12
 -11 -5 -3 -5 0 0 0 0 0 -8 -3 0 0 -2 0 -5 12
 -11 -5 -3 0 -5 0 -3 0 0 -5 -3 0 0 -5 -5 -3 12
 -11 -5 -3 0 -5 0 -5 0 0 -3 -5 0 0 -5 -3 -3 12
 -11 -5 -5 0 -3 0 -3 0 0 -5 -5 0 0 -3 -5 -3 12
 -11 -5 0 -2 0 0 -3 0 0 -5 0 0 0 -8 -3 -5 12
 -11 0 -3 -3 0 0 -2 0 0 -5 -5 0 0 -5 0 -8 12
 -11 -6 0 -3 -9 -3 -11 0 -6 -14 -14 0 0 -11 -9 -11 24
 -11 -11 0 -6 -9 -3 -10 0 -3 -13 -15 0 0 -6 -10 -11 24
 -11 -11 0 -10 -13 -3 -6 0 -3 -9 -11 0 0 -6 -10 -15 24
 -11 -13 -3 -11 -10 0 -11 -3 0 -10 -9 -6 0 -6 0 -15 24
 -11 -13 0 -10 -11 -3 -6 0 -3 -15 -11 0 0 -6 -10 -9 24
 -11 -9 0 -10 -15 -3 -6 0 -3 -11 -11 0 0 -6 -10 -13 24
 -11 -14 -3 -11 -9 0 -6 -6 0 -11 -9 -3 0 -11 0 -14 24
 -13 -12 -2 -15 -3 -3 -9 0 0 -14 -6 -6 0 -7 -7 -11 24
 -13 -12 -3 -15 -5 0 -8 0 0 -11 -7 -9 0 -9 -4 -12 24
 -13 -12 -5 -9 -9 0 -12 0 0 -11 -15 -3 0 -7 -4 -8 24
 -13 -12 -5 -15 -3 0 -12 0 0 -11 -9 -9 0 -7 -4 -8 24
 -13 -12 -7 -4 -12 0 0 -3 -5 -15 -8 0 0 -9 -11 -9 24
 -13 -12 0 -11 -9 -3 -7 -6 0 -10 -6 0 -2 -9 -3 -17 24
 -13 -12 0 -9 -9 -5 -7 -4 0 -12 -8 0 0 -11 -3 -15 24
 -13 -8 0 -9 -7 -3 -11 0 0 -12 -12 -4 0 -9 -5 -15 24
 -13 -11 -3 -10 -8 -3 -7 -6 0 -11 -6 0 -3 -9 0 -18 24
 -13 -11 -3 -15 -6 0 -7 -3 0 -14 -3 -6 0 -6 -8 -13 24
 -13 -11 0 -10 -11 -3 -10 0 -3 -11 -9 0 0 -6 -6 -15 24
 -13 -13 -3 -13 -6 0 -9 -3 0 -10 -9 -6 0 -10 0 -13 24
 -13 -13 0 -6 -13 -3 -10 0 -3 -9 -13 0 0 -10 -6 -9 24
 -13 -13 0 -13 -9 0 -6 -3 -3 -10 -6 0 -3 -7 -6 -16 24
 -13 -13 0 -10 -9 -3 -6 0 -3 -13 -9 0 0 -10 -6 -13 24
 -13 -9 0 -6 -9 -3 -10 0 -3 -13 -13 0 0 -10 -6 -13 24
 -13 -10 -7 -6 -12 0 -2 -3 -3 -17 -6 0 0 -11 -9 -9 24
 -13 -10 0 -13 -3 -9 -9 0 -6 -10 -6 0 0 -13 -3 -13 24
 -13 -14 0 -13 -8 0 -7 0 -3 -11 -6 -3 -3 -6 -6 -15 24
 -17 -2 -11 -6 -12 0 -10 -3 -3 -13 -6 0 0 -7 -9 -9 24
 -17 -12 -7 -9 -3 0 -6 0 -2 -11 -9 -3 -6 -13 0 -10 24
 -17 -8 -6 -11 -3 -3 -9 0 0 -14 -6 -6 0 -11 -3 -11 24
 -17 -6 -6 -6 -9 0 -11 -3 0 -11 -11 0 -3 -8 -3 -14 24
 -17 -6 -6 -7 -9 -3 -11 0 0 -10 -12 0 -2 -9 -3 -13 24
 -17 -3 -3 -5 -4 0 -7 -9 0 -12 -9 0 0 -8 0 -19 24
 -17 -9 -6 -6 -6 0 -8 0 0 -14 -11 -3 -3 -11 -3 -11 24
 -17 -9 -3 -3 0 -4 -5 -5 0 -12 -7 0 0 -16 0 -15 24
 -17 -9 -3 -7 0 0 -5 -9 0 -8 -3 0 -4 -12 0 -19 24
 -17 -9 -9 -13 0 0 -7 -3 0 -12 -3 -6 -6 -10 -2 -11 24
 -17 -9 -9 -5 -8 0 -7 -3 0 -12 -3 0 0 -4 0 -19 24
 -17 -9 -7 -6 -6 -3 -9 0 0 -13 -12 0 -3 -11 -2 -10 24
 -17 -10 -3 -13 -3 -2 -6 0 0 -11 -9 -7 -6 -9 0 -12 24
 -17 -5 -3 -3 0 -4 -9 -9 0 -8 -7 0 0 -12 0 -19 24
 -17 -7 -3 -9 0 0 -3 -9 0 -12 -5 -4 0 -8 0 -19 24
 -17 -7 -3 -5 0 0 -3 -5 0 -16 -9 -4 0 -12 0 -15 24
 -17 -7 -9 -3 -6 -6 -9 -3 0 -12 -13 0 0 -10 -2 -11 24
 -19 -12 -5 -9 -3 0 0 0 0 -17 -9 -3 0 -7 -4 -8 24
 -19 -3 -9 -5 0 0 -7 -3 0 -8 -9 0 -4 -12 0 -17 24
 -19 -9 -9 -7 -4 0 -5 -3 0 -12 -3 0 0 -8 0 -17 24
 -19 -5 -9 -3 0 0 -9 -3 0 -12 -7 -4 0 -8 0 -17 24
 -19 -7 -9 -9 0 -4 -3 -3 0 -8 -5 0 0 -12 0 -17 24
 -8 -6 -1 -9 0 0 -3 0 0 -7 -3 0 -3 -2 -2 -4 12
 -8 -6 -4 -6 0 0 -3 0 0 -7 -3 -3 -3 -5 -2 -4 12
 -8 -6 -4 -3 -3 0 -3 0 0 -7 -6 -3 0 -2 -5 -4 12
 -8 -6 -4 -3 -3 0 -3 0 0 -7 -6 0 -3 -5 -2 -4 12
 -8 -6 -3 -7 0 0 -1 0 0 -9 -3 0 -3 -4 -2 -2 12
 -8 -6 -3 -7 0 0 -4 0 0 -6 -3 -3 -3 -4 -2 -5 12
 -8 -6 -2 -6 -2 0 -3 -1 0 -6 -3 -4 0 -3 -3 -7 12
 -8 -6 0 -7 -3 0 -3 0 -1 -6 -4 -3 -2 -3 -2 -6 12
 -8 -4 -4 -3 0 -2 0 -3 0 -5 -3 0 0 -7 0 -9 12
 -8 -4 -4 -3 0 0 0 -3 0 -5 -3 0 -2 -7 0 -9 12
 -8 -4 -3 -3 -6 0 -6 0 -3 -3 -5 0 -2 0 -4 -7 12
 -8 -4 -3 -3 -6 0 -6 0 -3 -3 -7 0 0 -2 -4 -5 12
 -8 -4 -3 -3 -3 -3 -6 0 0 -6 -7 0 0 -4 -2 -5 12
 -8 -4 -3 -9 0 0 -5 0 0 -7 -3 0 -3 0 -4 -2 12
 -8 -4 -2 -3 -3 0 -5 0 0 -7 -6 -3 0 -4 -3 -6 12
 -8 -4 -2 -3 -7 0 -5 0 0 -3 -6 0 -3 -3 -4 -6 12
 -8 -4 -2 -7 -3 0 0 0 -3 -9 0 0 0 -5 -4 -3 12
 -8 -4 0 -3 -5 0 -7 0 -2 -3 -6 0 -3 -3 -4 -6 12
 -8 -4 0 -9 -3 0 -2 0 -3 -7 0 0 0 -3 -4 -5 12
 -8 -3 -4 -4 -2 0 -3 -3 0 -7 0 0 0 -5 0 -9 12
 -8 -3 -4 -4 0 0 -3 -3 0 -7 0 -2 0 -5 0 -9 12
 -8 -3 -4 -3 -3 -3 -6 0 0 -7 -6 0 0 -5 -2 -4 12
 -8 -3 -3 -4 -6 0 -5 0 0 -4 -6 0 -2 -3 -3 -7 12
 -8 -3 -3 -4 -6 0 -7 0 -2 -4 -6 0 0 -3 -3 -5 12
 -8 -3 -3 -4 -3 -3 -5 0 0 -4 -6 0 -2 -6 0 -7 12
 -8 -3 -3 -3 -3 0 -5 0 0 -8 -3 -5 0 -5 -5 -3 12
 -8 -3 -3 -3 -3 0 -5 0 0 -8 -5 -3 0 -5 -3 -5 12
 -8 -3 -3 -10 0 0 -4 0 -3 -6 0 0 -3 -1 -5 -2 12
 -8 -3 -2 -3 -4 0 -6 -1 0 -6 -6 -2 0 -3 -3 -7 12
 -8 -3 -2 -8 -3 0 -5 0 0 -8 -3 0 0 0 -5 -3 12
 -16 -6 -3 -6 -9 0 -13 0 -3 -10 -13 0 -3 -7 -6 -13 24
 -16 -6 -3 -6 -9 0 -13 0 -7 -6 -13 0 -3 -3 -10 -13 24
 -16 -6 -3 -10 -13 0 -9 0 -3 -6 -13 0 -7 -3 -6 -13 24
 -8 -3 -5 -5 -3 0 -5 0 0 -8 -3 -3 0 -3 -5 -3 12
 -16 -6 -7 -6 -13 0 -9 0 -3 -6 -13 0 -3 -3 -10 -13 24
 -8 -3 0 -4 -5 0 -6 0 -3 -4 -7 0 -3 -2 -3 -6 12
 -8 -2 -2 -9 -3 0 -4 0 -3 -7 0 0 0 -1 -6 -3 12
 -8 -2 -5 -6 -3 0 -4 -3 0 -7 0 -3 0 -4 -3 -6 12
 -8 -2 -5 -3 -6 0 -4 -3 0 -7 -3 0 0 -4 -3 -6 12
 -16 -11 -3 -7 -11 0 -12 0 0 -9 -12 0 -5 -4 -9 -9 24
 -16 -11 0 -9 -12 0 -11 0 -3 -7 -9 0 -4 -5 -9 -12 24
 -16 -13 -6 -7 -6 0 -3 0 -3 -13 -9 0 -6 -13 -3 -10 24
 -16 -13 -3 -13 0 -3 -6 0 -3 -10 -6 -9 0 -7 -6 -13 24
 -16 -9 -6 -3 -6 0 -7 0 -3 -13 -13 0 -6 -13 -3 -10 24
 -16 -9 -4 -7 -12 0 -9 0 -5 -9 -11 0 0 -3 -11 -12 24
 -16 -9 -9 -5 -9 0 -4 0 0 -11 -12 0 -7 -12 -3 -11 24
 -16 -9 -5 -9 -9 0 -12 0 0 -11 -12 0 -3 -4 -7 -11 24
 -16 -9 0 -11 -12 0 -9 0 -5 -9 -11 0 -4 -3 -7 -12 24
 -8 -5 -1 -10 0 0 -2 0 -3 -6 0 0 -3 -3 -3 -4 12
 -8 -5 -3 -8 0 0 0 0 -3 -8 0 0 -3 -5 -3 -2 12
 -8 -5 -3 -5 -3 0 -3 -3 0 -5 -3 0 -3 -5 0 -8 12
 -8 -5 -3 -5 -3 0 -3 0 0 -8 -3 -3 0 -5 -3 -5 12
 -8 -5 -2 -6 -3 0 -1 0 0 -10 -3 0 0 -4 -3 -3 12
 -8 -5 -2 -6 -3 0 -4 0 0 -7 -3 -3 0 -4 -3 -6 12
 -16 -10 -3 -6 -13 0 -13 0 -3 -6 -13 0 -3 -7 -6 -9 24
 -16 -10 -3 -6 -13 0 -13 0 -3 -6 -9 0 -7 -3 -6 -13 24
 -8 -5 0 -2 0 0 -3 -3 0 -5 0 0 0 -5 0 -11 12
 -8 -5 0 -8 -3 0 -3 0 0 -8 -3 0 0 -2 -3 -5 12
 -8 -5 0 0 0 0 -3 -1 0 -7 -2 0 0 -7 0 -9 12
 -8 -7 -4 -2 -3 0 0 0 -3 -6 -5 0 -3 -6 -3 -4 12
 -8 -7 -3 -3 -3 0 0 0 0 -9 -4 0 0 -4 -2 -5 12
 -8 -7 0 -6 -3 0 -4 0 0 -5 -3 -3 -2 -4 -3 -6 12
 -16 -7 -4 -9 -12 0 -11 0 -3 -11 -9 0 0 -5 -9 -12 24
 -16 -7 -3 -11 -11 0 -12 0 -4 -9 -12 0 -5 0 -9 -9 24
 -16 -7 -9 -13 -3 0 -6 -6 0 -13 0 -6 -3 -10 -3 -13 24
 -8 0 -4 -3 0 -2 -4 -3 0 -5 -3 0 0 -7 0 -9 12
 -8 0 -4 -3 0 0 -4 -3 0 -5 -3 0 -2 -7 0 -9 12
 -9 -1 -6 -4 -4 0 -5 -3 0 -6 -2 -2 0 -3 -3 -6 12
 -9 -1 -6 -8 0 0 -4 -3 0 -7 0 0 -3 -2 -2 -3 12
 -9 -1 -4 -7 0 -3 -6 0 0 -8 -3 0 0 -3 -2 -2 12
 -9 -1 -3 -5 0 0 -7 0 0 -7 0 -3 0 -5 -5 -3 12
 -9 -1 -3 0 -2 0 -7 0 0 -7 0 0 0 -5 0 -8 12
 -9 -1 -3 0 -5 0 -5 0 0 -3 -7 0 0 -3 -5 -7 12
 -9 -1 -3 0 -5 0 -7 0 0 -7 -3 0 0 -5 -3 -5 12
 -9 -1 -5 0 -3 0 -3 0 0 -5 -7 0 0 -5 -3 -7 12
 -9 -1 -7 -7 0 0 -3 0 0 -5 0 -3 0 -3 -5 -5 12
 -9 -1 0 0 -2 0 -7 0 0 -7 0 0 0 -8 -3 -5 12
 -9 -6 -3 -4 -2 0 -3 0 0 -6 -4 -2 -3 -6 -1 -5 12
 -9 -6 -3 -2 -4 0 -3 0 0 -6 -5 -1 -3 -6 -2 -4 12
 -9 -6 -3 -2 -4 0 -3 0 0 -6 -5 -4 0 -3 -5 -4 12
 -9 -6 -3 -5 -1 0 -3 0 0 -6 -2 -4 -3 -6 -2 -4 12
 -9 -4 -6 -1 -4 0 -2 -3 0 -6 -5 -2 0 -3 -3 -6 12
 -9 -4 -4 -6 -1 0 -3 -2 0 -6 -2 -3 -3 -5 0 -6 12
 -9 -4 -4 -6 -1 0 0 -2 0 -3 -2 0 -3 -5 0 -9 12
 -9 -4 -3 -4 -4 0 -5 0 -3 -3 -5 -2 0 0 -6 -6 12
 -9 -4 -3 -4 -4 0 -5 0 0 -6 -5 -2 0 -3 -3 -6 12
 -9 -4 -3 -3 -2 0 -4 0 0 -7 -3 0 0 -5 0 -8 12
 -9 -4 -3 -3 -2 0 0 -4 0 -7 -3 0 0 -5 0 -8 12
 -9 -4 -3 -3 -5 0 -4 0 0 -7 -3 0 0 -2 0 -8 12
 -9 -4 -3 -3 0 0 -4 0 0 -7 -3 -2 0 -5 0 -8 12
 -9 -4 -3 -3 0 0 0 -4 0 -7 -3 -2 0 -5 0 -8 12
 -9 -4 -2 -6 -3 0 0 -4 0 -5 -2 0 -1 -3 0 -9 12
 -9 -4 -2 -3 -6 0 -6 -1 0 -4 -5 0 -2 -3 -3 -6 12
 -18 -8 -3 -6 -10 -3 -13 0 0 -9 -11 -3 0 -6 -7 -11 24
 -18 -8 -3 -10 -6 -3 -9 0 0 -13 -11 -7 0 -6 -3 -11 24
 -18 -8 -13 0 -9 0 -3 -6 -3 -10 -11 0 -3 -7 -6 -11 24
 -9 -4 -5 -3 -3 0 -3 -3 0 -5 -4 0 -3 -5 0 -7 12
 -9 -4 -5 -3 0 0 0 0 0 -5 -1 0 0 -5 0 -10 12
 -9 -4 -5 0 -6 0 -3 -4 0 -4 -5 0 -2 -3 -3 -6 12
 -18 -8 -7 -6 -6 -3 -9 0 0 -13 -11 -3 0 -10 -3 -11 24
 -9 -4 0 -4 -6 -1 -6 0 -2 -3 -6 0 -3 -2 -3 -5 12
 -9 -3 -1 -2 0 0 -5 0 0 -7 0 0 0 -7 0 -8 12
 -9 -3 -1 -5 0 0 -5 0 0 -7 0 -3 0 -7 -3 -5 12
 -9 -3 -1 0 -5 0 -5 0 0 -7 -3 0 0 -7 -5 -3 12
 -9 -3 -4 -8 0 0 -2 -3 0 -7 0 0 -3 -4 0 -5 12
 -9 -3 -4 -5 -3 0 -5 0 0 -7 -3 -3 0 -4 -3 -5 12
 -9 -3 -3 -4 -2 -3 -6 0 0 -6 -4 -2 0 -6 -1 -5 12
 -9 -3 -3 -4 -5 0 -6 0 0 -6 -4 -2 0 -3 -4 -5 12
 -9 -3 -3 -4 -5 0 -4 -3 0 -5 -5 -3 0 0 -3 -7 12
 -9 -3 -3 -4 0 -2 -3 -4 0 -5 0 0 0 -7 0 -8 12
 -9 -3 -3 -4 0 -2 -3 0 0 -5 -4 0 0 -7 0 -8 12
 -9 -3 -3 -4 0 0 -3 -4 0 -5 0 0 -2 -7 0 -8 12
 -9 -3 -3 -4 0 0 -3 0 0 -5 -4 0 -2 -7 0 -8 12
 -9 -3 -3 -3 -4 -2 -6 0 -1 -5 -6 0 0 -4 -2 -6 12
 -9 -3 -3 -3 -4 -2 -6 0 -4 -2 -6 0 0 -1 -5 -6 12
 -9 -3 -3 -3 -2 -4 -6 0 -2 -4 -6 0 0 -5 -1 -6 12
 -9 -3 -3 -3 -5 -1 -6 0 -2 -4 -6 0 0 -2 -4 -6 12
 -9 -3 -3 -5 -4 0 -5 0 0 -7 -4 -3 0 -3 -3 -5 12
 -18 -6 -6 -7 -11 0 -10 -3 -3 -8 -11 -3 0 0 -9 -13 24
 -9 -3 -2 -4 -6 0 -5 -1 -3 -3 -6 0 -2 0 -4 -6 12
 -9 -3 -2 -7 0 -3 -4 0 0 -8 -3 0 0 -5 0 -4 12
 -18 -6 -3 -8 -10 -3 -11 0 -6 -7 -13 -3 0 0 -9 -11 24
 -9 -3 -5 -4 -3 0 -4 -3 0 -5 -3 0 -3 -5 0 -7 12
 -9 -3 -5 -4 0 0 -1 0 0 -5 0 0 0 -5 0 -10 12
 -9 -3 -5 -7 0 0 -1 0 0 -5 0 -3 0 -5 -3 -7 12
 -9 -3 -5 -7 0 0 -7 0 0 -5 0 -3 0 -5 -3 -1 12
 -9 -3 -5 0 -3 0 -5 0 0 -7 -5 0 0 -3 -1 -7 12
 -9 -3 -7 -5 0 0 -5 0 0 -7 0 -3 0 -1 -3 -5 12
 -9 -3 0 -1 -5 0 -5 0 0 -7 -3 -7 0 0 -5 -3 12
 -9 -3 0 -1 -5 0 -7 0 0 -5 -5 -3 0 0 -3 -7 12
 -9 -3 0 -4 -2 0 -3 0 0 -9 -4 -2 0 -6 -1 -5 12
 -9 -3 0 -4 -5 -3 -7 0 0 -5 -5 -3 0 -3 -3 -4 12
 -9 -3 0 -3 -3 0 -5 0 0 -7 -5 -5 0 0 -1 -7 12
 -9 -3 0 -3 -3 0 -5 0 0 -7 -5 -5 0 0 -7 -1 12
 -9 -3 0 -3 -3 0 -7 0 0 -5 -1 -7 0 0 -5 -5 12
 -9 -3 0 -3 -3 0 -7 0 0 -5 -7 -1 0 0 -5 -5 12
 -9 -3 0 -2 0 -1 0 0 0 -7 -5 0 0 -8 0 -7 12
 -9 -3 0 -5 -1 0 -5 0 0 -7 -7 -3 0 0 -3 -5 12
 -9 -3 0 -5 -1 0 -7 0 0 -5 -3 -5 0 0 -7 -3 12
 -9 -3 0 -7 -5 0 -1 0 0 -5 -5 -3 0 0 -3 -7 12
 -9 -2 -1 -3 0 0 0 0 0 -7 -5 0 0 -7 0 -8 12
 -9 -2 -3 -7 -3 0 -2 -3 0 -8 0 0 0 -4 -1 -6 12
 -9 -2 -2 -8 0 -3 -3 0 -3 -7 0 0 0 -6 -1 -4 12
 -9 -2 0 -3 -1 0 -5 0 0 -8 0 0 0 -7 0 -7 12
 -18 -3 -11 -7 -9 0 -10 -6 0 -11 -6 0 -3 -8 -3 -13 24
 -18 -11 -6 -11 -2 0 -7 0 -3 -9 -7 -10 0 -3 -9 -12 24
 -18 -11 -6 -10 -3 0 -7 -3 0 -9 -6 -11 0 -3 -8 -13 24
 -18 -11 -10 -3 -6 0 -3 0 -3 -13 -11 -6 0 -7 -9 -8 24
 -18 -9 -8 -13 0 0 -7 0 -3 -11 -3 -6 -6 -11 -3 -10 24
 -18 -9 -3 -11 -7 0 -8 0 0 -13 -10 -6 -3 -6 -3 -11 24
 -18 -9 -3 -7 -11 0 -12 0 0 -9 -10 -2 -3 -6 -7 -11 24
 -18 -9 -7 -11 -3 0 -8 0 0 -13 -6 -6 -3 -10 -3 -11 24
 -18 -9 0 -9 -12 0 -11 0 -3 -7 -11 -2 -6 -3 -7 -10 24
 -9 -5 -1 0 -3 0 -3 0 0 -7 -5 0 0 -7 -3 -5 12
 -9 -5 -1 0 0 0 -3 0 0 -7 -2 0 0 -7 0 -8 12
 -9 -5 -4 -3 -3 0 -3 0 0 -7 -5 -3 0 -4 -3 -5 12
 -9 -5 -3 -4 -3 0 -3 0 0 -7 -5 -4 0 -3 -3 -5 12
 -9 -5 -3 -3 -4 0 -3 0 0 -7 -4 -5 0 -3 -5 -3 12
 -9 -5 -3 -3 -4 0 -2 0 0 -8 -3 0 0 -4 0 -7 12
 -9 -5 -3 -3 -4 0 0 -2 0 -8 -3 0 0 -4 0 -7 12
 -9 -5 -3 -5 -2 0 -4 0 0 -6 -4 -4 0 -3 -3 -6 12
 -9 -5 -3 -7 0 0 -5 0 0 -5 0 -3 0 -7 -1 -3 12
 -9 -5 -3 0 -4 0 -5 0 0 -5 0 0 0 -1 0 -10 12
 -9 -5 -2 -6 -2 0 -3 -1 0 -6 -4 -3 -3 -4 0 -6 12
 -18 -10 -11 -6 -3 0 -3 -6 -3 -8 -7 0 -9 -11 0 -13 24
 -9 -5 -5 -5 0 0 -3 0 0 -7 0 -3 0 -3 -1 -7 12
 -9 -5 -5 0 -5 0 -3 0 0 -7 -3 0 0 -3 -1 -7 12
 -9 -5 0 -1 -3 0 -3 0 0 -7 -5 -7 0 0 -3 -5 12
 -9 -5 0 -1 -3 0 -5 0 0 -5 -7 -3 0 0 -7 -3 12
 -9 -5 0 -1 -3 0 -7 0 0 -3 -3 -5 0 0 -5 -7 12
 -9 -5 0 -3 -1 0 -3 0 0 -7 -7 -5 0 0 -5 -3 12
 -9 -5 0 -3 -1 0 -5 0 0 -5 -3 -7 0 0 -3 -7 12
 -9 -5 0 -3 -1 0 -5 0 0 -5 -3 0 -3 -7 0 -7 12
 -9 -5 0 -3 -1 0 -7 0 0 -3 -5 -3 0 0 -7 -5 12
 -9 -5 0 -3 -4 -3 -7 0 0 -3 -5 -3 0 -3 -4 -5 12
 -9 -5 0 -5 -5 0 -3 0 0 -7 -3 -3 0 0 -7 -1 12
 -9 -5 0 -5 -5 0 0 -3 0 -7 -3 0 0 -3 -1 -7 12
 -9 -5 0 -7 -3 0 -3 0 0 -7 -5 -1 0 0 -3 -5 12
 -9 -5 0 -7 -3 0 -5 0 0 -5 -1 -3 0 0 -7 -3 12
 -9 -5 0 0 0 0 -2 0 0 -8 -3 -1 0 -7 0 -7 12
 -9 -7 -3 0 -2 0 -1 0 0 -7 0 0 0 -5 0 -8 12
 -9 -7 -3 0 -5 0 -1 0 0 -7 -3 0 0 -5 -3 -5 12
 -9 -7 -3 0 0 0 -1 0 0 -7 0 -2 0 -5 0 -8 12
 -9 -7 0 -3 -5 0 -3 0 0 -5 -5 -1 0 0 -7 -3 12
 -9 -7 0 -3 -5 0 0 -1 0 -7 -3 0 0 -5 -3 -5 12
 -9 -7 0 -5 -3 0 -1 0 0 -7 -5 -3 0 0 -5 -3 12
 -9 -7 0 -5 -3 0 -5 0 0 -3 -3 -1 0 0 -7 -5 12
 -9 -7 0 -5 -3 0 -5 0 0 -3 -3 0 -1 -7 0 -5 12
 -9 -7 0 -7 -1 0 -3 0 0 -5 -3 -3 0 0 -5 -5 12
 -18 -7 -8 -3 -6 -6 -9 0 -3 -11 -13 0 0 -11 -3 -10 24
 -18 -7 -6 -6 -11 0 -11 -3 0 -9 -10 -3 0 -3 -8 -13 24
 -18 -7 -6 -7 -10 0 -11 0 -3 -9 -11 -2 0 -3 -9 -12 24
 -18 -7 -11 -3 -9 0 -6 -6 0 -11 -10 0 -3 -8 -3 -13 24
 -18 -7 -11 0 -9 -3 -6 -7 0 -10 -11 0 -2 -9 -3 -12 24
 -9 0 -4 -8 0 -3 -5 0 -3 -7 0 0 0 -4 -3 -2 12
 -9 0 -3 -3 -2 0 -4 -4 0 -7 -3 0 0 -5 0 -8 12
 -9 0 -3 -3 0 0 -4 -4 0 -7 -3 -2 0 -5 0 -8 12
 -9 0 -3 -2 -4 0 -5 0 0 -4 -7 0 0 -3 -3 -8 12
 -9 0 -2 -7 -3 0 -1 0 0 -8 0 0 0 -5 0 -7 12
 -9 0 -5 -7 -3 0 -4 -3 0 -8 0 0 0 -2 -3 -4 12
 -9 0 -5 0 -4 0 -3 -2 0 -4 -7 0 0 -3 -3 -8 12
 -9 -8 -4 -7 -15 -5 -3 0 0 -12 -12 0 0 -11 -9 -13 24
 -9 -13 0 -10 -13 -3 -6 0 -3 -9 -13 0 0 -10 -6 -13 24
 -5 -1 -3 0 -3 0 -3 0 0 -9 -7 0 0 -7 -5 -5 12
 -5 -6 -1 -4 -6 -2 -3 0 0 -6 -7 0 0 -3 -5 -6 12
 -5 -6 0 -3 -6 0 -4 -1 -2 -6 -7 0 0 -5 -3 -6 12
 -5 -6 0 -3 -6 0 -5 0 -2 -6 -7 -1 0 -4 -3 -6 12
 -5 -6 0 -5 -6 -2 -3 0 0 -6 -7 0 -1 -3 -4 -6 12
 -5 -3 -1 0 -5 0 -3 0 0 -7 -7 0 0 -5 -3 -9 12
 -5 -3 -3 -7 0 0 -7 0 0 -9 0 -3 0 -1 -5 -5 12
 -5 -3 -5 -11 0 0 -5 0 0 -5 0 -3 0 -3 -5 -3 12
 -5 -5 -1 -7 0 0 -5 0 0 -9 0 -3 0 -3 -3 -7 12
 -5 -5 -3 -11 0 0 -3 0 0 -5 0 -3 0 -5 -3 -5 12
 -5 -5 -3 -5 0 0 -3 0 0 -11 0 -3 0 -5 -3 -5 12
 -5 -5 -5 -9 0 0 -1 0 0 -7 0 -3 0 -7 -3 -3 12
 -10 -1 -4 -6 -3 0 -5 0 0 -8 -3 0 0 -2 -3 -3 12
 -10 -1 -5 -8 0 0 -4 0 -3 -6 0 0 -3 -3 -3 -2 12
 -10 -4 -3 -7 0 0 -3 0 0 -7 -3 0 -3 -4 0 -4 12
 -10 -3 -3 -8 0 0 -2 0 -3 -6 0 0 -3 -5 -1 -4 12
 -10 -3 -2 -6 -3 0 -3 0 0 -8 -3 0 0 -4 -1 -5 12
 -10 0 -4 -7 -3 0 -4 0 -3 -7 0 0 0 -3 -4 -3 12
 -10 0 0 -3 0 0 -7 0 0 -7 -1 0 0 -7 -3 -4 12
 -15 -12 -3 -13 -3 -2 -6 0 0 -11 -7 -9 0 -7 -6 -14 24
 -15 -12 -3 -7 -11 0 -12 0 0 -9 -13 -5 0 -9 -4 -8 24
 -15 -12 -9 0 -8 0 0 -3 -5 -13 -12 0 -4 -11 -7 -9 24
 -15 -12 -5 -13 -3 0 -8 0 0 -9 -9 -11 0 -7 -4 -12 24
 -15 -12 -5 -13 -3 0 -8 0 0 -9 -9 -7 -4 -11 0 -12 24
 -15 -12 0 -11 -7 -3 -9 0 0 -12 -8 -4 0 -9 -5 -13 24
 -15 -12 0 -13 -5 -3 -9 0 0 -12 -4 -8 0 -9 -7 -11 24
 -15 -8 -12 0 -9 0 -5 -9 0 -11 -13 0 -3 -4 -7 -12 24
 -15 -8 -4 -7 -9 -5 -9 0 0 -12 -12 0 0 -11 -3 -13 24
 -15 -8 -5 -9 -11 0 -12 0 0 -9 -13 -3 0 -7 -4 -12 24
 -15 -8 -7 0 -6 0 -6 -3 -3 -13 -14 0 -6 -13 -3 -11 24
 -15 -6 -8 -13 -3 -3 -7 -6 0 -14 0 -6 0 -11 -3 -13 24
 -15 -6 -3 -11 -13 0 -8 0 0 -7 -13 -3 -6 -3 -6 -14 24
 -15 -6 -3 -7 -9 0 -12 0 0 -11 -13 -3 -2 -7 -6 -14 24
 -15 -6 0 -11 -13 -3 -11 0 -6 -10 -10 0 0 -3 -9 -11 24
 -15 -4 -12 0 -9 0 -7 -9 0 -13 -11 0 -3 -8 -5 -12 24
 -15 -4 -8 -5 -9 -7 -9 0 0 -12 -12 0 0 -13 -3 -11 24
 -15 -4 -7 -9 -13 0 -12 0 0 -9 -11 -3 0 -5 -8 -12 24
 -15 -3 -5 -5 0 -4 -7 -7 0 -8 -9 0 0 -12 0 -21 24
 -15 -11 -10 0 -9 -3 0 -6 -3 -13 -11 0 0 -10 -6 -11 24
 -15 -11 0 -6 -13 -3 -10 0 -3 -9 -11 0 0 -6 -10 -11 24
 -15 -13 0 -14 -3 -3 -6 0 -3 -11 -7 -8 0 -6 -6 -13 24
 -15 -9 -3 -11 -10 0 -11 -3 0 -10 -13 -6 0 -6 0 -11 24
 -15 -9 -3 -11 -10 0 -11 -3 0 -10 -13 0 -6 0 -6 -11 24
 -15 -9 -5 -8 -4 -7 -13 0 0 -11 -12 0 -3 -9 0 -12 24
 -15 -9 -5 -3 0 0 -5 -3 0 -16 -7 -4 0 -12 0 -17 24
 -15 -9 -5 -7 0 0 -5 -7 0 -12 -3 -4 0 -8 0 -21 24
 -15 -9 -7 -3 -6 0 -7 -3 0 -14 -13 0 -6 -12 -2 -11 24
 -15 -9 0 -8 -4 0 -12 0 0 -12 -11 -7 -3 -9 -5 -13 24
 -15 -9 0 -10 -11 -3 -10 0 -3 -11 -11 0 0 -6 -6 -13 24
 -15 -10 0 -9 -11 -3 -11 0 -6 -6 -10 0 0 -3 -11 -13 24
 -15 -5 -5 -3 -4 0 -9 -7 0 -12 -7 0 0 -8 0 -21 24
 -15 -5 -5 -7 -4 0 -9 -3 0 -16 -3 0 0 -12 0 -17 24
 -15 -7 -8 0 -6 0 -6 -6 0 -14 -13 -3 -3 -11 -3 -13 24
 -15 -7 -9 0 -6 -3 -7 -6 0 -13 -14 0 -3 -11 -2 -12 24
 -15 -7 -5 -9 0 0 -3 -7 0 -8 -5 0 -4 -12 0 -21 24
 -15 -7 -5 -5 0 -4 -3 -3 0 -12 -9 0 0 -16 0 -17 24
 -7 -1 -3 0 -3 0 -5 0 0 -5 -9 0 0 -3 -5 -7 12
 -7 -1 -5 -5 0 0 -7 0 0 -9 0 -3 0 -3 -3 -5 12
 -7 -1 -5 0 -3 0 -7 0 0 -9 -5 0 0 -3 -3 -5 12
 -7 -1 -5 0 -5 0 -3 0 0 -3 -9 0 0 -5 -3 -7 12
 -7 -1 -7 -9 0 0 -5 0 0 -5 0 -3 0 -5 -3 -3 12
 -7 -6 -1 -6 -4 0 -3 -2 0 -6 -3 -2 0 -3 -3 -8 12
 -7 -6 -1 -4 -6 0 -3 0 -2 -6 -5 0 0 -3 -5 -6 12
 -7 -6 -4 -1 -6 0 0 -3 -2 -6 -5 0 0 -3 -5 -6 12
 -7 -6 -3 0 -6 -2 -1 -4 0 -6 -5 0 0 -5 -3 -6 12
 -7 -6 -2 -6 -3 0 -6 0 -1 -4 -6 -3 0 -5 0 -5 12
 -7 -6 -2 -6 -3 0 -6 0 -1 -4 -6 0 -3 0 -5 -5 12
 -7 -6 -2 -6 -3 0 -6 0 0 -5 -6 -3 0 -4 -1 -5 12
 -7 -6 -2 -6 -3 0 -6 0 0 -5 -6 0 -3 -1 -4 -5 12
 -7 -6 -2 -6 -3 0 -3 0 0 -8 -3 -3 0 -4 -4 -5 12
 -7 -6 0 -3 -6 -2 -4 -1 0 -6 -5 0 0 -5 -3 -6 12
 -7 -6 0 -3 -6 -2 -5 0 0 -6 -5 -1 0 -4 -3 -6 12
 -7 -6 0 -5 -6 0 -3 0 -2 -6 -5 0 -1 -3 -4 -6 12
 -7 -4 -1 -9 -3 0 -2 -3 0 -8 0 0 0 -2 -3 -6 12
 -7 -4 -4 -6 -3 0 -2 -3 0 -8 0 -3 0 -5 -3 -6 12
 -7 -4 -4 -3 -6 0 -2 -3 0 -8 -3 0 0 -5 -3 -6 12
 -7 -4 -3 -7 -3 0 -3 -3 0 -7 0 -3 0 -4 -3 -7 12
 -7 -4 -3 -7 -3 0 0 -3 0 -10 0 0 0 -4 -3 -4 12
 -7 -4 -2 -8 0 -3 -1 0 -3 -9 0 0 0 -6 -3 -2 12
 -7 -4 -2 0 -3 0 -4 0 -3 -6 -8 0 -3 -6 -3 -5 12
 -7 -4 0 -1 0 0 0 0 0 -7 -3 0 0 -10 -3 -7 12
 -7 -4 0 -10 0 -3 -3 0 -3 -7 0 0 0 -4 -3 -4 12
 -7 -3 -1 -7 0 0 -7 0 0 -7 0 -3 0 -3 -7 -3 12
 -7 -3 -4 -3 -3 0 -5 0 0 -9 -3 -5 0 -4 -3 -5 12
 -7 -3 -4 -10 0 0 -4 -3 0 -7 0 0 -3 0 -4 -3 12
 -7 -3 -3 -4 -3 0 -5 0 0 -9 -5 -4 0 -3 -5 -3 12
 -7 -3 -3 -3 -4 0 -5 0 0 -9 -4 -5 0 -3 -3 -5 12
 -7 -3 -3 -5 0 0 -5 0 0 -9 0 -3 0 -5 -1 -7 12
 -7 -3 -3 0 -3 0 -1 0 0 -7 -7 0 0 -7 -3 -7 12
 -7 -3 -3 0 -5 0 -5 0 0 -7 -5 0 0 -3 -1 -9 12
 -7 -3 -2 -9 0 -3 -6 0 0 -8 -3 0 0 -1 -4 -2 12
 -7 -3 -5 -9 0 0 -3 0 0 -5 0 -3 0 -1 -7 -5 12
 -7 -3 -5 -9 0 0 -3 0 0 -5 0 -3 0 -7 -1 -5 12
 -7 -3 -5 0 -3 0 -3 0 0 -5 -9 0 0 -7 -1 -5 12
 -7 -3 -5 0 -7 0 -3 0 0 -5 -5 0 0 -1 -3 -9 12
 -7 -3 0 -3 -3 0 -7 0 -3 -4 -7 0 -3 -4 -3 -7 12
 -7 -3 0 -2 -4 0 -6 0 -3 -5 -8 0 -3 -4 -3 -6 12
 -7 -3 0 0 0 0 -1 0 0 -7 -4 0 0 -10 -3 -7 12
 -7 -2 -3 -9 -3 0 -4 -3 0 -8 0 0 0 0 -5 -4 12
 -14 -11 -2 -15 -6 0 -7 0 -3 -13 -3 -6 0 -7 -9 -12 24
 -14 -11 -6 -11 -6 0 -3 0 -3 -17 -3 -6 0 -11 -9 -8 24
 -14 -11 -3 -11 -9 0 -6 -6 0 -11 -6 0 -3 -8 -3 -17 24
 -14 -11 0 -11 -6 -6 -9 0 -3 -11 -9 0 0 -11 -3 -14 24
 -14 -13 -3 -11 -7 0 -8 0 0 -13 -6 -6 -3 -6 -3 -15 24
 -14 -13 -3 -15 -3 0 -8 0 0 -13 -6 -6 -3 -6 -7 -11 24
 -14 -13 0 -12 -9 0 -7 -3 0 -11 -6 -3 -2 -7 -6 -15 24
 -14 -9 0 -9 -6 -6 -11 0 -3 -11 -11 0 0 -11 -3 -14 24
 -7 -5 -1 -5 0 0 -3 0 0 -9 0 -3 0 -7 -5 -3 12
 -7 -5 -4 -8 0 0 0 -3 0 -9 0 0 -3 -4 -2 -3 12
 -7 -5 -4 -5 -3 0 -3 0 0 -9 -3 -3 0 -4 -5 -3 12
 -7 -5 -3 -4 -2 0 -1 0 0 -5 0 0 0 -3 0 -12 12
 -7 -5 -3 -4 -5 0 -4 -3 0 -5 -3 0 -3 -3 0 -9 12
 -7 -5 -3 -9 0 0 -1 0 0 -5 0 -3 0 -3 -5 -7 12
 -7 -5 -3 -9 0 0 -7 0 0 -5 0 -3 0 -3 -5 -1 12
 -7 -5 -3 -5 -4 0 -3 0 0 -9 -4 -3 0 -3 -5 -3 12
 -7 -5 -3 0 -3 0 -3 0 0 -9 -5 0 0 -5 -1 -7 12
 -7 -5 0 -3 -3 0 -5 0 0 -7 -3 0 -1 -5 0 -9 12
 -7 -5 0 -9 0 -3 -4 0 0 -8 -3 0 0 -3 -2 -4 12
 -7 -7 -1 -9 0 0 -5 0 0 -5 0 -3 0 -5 -3 -3 12
 -7 -7 -3 -7 0 0 -3 0 0 -7 0 -3 0 -1 -3 -7 12
 -7 -7 -3 -7 0 0 -3 0 0 -7 0 -3 0 -7 -3 -1 12
 -7 -7 -5 -5 0 0 -1 0 0 -9 0 -3 0 -3 -3 -5 12
 -7 -7 0 -7 -3 0 -3 0 -3 -4 -3 0 -3 -4 -3 -7 12
 -7 0 -3 0 -4 0 -3 0 0 -4 -9 -2 0 -3 -5 -8 12
 -7 0 -3 0 -4 0 -3 0 0 -4 -9 0 -2 -5 -3 -8 12
 -21 -8 -5 -9 -5 0 0 -4 0 -15 -7 -3 0 -7 0 -12 24
 -21 -3 -7 -5 0 0 -7 -5 0 -12 -9 -4 0 -8 0 -15 24
 -21 -9 -7 -7 0 -4 -5 -5 0 -8 -3 0 0 -12 0 -15 24
 -21 -5 -5 -9 -8 0 -3 -7 0 -12 -7 0 0 -4 0 -15 24
 -21 -7 -7 -9 -4 0 -3 -5 0 -12 -5 0 0 -8 0 -15 24
 -10 -5 -6 0 -8 0 -8 0 -1 -14 -6 0 0 -8 0 -11 19
 -10 -6 0 -8 0 0 -6 0 0 -8 -8 0 -5 -11 -1 -14 19
 -10 -8 0 -6 -5 0 -8 0 -1 -11 -6 0 0 -8 0 -14 19
 -11 -5 0 -8 0 -6 -8 0 0 -9 -5 0 0 -13 -1 -11 19
 -11 -6 -5 0 -8 0 -9 0 -1 -11 -8 0 0 -5 0 -13 19
 -11 -8 -5 0 -6 0 -5 0 -1 -13 -8 0 0 -9 0 -11 19
 -11 -8 0 -5 -6 0 -5 0 -1 -13 -8 0 0 -9 0 -11 19
 -11 -8 0 -5 0 0 -5 0 0 -9 -8 0 -6 -13 -1 -11 19
 -13 -5 -11 -1 -8 0 0 0 0 -6 -11 0 0 -8 -5 -9 19
 -13 -8 -9 0 -8 0 -5 0 -1 -11 -6 0 0 -5 0 -11 19
 -13 -8 0 -9 -8 0 -5 0 -1 -11 -6 0 0 -5 0 -11 19
 -14 -5 -8 0 -6 0 -8 0 -1 -10 -8 0 0 -6 0 -11 19
 -14 -6 -11 -1 -6 0 0 0 0 -8 -10 0 0 -5 -8 -8 19
 -14 -6 0 -8 -5 0 -6 0 -1 -11 -8 0 0 -8 0 -10 19
 -14 -8 0 -6 0 -5 -8 0 0 -8 -6 0 0 -11 -1 -10 19
 -14 -8 0 -6 0 0 -8 0 0 -8 -6 0 -5 -11 -1 -10 19
 -8 -10 -1 -11 -8 0 -5 0 0 -6 -6 0 0 -8 0 -14 19
 -8 -13 -1 -11 -5 0 -8 0 0 -9 -6 0 0 -5 0 -11 19
 -12 -3 -5 0 -6 0 -9 0 -2 -8 -8 0 0 -3 -3 -11 17
 -12 -5 0 -6 0 -3 -8 0 0 -9 -3 -3 0 -11 -2 -8 17
 -12 -6 0 -5 -3 0 -3 0 -2 -11 -8 0 -3 -9 0 -8 17
 -12 -8 0 -3 -3 0 -5 0 0 -9 -6 0 -3 -11 -2 -8 17
 -14 -3 -3 0 -6 0 -9 -2 0 -6 -8 0 0 -5 -5 -9 17
 -14 -3 -3 0 -6 0 -9 0 0 -8 -6 0 -2 -9 -5 -5 17
 -14 -3 -9 -2 -6 0 -3 0 0 -6 -8 0 0 -5 -5 -9 17
 -14 -5 -5 0 -8 -2 -9 0 0 -6 -6 0 0 -3 -3 -9 17
 -14 -6 0 -3 -3 0 -9 0 0 -5 -6 0 -5 -9 -2 -8 17
 -14 -6 0 -9 -5 0 -3 0 -2 -9 -6 0 -3 -5 0 -8 17
 -14 -9 -3 0 -6 -2 -3 0 0 -8 -6 0 0 -9 -5 -5 17
 -14 -9 0 -6 0 -5 -6 0 0 -5 -3 -3 0 -9 -2 -8 17
 -8 -3 -3 -2 -6 0 -3 0 0 -12 -8 0 0 -11 -5 -9 17
 -8 -3 -3 0 -8 0 -9 0 -2 -12 -6 0 0 -5 -3 -11 17
 -8 -5 -3 0 -6 0 -5 0 -2 -14 -6 0 0 -9 -3 -9 17
 -8 -6 0 -5 -3 0 -3 0 0 -9 -8 0 -3 -11 -2 -12 17
 -13 -23 -2 -19 -7 0 -13 0 0 -15 -9 0 -3 -7 0 -19 32
 -17 -13 0 -9 -7 0 -13 0 -2 -19 -9 0 -3 -13 0 -25 32
 -17 -7 -9 0 -13 0 -13 0 -2 -25 -9 0 0 -13 -3 -19 32
 -19 -13 -7 0 -9 0 -7 0 -2 -23 -13 0 0 -15 -3 -19 32
 -19 -13 0 -7 -3 0 -7 0 0 -15 -13 0 -9 -23 -2 -19 32
 -19 -13 0 -7 -9 0 -7 0 -2 -23 -13 0 -3 -15 0 -19 32
 -19 -7 -13 0 -9 0 -7 0 0 -13 -23 -2 0 -19 -3 -15 32
 -19 -7 0 -13 0 -9 -13 0 0 -15 -7 -3 0 -23 -2 -19 32
 -19 -9 -7 0 -13 0 -15 0 -2 -19 -13 0 0 -7 -3 -23 32
 -23 -13 -15 0 -13 0 -7 0 -2 -19 -9 0 0 -7 -3 -19 32
 -23 -13 0 -15 -13 0 -7 0 -2 -19 -9 0 -3 -7 0 -19 32
 -23 -13 0 -15 -13 0 0 -7 -2 -19 -9 0 0 -7 -3 -19 32
 -23 -7 -19 -2 -13 0 -3 0 0 -9 -19 0 0 -13 -7 -15 32
 -25 -13 0 -9 -3 0 -13 0 0 -13 -9 0 -7 -19 -2 -17 32
 -25 -13 0 -9 0 -7 -13 0 0 -13 -9 -3 0 -19 -2 -17 32
 -25 -7 -13 0 -9 0 -13 0 -2 -17 -13 0 0 -9 -3 -19 32
 -25 -9 -19 -2 -9 0 -3 0 0 -13 -17 0 0 -7 -13 -13 32
 -25 -9 0 -13 -7 0 -9 0 -2 -19 -13 0 -3 -13 0 -17 32
 -14 -7 -1 -3 -3 0 -6 0 0 -1 -2 -2 -3 -4 -5 -5 14
 -7 -1 -1 -1 -2 -2 -3 -1 0 -2 -3 0 0 -2 0 -3 7
 -7 -1 -1 -2 -2 -1 -3 0 0 -3 -2 0 -1 -3 0 -2 7
 -7 -1 -1 -4 -1 0 0 0 0 -3 0 0 -1 -3 0 -3 7
 -7 -1 -2 -2 -1 -1 -2 0 -1 -3 -3 0 0 -2 0 -3 7
 -7 -1 -2 -2 -2 0 -2 0 -2 -2 -3 0 0 0 -2 -3 7
 -14 -2 -4 -5 -3 0 -2 -3 -1 -6 -5 -3 0 0 -1 -7 14
 -7 -1 -3 -1 -2 0 -3 -1 0 -2 -1 0 0 -2 -2 -3 7
 -7 -1 -3 -3 0 0 0 0 0 -2 -2 0 0 -2 0 -4 7
 -14 -2 -5 -4 -3 0 -3 -2 -1 -6 -5 0 -1 -3 0 -7 14
 -7 -1 0 -1 0 0 -3 0 0 -3 -1 0 0 -4 -1 -3 7
 -7 -1 0 -2 0 0 -2 0 0 -4 -3 0 0 -2 0 -3 7
 -7 -1 0 -3 0 0 -1 0 -1 -4 -1 0 0 -3 0 -3 7
 -7 -2 -1 -1 -1 -2 -2 0 0 -3 -3 -1 0 -3 0 -2 7
 -7 -2 -2 -1 -1 -1 -3 0 0 -2 -2 0 0 -3 -1 -3 7
 -7 -2 -2 -1 -2 0 -3 0 0 -2 -2 0 0 -2 -2 -3 7
 -7 -2 -2 -2 -1 0 -3 0 0 -2 0 -2 0 -2 -3 -2 7
 -7 -2 -2 -3 0 0 0 0 0 -2 -1 0 0 -3 0 -4 7
 -7 -2 -2 -3 0 0 0 0 0 -2 0 0 0 -3 -1 -4 7
 -7 -2 -2 -3 0 0 0 0 0 -4 -3 0 0 -1 0 -2 7
 -7 -2 -2 0 -2 -1 -3 0 0 -2 -2 0 0 -3 -2 -2 7
 -7 -2 -3 -2 0 0 -2 -1 0 -2 0 -2 0 -2 -2 -3 7
 -7 -2 -3 -2 0 0 0 0 0 -1 0 0 0 -3 -2 -4 7
 -7 -2 -3 0 -2 0 -2 -1 0 -2 -2 0 0 -2 -2 -3 7
 -7 -2 -3 0 -2 0 -2 0 -1 -2 -2 0 0 -2 -3 -2 7
 -7 -2 -3 0 0 0 -3 0 0 -2 -1 0 0 -2 0 -4 7
 -14 -4 -5 -2 0 -3 -5 -2 0 -3 -3 -1 0 -6 -1 -7 14
 -7 -2 0 -1 0 0 -3 0 0 -2 -2 0 0 -4 0 -3 7
 -7 -2 0 -2 -1 0 0 0 0 -4 -2 0 0 -3 0 -3 7
 -7 -2 0 -2 0 -1 -2 0 0 -3 0 0 0 -4 0 -3 7
 -7 -2 0 -2 0 0 -2 0 0 -3 0 0 0 -4 -1 -3 7
 -7 -2 0 -2 0 0 0 0 -1 -4 -2 0 0 -3 0 -3 7
 -7 -2 0 -3 -2 0 0 0 0 -4 0 0 0 -3 -1 -2 7
 -7 -2 0 -3 0 0 -1 0 0 -4 -2 0 0 -2 0 -3 7
 -7 -2 0 0 0 0 -2 0 0 -3 -2 0 0 -4 -1 -3 7
 -14 -3 -4 -5 -2 0 -3 0 -1 -7 -5 -2 0 -3 -1 -6 14
 -14 -6 -1 -2 -2 -3 -7 0 0 -1 -3 -3 0 -4 -5 -5 14
 -7 -3 -1 -3 0 0 -2 0 0 -2 0 0 0 -4 0 -2 7
 -7 -3 -2 -2 0 0 -1 0 0 -3 0 0 0 -2 0 -4 7
 -7 -3 -2 -2 0 0 -2 0 0 -2 -1 -1 -1 -3 -1 -3 7
 -7 -3 -2 -2 0 0 -2 0 0 -2 -1 -2 0 -2 -2 -3 7
 -7 -3 -2 0 -2 0 -2 0 0 -2 -2 -1 0 -2 -3 -2 7
 -7 -3 -2 0 -2 0 -2 0 0 -2 -2 0 -1 -3 -2 -2 7
 -7 -3 -3 -1 0 0 -2 0 0 -2 0 0 0 -2 0 -4 7
 -7 -3 0 -1 0 0 -1 0 0 -3 -1 0 0 -4 -1 -3 7
 -7 -3 0 -1 0 0 -3 0 0 -1 -1 0 0 -4 -1 -3 7
 -7 -3 0 -2 -2 0 0 0 0 -4 -1 0 0 -2 0 -3 7
 -7 -3 0 -2 0 0 -2 0 0 -2 -1 0 0 -4 0 -3 7
 -7 -3 0 0 0 0 -2 0 -2 0 -1 0 0 -2 -4 -3 7
 -7 -3 0 0 0 0 -2 0 0 -2 -1 0 0 -4 -2 -3 7
 -7 -4 -1 -1 -1 0 0 0 0 -3 0 0 0 -3 -1 -3 7
 -7 -4 -2 0 0 0 0 0 0 -2 -1 0 0 -3 -3 -2 7
 -7 -4 0 -1 0 0 -1 0 -1 -1 0 0 0 -3 -3 -3 7
 -7 -4 0 -2 -1 0 0 0 0 -2 0 0 0 -3 -2 -3 7
 -14 -5 -4 -2 -3 0 -5 -3 0 -1 -2 -3 0 -1 -6 -7 14
 -14 -5 -4 -3 -2 0 -5 0 -3 -1 -3 -2 0 -1 -7 -6 14
 -14 -5 -5 -3 -1 0 -4 -2 0 -3 -2 0 -3 -6 -1 -7 14
 -7 0 -2 -2 -1 0 0 0 0 -3 -3 0 0 -2 0 -4 7
 -7 0 -3 -2 -2 0 -2 -1 -1 -3 -2 0 0 -1 -1 -3 7
 -7 0 0 -2 -1 0 -2 0 0 -4 -2 0 0 -3 0 -3 7
 -7 0 0 -2 0 0 -2 0 -1 -4 -2 0 0 -3 0 -3 7
 -7 -7 -1 -7 -2 -4 -5 -3 0 -6 -5 0 -2 -6 0 -9 14
 -7 -7 -1 -7 -4 -2 -5 -3 0 -6 -5 -2 0 -6 0 -9 14
 -7 -7 -1 -7 -6 0 -5 -3 0 -6 -5 -2 0 -4 -2 -9 14
 -7 -7 -1 -7 -6 0 -5 -3 0 -6 -5 0 -2 -2 -4 -9 14
 -7 -7 -1 -5 -6 -2 -5 -1 0 -8 -7 0 0 -4 -4 -7 14
 -7 -7 -1 -5 -8 0 -5 -1 -2 -6 -7 0 0 -4 -4 -7 14
 -7 -7 -1 -9 -2 -2 -5 -1 0 -8 -3 -4 0 -4 -4 -7 14
 -7 -7 -2 -4 -7 -1 -6 0 -3 -5 -9 0 0 -6 -2 -5 14
 -7 -7 -2 -4 -5 -3 -6 0 -1 -7 -9 0 0 -2 -6 -5 14
 -7 -7 -2 -8 -4 0 -6 0 0 -4 -7 -5 -1 -5 -1 -7 14
 -7 -7 -4 -2 -7 -1 0 -2 -3 -9 -5 0 0 -6 -6 -5 14
 -7 -7 -3 -5 -6 0 -7 -1 0 -6 -9 -2 0 -4 -2 -5 14
 -7 -7 -3 -5 -6 0 -7 -1 0 -6 -9 0 -2 -2 -4 -5 14
 -7 -7 -3 -5 -6 0 -3 -5 0 -6 -5 0 -2 -6 0 -9 14
 -7 -7 -5 -1 -6 -2 -1 -5 0 -8 -7 0 0 -4 -4 -7 14
 -7 -7 -5 -3 -6 0 -1 -3 0 -10 -5 0 -2 -6 -4 -5 14
 -7 -7 0 -7 -5 -2 -4 -3 -1 -6 -4 0 -1 -5 -2 -10 14
 -7 -7 0 -2 -9 -3 -6 0 -1 -7 -5 -2 0 -4 -6 -5 14
 -7 -7 0 -4 -6 0 -4 0 -2 -8 -7 -1 -1 -5 -5 -7 14
 -7 -7 0 -6 -7 -1 -2 0 -3 -9 -5 -2 0 -4 -6 -5 14
 -7 -7 0 -6 -7 -1 -4 -2 -3 -5 -5 0 0 -2 -6 -9 14
 -7 -7 0 -6 -7 -1 -6 0 -3 -5 -5 0 -2 -2 -4 -9 14
 -7 -7 0 -6 -5 -3 -4 -2 -1 -7 -5 0 0 -6 -2 -9 14
 -7 -7 0 -6 -5 -3 -6 0 -1 -7 -5 -2 0 -4 -2 -9 14
 -7 -7 0 -6 -5 -3 -6 0 -1 -7 -9 0 -2 -2 -4 -5 14
 -7 -4 -3 -9 -5 0 -4 -2 0 -7 -1 -5 0 -3 -6 -8 14
 -7 -6 -1 -5 -7 -2 -4 0 0 -7 -7 -1 0 -5 -4 -8 14
 -7 -6 -1 -9 -3 -2 -4 0 0 -7 -3 -5 0 -5 -4 -8 14
 -7 -6 -2 -7 -5 -1 -7 0 0 -4 -8 -4 0 -5 -1 -7 14
 -7 -6 -2 -4 -5 0 -7 -1 0 -7 -9 0 -3 -2 -5 -6 14
 -7 -6 -2 -5 -5 -3 -7 0 0 -8 -8 0 0 -3 -5 -5 14
 -7 -6 -2 -5 -5 -3 -3 -4 0 -8 -4 0 0 -7 -1 -9 14
 -7 -6 -3 -5 -7 0 -2 0 0 -9 -5 -3 0 -5 -6 -6 14
 -7 -6 -3 -5 -7 0 -6 0 0 -5 -9 -3 0 -5 -2 -6 14
 -7 -6 -3 -9 -3 0 -6 0 0 -5 -5 -7 0 -5 -2 -6 14
 -7 -6 -5 -5 -5 0 -6 0 0 -9 -3 -7 0 -3 -2 -6 14
 -7 -6 0 -7 -3 -5 -9 0 0 -6 -6 -2 0 -3 -5 -5 14
 -7 -6 0 -7 -5 -3 -5 0 0 -6 -6 -2 0 -5 -3 -9 14
 -7 -6 0 -4 -7 0 -5 -1 -2 -7 -7 0 -1 -4 -5 -8 14
 -7 -8 -1 -7 -5 0 -2 0 0 -7 -5 -3 -2 -5 -4 -8 14
 -7 -8 -1 -7 -5 0 -4 -2 0 -7 -5 -3 0 -5 -2 -8 14
 -7 -8 -1 -5 -7 0 -4 0 -2 -7 -7 -1 0 -5 -4 -6 14
 -7 -8 0 -4 -7 -2 -5 -1 0 -7 -7 0 -1 -4 -5 -6 14
 -7 -8 0 -5 -5 -3 -7 0 0 -6 -8 0 -2 -3 -5 -5 14
 -7 -5 -2 -4 -9 -1 -6 0 -3 -7 -5 0 0 -2 -6 -7 14
 -7 -5 -3 -9 -4 0 -5 -3 0 -8 -1 -4 0 -2 -6 -7 14
 -7 -5 0 -2 -5 -1 -6 0 -3 -7 -9 -2 0 -4 -6 -7 14
 -7 -5 0 -2 -5 -1 -6 0 -3 -7 -9 0 -2 -6 -4 -7 14
 -7 -5 0 -6 -9 -1 -4 -2 -3 -7 -5 0 0 -2 -6 -7 14
 -7 -9 -3 -5 -4 0 -1 -3 0 -8 -5 0 -4 -6 -2 -7 14
 -11 -7 -2 -5 0 -3 -2 -5 0 -3 0 -1 0 -6 -1 -10 14
 -11 -2 -2 -9 -1 -3 -3 0 -4 -8 0 0 0 -7 -1 -5 14
 -11 -2 -3 -8 -4 0 -2 -3 -1 -9 0 0 0 -5 -1 -7 14
 -11 -3 -5 -3 -2 0 -5 -3 0 -6 -5 0 -2 -6 0 -9 14
 -11 -3 -5 -3 0 -2 -5 -3 0 -6 -5 -2 0 -6 0 -9 14
 -11 -6 -3 -5 -3 0 -2 0 0 -9 -5 -3 0 -5 -2 -6 14
 -11 -5 -2 -7 -3 0 0 -5 -1 -6 -2 0 -1 -3 0 -10 14
 -11 -5 -5 -5 -2 0 -3 -3 0 -6 -3 0 -2 -6 0 -9 14
 -11 -5 -5 -5 0 -2 -3 -3 0 -6 -3 -2 0 -6 0 -9 14
 -6 -7 -1 -5 -7 -2 -4 0 0 -7 -8 0 -1 -4 -5 -7 14
 -3 -3 -1 -2 -4 -1 -1 0 0 -3 -4 -1 0 -2 -3 -4 7
 -3 -3 -1 -2 -4 -1 -1 0 0 -3 -4 0 -1 -3 -2 -4 7
 -3 -3 -1 -4 -3 0 0 0 0 -4 -1 -1 0 -3 -3 -4 7
 -3 -3 0 -1 -3 0 -1 0 -1 -4 -4 0 0 -3 -3 -4 7
 -3 -3 0 -1 -3 0 -3 0 -1 -4 -4 0 0 -3 -1 -4 7
 -3 -3 0 -2 -2 0 -2 0 0 -4 -3 0 0 -4 0 -5 7
 -3 -3 0 -2 -2 0 -4 0 0 -4 -3 0 0 -2 0 -5 7
 -3 -3 0 -2 0 0 -2 0 0 -4 -1 0 0 -2 0 -7 7
 -3 -3 0 -3 -1 0 -4 -1 0 -3 -4 -1 0 -3 0 -4 7
 -3 -3 0 -3 -4 -1 -2 0 -1 -3 -3 0 0 -2 -3 -4 7
 -3 -3 0 -3 -4 -1 -3 0 -2 -3 -2 0 0 -1 -3 -4 7
 -3 -3 0 -4 -2 -2 -4 0 -1 -3 -3 0 0 -1 -3 -3 7
 -3 -3 0 -4 -2 0 -2 0 0 -2 -3 0 0 -4 0 -5 7
 -3 -4 -1 -2 -4 0 -3 0 -1 -3 -4 -1 0 -2 -1 -3 7
 -3 -4 -1 -3 -3 0 -2 -2 0 -3 -3 -1 0 -3 0 -4 7
 -3 -4 0 -3 -2 -2 -3 0 -1 -3 -4 0 0 -1 -3 -3 7
 -3 -4 0 -3 -3 -1 -2 -1 0 -4 -4 0 -1 -1 -2 -3 7
 -3 -4 0 -3 -3 -1 -2 0 -1 -4 -3 0 0 -2 -3 -3 7
 -3 -4 0 -3 -3 -1 -3 0 -1 -3 -4 0 0 -2 -2 -3 7
 -3 -4 0 -3 -3 -1 -3 0 -2 -2 -4 0 0 -3 -1 -3 7
 -3 -4 0 -4 -1 -2 -3 -1 0 -3 -3 -1 0 -1 -2 -4 7
 -3 -4 0 -4 -1 -2 -3 -1 0 -3 -3 0 -1 -2 -1 -4 7
 -3 -4 0 -4 -1 0 -3 -1 0 -3 -3 -1 0 -3 0 -4 7
 -3 -4 0 -4 -2 -1 -3 -1 0 -3 -3 -1 0 -2 -1 -4 7
 -3 -4 0 -4 -2 -1 -3 -1 0 -3 -3 0 -1 -1 -2 -4 7
 -3 -5 0 -4 -2 0 -3 0 0 -3 -2 0 0 -2 0 -4 7
 -8 -7 -1 -7 -5 0 -4 -2 0 -7 -4 -2 -1 -4 -3 -9 14
 -8 -7 -1 -5 -7 0 -4 0 -2 -7 -6 0 -1 -4 -5 -7 14
 -8 -7 -1 -9 -3 0 -4 0 -2 -7 -2 -4 -1 -4 -5 -7 14
 -8 -7 -2 -7 -4 0 -7 0 -1 -5 -7 -4 0 -5 -1 -6 14
 -8 -7 -2 -7 -4 0 -7 0 -1 -5 -7 0 -4 -1 -5 -6 14
 -8 -7 -2 -7 -4 0 -3 0 -1 -9 -3 -4 0 -5 -5 -6 14
 -8 -7 -2 -8 -3 0 -5 -1 0 -7 -4 -5 0 -5 -2 -7 14
 -8 -7 -3 -5 -5 0 -2 -4 0 -7 -4 0 -3 -6 -1 -9 14
 -8 -7 -3 -5 -5 0 -6 0 0 -7 -4 -4 -3 -2 -1 -9 14
 -8 -7 -3 -5 -5 0 -6 0 0 -7 -8 0 -3 -2 -5 -5 14
 -8 -7 -3 -9 -1 0 -6 0 0 -7 -4 -4 -3 -2 -5 -5 14
 -8 -7 0 -7 -2 -4 -5 0 -3 -5 -5 0 -2 -7 -1 -8 14
 -8 -7 0 -7 -4 -2 -5 0 -1 -7 -5 -2 0 -5 -3 -8 14
 -8 -7 0 -7 -6 0 -5 0 -3 -5 -5 0 -2 -3 -5 -8 14
 -8 -7 0 -8 -3 -2 -5 -1 0 -7 -2 -5 0 -5 -4 -7 14
 -4 -1 -1 -2 -2 0 -3 -1 0 -5 -3 -3 0 -2 -2 -3 7
 -4 -1 -1 -2 -2 0 -3 0 -1 -5 -3 -3 0 -2 -3 -2 7
 -4 -1 -2 -2 -1 0 -3 -1 0 -5 -2 -3 0 -3 -2 -3 7
 -4 -1 -2 -2 -1 0 -3 0 -1 -5 -2 -3 0 -3 -3 -2 7
 -8 -4 -1 -2 -5 0 -7 0 -3 -6 -9 0 -3 -5 -4 -7 14
 -4 -2 -1 -4 -3 0 -2 -2 0 -4 -1 -2 0 -1 -2 -4 7
 -4 -2 -2 -2 -2 0 -2 -1 0 -5 0 0 0 -3 0 -5 7
 -4 -2 -2 -2 -2 0 -3 0 0 -5 -2 -3 0 -2 -2 -3 7
 -4 -2 -2 -2 -2 0 -3 0 0 -5 0 -1 0 -2 0 -5 7
 -4 -2 -2 -2 -3 -1 -3 0 0 -5 -2 -3 0 -1 -1 -3 7
 -4 -2 -2 -2 -4 0 -2 -2 0 -4 -2 0 0 -2 -2 -4 7
 -4 -2 -2 -2 -4 0 -2 0 0 -2 -4 0 -2 -2 -2 -4 7
 -4 -2 -2 -3 -2 -1 -3 0 0 -5 -3 -2 0 -1 -3 -1 7
 -4 -2 -2 -4 -1 -1 0 -2 0 -2 0 0 0 -3 -1 -6 7
 -4 -2 -2 -4 -2 0 -2 -2 0 -4 0 -2 0 -2 -2 -4 7
 -4 -2 -2 -4 -2 0 0 -2 0 -2 0 0 0 -2 -2 -6 7
 -4 -2 -2 0 -2 0 0 0 0 -4 -4 0 0 -4 -2 -4 7
 -4 -2 -2 0 -3 0 -3 0 0 -4 -3 0 0 -2 0 -5 7
 -8 -4 -3 -6 -7 0 -5 0 -1 -2 -7 0 -5 -3 -4 -9 14
 -4 -2 -3 -2 -2 -1 -3 0 0 -5 -1 -3 0 -2 -1 -3 7
 -4 -2 -3 -3 -1 -1 -3 0 0 -5 -2 -2 0 -2 -3 -1 7
 -4 -2 0 -2 -2 0 -4 0 -2 -2 -4 0 -2 -2 -2 -4 7
 -4 -2 0 -4 -4 0 -2 0 0 -2 -4 0 0 -2 0 -4 7
 -4 -3 -1 -2 -3 -1 -2 -1 0 -4 -3 0 0 -3 -1 -4 7
 -4 -3 -1 -2 -3 -1 -3 0 0 -4 -3 -1 0 -2 -1 -4 7
 -4 -3 -1 -2 -4 0 -2 -1 -1 -3 -3 0 0 -1 -3 -4 7
 -4 -3 -1 -2 -4 0 -3 0 -1 -3 -3 0 -1 -1 -2 -4 7
 -4 -3 -1 -3 -1 -2 -2 -2 0 -3 -2 -1 0 -3 0 -5 7
 -4 -3 -1 -3 -1 -2 -4 0 0 -3 -4 -1 0 -1 -2 -3 7
 -4 -3 -1 -3 -1 -2 -4 0 0 -3 -4 0 -1 -2 -1 -3 7
 -4 -3 -1 -3 -1 0 -3 0 0 -4 -2 -3 -1 -2 -1 -4 7
 -4 -3 -1 -3 -1 0 -4 0 0 -3 -4 0 -1 0 -3 -3 7
 -4 -3 -1 -3 -2 -1 -2 -2 0 -3 -2 0 -1 -3 0 -5 7
 -4 -3 -1 -3 -2 -1 -4 0 0 -3 -4 -1 0 -2 -1 -3 7
 -4 -3 -1 -3 -2 -1 -4 0 0 -3 -4 0 -1 -1 -2 -3 7
 -4 -3 -1 -3 -3 0 -1 -1 0 -5 -2 -2 0 -2 -2 -3 7
 -4 -3 -1 -3 -3 0 -1 0 -1 -5 -2 -2 0 -2 -3 -2 7
 -4 -3 -1 -3 -3 0 -2 -2 0 -3 -2 -1 0 -1 -2 -5 7
 -4 -3 -1 -3 -3 0 -2 -2 0 -3 -2 0 -1 -2 -1 -5 7
 -4 -3 -1 -3 -3 0 -3 -1 0 -3 -4 0 -2 0 -2 -3 7
 -4 -3 -1 -3 -3 0 -4 0 -1 -2 -4 -1 0 -2 -1 -3 7
 -4 -3 -1 -3 -3 0 -4 0 -1 -2 -4 0 -1 -1 -2 -3 7
 -4 -3 -1 -3 -3 0 -4 0 -2 -1 -4 0 -1 -2 -1 -3 7
 -4 -3 -1 -3 0 -1 -4 0 0 -3 -4 0 -1 -3 0 -3 7
 -4 -3 -1 -4 -2 0 -2 -1 0 -4 -1 -2 0 -2 -2 -4 7
 -4 -3 -1 -4 -2 0 0 -1 0 -2 -1 0 0 -2 -2 -6 7
 -4 -3 -2 -1 -3 -1 -1 -2 0 -4 -3 0 0 -3 -1 -4 7
 -4 -3 -2 -1 -3 -1 -3 0 0 -4 -3 -2 0 -1 -1 -4 7
 -4 -3 -2 -1 -4 0 -3 0 -1 -3 -3 0 -2 -1 -1 -4 7
 -4 -3 -2 -2 -3 0 -1 -1 0 -5 -2 -1 0 -3 -2 -3 7
 -4 -3 -2 -2 -3 0 -2 0 0 -5 -2 -2 0 -2 -2 -3 7
 -4 -3 -2 -2 -3 0 -2 0 0 -5 -2 -3 -1 -1 -1 -3 7
 -4 -3 -2 -2 -3 0 -3 -1 0 -3 -4 0 -1 0 -3 -3 7
 -4 -3 -2 -3 -2 0 -1 -1 0 -5 -1 -2 0 -3 -2 -3 7
 -4 -3 -2 -3 -2 0 -1 0 -1 -5 -1 -2 0 -3 -3 -2 7
 -4 -3 -2 -3 -2 0 -2 0 0 -5 -2 -2 0 -2 -3 -2 7
 -4 -3 -2 -3 -2 0 -2 0 0 -5 -3 -2 -1 -1 -3 -1 7
 -4 -3 -2 -3 -2 0 -3 0 0 -4 -1 -3 -1 -1 -1 -4 7
 -4 -3 -2 0 -2 0 -2 0 0 -5 -3 0 0 -3 0 -4 7
 -8 -6 -3 -4 -7 0 -7 0 -3 -4 -5 0 -5 -1 -2 -9 14
 -8 -6 -3 -4 -7 0 -7 0 -3 -4 -9 0 -1 -5 -2 -5 14
 -4 -3 -3 -2 -2 0 -2 0 0 -5 -1 -3 -1 -2 -1 -3 7
 -4 -3 -3 -3 -1 0 -2 0 0 -5 -2 -2 -1 -2 -3 -1 7
 -4 -3 0 -2 -2 0 -3 0 0 -4 -2 0 0 -3 0 -5 7
 -4 -3 0 -3 -1 -1 -3 0 -1 -3 -3 0 0 -4 0 -4 7
 -4 -3 0 -3 -1 -1 -3 0 0 -4 -3 0 0 -3 -1 -4 7
 -4 -3 0 -3 -1 -3 -3 0 -2 -2 -3 0 0 -3 -1 -4 7
 -4 -3 0 -3 -2 -2 -3 0 -1 -3 -3 0 0 -3 -1 -4 7
 -4 -3 0 -3 -3 -1 -1 0 0 -4 -3 0 0 -3 -1 -4 7
 -4 -3 0 -3 -3 -1 -3 0 -1 -3 -3 0 0 -2 -2 -4 7
 -4 -3 0 -3 -3 -1 -3 0 -2 -2 -3 0 0 -1 -3 -4 7
 -4 -3 0 -3 -4 0 -2 -1 -1 -3 -3 0 -1 -1 -2 -4 7
 -4 -3 0 -3 -4 0 -3 0 -1 -3 -3 0 0 -1 -1 -4 7
 -4 -3 0 -3 0 0 -3 0 0 -4 -3 -1 -1 -3 -1 -4 7
 -4 -3 0 -4 -2 -1 -2 -1 0 -4 -2 -2 0 -2 -1 -4 7
 -4 -4 -1 -2 -3 0 -1 0 -1 -4 -3 -1 0 -2 -3 -3 7
 -4 -4 -1 -2 -3 0 -1 0 -1 -4 -3 0 -1 -3 -2 -3 7
 -4 -4 -1 -2 -3 0 0 -1 -1 -4 -3 0 -2 -3 -1 -3 7
 -4 -4 -1 -3 -2 0 -1 -1 0 -4 -2 -2 0 -2 -2 -4 7
 -4 -4 -1 -3 -2 0 -2 0 0 -4 -2 -2 -1 -2 -1 -4 7
 -4 -4 -1 -4 -1 0 -3 0 -1 -2 -3 -3 0 -2 -1 -3 7
 -4 -4 -1 -4 -1 0 -3 0 0 -3 -3 -1 -2 -1 -2 -3 7
 -4 -4 -1 -4 -1 0 -3 0 0 -3 -3 -1 0 -3 0 -3 7
 -4 -4 -1 -4 -1 0 -3 0 0 -3 -3 -2 -1 -2 -1 -3 7
 -4 -4 -1 -4 -1 0 -3 0 0 -3 -3 0 -1 0 -3 -3 7
 -4 -4 -1 -4 0 -1 -3 0 0 -3 -3 0 -1 -3 0 -3 7
 -4 -4 -1 0 -3 0 0 -1 -1 -4 -3 0 0 -3 -3 -3 7
 -4 -4 -2 -1 -3 0 -1 0 -1 -4 -3 0 -2 -3 -1 -3 7
 -4 -4 -2 -1 -3 0 0 -1 -1 -4 -3 0 -1 -3 -2 -3 7
 -4 -4 -2 -2 -2 0 -2 0 0 -4 -4 0 -2 -2 -2 -2 7
 -4 -4 0 -1 -3 0 -1 0 -1 -4 -3 0 0 -3 -3 -3 7
 -4 -4 0 -1 -4 -1 -2 -1 0 -3 -3 0 -1 -3 -2 -3 7
 -4 -4 0 -3 -3 0 -1 0 -1 -4 -3 -1 -1 -2 -2 -3 7
 -4 -4 0 -3 -3 0 -1 0 -1 -4 -3 0 0 -3 -1 -3 7
 -4 -4 0 -4 -1 -1 -2 0 -1 -3 -2 -2 0 -2 -2 -4 7
 -4 -4 0 -4 -2 0 -2 0 -1 -3 -2 -1 -1 -2 -2 -4 7
 -8 -5 -1 -7 -7 0 -6 0 -4 -5 -4 0 -1 -2 -7 -7 14
 -8 -5 -2 -1 -4 0 -5 0 -3 -7 -9 0 -4 -7 -3 -6 14
 -8 -5 -2 -8 -5 0 -5 -3 0 -7 0 -5 0 -3 -6 -7 14
 -8 -5 -2 -9 -4 0 -5 0 -3 -7 -1 -4 0 -3 -7 -6 14
 -8 -5 -3 -7 -5 0 -8 0 -2 -5 -6 0 -3 0 -7 -5 14
 -8 -5 -3 -5 -7 0 -6 0 0 -5 -8 0 -3 -2 -5 -7 14
 -8 -5 -5 -3 -7 0 -2 -4 0 -9 -4 0 -1 -6 -3 -7 14
 -8 -5 0 -5 -4 -2 -7 0 -1 -7 -7 -2 0 -5 -3 -8 14
 -8 -5 0 -5 -6 0 -7 0 -3 -5 -7 0 -2 -3 -5 -8 14
 -4 0 -2 0 -2 0 -2 0 0 -2 -5 -1 0 -2 -3 -5 7
 -4 0 -2 0 -2 0 -3 0 0 -3 -5 0 0 -2 -3 -4 7
 -4 0 -3 0 -3 0 -2 0 0 -2 -5 0 0 -3 -2 -4 7
 -5 -7 0 -6 -7 -3 -2 0 -1 -5 -7 -2 0 -4 -6 -9 14
 -5 -7 0 -6 -7 -3 -2 0 -1 -5 -7 0 -2 -6 -4 -9 14
 -5 -7 0 -6 -7 -3 -4 -2 -1 -9 -7 0 0 -2 -6 -5 14
 -5 -6 -1 -11 -5 0 -2 0 0 -3 -3 -1 0 -7 -2 -10 14
 -5 -6 0 -9 -3 -5 -7 0 0 -6 -6 -2 0 -3 -5 -7 14
 -5 -8 0 -7 -5 -3 -5 0 0 -6 -8 0 -2 -3 -5 -7 14
 -5 -5 0 -2 -7 -1 -6 0 -3 -9 -7 -2 0 -4 -6 -7 14
 -5 -5 0 -6 -9 -3 -2 0 -1 -7 -7 -2 0 -4 -6 -7 14
 -5 -9 0 -6 -7 -1 -4 -2 -3 -5 -7 0 0 -6 -2 -7 14
 -5 -9 0 -6 -7 -1 -6 0 -3 -5 -7 -2 0 -4 -2 -7 14
 -5 -9 0 -6 -5 -3 -4 -2 -1 -7 -7 0 0 -2 -6 -7 14
 -10 -7 -1 -3 -7 0 -6 0 0 -5 -6 -2 -3 -4 -5 -5 14
 -10 -7 -4 -6 -1 0 -3 -1 0 -7 -2 -5 -4 -7 -2 -5 14
 -10 -7 -4 -5 -2 0 -3 0 -1 -7 -5 -2 -4 -7 -1 -6 14
 -10 -7 -3 -7 -1 0 -4 0 -2 -5 -4 -6 -1 -2 -5 -7 14
 -10 -7 0 -7 -3 -1 -5 0 0 -6 -5 -5 -3 -4 -2 -6 14
 -10 -7 0 -5 -6 0 -7 0 -1 -3 -5 -2 -4 -3 -5 -6 14
 -5 -1 -1 0 -3 0 -5 0 0 -3 -2 0 -1 -2 -1 -4 7
 -5 -1 -2 -2 -3 -1 -4 0 -1 -3 -3 0 0 -2 -2 -3 7
 -5 -1 -3 -2 -1 -2 -3 -2 0 -3 -2 -1 0 -3 0 -4 7
 -5 -1 -3 -2 -2 -1 -3 -2 0 -3 -2 0 -1 -3 0 -4 7
 -5 -1 -3 -2 -3 0 -3 -1 0 -4 -2 -1 0 -2 -2 -3 7
 -5 -1 -3 -3 -2 0 -3 -1 0 -4 -1 -2 0 -2 -2 -3 7
 -5 -1 -3 -3 -2 0 -3 0 -1 -4 -1 -2 0 -2 -3 -2 7
 -10 -4 -1 -6 -7 0 -5 -2 -3 -4 -7 0 -5 -1 -2 -7 14
 -5 -2 -1 -2 -3 -1 -3 0 0 -4 -2 -3 0 -2 -3 -1 7
 -5 -2 -1 -2 -3 -1 -4 0 0 -3 -3 -1 0 -2 -2 -3 7
 -5 -2 -1 -3 -2 -1 -3 0 0 -4 -3 -2 0 -2 -1 -3 7
 -5 -2 -1 -4 -2 0 0 0 -2 -5 0 0 0 -3 -2 -2 7
 -5 -2 -2 -1 -2 -2 -3 0 -1 -3 -4 0 0 -3 -1 -3 7
 -5 -2 -2 -1 -3 -1 -3 0 -2 -2 -4 0 0 -1 -3 -3 7
 -5 -2 -2 -2 -1 -2 -3 -1 0 -3 -3 -1 0 -3 0 -4 7
 -5 -2 -2 -2 -2 -1 -3 -1 0 -3 -3 0 -1 -3 0 -4 7
 -5 -2 -2 -2 -2 -1 -3 0 0 -4 -1 -3 0 -3 -3 -1 7
 -5 -2 -2 -2 -2 -1 -3 0 0 -4 -3 -1 0 -3 -1 -3 7
 -5 -2 -2 -2 -3 0 -2 0 0 -5 -1 0 0 -2 0 -4 7
 -5 -2 -2 -2 -3 0 -3 -1 -1 -2 -3 -1 0 0 -3 -4 7
 -5 -2 -2 -2 -3 0 -3 -1 -2 -1 -3 0 -1 0 -3 -4 7
 -5 -2 -2 -2 -3 0 -3 -1 0 -3 -3 -1 0 -1 -2 -4 7
 -5 -2 -2 -2 -3 0 -3 -1 0 -3 -3 0 -1 -2 -1 -4 7
 -5 -2 -2 -3 -1 -1 -3 0 0 -4 -2 -2 0 -3 -1 -3 7
 -5 -2 -2 -3 -2 0 -3 0 0 -4 -2 -2 0 -2 -2 -3 7
 -5 -2 -2 0 -3 0 -4 0 0 -3 -3 0 0 -2 0 -4 7
 -5 -2 -2 0 -3 0 -4 0 0 -3 -3 0 0 0 -2 -4 7
 -10 -4 -3 -4 -6 -1 -7 0 -2 -5 -7 -1 0 -2 -5 -7 14
 -10 -4 -3 -4 -5 -2 -7 0 -1 -6 -7 0 -1 -5 -2 -7 14
 -10 -4 -3 -4 -5 -2 -7 0 -5 -2 -7 0 -1 -1 -6 -7 14
 -5 -2 -3 -1 -1 -2 -2 -2 0 -3 -3 -1 0 -3 0 -4 7
 -5 -2 -3 -1 -2 -1 -2 -2 0 -3 -3 0 -1 -3 0 -4 7
 -5 -2 -3 -1 -3 0 -2 -2 0 -3 -3 0 -1 -2 -1 -4 7
 -5 -2 -3 -2 -2 0 -2 -1 0 -4 0 0 0 -2 0 -5 7
 -5 -2 -3 -2 -2 0 -2 -2 0 -3 -2 0 -2 -3 0 -4 7
 -5 -2 -3 0 -2 0 -3 0 0 -4 -3 0 0 -2 0 -4 7
 -5 -2 -3 0 -4 0 0 0 0 -3 -2 0 0 -3 -4 -2 7
 -5 -2 -4 0 -3 0 0 0 0 -3 -3 0 0 -2 -2 -4 7
 -10 -4 -5 -2 -7 0 -5 -2 -3 -4 -7 0 -1 -1 -6 -7 14
 -10 -4 -5 -2 -4 -3 -5 -2 0 -7 -7 -1 0 -6 -1 -7 14
 -5 -2 0 -1 0 0 -3 0 0 -4 0 0 0 -4 0 -5 7
 -5 -2 0 -1 0 0 0 0 0 -4 -3 0 0 -5 0 -4 7
 -5 -2 0 -2 -1 0 -1 0 -1 -5 -3 0 -1 -4 0 -3 7
 -5 -2 0 -2 0 -1 -3 0 0 -4 -1 -1 0 -5 -1 -3 7
 -5 -2 0 -3 -2 0 -2 0 0 -4 -3 0 0 -3 0 -4 7
 -5 -2 0 -3 -3 -1 -3 0 -2 -2 -4 0 -2 -1 -1 -3 7
 -5 -2 0 -5 -2 0 -1 0 -2 -4 0 0 0 -2 -2 -3 7
 -5 -2 0 0 -2 -1 -3 0 0 -4 -2 0 0 -5 -2 -2 7
 -5 -2 0 0 -3 0 -4 0 0 -3 -3 0 0 -2 -2 -4 7
 -5 -2 0 0 0 0 0 0 0 -4 -3 0 0 -5 -1 -4 7
 -10 -3 -1 -7 -7 0 -6 0 -4 -5 -6 -2 -3 0 -5 -5 14
 -10 -3 -4 -5 -6 0 -7 0 -1 -7 -5 -2 0 -3 -5 -6 14
 -10 -3 0 -5 -2 0 -3 0 -1 -11 -5 -2 0 -7 -1 -6 14
 -10 -6 -1 -2 -7 -2 -7 0 -1 -4 -7 0 -3 -5 -4 -5 14
 -10 -6 -1 -4 -7 0 -7 -2 -1 -2 -5 0 -5 -3 -4 -7 14
 -5 -3 -1 -1 -4 0 -3 -1 0 -2 -3 0 -2 -2 -2 -3 7
 -5 -3 -1 -2 -3 0 -2 0 0 -4 -2 -3 -1 -2 -3 -1 7
 -5 -3 -1 -3 -2 0 -2 0 0 -4 -3 -2 -1 -2 -1 -3 7
 -5 -3 -2 -2 -2 0 -1 -1 0 -4 -3 -3 0 -1 -2 -3 7
 -5 -3 -2 -2 -2 0 -1 0 -1 -4 -3 -3 0 -1 -3 -2 7
 -5 -3 -2 -2 -2 0 -2 0 0 -4 -1 -3 -1 -3 -3 -1 7
 -5 -3 -2 -2 -2 0 -2 0 0 -4 -1 0 0 -2 0 -5 7
 -5 -3 -2 -2 -2 0 -2 0 0 -4 -2 -3 0 -2 -3 -2 7
 -5 -3 -2 -2 -2 0 -2 0 0 -4 -3 -1 -1 -3 -1 -3 7
 -5 -3 -2 -2 -2 0 -2 0 0 -4 -3 -2 0 -2 -2 -3 7
 -5 -3 -2 -3 -1 0 -1 -1 0 -4 -2 -2 -2 -3 0 -3 7
 -5 -3 -2 -3 -1 0 -2 -1 0 -3 -2 -3 0 -1 -2 -4 7
 -5 -3 -2 -3 -1 0 -2 0 0 -4 -2 -2 -1 -3 -1 -3 7
 -5 -3 -2 -4 0 0 -2 0 -1 -3 -1 -2 -2 -3 -1 -3 7
 -10 -6 -3 -6 -2 -1 -5 0 0 -7 -5 -5 0 -4 -3 -7 14
 -5 -3 -3 -1 -2 0 -1 -1 0 -4 -3 -2 0 -2 -2 -3 7
 -5 -3 -3 -2 -1 0 -1 -2 0 -3 -2 -1 -2 -3 0 -4 7
 -5 -3 -3 0 -3 0 -2 0 0 -4 -2 0 0 -2 0 -4 7
 -5 -3 0 -1 -1 0 -2 0 0 -4 -2 0 -1 -5 -1 -3 7
 -5 -3 0 -2 -2 0 -2 0 0 -4 -3 0 0 -4 0 -3 7
 -5 -3 0 -2 -2 0 -4 0 0 -2 -3 0 0 -4 0 -3 7
 -5 -3 0 -2 -3 -1 -4 0 -1 -1 -3 0 -2 -2 -2 -3 7
 -5 -3 0 -2 0 0 -2 0 0 -4 -3 0 -2 -4 0 -3 7
 -5 -3 0 -2 0 0 -3 0 0 -3 -2 0 -2 -4 0 -4 7
 -5 -3 0 -4 -2 0 -2 0 -1 -3 -3 -2 -2 -1 -1 -3 7
 -5 -3 0 -4 -2 0 -2 0 0 -4 -3 0 0 -2 0 -3 7
 -5 -3 0 -4 -2 0 -2 0 0 -4 -3 0 0 0 -2 -3 7
 -5 -3 0 0 -2 0 -2 0 0 -4 -3 0 0 -4 -2 -3 7
 -5 -3 0 0 0 0 -1 0 0 -5 -2 0 0 -4 0 -4 7
 -5 -3 0 0 0 0 -2 0 0 -4 -1 0 0 -4 0 -5 7
 -5 -4 -1 -2 -1 -1 0 -3 0 -2 0 0 0 -3 -1 -5 7
 -5 -4 -2 -2 -1 0 0 0 0 -5 -3 0 0 -2 -2 -2 7
 -5 -4 -2 0 -3 0 0 0 0 -3 -3 0 0 -4 -2 -2 7
 -5 -4 -2 0 -3 0 0 0 0 -4 -2 0 0 -3 -2 -3 7
 -5 -4 -2 0 0 0 0 0 -1 -4 0 0 0 -3 0 -5 7
 -5 -4 0 -2 -3 0 0 0 0 -4 -2 0 0 -3 -2 -3 7
 -5 -4 0 -3 -2 0 -1 -2 0 -2 0 0 0 -2 -2 -5 7
 -5 -4 0 -3 -2 0 -3 0 0 -2 -2 0 0 -4 0 -3 7
 -10 -5 -1 -7 -5 0 -4 -2 0 -7 -6 -4 -3 -2 -1 -7 14
 -10 -5 -7 -1 -5 0 -2 -4 0 -7 -6 -2 -1 -4 -3 -7 14
 -10 -5 -2 -4 -7 0 -7 -1 0 -5 -6 -1 -2 -3 -4 -7 14
 -10 -5 -4 -3 -4 -2 -5 0 -1 -7 -7 0 -2 -7 -1 -6 14
 -10 -5 -4 -3 -6 0 -5 0 -3 -5 -7 -2 0 -1 -7 -6 14
 -10 -5 -3 -5 -5 0 -6 0 0 -7 -6 -2 -1 -4 -3 -7 14
 -10 -5 -5 -7 -1 0 -4 -2 0 -7 -2 -4 -3 -6 -1 -7 14
 -10 -5 -5 -7 -1 0 0 -2 0 -3 -2 0 -3 -6 -1 -11 14
 -10 -5 -5 -3 -5 0 -4 -2 0 -7 -6 0 -3 -6 -1 -7 14
 -10 -5 0 -7 -6 0 -5 0 -3 -5 -7 -2 -4 -1 -3 -6 14
 -10 -5 0 -5 -7 -1 -7 0 -2 -4 -7 -1 -3 -2 -4 -6 14
 -5 0 -2 -1 -2 0 -3 0 0 -2 -4 0 0 -2 -2 -5 7
 -5 0 -2 -4 0 0 0 0 0 -3 0 0 0 -4 -1 -5 7
 -5 0 -2 0 -3 0 -3 0 0 -2 -4 0 0 -2 -3 -4 7
 -5 0 -3 0 -2 0 -2 -1 0 -2 -4 0 0 -2 -2 -5 7
 -5 0 -3 0 -2 0 -2 0 0 -3 -4 0 0 -3 -2 -4 7
 -5 0 0 -2 -1 0 0 0 0 -5 -3 0 0 -4 0 -4 7
 -12 -7 -2 -3 0 -4 -3 0 -1 -5 -3 0 0 -9 -1 -6 14
 -12 -7 -3 -5 -1 0 -2 -4 0 -3 0 0 -3 -6 -1 -9 14
 -6 -1 -1 0 -2 0 -4 -1 0 -2 -3 0 0 -2 -2 -4 7
 -6 -1 -4 -1 -2 0 -1 0 0 -2 -3 0 0 -2 -2 -4 7
 -12 -4 -7 -2 -3 0 -5 0 -1 -6 -3 0 -1 -3 0 -9 14
 -6 -2 -2 -2 -2 0 -2 0 0 -4 -2 -2 0 0 0 -4 7
 -6 -2 -2 -2 -2 0 -4 0 0 -2 -2 0 0 -4 0 -2 7
 -6 -2 -2 -2 -2 0 0 -2 0 -4 -2 0 0 -2 0 -4 7
 -6 -2 -2 0 -3 -1 -4 0 0 -2 -2 0 0 -1 -1 -4 7
 -6 -2 -4 -2 0 0 0 0 0 -2 -2 -2 0 -2 -2 -4 7
 -6 -2 0 -1 -1 0 -4 0 0 -2 -2 0 -2 -4 -1 -3 7
 -12 -3 -7 -5 -1 0 -2 0 0 -3 -4 0 -3 -6 -1 -9 14
 -12 -3 -2 -7 -4 0 -3 0 -1 -9 -3 0 0 -5 -1 -6 14
 -12 -3 -2 -3 0 0 -7 0 -1 -5 -3 0 -4 -9 -1 -6 14
 -12 -3 -3 -9 -1 0 -2 0 -4 -7 0 0 -3 -6 -1 -5 14
 -6 -4 -1 0 0 -1 -1 0 0 -3 0 0 0 -4 0 -4 7
 -6 -4 0 -2 -2 0 -4 0 0 0 -2 -2 0 -2 -2 -2 7
 -6 0 -2 -4 -2 0 -2 0 -2 -4 0 0 0 -2 -2 -2 7
 -6 0 -4 -2 -2 0 -2 0 0 -2 -2 0 0 -2 -2 -4 7
 -6 0 0 -1 -1 0 -4 0 0 -4 0 0 0 -4 -1 -3 7
 -9 -7 -2 -7 -2 -1 -4 -1 0 -7 -4 -5 0 -4 -3 -8 14
 -9 -7 -4 -6 -2 0 -2 0 0 -6 -5 -7 -1 -3 -5 -7 14
 -9 -7 -3 -7 -2 0 -5 -1 0 -6 -5 -4 -2 -6 0 -7 14
 -9 -7 -3 -7 -2 0 -5 -1 0 -6 -5 -6 0 -4 -2 -7 14
 -9 -7 -3 -6 -2 -1 -5 0 0 -7 -4 -4 -3 -5 0 -8 14
 -9 -7 -3 -8 0 -1 -5 0 0 -7 -4 -4 -3 -5 -2 -6 14
 -9 -7 -5 -7 0 0 -3 -1 0 -8 -3 -4 -4 -6 -2 -5 14
 -9 -7 -5 -3 -4 0 -3 -1 0 -8 -7 0 -4 -6 -2 -5 14
 -9 -7 0 -2 -7 -3 -6 0 -1 -5 -7 0 -2 -6 -4 -5 14
 -9 -7 0 -6 -2 0 -6 0 0 -6 -5 -5 -3 -5 -3 -7 14
 -9 -7 0 -8 -3 -1 -4 0 -1 -7 -5 -4 -2 -4 -2 -7 14
 -9 -2 -7 0 -6 0 -4 -5 -1 -7 -6 0 -2 -5 -3 -7 14
 -9 -2 -6 -3 -7 -1 -5 -4 0 -8 -4 0 0 -5 -3 -7 14
 -9 -2 -5 -7 -5 0 -6 0 0 -7 -3 -5 0 -3 -6 -6 14
 -9 -4 -2 -4 -5 0 -7 -1 0 -7 -7 -2 -1 -4 -3 -8 14
 -9 -4 -2 -6 -7 0 -7 -1 -2 -5 -7 0 -3 0 -5 -6 14
 -9 -4 -2 -5 -7 -1 -7 0 -2 -6 -6 0 0 -3 -5 -7 14
 -9 -4 -2 -5 -3 -5 -7 0 -2 -6 -6 0 0 -7 -1 -7 14
 -9 -4 -2 -5 -8 0 -7 0 -3 -5 -6 -1 -3 0 -4 -7 14
 -9 -4 -4 -3 -5 -3 -5 -2 0 -8 -6 0 0 -7 -1 -7 14
 -9 -4 -4 -3 -5 -3 -5 0 0 -6 -8 0 -2 -7 -1 -7 14
 -9 -4 -3 -5 -7 0 -6 0 0 -5 -7 -1 -2 -3 -4 -8 14
 -9 -4 -3 -5 -7 0 -8 0 -2 -5 -7 -1 0 -3 -4 -6 14
 -9 -4 -3 -5 -3 -4 -6 0 0 -5 -7 -1 -2 -7 0 -8 14
 -9 -4 -6 0 -5 0 -3 -5 0 -7 -7 -2 -1 -4 -3 -8 14
 -9 -4 0 -3 -1 -3 -5 -2 0 -8 -2 0 0 -11 -1 -7 14
 -9 -3 -3 -3 -2 0 -5 -5 0 -6 -5 0 -2 -6 0 -11 14
 -9 -3 -3 -3 0 -2 -5 -5 0 -6 -5 -2 0 -6 0 -11 14
 -9 -6 -1 -7 -5 0 -2 0 0 -7 -7 -5 -4 -3 -2 -6 14
 -9 -6 -2 -7 -3 -1 -5 0 0 -8 -4 -4 0 -5 -3 -7 14
 -9 -6 -2 -4 -7 0 -7 -1 0 -5 -7 0 -3 -2 -5 -6 14
 -9 -6 -3 -7 -1 -2 -4 0 0 -5 -5 -7 0 -3 -4 -8 14
 -9 -6 -3 -7 -1 -2 -4 0 0 -5 -5 -3 -4 -7 0 -8 14
 -9 -6 -3 -7 -3 0 -6 0 0 -7 -5 -5 0 -5 -2 -6 14
 -9 -6 -3 -5 -5 0 -6 0 0 -7 -7 -3 0 -5 -2 -6 14
 -9 -6 -3 -5 -5 0 -6 0 0 -7 -3 -7 0 -5 -6 -2 14
 -9 -6 -5 -7 -1 0 -2 0 0 -7 -3 -5 -4 -7 -2 -6 14
 -9 -6 -5 -7 -1 0 -4 -2 0 -7 -3 -5 -2 -7 0 -6 14
 -9 -6 -5 -3 -5 0 -2 0 0 -7 -7 -1 -4 -7 -2 -6 14
 -9 -6 -5 -3 -5 0 -2 0 0 -7 -7 -5 0 -3 -6 -6 14
 -9 -6 -5 -5 -3 0 -2 0 0 -7 -5 -7 0 -3 -6 -6 14
 -9 -6 0 -5 -7 -1 -7 0 -2 -4 -6 0 -2 -3 -5 -7 14
 -9 -6 0 -5 -5 -3 -7 0 0 -6 -6 -2 0 -5 -3 -7 14
 -9 -8 0 -7 -3 -1 -5 0 0 -6 -4 -4 -2 -5 -3 -7 14
 -9 -5 -2 -4 -7 -1 -6 0 -3 -5 -7 0 0 -2 -6 -7 14
 -9 -5 -2 -4 -4 0 -6 0 0 -8 -7 -3 -1 -5 -3 -7 14
 -9 -5 -2 -4 -8 0 -6 0 0 -4 -7 -1 -3 -3 -5 -7 14
 -9 -5 -2 -4 -5 -3 -6 0 -1 -7 -7 0 0 -6 -2 -7 14
 -9 -5 -4 -2 -4 0 -4 -2 0 -8 -7 -1 -3 -7 -1 -7 14
 -9 -5 -4 -6 0 0 -4 -2 0 -8 -3 -5 -3 -7 -1 -7 14
 -9 -5 -4 -8 0 -2 -4 0 0 -6 -3 -5 -3 -7 -1 -7 14
 -9 -5 -3 -4 -7 0 -7 0 -3 -4 -6 -1 -2 0 -5 -8 14
 -9 -5 -3 -4 -7 0 -7 0 -3 -4 -8 -1 0 -2 -5 -6 14
 -9 -5 -3 -4 -4 -3 -7 0 0 -7 -6 -2 -1 -5 0 -8 14
 -9 -5 -3 -4 -4 -3 -7 0 0 -7 -8 0 -1 -5 -2 -6 14
 -9 -5 -3 -5 -2 -4 -7 -1 0 -6 -7 0 -2 -6 0 -7 14
 -9 -5 -3 -5 -2 0 -3 -5 0 -6 -3 0 -2 -6 0 -11 14
 -9 -5 -3 -5 -4 -2 -7 -1 0 -6 -7 -2 0 -6 0 -7 14
 -9 -5 -3 -5 -6 0 -7 -1 -2 -4 -7 0 -2 0 -6 -7 14
 -9 -5 -3 -5 -6 0 -7 -1 0 -6 -7 -2 0 -4 -2 -7 14
 -9 -5 -3 -5 -6 0 -7 -1 0 -6 -7 0 -2 -2 -4 -7 14
 -9 -5 -3 -5 0 -2 -3 -5 0 -6 -3 -2 0 -6 0 -11 14
 -9 -5 0 -6 -7 -1 -6 0 -3 -5 -7 0 -2 -2 -4 -7 14
 -9 -5 0 -6 -5 -3 -6 0 -1 -7 -7 -2 0 -4 -2 -7 14
 -9 -5 0 -8 -4 -2 -4 0 0 -6 -7 -5 -3 -3 -1 -7 14
 -10 -1 -2 -1 0 0 -3 -2 0 -4 -3 0 0 -4 0 -6 10
 -10 -1 -4 -1 0 0 -3 0 -2 -4 -3 0 0 -2 0 -6 10
 -10 -1 -4 -1 0 0 -3 0 -4 -2 -3 0 0 0 -2 -6 10
 -10 -1 -4 -1 0 0 -3 0 0 -2 -3 0 0 -4 -2 -6 10
 -10 -1 -6 -3 0 0 -3 0 -2 0 -1 0 0 -4 -2 -4 10
 -10 -1 -6 -3 0 0 -3 0 0 -2 -1 0 0 -2 -4 -4 10
 -5 -1 -1 -1 -1 0 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -5 -1 -1 -1 0 -1 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -5 -1 -1 -2 0 0 0 0 0 -2 -1 0 0 -2 0 -3 5
 -5 -1 -1 -2 0 0 0 0 0 -3 -2 0 0 -1 0 -2 5
 -5 -1 -1 -3 0 0 0 0 0 -2 -2 0 -1 0 0 -2 5
 -5 -1 -1 -3 0 0 0 0 0 -2 0 0 -1 -2 0 -2 5
 -5 -1 -1 0 -1 -1 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -5 -1 -1 0 -1 0 -2 0 0 -2 -2 0 0 -2 -1 -2 5
 -5 -1 -1 0 0 0 -2 0 0 -2 -1 0 0 -2 0 -3 5
 -10 -2 -4 -4 0 0 0 0 -1 -3 -2 0 0 -3 -1 -6 10
 -5 -1 -2 -2 0 0 0 0 0 -1 -1 0 0 -2 0 -3 5
 -5 -1 -2 -2 0 0 0 0 0 -1 0 0 0 -2 -1 -3 5
 -5 -1 -2 -2 0 0 0 0 0 -2 -1 0 0 -1 0 -3 5
 -5 -1 -2 0 -2 0 -1 0 0 -1 -2 0 0 -1 -2 -2 5
 -5 -1 -2 0 -2 0 -2 0 0 -2 -1 0 0 -1 -1 -2 5
 -10 -2 -4 0 0 0 -4 0 -1 -3 -2 0 0 -3 -1 -6 10
 -10 -2 -4 0 0 0 -4 0 -3 -1 -2 0 0 -1 -3 -6 10
 -10 -2 -6 -2 0 0 -4 0 -3 -1 0 0 0 -3 -1 -4 10
 -10 -2 -6 -2 0 0 0 0 -1 -3 -4 0 0 -1 -3 -4 10
 -5 -1 0 -1 -1 -1 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -5 -1 0 -1 0 0 -2 0 0 -2 -1 0 0 -3 0 -2 5
 -5 -1 0 -1 0 0 -2 0 0 -2 0 0 0 -3 -1 -2 5
 -5 -1 0 -2 0 -1 -1 0 0 -2 0 0 0 -3 0 -2 5
 -5 -1 0 -2 0 0 -1 0 0 -3 -1 0 0 -2 0 -2 5
 -10 -4 -1 0 0 -1 -3 0 0 -3 -2 0 0 -6 -2 -4 10
 -10 -4 -2 -1 -3 0 -4 0 0 -2 0 0 0 -6 -3 -1 10
 -5 -2 -1 -1 0 0 -1 0 0 -2 0 0 0 -2 0 -3 5
 -5 -2 -1 -2 0 0 -1 0 0 -2 -1 0 -1 -2 0 -2 5
 -5 -2 -1 -2 0 0 -1 0 0 -2 0 -1 0 -2 -1 -2 5
 -10 -4 -2 -4 0 0 0 -2 -1 -3 0 0 0 -3 -1 -6 10
 -5 -2 -1 -2 0 0 0 0 0 -1 0 0 0 -2 -1 -3 5
 -5 -2 -1 -2 0 0 0 0 0 -3 -1 0 0 -1 0 -2 5
 -10 -4 -2 -3 -1 0 -4 0 0 -2 0 0 0 -6 -1 -3 10
 -5 -2 -1 0 -2 0 -1 0 0 -2 -1 0 0 -2 -2 -1 5
 -10 -4 -4 -2 0 0 -2 0 -1 -3 0 0 0 -3 -1 -6 10
 -5 -2 -2 -1 0 0 0 0 0 -1 0 0 0 -2 -1 -3 5
 -5 -2 -2 0 -1 0 -1 0 0 -2 -2 0 0 -1 -2 -1 5
 -10 -4 -6 0 0 0 -2 0 -3 -1 -2 0 0 -3 -1 -4 10
 -5 -2 0 -1 -1 0 0 0 0 -3 -1 0 0 -2 0 -2 5
 -5 -2 0 -1 0 0 -1 0 0 -2 -1 0 0 -3 0 -2 5
 -5 -2 0 -1 0 0 -1 0 0 -2 0 0 0 -3 -1 -2 5
 -5 -2 0 -3 0 0 0 0 0 -2 -1 0 -1 -1 0 -2 5
 -5 -2 0 0 0 0 -1 0 0 -2 -1 0 0 -3 -1 -2 5
 -5 -2 0 0 0 0 -2 0 0 -1 -1 0 0 -3 -1 -2 5
 -10 -3 -2 -3 0 0 -1 -2 0 -4 -1 0 0 -4 0 -6 10
 -10 -3 -4 -3 0 0 -1 0 0 -2 -1 0 0 -4 -2 -6 10
 -10 -3 -6 -1 0 0 -1 0 -2 0 -3 0 0 -4 -2 -4 10
 -10 -3 -6 -1 0 0 -1 0 0 -2 -3 0 0 -2 -4 -4 10
 -5 -3 0 -1 -1 0 0 0 0 -2 0 0 0 -2 -1 -2 5
 -20 0 -4 -4 -2 0 -4 0 0 -9 -9 0 0 -7 0 -11 20
 -5 0 -1 -1 0 0 -1 0 0 -2 -2 0 0 -2 0 -3 5
 -5 0 -1 -2 -1 0 0 0 0 -2 -2 0 0 -1 0 -3 5
 -5 0 -2 -3 0 0 0 0 0 -2 -1 0 -1 -1 0 -2 5
 -10 0 -6 -4 0 0 -2 0 -1 -3 -2 0 0 -1 -3 -4 10
 -5 0 0 -1 -1 0 -2 0 0 -3 -1 0 0 -2 0 -2 5
 -5 -5 -2 -4 -4 0 -6 0 0 -4 -5 -2 0 -2 0 -5 10
 -5 -5 -2 -4 -4 0 -6 0 0 -4 -5 0 -2 0 -2 -5 10
 -5 -5 -2 0 -4 0 0 -2 -2 -6 -5 0 0 -4 -4 -5 10
 -5 -5 0 -2 -4 0 -2 0 -2 -6 -5 0 0 -4 -4 -5 10
 -5 -4 0 -2 -5 0 -4 0 -2 -5 -5 0 0 -2 -4 -6 10
 -5 -4 0 -2 -4 -1 -4 0 -1 -6 -5 0 0 -4 -2 -6 10
 -5 -4 0 -4 -5 -2 -2 0 0 -5 -5 0 0 -4 -2 -6 10
 -5 -4 0 -4 -6 -1 -2 0 -1 -4 -5 0 0 -2 -4 -6 10
 -5 -6 -1 -6 -2 0 -4 -1 0 -4 -4 -2 0 -4 0 -5 10
 -5 -6 0 -2 -6 -1 -4 0 -1 -4 -5 0 0 -4 -2 -4 10
 -5 -6 0 -4 -5 0 -2 0 -2 -5 -5 0 0 -4 -2 -4 10
 -10 -7 -4 -3 -8 0 -3 0 -5 -15 -7 0 0 -11 -9 -6 20
 -11 -9 0 -11 -9 0 -4 0 0 -9 -4 0 0 -7 -7 -13 20
 -11 -9 0 -7 -4 0 -7 0 0 -13 -9 0 0 -9 -4 -11 20
 -13 -10 -3 -11 -3 0 -4 0 0 -9 -5 -7 0 -5 -6 -12 20
 -13 -4 -10 0 -9 0 -3 -5 0 -7 -11 0 -3 -6 -5 -12 20
 -13 -4 -3 -5 -7 0 -10 0 0 -9 -11 -3 0 -5 -6 -12 20
 -4 -5 0 -2 -5 0 -4 0 -2 -5 -6 0 0 -4 -2 -5 10
 -4 -5 0 -4 -5 -2 -2 0 0 -5 -6 0 0 -2 -4 -5 10
 -2 -2 0 -2 -1 -1 -1 0 0 -2 -1 0 0 -2 0 -5 5
 -2 -2 0 -2 -1 0 -1 0 0 -2 -1 0 -1 -2 0 -5 5
 -2 -2 0 -2 0 0 -3 -1 0 -2 -3 -1 0 -2 0 -3 5
 -2 -2 0 -2 0 0 -3 -1 0 -2 -3 0 -1 -2 0 -3 5
 -2 -2 0 -3 -2 -1 -1 0 0 -2 -1 0 0 -2 -1 -4 5
 -2 -3 0 -3 -1 0 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -15 -10 -5 -7 -3 0 -6 0 0 -9 -7 -3 -4 -11 0 -8 20
 -15 -4 -6 -5 -7 -3 -9 0 0 -8 -10 0 0 -7 -3 -11 20
 -15 -8 -3 -11 -3 0 -4 0 0 -9 -7 -5 -6 -7 0 -10 20
 -15 -6 -4 -3 -7 -5 -9 0 0 -10 -8 0 0 -11 -3 -7 20
 -6 -1 -2 -3 0 0 -3 0 0 -6 -1 0 0 -6 0 -8 10
 -6 -1 0 -3 0 0 -3 0 0 -6 -1 0 0 -8 -2 -6 10
 -6 -5 -2 -5 -2 0 -5 0 0 -4 -5 -2 0 -4 0 -4 10
 -6 -5 -2 -5 -2 0 -5 0 0 -4 -5 0 -2 0 -4 -4 10
 -6 -5 0 -2 -5 -2 -4 0 0 -5 -4 0 0 -4 -2 -5 10
 -6 -5 0 -4 -5 0 -2 0 -2 -5 -4 0 0 -2 -4 -5 10
 -6 -5 0 -4 -4 -1 -2 0 -1 -6 -4 0 0 -4 -2 -5 10
 -3 -1 -1 -1 0 0 -2 -2 0 -2 -2 -1 0 -2 0 -4 5
 -3 -1 -1 -1 0 0 -2 -2 0 -2 -2 0 -1 -2 0 -4 5
 -3 -1 -1 0 -1 0 0 0 0 -3 -3 0 0 -3 -1 -3 5
 -3 -1 -1 0 -2 0 -2 0 0 -3 -2 0 0 -1 0 -4 5
 -6 -2 -3 -2 -3 0 -4 0 0 -8 -3 -4 0 -3 -2 -4 10
 -6 -2 -3 -3 -2 0 -4 0 0 -8 -4 -3 0 -3 -4 -2 10
 -6 -4 -1 -5 -4 0 -5 -1 0 -4 -6 -2 0 -2 0 -4 10
 -6 -4 -1 -5 -4 0 -5 -1 0 -4 -6 0 -2 0 -2 -4 10
 -3 -2 -1 -1 -1 0 -1 -1 0 -3 -2 0 0 -3 0 -3 5
 -3 -2 -1 -1 0 0 -1 -1 0 -3 -2 0 -1 -3 0 -3 5
 -3 -2 -1 -2 -1 0 -1 -2 0 -2 -1 0 0 -2 0 -4 5
 -3 -2 -1 -2 -1 0 -3 0 0 -2 -3 0 0 0 -2 -2 5
 -3 -2 -1 -2 -2 0 -3 0 0 -2 -3 0 0 0 -1 -2 5
 -3 -2 -1 -2 0 -1 -1 -2 0 -2 -1 0 0 -2 0 -4 5
 -3 -2 -1 -2 0 -1 -3 0 0 -2 -3 0 0 -2 0 -2 5
 -3 -2 -1 0 -1 0 -1 0 0 -4 -2 0 0 -2 0 -3 5
 -6 -4 -4 -4 -2 0 0 -4 -1 -5 0 0 -2 -5 -1 -6 10
 -3 -2 -2 -2 -1 0 0 -2 0 -3 0 0 0 -2 -1 -3 5
 -6 -4 -3 -4 -3 0 -2 0 0 -8 -3 -2 0 -3 -4 -2 10
 -6 -4 0 -5 -1 -4 -4 0 -2 -4 -2 0 0 -6 -1 -5 10
 -3 -2 0 -1 -1 0 -2 0 0 -3 -1 0 0 -2 0 -4 5
 -3 -2 0 -1 0 0 -2 0 0 -3 -1 -1 0 -2 0 -4 5
 -6 -4 0 -4 -5 -1 -4 0 -1 -5 -4 0 0 -2 -2 -6 10
 -6 -4 0 -4 -2 -2 -4 0 -1 -5 -4 0 0 -5 -1 -6 10
 -3 -2 0 -2 -1 0 -2 0 0 -3 -2 0 0 -2 -1 -3 5
 -3 -2 0 -2 -2 -1 -1 0 0 -3 -2 0 0 -2 0 -3 5
 -3 -2 0 -2 0 -1 -2 0 -1 -2 -2 0 0 -3 0 -3 5
 -3 -2 0 -2 0 0 -2 0 -1 -2 -2 0 -1 -3 0 -3 5
 -3 -2 0 -2 0 0 -2 0 0 -3 -2 -1 0 -2 -1 -3 5
 -6 -4 0 0 0 0 -2 0 -1 -7 -2 0 0 -7 -1 -6 10
 -3 -2 0 0 0 0 -1 0 0 -3 -1 0 0 -3 0 -4 5
 -6 -3 -2 -1 0 0 -1 0 0 -6 -3 0 0 -6 0 -8 10
 -6 -3 0 -1 0 0 -1 0 0 -6 -3 0 0 -8 -2 -6 10
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 -1 0 -2 0 -2 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 0 -1 -2 0 -2 5
 -6 -6 -2 0 -5 -1 0 -2 -1 -5 -4 0 0 -4 -4 -4 10
 -3 -3 -1 0 -2 0 0 0 -1 -3 -2 0 0 -2 -2 -2 5
 -3 -3 0 -1 -2 0 0 0 -1 -3 -2 0 0 -2 -2 -2 5
 -3 -3 0 0 0 0 -1 0 0 -3 0 -1 0 -2 0 -4 5
 -12 -9 0 -13 -6 0 -5 0 -3 -11 -3 -4 0 -5 -7 -10 20
 -3 0 -1 0 -1 0 -2 0 0 -2 -4 0 0 -1 -2 -3 5
 -8 -1 -4 -1 0 0 -3 0 0 -4 -3 0 0 -4 0 -8 10
 -16 -5 -6 -5 -8 0 -9 0 -3 -7 -9 0 0 -3 -7 -10 20
 -4 -1 -1 0 -2 0 -3 0 0 -2 -2 0 0 0 -1 -3 5
 -4 -1 -2 -1 -1 0 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -4 -1 -2 -1 0 -1 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -4 -1 -2 0 -1 0 -2 0 0 -3 -2 0 0 -1 0 -3 5
 -8 -2 -3 -4 -3 0 -4 0 0 -6 -3 -2 0 -3 -2 -4 10
 -16 -4 0 -4 -2 0 0 0 0 -13 -9 0 0 -11 0 -11 20
 -4 -1 0 -1 0 0 0 0 0 -3 -2 0 0 -3 0 -3 5
 -4 -1 0 -2 -1 0 -1 0 0 -3 -2 0 0 -2 0 -3 5
 -4 -1 0 0 -2 0 -3 0 0 -2 -2 0 0 -1 -1 -3 5
 -4 -2 -1 -2 -1 0 -1 0 0 -3 -2 -1 0 -2 0 -2 5
 -4 -2 -2 -2 0 0 -1 -1 0 -2 -1 -1 0 -2 0 -3 5
 -4 -2 -2 -2 0 0 -1 -1 0 -2 -1 0 -1 -2 0 -3 5
 -8 -4 -4 -4 0 0 0 0 -1 -3 0 0 0 -3 -1 -8 10
 -8 -4 -3 -3 -2 0 -2 0 0 -6 -4 -3 0 -3 -2 -4 10
 -4 -2 0 -1 -1 0 -1 0 0 -3 -2 0 0 -3 0 -2 5
 -4 -2 0 -1 -1 0 -3 0 0 -1 -2 0 0 -3 0 -2 5
 -4 -2 0 -1 0 -1 -2 0 0 -2 -1 0 0 -3 0 -3 5
 -4 -2 0 -1 0 0 -2 0 0 -2 -1 0 -1 -3 0 -3 5
 -4 -2 0 0 -1 0 -1 0 0 -3 -2 0 0 -3 -1 -2 5
 -4 -2 0 0 0 0 -1 0 0 -3 -1 0 0 -3 0 -3 5
 -8 -3 -4 -3 -2 0 -3 -2 0 -4 -3 0 -2 -4 0 -6 10
 -8 -3 -4 -3 0 -2 -3 -2 0 -4 -3 -2 0 -4 0 -6 10
 -8 -3 -4 -3 0 0 -1 0 0 -4 -1 0 0 -4 0 -8 10
 -8 -3 0 -1 0 0 -1 -2 0 -6 -3 0 0 -6 0 -6 10
 -4 -3 0 -1 -2 0 0 0 0 -3 -1 0 0 -2 -1 -2 5
 -4 -3 0 -2 -1 0 -2 0 0 -1 -1 0 0 -3 0 -2 5
 -4 -3 0 0 0 -1 -1 0 0 -2 0 0 0 -3 0 -3 5
 -16 -7 -3 -5 -9 0 -10 0 0 -7 -8 0 -3 -6 -5 -9 20
 -16 -9 -5 -3 -7 0 -6 0 0 -9 -8 0 -5 -10 -3 -7 20
 -4 0 -1 0 -2 0 -3 0 0 -2 -2 0 0 -1 -1 -3 5
 -4 0 -2 0 -1 0 -1 0 0 -2 -3 0 0 -2 -1 -3 5
 -7 -2 -1 -2 0 0 0 -1 0 -6 -4 0 0 -6 0 -7 10
 -7 -2 -1 -4 0 0 0 -3 0 -4 -2 0 0 -4 0 -9 10
 -7 -2 -1 0 0 0 -4 -3 0 -4 -2 0 0 -4 0 -9 10
 -7 -2 -2 -2 -3 0 -4 0 0 -7 -3 -4 0 -4 -4 -2 10
 -7 -2 -2 -3 -2 0 -4 0 0 -7 -4 -3 0 -4 -2 -4 10
 -7 -2 -3 -2 -2 0 -4 -3 0 -4 -4 0 -2 -4 0 -7 10
 -7 -2 -3 -2 0 -2 -4 -3 0 -4 -4 -2 0 -4 0 -7 10
 -7 -4 -1 -2 0 0 -2 -3 0 -4 0 0 0 -4 0 -9 10
 -7 -4 -1 -4 0 0 0 -3 0 -2 0 0 0 -4 -2 -9 10
 -7 -4 -1 0 0 0 -2 -1 0 -6 -2 0 0 -6 0 -7 10
 -7 -4 -2 -4 -3 0 -2 0 0 -7 -3 -2 0 -4 -2 -4 10
 -7 -4 -2 -3 -4 0 -2 0 0 -7 -2 -3 0 -4 -4 -2 10
 -7 -4 -3 -4 -2 0 -2 -3 0 -4 -2 0 -2 -4 0 -7 10
 -7 0 -1 -2 0 0 -2 -3 0 -4 -4 0 0 -4 0 -9 10
 -9 -2 -3 -4 0 0 0 -1 0 -4 -2 0 0 -4 0 -7 10
 -9 -4 -2 -4 -1 0 0 0 0 -7 -3 0 0 -2 0 -4 10
 -9 -4 -3 -2 0 0 -2 -1 0 -4 0 0 0 -4 0 -7 10
 -9 -4 -3 -4 0 0 0 -1 0 -2 0 0 0 -4 -2 -7 10
 -9 -3 0 0 0 0 -4 0 0 -4 -2 0 -1 -7 -2 -4 10
 -9 0 -3 -2 0 0 -2 -1 0 -4 -4 0 0 -4 0 -7 10
 -65 -10 -24 -13 -18 0 -20 -9 0 -26 -21 0 0 -15 -7 -32 65
 -65 -15 -19 -13 -17 -1 -24 0 0 -26 -22 0 0 -20 -10 -28 65
 -50 -11 -7 0 -24 0 -33 0 0 -36 -20 0 0 -37 -23 -19 65
 -46 -24 0 -13 -17 0 -15 0 0 -45 -22 0 -1 -39 -10 -28 65
 -58 -33 -15 0 -24 0 -11 0 0 -28 -20 0 0 -29 -23 -19 65
 -45 -24 -10 -33 -18 0 0 -21 0 -26 -9 0 0 -15 -7 -52 65
 -36 -3 -18 -15 0 0 -7 -4 -13 -9 -3 0 -8 -9 -5 -14 36
 -36 -3 -18 -7 -8 0 -15 -4 -5 -9 -3 0 0 -9 -13 -14 36
 -9 -3 -1 -3 -2 0 0 -1 0 -5 -2 0 0 -3 0 -4 9
 -9 -3 -2 -3 -1 0 0 -2 0 -4 -1 0 0 -3 0 -5 9
 -9 -3 -2 -3 0 -1 -1 -2 0 -3 0 0 0 -4 0 -5 9
 -18 -6 -8 -4 0 0 0 0 -5 -7 -6 -4 0 -3 -5 -6 18
 -18 -6 -8 -4 0 0 0 0 -7 -5 -6 0 -4 -5 -3 -6 18
 -18 -6 -8 0 -4 0 -4 0 -3 -5 -6 0 0 -5 -7 -6 18
 -18 -6 -8 0 0 -4 -4 0 -5 -3 -6 0 0 -7 -5 -6 18
 -18 -6 -5 0 -4 -3 -7 0 0 -5 -6 0 0 -8 -4 -6 18
 -36 -9 -13 -4 -3 -7 -14 -5 0 -8 -9 0 0 -15 -3 -18 36
 -36 -9 -14 -13 0 0 -5 -4 -3 -15 -9 -8 0 -7 -3 -18 36
 -36 -9 -14 -13 0 0 -5 -4 -15 -3 -9 0 -8 -3 -7 -18 36
 -36 -9 -14 -5 -8 0 -13 -4 -7 -3 -9 0 0 -3 -15 -18 36
 -36 -9 -14 -5 0 -8 -13 -4 -3 -7 -9 0 0 -15 -3 -18 36
 -18 -3 -6 -5 0 -4 -5 0 -4 -6 -7 0 0 -6 0 -8 18
 -9 -1 -3 -3 -2 0 0 -1 0 -4 -3 0 0 -2 0 -5 9
 -36 -4 -13 -9 -7 -3 -9 -5 -3 -15 -14 0 0 -8 0 -18 36
 -36 -13 -9 -7 -3 -4 -14 0 0 -9 -8 0 -5 -18 -3 -15 36
 -36 -13 -14 -9 0 0 -9 -4 -3 -7 -5 0 -8 -15 -3 -18 36
 -9 -2 -3 -3 -1 0 0 -2 0 -5 -3 0 0 -1 0 -4 9
 -18 -4 -6 -3 -5 0 -8 0 0 -6 -4 0 0 -6 -5 -7 18
 -36 -8 -9 -14 -5 0 -7 0 -3 -18 -13 -4 -3 -9 0 -15 36
 -18 -4 -8 0 -6 0 -6 -3 0 -5 -4 0 0 -5 -6 -7 18
 -36 -8 -14 -9 -5 0 0 -7 -3 -18 -13 -9 0 -4 -3 -15 36
 -18 -8 -6 0 -4 0 -4 0 0 -6 -5 -3 0 -6 -7 -5 18
 -9 -4 -2 -3 0 0 -2 0 0 -3 0 0 0 -4 -2 -4 9
 -9 -4 0 -3 -2 0 0 0 0 -5 -2 -1 0 -3 -1 -3 9
 -9 -4 0 -1 -1 0 -5 0 0 0 -2 -2 0 -3 -3 -3 9
 -36 -15 -18 -3 0 0 -3 -4 -9 -5 -7 0 -8 -13 -9 -14 36
 -18 -5 -6 -3 -4 0 -7 0 0 -6 -5 0 0 -6 -4 -8 18
 -18 -5 -6 -7 0 0 -3 0 -4 -6 -5 0 -4 -6 0 -8 18
 -36 -5 -14 -9 -8 0 -9 -4 -3 -15 -13 0 0 -7 -3 -18 36
 -9 -5 0 -2 -2 0 -4 0 0 0 -1 -1 0 -3 -3 -3 9
 -18 -7 -6 -5 0 0 -5 0 0 -6 -3 -4 0 -6 -4 -8 18
 -18 -7 -6 0 -5 0 -5 0 0 -6 -4 -3 0 -6 -8 -4 18
 -36 -14 -13 -9 0 0 -9 -5 0 -8 -4 -3 -7 -15 -3 -18 36
 -18 -7 -5 0 -6 0 -6 0 0 -5 -4 0 -3 -8 -6 -4 18
 -36 -7 -18 -3 -8 0 -3 -4 -9 -13 -15 0 0 -5 -9 -14 36
 -36 -7 -9 -13 -4 -3 -8 0 -3 -18 -14 -5 0 -9 0 -15 36
 -18 0 -7 -6 -5 0 -6 0 -4 -8 -5 0 0 -3 -4 -6 18
 -36 0 -14 -13 -9 0 -8 -7 -3 -18 -9 -5 0 -4 -3 -15 36
 -9 -6 0 -8 0 -4 -6 0 0 -7 -8 0 0 -11 0 -13 18
 -9 -6 0 -8 0 0 -6 0 0 -7 -8 0 -4 -11 0 -13 18
 -18 -9 -5 -9 -3 0 -4 0 0 -21 -14 0 -7 -28 -3 -23 36
 -9 -4 -6 0 -8 0 -7 0 0 -13 -6 0 0 -8 0 -11 18
 -9 -4 -5 0 -6 0 0 0 0 -11 -10 0 0 -11 -6 -10 18
 -9 -8 0 -6 -4 0 -8 0 0 -11 -6 0 0 -7 0 -13 18
 -9 -8 0 -6 0 0 -8 0 0 -11 -6 -4 0 -7 0 -13 18
 -9 -5 -4 0 -6 0 0 0 0 -10 -11 0 0 -10 -6 -11 18
 -9 -7 0 -6 -5 0 -7 0 0 -10 -6 0 0 -8 0 -14 18
 -9 0 -4 0 -7 0 -5 0 0 -8 -12 0 0 -8 -7 -12 18
 -9 0 -5 0 -8 0 -4 0 0 -7 -12 0 0 -7 -8 -12 18
 -6 -9 0 -13 0 0 -7 0 0 -6 -7 -4 0 -10 0 -10 18
 -6 -9 0 -5 -4 0 -11 0 0 -10 -11 0 0 -6 0 -10 18
 -6 -6 0 -9 -7 0 0 0 0 -10 -4 0 0 -10 -7 -13 18
 -6 -11 0 -11 0 0 -9 0 0 -10 -5 -4 0 -6 0 -10 18
 -6 -11 0 -11 0 0 -5 0 0 -6 -9 0 -4 -10 0 -10 18
 -6 -13 0 -9 0 0 -7 0 0 -10 -7 0 -4 -6 0 -10 18
 -3 -2 -2 -5 0 0 -6 0 0 -7 0 0 0 0 -4 -4 9
 -3 -2 -4 -9 0 0 -4 0 0 -3 0 0 0 -2 -4 -2 9
 -3 -4 -2 -9 0 0 -2 0 0 -3 0 0 0 -4 -2 -4 9
 -3 -4 -2 -3 0 0 -2 0 0 -9 0 0 0 -4 -2 -4 9
 -3 -4 -4 -7 0 0 0 0 0 -5 0 0 0 -6 -2 -2 9
 -3 -4 0 -5 0 0 -4 0 0 -7 0 0 0 -2 -2 -6 9
 -6 -5 0 -9 0 -4 -11 0 0 -6 -11 0 0 -10 0 -10 18
 -6 -7 0 -7 -4 0 -9 0 0 -6 -13 0 0 -10 0 -10 18
 -6 -7 0 -7 0 -4 -13 0 0 -10 -9 0 0 -6 0 -10 18
 -11 -9 0 0 -4 0 -6 0 0 -10 -6 0 -5 -11 0 -10 18
 -11 -6 -4 0 -8 0 -9 0 0 -10 -7 0 0 -5 0 -12 18
 -11 -6 -5 -10 -4 0 0 -5 0 -6 0 0 0 -6 -4 -15 18
 -11 -6 0 -6 -5 0 0 0 -4 -15 -5 0 0 -10 -4 -6 18
 -11 -6 0 -8 -4 0 -10 0 0 -9 -12 0 0 -5 0 -7 18
 -11 -6 0 -8 0 -4 -10 0 0 -9 -12 0 0 -5 0 -7 18
 -11 -6 0 -10 -9 0 0 0 0 -11 -5 0 0 -6 -4 -10 18
 -22 -9 0 -9 -8 0 -5 -4 -3 -29 -13 0 0 -21 -3 -18 36
 -22 -13 -9 -18 -3 -7 0 -9 0 -8 -5 0 0 -15 -3 -32 36
 -11 -4 -6 -5 -4 0 -8 0 0 -13 0 -3 0 -6 0 -12 18
 -11 -4 -8 0 -6 0 -5 0 0 -7 -12 0 0 -10 0 -9 18
 -11 -8 -4 0 -6 0 -5 0 0 -12 -7 0 0 -9 0 -10 18
 -11 -8 0 -6 -4 0 -12 0 0 -5 -10 0 0 -9 0 -7 18
 -11 -10 0 -12 0 0 -6 0 0 -9 -8 -4 0 -5 0 -7 18
 -11 -10 0 -5 -10 0 -11 0 0 -4 -6 0 0 -6 0 -9 18
 -13 -9 -4 0 -10 0 0 0 0 -6 -7 0 0 -6 -10 -7 18
 -13 -6 -4 -6 -7 0 -4 0 0 -13 -3 0 0 -6 0 -10 18
 -13 -6 -7 -6 -4 0 -4 -3 0 -10 0 0 0 -6 0 -13 18
 -13 -6 -7 -6 0 -4 0 -3 0 -6 -4 0 0 -10 0 -13 18
 -13 -6 -7 -10 0 0 0 -3 0 -6 0 -4 0 -6 -4 -13 18
 -13 -6 0 -8 -4 0 -6 0 0 -11 -8 0 0 -7 0 -9 18
 -13 -6 0 -8 0 0 -6 0 0 -11 -8 -4 0 -7 0 -9 18
 -13 -4 -6 -7 -6 0 -6 0 0 -13 0 -3 0 -4 0 -10 18
 -13 -4 -8 0 -6 0 -7 0 0 -9 -8 0 0 -6 0 -11 18
 -13 -4 0 0 -7 0 -9 0 0 -10 -6 0 0 -10 -7 -6 18
 -13 -8 -6 -4 -5 0 -4 0 0 -11 -3 0 0 -6 0 -12 18
 -13 -8 0 -6 0 0 -8 0 0 -7 -6 0 -4 -11 0 -9 18
 -13 -5 -4 -6 -8 0 -6 0 0 -12 -3 0 0 -4 0 -11 18
 -13 -10 -3 -6 -4 0 0 -7 0 -6 0 0 0 -6 -4 -13 18
 -13 -10 -4 -6 -3 0 0 0 0 -13 -7 0 0 -6 -4 -6 18
 -13 -10 0 -6 -7 0 -4 0 0 -9 -7 0 0 -10 0 -6 18
 -13 -10 0 -7 -6 0 -9 0 0 -4 -6 0 0 -10 0 -7 18
 -13 -7 -6 -4 -6 0 -6 0 0 -10 -3 0 0 -4 0 -13 18
 -13 -7 0 0 -4 0 -6 0 0 -10 -6 0 -3 -13 -4 -6 18
 -13 0 -9 0 -6 0 -4 0 0 -7 -10 0 0 -7 -6 -10 18
 -13 0 -6 -3 -6 0 -7 0 0 -4 -10 0 0 -4 -6 -13 18
 -13 0 -4 0 -7 0 -9 0 0 -6 -10 0 0 -6 -7 -10 18
 -13 -15 -3 -27 -14 0 -5 -3 0 -8 -7 0 0 -18 -4 -27 36
 -12 -9 0 -4 -5 0 -8 0 0 -7 -8 0 0 -12 0 -7 18
 -12 -9 0 -5 -4 0 -7 0 0 -8 -7 0 0 -12 0 -8 18
 -6 -3 -1 -5 -3 0 -2 0 0 -7 0 0 0 -1 0 -5 9
 -6 -3 -2 -4 -3 0 -1 0 0 -8 0 0 0 -2 0 -4 9
 -12 -6 -4 -8 -6 0 -5 0 0 -13 0 -3 0 -4 0 -11 18
 -12 -6 -8 -4 -6 0 -4 -3 0 -11 0 0 0 -5 0 -13 18
 -12 -6 -5 -7 -6 0 -4 0 0 -14 0 -3 0 -5 0 -10 18
 -6 -3 -5 -1 -3 0 -1 0 0 -5 0 0 0 -2 0 -7 9
 -6 -1 -3 -3 -5 0 -1 0 0 -7 0 0 0 -2 0 -5 9
 -6 -1 -2 -1 -2 0 -5 0 0 -6 0 0 0 -4 0 -6 9
 -6 -1 -2 -4 -5 0 -2 0 0 -6 0 0 0 -1 0 -6 9
 -6 -2 -3 -3 -4 0 -2 0 0 -8 0 0 0 -1 0 -4 9
 -6 -2 -1 -2 -1 0 -4 0 0 -6 0 0 0 -5 0 -6 9
 -6 -2 -1 -2 0 -1 0 0 0 -5 -4 0 0 -6 0 -6 9
 -6 -2 -1 -5 -4 0 -1 0 0 -6 0 0 0 -2 0 -6 9
 -6 -2 -2 -4 -4 0 -3 0 0 -7 0 0 0 0 0 -5 9
 -6 -2 -2 -4 -4 0 0 0 0 -7 0 0 0 -3 0 -5 9
 -12 -4 -5 -4 -5 0 -8 0 0 -12 -3 0 0 -7 0 -12 18
 -12 -4 -5 -7 -8 0 -5 -3 0 -12 0 0 0 -4 0 -12 18
 -6 -4 -3 -3 -2 0 -1 0 0 -4 0 0 0 -2 0 -8 9
 -6 -4 -1 0 0 0 -2 0 0 -6 -2 -1 0 -5 0 -6 9
 -6 -4 -4 -2 -2 0 0 0 0 -5 0 0 0 -3 0 -7 9
 -6 -4 -5 -1 -2 0 -2 0 0 -6 0 0 0 -1 0 -6 9
 -12 -8 -7 -5 -4 0 -4 0 0 -12 0 -3 0 -5 0 -12 18
 -12 -8 0 -3 -5 0 -4 0 0 -12 -4 0 0 -12 -5 -7 18
 -12 -5 -4 -8 -7 0 -4 -3 0 -12 0 0 0 -5 0 -12 18
 -12 -5 -4 -5 -4 0 -7 0 0 -12 -3 0 0 -8 0 -12 18
 -12 -5 0 -9 0 -4 -7 0 0 -12 -7 0 0 -8 0 -8 18
 -12 -5 0 -5 0 0 -7 0 0 -12 -3 -4 0 -12 -4 -8 18
 -6 -5 -3 -3 -1 0 -2 0 0 -5 0 0 0 -1 0 -7 9
 -6 -5 -4 -2 -1 0 -1 0 0 -6 0 0 0 -2 0 -6 9
 -12 -7 -9 0 -8 0 -4 0 0 -10 -6 0 0 -5 0 -11 18
 -12 -7 -8 -4 -5 0 -5 0 0 -12 0 -3 0 -4 0 -12 18
 -12 -7 0 -9 -8 0 -4 0 0 -10 -6 0 0 -5 0 -11 18
 -12 -7 0 -3 -4 0 -5 0 0 -12 -5 0 0 -12 -4 -8 18
 -12 -7 0 -7 0 0 -9 0 0 -8 -5 -4 0 -12 0 -8 18
 -12 -7 0 -7 0 0 -5 0 0 -12 -9 0 -4 -8 0 -8 18
 -12 0 -8 0 -8 0 -7 0 0 -7 -9 0 0 -4 -5 -12 18
 -12 0 -8 0 -5 -3 -4 0 0 -4 -12 0 0 -7 -5 -12 18
 -12 0 -5 0 -5 0 -7 0 -3 -4 -12 0 0 -4 -8 -12 18
 -12 0 -7 0 -7 0 -8 0 0 -8 -9 0 0 -5 -4 -12 18
 -23 -18 -9 -14 -8 0 -4 -9 -3 -15 0 0 0 -7 -3 -31 36
 -29 -4 -22 -3 -9 -5 -3 0 0 -8 -18 0 0 -13 -9 -21 36
 -29 -22 -4 -5 -9 -3 -3 0 0 -18 -8 0 0 -21 -9 -13 36
 -27 -18 -4 -13 -3 -7 -5 -14 0 -8 0 0 0 -15 -3 -27 36
 -27 -18 -5 -14 0 -8 -4 -13 -3 -7 0 0 0 -15 -3 -27 36
 -27 -13 -4 -18 -7 -3 0 -14 -3 -15 -5 0 0 -8 0 -27 36
 -27 -13 -14 -18 0 0 0 -4 0 -8 -5 -3 -7 -15 -3 -27 36
 -27 -14 -13 -18 0 0 0 -5 -3 -7 -4 0 -8 -15 -3 -27 36
 -27 -14 -5 -18 -8 0 0 -13 -3 -15 -4 0 0 -7 -3 -27 36
 -27 -14 0 -7 -3 -5 -13 0 0 -18 -8 0 -4 -27 -3 -15 36
 -31 -18 -4 -7 -3 -9 -9 0 0 -14 -8 0 0 -23 -3 -15 36
 -31 -9 -18 -4 -7 -3 -14 0 -3 -15 -9 0 0 -8 0 -23 36
 -31 -9 -4 -8 0 0 -18 0 0 -14 -7 -3 -9 -23 -3 -15 36
 -31 -4 -18 -9 -3 -7 -9 0 0 -8 -14 0 0 -15 -3 -23 36
 -31 -7 -4 -18 -9 -3 -8 0 -3 -23 -9 0 0 -14 0 -15 36
 -8 -9 0 -5 0 0 -7 0 0 -12 -7 0 -4 -8 0 -12 18
 -4 -3 -1 -3 -1 0 -4 0 0 -7 0 0 0 -3 0 -7 9
 -4 -3 -2 -2 -1 0 -3 0 0 -8 0 0 0 -4 0 -6 9
 -8 -12 0 -11 -5 0 -7 0 0 -9 -6 0 0 -4 0 -10 18
 -4 -2 -3 -1 -2 0 -4 0 0 -8 0 0 0 -3 0 -6 9
 -8 -5 0 -9 0 0 -7 0 0 -8 -7 -4 0 -12 0 -12 18
 -8 -7 0 -7 0 -4 -9 0 0 -12 -5 0 0 -8 0 -12 18
 -15 -6 -4 -6 -5 0 0 -4 0 -11 -5 0 0 -6 0 -10 18
 -15 -6 -5 -6 -4 0 0 -5 0 -10 -4 0 0 -6 0 -11 18
 -15 -4 -5 -6 -6 0 0 -6 0 -11 -4 0 0 -5 0 -10 18
 -15 -5 -4 -6 -6 0 0 -6 0 -10 -5 0 0 -4 0 -11 18
 -15 0 -11 -4 -6 0 -4 0 0 -5 -6 0 0 -5 -6 -10 18
 -10 -9 0 -13 0 -4 -7 0 0 -10 -7 0 0 -6 0 -6 18
 -10 -9 0 -5 0 0 -11 0 0 -6 -11 0 -4 -10 0 -6 18
 -5 -3 -1 -1 -2 0 -3 0 0 -7 0 0 0 -5 0 -6 9
 -10 -6 -4 -6 -4 0 -7 0 0 -13 0 -3 0 -6 0 -13 18
 -10 -6 -4 -11 -5 0 0 -4 0 -6 0 0 0 -6 -5 -15 18
 -10 -6 -5 0 -7 0 -9 0 0 -11 -8 0 0 -4 0 -12 18
 -10 -6 0 -11 -9 0 0 0 0 -10 -4 0 0 -6 -5 -11 18
 -5 -3 0 -2 -2 0 -4 0 0 -6 0 0 0 -4 0 -7 9
 -5 -1 -3 -2 -1 0 -5 0 0 -7 0 0 0 -3 0 -6 9
 -10 -11 0 -11 -4 0 -5 0 0 -10 -9 0 0 -6 0 -6 18
 -10 -11 0 -11 0 -4 -9 0 0 -6 -5 0 0 -10 0 -6 18
 -10 -13 0 -9 -4 0 -7 0 0 -6 -7 0 0 -10 0 -6 18
 -5 -6 -2 -5 0 0 -2 0 0 -5 0 0 0 -6 -2 0 9
 -5 -6 0 -7 0 0 -4 0 0 -3 0 0 0 -4 -2 -2 9
 -10 -4 -6 -4 -6 0 -6 -3 0 -13 0 0 0 -7 0 -13 18
 -5 -2 -1 -1 -3 0 -5 0 0 -6 0 0 0 -3 0 -7 9
 -5 -2 -2 0 -3 0 -4 0 0 -7 0 0 0 -4 0 -6 9
 -5 -2 -2 0 0 0 0 0 0 -5 -5 0 0 -6 -2 -6 9
 -5 -2 0 -5 0 0 -6 0 0 -5 0 0 0 -2 -6 -2 9
 -5 -4 -2 -7 0 0 -6 0 0 -3 0 0 0 -2 -4 0 9
 -5 -4 0 -3 0 0 -2 0 0 -7 0 0 0 -6 -4 -2 9
 -10 -5 -6 -4 -5 0 -7 0 0 -14 0 -3 0 -6 0 -12 18
 -10 -5 -4 -6 -5 0 -6 -3 0 -12 0 0 0 -7 0 -14 18
 -10 -5 0 -9 0 0 -11 0 0 -10 -11 -4 0 -6 0 -6 18
 -10 -7 -5 0 -6 0 -4 0 0 -12 -8 0 0 -9 0 -11 18
 -10 -7 0 -7 0 0 -9 0 0 -10 -13 0 -4 -6 0 -6 18
 -10 -7 0 -7 0 0 -13 0 0 -6 -9 -4 0 -10 0 -6 18
 -10 0 -6 0 -6 0 -4 0 0 -4 -13 0 -3 -7 -6 -13 18
 -10 0 -6 0 -6 0 -7 0 0 -7 -13 0 0 -4 -9 -10 18
 -5 0 -2 -5 0 0 -2 0 0 -5 0 0 0 -6 -2 -6 9
 -10 0 -7 0 -7 0 -6 0 0 -6 -13 0 0 -9 -4 -10 18
 -7 -6 0 -8 0 0 -10 0 0 -5 -12 -4 0 -9 0 -11 18
 -7 -6 0 -8 0 0 -10 0 0 -5 -12 0 -4 -9 0 -11 18
 -7 -12 0 -10 -4 0 -8 0 0 -9 -6 0 0 -5 0 -11 18
 -7 -12 0 -10 0 -4 -8 0 0 -9 -6 0 0 -5 0 -11 18
 -7 -8 0 -6 0 0 -12 0 0 -9 -10 -4 0 -5 0 -11 18
 -7 -8 0 -6 0 0 -12 0 0 -9 -10 0 -4 -5 0 -11 18
 -14 -15 -3 -27 -13 0 -4 0 0 -7 -8 0 -3 -18 -5 -27 36
 -7 -10 0 -12 -4 0 -6 0 0 -5 -8 0 0 -9 0 -11 18
 -7 -10 0 -12 0 -4 -6 0 0 -5 -8 0 0 -9 0 -11 18
 -7 -3 -4 -3 0 -1 0 0 0 -3 -1 0 0 -4 0 -7 9
 -7 -3 -4 -4 0 0 0 0 0 -2 -2 0 0 -5 0 -6 9
 -7 -3 -5 -2 -1 0 -3 0 0 -5 0 0 0 -1 0 -6 9
 -14 -6 0 -5 -7 0 -10 0 0 -6 -9 0 0 -8 0 -7 18
 -14 -6 0 -7 -5 0 -6 0 0 -10 -7 0 0 -8 0 -9 18
 -7 -1 -3 -4 -3 0 -3 0 0 -7 0 0 0 -1 0 -4 9
 -7 -1 -2 -5 -3 0 -1 0 0 -6 0 0 0 -3 0 -5 9
 -7 -2 -4 -5 0 0 0 0 0 -3 0 0 0 -4 -2 -6 9
 -14 -4 -5 -6 -7 0 -6 0 0 -12 -3 0 0 -5 0 -10 18
 -7 -2 0 -3 0 0 -4 0 0 -5 0 0 0 -6 -2 -4 9
 -7 -4 -1 -3 0 0 0 0 0 -7 -4 0 0 -3 -1 -3 9
 -7 -4 -4 -3 0 0 -2 0 0 -5 0 0 0 -2 0 -6 9
 -7 -4 0 0 0 0 -2 0 0 -5 -3 0 0 -6 -2 -4 9
 -14 -5 -7 0 -6 0 -8 0 0 -9 -7 0 0 -6 0 -10 18
 -7 -5 -3 -1 -2 0 -1 0 0 -5 0 0 0 -3 0 -6 9
 -14 -10 -6 0 -6 0 0 0 0 -9 -7 0 0 -7 -8 -5 18
 -14 -7 -6 -5 -4 0 -5 0 0 -10 -3 0 0 -6 0 -12 18
 -14 -7 0 -6 0 0 -7 0 0 -8 -6 0 -5 -10 0 -9 18
 -7 0 -3 -4 -4 0 -2 0 0 -6 0 0 0 -2 0 -5 9
 -32 -3 -22 -15 0 0 -7 0 -9 -5 -3 0 -8 -13 -9 -18 36
 -32 -3 -22 -15 0 0 -7 0 -5 -9 -3 -8 0 -9 -13 -18 36
 -32 -3 -22 -7 -8 0 -15 0 -9 -13 -3 0 0 -5 -9 -18 36
 -32 -3 -22 -7 0 -8 -15 0 -13 -9 -3 0 0 -9 -5 -18 36
 -32 -3 -7 -5 -9 0 -22 0 0 -15 -8 0 -3 -18 -9 -13 36
 -32 -18 -5 -8 0 -9 -9 0 0 -13 -7 -3 0 -22 -3 -15 36
 -32 -9 -18 -13 0 0 -5 0 -7 -3 -9 -8 0 -3 -15 -22 36
 -32 -9 -18 -5 -8 0 -13 0 -3 -15 -9 0 0 -7 -3 -22 36
 -32 -9 -18 -5 0 -8 -13 0 -15 -3 -9 0 0 -3 -7 -22 36
 -32 -9 -5 -7 -3 0 -18 0 0 -13 -8 0 -9 -22 -3 -15 36
 -32 -13 -18 -9 0 0 -9 0 -15 -3 -5 0 -8 -3 -7 -22 36
 -8 -2 -3 -4 0 -1 0 0 0 -3 -2 0 0 -4 0 -6 9
 -32 -8 -5 -18 -9 0 -7 0 -3 -22 -9 0 -3 -13 0 -15 36
 -8 -4 -3 -2 -1 0 -2 0 0 -4 0 0 0 -3 0 -6 9
 -8 -4 -2 -4 0 0 0 0 0 -6 -3 0 0 -2 -1 -3 9
 -32 -15 -22 -3 0 0 -3 0 -9 -13 -7 -8 0 -5 -9 -18 36
 -32 -15 -22 -3 0 0 -3 0 -13 -9 -7 0 -8 -9 -5 -18 36
 -32 -5 -18 -9 -8 0 -9 0 -7 -3 -13 0 0 -3 -15 -22 36
 -32 -7 -22 -3 -8 0 -3 0 -5 -9 -15 0 0 -9 -13 -18 36
 -32 -7 -22 -3 0 -8 -3 0 -9 -5 -15 0 0 -13 -9 -18 36
 -48 -11 -6 0 -23 0 -31 0 0 -36 -19 0 0 -36 -23 -19 63
 -48 -11 -27 0 -19 0 -23 0 0 -32 -27 0 0 -19 -6 -40 63
 -57 -31 -15 0 -23 0 -11 0 0 -27 -19 0 0 -27 -23 -19 63
 -36 -23 -15 0 -19 0 -11 0 0 -44 -27 0 0 -31 -6 -40 63
 -40 -11 -27 0 -19 0 -15 0 0 -23 -44 0 0 -36 -6 -31 63
 -52 -15 -23 0 -19 0 -27 0 0 -32 -23 0 0 -19 -6 -36 63
 -85 -15 -19 -13 -17 -1 -34 0 0 -36 -32 0 0 -30 -10 -38 85
 -66 -34 0 -13 -17 0 -15 0 0 -55 -32 0 -1 -49 -10 -38 85
 -30 -11 -8 -3 -16 0 -19 0 -15 -45 -27 0 0 -37 -23 -22 60
 -30 -11 -15 -21 -13 0 -11 -12 0 -26 0 0 0 -19 -6 -28 45
 -30 -24 -11 -13 -12 0 -6 0 0 -30 -17 0 0 -19 -11 -19 45
 -28 -19 -7 -15 -15 -6 -17 0 0 -26 -12 0 0 -17 0 -30 45
 -34 -15 -11 -17 -13 0 -15 0 0 -26 -12 0 0 -19 -6 -24 45
 -34 -17 -13 -15 -11 0 -15 0 0 -24 -12 0 -6 -19 0 -26 45
 -13 -2 -4 -5 -2 0 -2 0 0 -6 -5 -2 0 -3 0 -6 13
 -13 -2 -5 -4 -2 0 -3 -2 0 -6 -5 0 0 -2 0 -6 13
 -13 -2 -5 -4 -2 0 0 -2 0 -6 -5 -3 0 -2 0 -6 13
 -13 -4 -5 -2 0 -2 -5 -2 0 -2 -3 0 0 -6 0 -6 13
 -13 -5 -5 -3 0 0 -4 -2 0 -2 -2 0 -2 -6 0 -6 13
 -13 0 -5 -5 -3 0 -2 -2 0 -6 -4 -2 0 -2 0 -6 13
 -10 -5 -2 -7 -2 0 0 -5 0 -6 -2 0 0 -2 0 -9 13
 -10 -5 -6 0 -5 0 -2 0 -1 -8 -3 0 0 -2 0 -8 13
 -10 -5 0 -6 -5 0 -2 0 -1 -8 -3 0 0 -2 0 -8 13
 -11 -2 -2 -7 -4 0 -2 0 0 -8 -3 0 0 -5 0 -6 13
 -11 -2 -5 0 -3 0 -5 0 -1 -7 -5 0 0 -3 0 -8 13
 -11 -3 0 -5 -2 0 -3 0 -1 -8 -5 0 0 -5 0 -7 13
 -11 -4 -7 -2 -2 0 -5 0 0 -6 -3 0 0 -2 0 -8 13
 -11 -5 -7 -3 0 0 -4 0 0 -6 -2 -2 0 -2 0 -8 13
 -11 -5 0 -3 0 -2 -5 0 0 -5 -3 0 0 -8 -1 -7 13
 -11 -5 0 -3 0 0 -5 0 0 -5 -3 0 -2 -8 -1 -7 13
 -11 0 -2 -2 -3 0 -8 0 0 -6 -2 0 0 -7 -4 -5 13
 -5 -10 -1 -8 -2 0 -5 0 0 -6 -3 0 0 -2 0 -8 13
 -5 -6 0 -10 -5 0 -2 0 0 -2 -2 0 0 -7 -2 -9 13
 -7 -2 -3 0 -5 0 -5 0 -1 -11 -3 0 0 -5 0 -8 13
 -7 -5 0 -3 -2 0 -5 0 -1 -8 -3 0 0 -5 0 -11 13
 -8 -2 0 -5 0 -3 -5 0 0 -6 -2 0 0 -10 -1 -8 13
 -8 -3 -2 0 -5 0 -6 0 -1 -8 -5 0 0 -2 0 -10 13
 -8 -5 -2 0 -3 0 -2 0 -1 -10 -5 0 0 -6 0 -8 13
 -8 -5 0 -2 -3 0 -2 0 -1 -10 -5 0 0 -6 0 -8 13
 -9 -2 0 -5 -2 0 -2 0 0 -10 -5 -2 0 -7 0 -6 13
 -17 -3 -5 -5 -4 0 -3 -3 0 -8 -5 -4 0 0 0 -9 17
 -17 -3 -5 -5 -4 0 -3 -3 0 -8 -5 0 0 -4 0 -9 17
 -17 -3 -5 -5 0 0 -3 -3 0 -8 -5 -4 0 -4 0 -9 17
 -17 -4 -5 -5 -3 0 -4 0 0 -9 -5 -3 0 -3 0 -8 17
 -17 -4 -5 -5 -3 0 0 -4 0 -9 -5 -3 0 -3 0 -8 17
 -17 -5 -5 -3 0 -4 -5 -3 0 -4 -3 0 0 -8 0 -9 17
 -17 0 -5 -5 -3 0 -4 -4 0 -9 -5 -3 0 -3 0 -8 17
 -24 -11 -6 -11 -16 0 -15 0 -5 -13 -15 0 0 -5 -13 -18 34
 -24 -13 -5 -11 -15 0 -18 0 0 -13 -16 0 -5 -6 -11 -15 34
 -24 -13 0 -13 -18 0 -15 0 -5 -11 -15 0 -6 -5 -11 -16 34
 -12 -3 -8 -3 -8 0 -5 -5 0 -9 -5 0 0 -5 -4 -9 17
 -12 -3 -8 -8 -3 0 -5 -5 0 -9 0 -5 0 -5 -4 -9 17
 -12 -5 -3 -5 -5 0 -8 0 0 -9 -8 -3 0 -5 -4 -9 17
 -12 -5 -3 -5 -9 0 -8 0 -4 -5 -8 0 -3 0 -5 -9 17
 -12 -5 -3 -5 -9 0 -8 0 0 -5 -8 0 -3 -4 -5 -9 17
 -12 -5 -4 -5 -5 -3 -9 0 0 -8 -9 0 0 -5 -3 -8 17
 -12 -5 -4 -5 -8 0 -9 0 -3 -5 -9 0 0 -3 -5 -8 17
 -12 -5 0 -5 -8 0 -9 0 -3 -5 -9 0 -4 -3 -5 -8 17
 -12 -8 -3 -8 -3 0 -5 0 0 -9 -5 -5 -4 -5 0 -9 17
 -12 -8 -3 -8 -3 0 -5 0 0 -9 -5 -5 0 -5 -4 -9 17
 -12 -9 -5 -3 -5 0 0 0 -4 -9 -8 0 -5 -8 -3 -5 17
 -14 -4 -3 -8 -5 0 -4 0 0 -12 -3 0 0 -5 0 -8 17
 -14 -5 -3 -8 -4 0 0 -5 0 -8 -3 0 0 -4 0 -12 17
 -14 -5 -8 -3 -4 0 -5 0 0 -8 -3 0 0 -4 0 -12 17
 -19 -16 0 -15 -13 -5 -11 -6 0 -16 -10 0 0 -13 -5 -23 34
 -19 -18 0 -15 -11 -5 -13 0 0 -18 -10 -6 0 -11 -5 -21 34
 -21 -10 -5 -11 -13 0 -18 0 0 -15 -19 -5 0 -11 -6 -18 34
 -21 -18 -5 -19 -5 0 -10 0 0 -15 -11 -13 0 -11 -6 -18 34
 -23 -10 -6 -11 -13 -5 -15 0 0 -16 -16 0 0 -13 -5 -19 34
 -23 -16 -11 -13 -5 0 -6 0 0 -15 -13 -5 -10 -19 0 -16 34
 -8 -8 0 -5 -9 0 -7 0 -3 -8 -9 0 0 -5 -5 -9 17
 -8 -9 -5 0 -8 0 0 -5 -3 -9 -9 0 0 -7 -5 -8 17
 -8 -9 0 -5 -8 0 -5 0 -3 -9 -9 0 0 -7 -5 -8 17
 -18 -15 0 -21 -6 0 -11 0 -5 -19 -5 -10 0 -11 -13 -18 34
 -18 -19 0 -18 -13 0 -11 -5 0 -15 -10 -5 0 -11 -6 -21 34
 -9 -5 -3 -8 -9 0 -5 -5 0 -8 -3 0 0 -4 -5 -12 17
 -9 -5 -5 -3 -8 0 -3 -5 0 -12 -5 0 0 -8 -4 -9 17
 -9 -5 -5 -8 -3 0 -3 -5 0 -12 0 -5 0 -8 -4 -9 17
 -9 -8 -3 -9 -5 0 -8 0 0 -5 -9 -5 0 -7 0 -8 17
 -9 -8 -3 -9 -5 0 -8 0 0 -5 -9 0 -5 0 -7 -8 17
 -9 -8 0 -5 -8 0 -5 0 -3 -9 -8 0 0 -5 -7 -9 17
 -9 -8 0 -5 -9 -3 -5 0 0 -8 -8 0 0 -7 -5 -9 17
 -9 -9 -3 -8 -5 0 -9 0 0 -7 -8 -5 0 -5 0 -8 17
 -9 -9 -3 -8 -5 0 -9 0 0 -7 -8 0 -5 0 -5 -8 17
 -9 -9 0 -7 -9 0 -5 0 -3 -8 -8 0 0 -5 -5 -8 17
 -40 -8 -6 -9 -7 0 -14 0 0 -18 -15 0 -5 -16 0 -17 40
 -40 -8 0 -7 -9 -6 -18 0 0 -14 -17 0 -5 -16 0 -15 40
 -40 -16 -9 -15 0 0 -7 0 0 -17 -6 -8 0 -14 -5 -18 40
 -40 -6 -8 0 -7 -9 -14 -5 0 -15 -18 0 0 -17 0 -16 40
 -40 -6 -9 -7 0 -8 -15 0 -5 -14 -16 0 0 -17 0 -18 40
 -40 -15 -6 -14 -5 0 -9 0 0 -16 -8 0 -7 -18 0 -17 40
 -40 -7 -9 -6 -8 0 -16 0 0 -17 -15 0 0 -14 -5 -18 40
 -40 -7 0 -8 -6 -9 -17 0 0 -16 -18 -5 0 -14 0 -15 40
 -40 -9 -6 -8 0 -7 -15 0 0 -16 -14 -5 0 -18 0 -17 40
 -40 -9 -7 0 -8 -6 -16 0 0 -15 -17 0 0 -18 -5 -14 40
 -40 0 -8 -6 -9 -7 -18 -5 0 -17 -14 0 0 -15 0 -16 40
 -40 0 -7 -9 -6 -8 -17 0 -5 -18 -16 0 0 -15 0 -14 40
 -26 -8 -6 -5 -7 0 0 0 0 -23 -24 0 -9 -25 0 -22 40
 -34 -5 -14 0 -9 -7 -24 0 0 -17 -8 0 0 -15 0 -22 40
 -34 -17 -5 -24 0 0 -7 0 0 -22 -14 0 -9 -8 0 -15 40
 -34 -14 0 -9 -7 -5 -8 0 0 -24 -15 0 0 -22 0 -17 40
 -34 -7 -9 0 -14 -5 -22 0 0 -17 -15 0 0 -8 0 -24 40
 -34 -9 0 -14 -5 -7 -15 0 0 -22 -8 0 0 -24 0 -17 40
 -34 0 -8 0 -15 0 -24 -5 0 -17 -14 0 0 -9 -7 -22 40
 -24 -7 -9 0 -8 0 0 0 0 -22 -26 0 -6 -25 -5 -23 40
 -24 -9 -7 0 -8 0 0 -6 0 -26 -22 0 0 -23 -5 -25 40
 -31 -8 -6 0 -16 0 -23 0 0 -18 -15 0 -5 -7 0 -26 40
 -31 -16 0 -6 -8 0 -7 0 0 -26 -15 0 0 -23 -5 -18 40
 -31 0 -7 0 -15 0 -26 0 -5 -18 -16 0 0 -6 -8 -23 40
 -33 -8 0 0 -16 0 -25 0 0 -14 -17 0 -5 -9 -6 -22 40
 -33 -6 -9 0 -17 0 -22 0 -5 -14 -16 0 0 0 -8 -25 40
 -33 -14 0 -22 -6 -5 -8 0 0 -25 -16 0 0 -9 0 -17 40
 -33 0 -16 -22 -9 0 -8 -14 0 -25 0 0 0 -6 -5 -17 40
 -33 0 -16 0 -8 0 -9 -6 0 -17 -22 0 0 -14 -5 -25 40
 -32 -16 0 -23 -9 0 -7 0 0 -25 -14 0 0 -6 -5 -18 40
 -32 -7 0 0 -14 0 -25 0 0 -16 -18 -5 0 -6 -9 -23 40
 -32 -9 -6 0 -18 0 -23 0 0 -16 -14 -5 0 0 -7 -25 40
 -42 -14 -5 -15 -8 0 0 -4 0 -24 -10 -3 0 -13 0 -18 42
 -42 -13 -10 -15 -4 0 -3 -8 0 -18 -5 0 0 -14 0 -24 42
 -42 -19 -20 -3 0 0 -9 0 0 -14 -13 0 0 -8 -18 -10 42
 -42 -19 -9 -14 0 0 -10 0 0 -13 0 0 -3 -20 -8 -18 42
 -42 -19 -10 -13 0 0 -9 0 0 -14 -3 0 0 -18 -8 -20 42
 -42 -9 -20 -13 0 0 -19 0 0 -14 -3 0 0 -8 -18 -10 42
 -42 -9 -10 -3 0 0 -19 0 0 -14 -13 0 0 -18 -8 -20 42
 -42 -18 -3 -13 -8 0 0 0 0 -24 -10 -5 0 -15 -4 -14 42
 -42 -18 -8 -13 -3 0 -10 0 0 -14 0 0 0 -20 -9 -19 42
 -42 -18 -10 -14 0 0 -8 0 -3 -13 0 0 0 -19 -9 -20 42
 -42 -8 -5 -15 -14 0 -3 -13 0 -18 -10 0 0 -4 0 -24 42
 -42 -15 -10 -13 0 -4 -5 -8 0 -14 -3 0 0 -18 0 -24 42
 -20 -3 0 -19 0 0 -13 0 0 -24 -9 0 0 -28 -8 -32 42
 -20 -8 -18 -29 -9 0 0 0 0 -14 0 0 0 -32 -3 -23 42
 -33 -14 -19 -18 0 0 0 -3 0 -10 -8 0 0 -22 0 -29 42
 -33 -22 -8 -18 -3 0 0 0 0 -29 -19 0 0 -14 0 -10 42
 -33 -19 0 0 0 0 -10 0 0 -22 -14 0 -3 -29 -8 -18 42
 -33 -18 -19 -14 0 0 -8 -3 0 -22 0 0 0 -10 0 -29 42
 -33 -10 -19 -22 0 0 0 -3 0 -14 0 0 0 -18 -8 -29 42
 -33 -10 0 -14 0 -3 -19 0 0 -22 0 0 0 -29 -8 -18 42
 -39 -14 -13 -18 0 0 0 -9 0 -22 -8 0 0 -10 0 -23 42
 -39 -14 -8 -18 -5 0 0 -4 0 -27 -13 0 0 -10 0 -18 42
 -39 -22 -13 -10 0 0 0 -9 0 -14 0 0 0 -18 -8 -23 42
 -39 -18 -13 -10 0 -4 -8 -5 0 -14 0 0 0 -18 0 -27 42
 -39 -10 -13 -18 -4 0 0 -5 0 -18 -8 0 0 -14 0 -27 42
 -39 -10 -8 -18 -9 0 0 0 0 -23 -13 0 0 -14 0 -22 42
 -32 -19 0 -3 0 0 -9 0 0 -24 -13 0 0 -28 -8 -20 42
 -32 -9 0 -13 0 0 -19 0 0 -24 -3 0 0 -28 -8 -20 42
 -32 -18 0 0 0 0 -8 0 -3 -23 -14 0 0 -29 -9 -20 42
 -32 -8 -18 -23 -3 0 0 0 0 -14 0 0 0 -20 -9 -29 42
 -32 -8 0 -14 0 0 -18 0 -3 -23 0 0 0 -29 -9 -20 42
 -34 -22 0 -19 -9 0 -18 0 0 -10 0 0 0 -28 -3 -13 42
 -34 -13 -18 -19 0 0 -3 0 0 -10 -9 0 0 -22 0 -28 42
 -34 -13 -18 -15 0 -4 -3 0 0 -14 -5 0 0 -18 0 -32 42
 -34 -19 -18 -13 0 0 -9 0 0 -22 -3 0 0 -10 0 -28 42
 -34 -9 -18 -3 0 0 -19 0 0 -22 -13 0 0 -10 0 -28 42
 -34 -18 0 0 0 0 -10 0 0 -22 -13 -3 0 -28 -9 -19 42
 -34 -15 -18 -13 -4 0 -5 0 0 -18 -3 0 0 -14 0 -32 42
 -34 -10 -18 -22 0 0 0 0 -3 -13 0 0 0 -19 -9 -28 42
 -34 -10 0 -13 -3 0 -18 0 0 -22 0 0 0 -28 -9 -19 42
 -34 0 -3 -18 -9 0 -10 0 0 -28 -13 0 0 -19 0 -22 42
 -37 -18 -8 -18 -3 0 0 0 0 -29 -15 0 0 -10 -4 -14 42
 -37 -18 -15 -10 -4 0 -8 -3 0 -18 0 0 0 -14 0 -29 42
 -37 -10 -15 -18 0 -4 0 -3 0 -14 -8 0 0 -18 0 -29 42
 -24 -19 -8 -3 0 0 -9 0 0 -32 -13 0 0 -20 0 -28 42
 -24 -9 -8 -13 0 0 -19 0 0 -32 -3 0 0 -20 0 -28 42
 -24 -8 -10 0 0 0 0 0 0 -22 -23 -3 0 -28 -9 -29 42
 -24 -10 -8 0 0 0 0 0 -3 -23 -22 0 0 -29 -9 -28 42
 -24 -5 -8 -13 -4 0 -15 0 0 -28 -3 0 0 -24 0 -32 42
 -24 0 -22 -29 -9 0 -8 0 0 -10 0 0 0 -28 -3 -23 42
 -24 0 -8 -22 0 0 -10 0 -3 -23 0 0 0 -29 -9 -28 42
 -24 0 -10 -23 -3 0 -8 0 0 -22 0 0 0 -28 -9 -29 42
 -27 -8 -5 -10 -4 0 -18 -3 0 -28 0 0 0 -24 0 -29 42
 -30 -3 -4 -10 -6 -7 -12 0 0 -15 -9 -5 0 -11 0 -8 30
 -30 -3 -7 -6 -10 -4 -15 0 0 -12 -8 0 0 -11 -5 -9 30
 -30 -10 -6 -7 -3 -4 -11 0 0 -9 -8 0 -5 -15 0 -12 30
 -30 -10 -4 -3 -7 -6 -9 0 0 -11 -12 0 -5 -15 0 -8 30
 -30 -6 -10 -4 -3 -7 -11 -5 0 -8 -9 0 0 -12 0 -15 30
 -30 -6 -9 -7 0 -8 -10 0 -5 -9 -11 0 0 -12 0 -13 30
 -30 -6 -8 0 -7 -9 -9 -5 0 -10 -13 0 0 -12 0 -11 30
 -30 -6 -7 -3 -4 -10 -8 0 -5 -11 -15 0 0 -12 0 -9 30
 -30 -5 -6 -11 -8 0 -4 -9 0 -12 -10 -7 -3 0 0 -15 30
 -30 -5 -11 -6 -8 0 -9 -4 0 -12 -10 0 0 -7 -3 -15 30
 -30 -5 -13 0 -12 0 -9 -6 0 -10 -8 0 0 -7 -9 -11 30
 -30 -5 -9 -6 -10 0 -13 0 0 -12 -8 0 0 -9 -7 -11 30
 -30 -5 -9 -4 -12 0 -11 -6 0 -8 -10 0 0 -3 -7 -15 30
 -30 -11 -9 -10 0 0 -7 0 0 -12 -6 -8 0 -9 -5 -13 30
 -30 -11 -9 0 -10 0 -7 0 0 -12 -8 -6 0 -9 -13 -5 30
 -30 -11 -7 0 -12 0 -9 0 0 -10 -8 0 -6 -13 -9 -5 30
 -30 -13 -5 0 -12 0 -9 0 0 -8 -10 0 -6 -11 -9 -7 30
 -30 -13 -9 0 -8 0 -5 0 0 -12 -10 -6 0 -9 -11 -7 30
 -30 -4 -3 -7 -6 -10 -12 0 -5 -9 -15 0 0 -8 0 -11 30
 -30 -4 -10 -6 -7 -3 -9 -5 0 -12 -11 0 0 -8 0 -15 30
 -30 -4 -6 -10 -7 -3 -5 -9 0 -12 -11 -8 0 0 0 -15 30
 -30 -9 -10 -11 0 0 -4 -5 0 -12 -6 -7 -3 -8 0 -15 30
 -30 -9 -6 -8 0 -7 -10 0 0 -11 -9 -5 0 -13 0 -12 30
 -30 -9 -5 0 -10 -6 -13 0 0 -8 -12 0 0 -11 -7 -9 30
 -30 -9 -11 -10 0 0 -5 -4 0 -12 -6 -8 0 -7 -3 -15 30
 -30 -9 -11 0 -10 0 -7 0 -6 -8 -12 0 0 -5 -13 -9 30
 -30 -9 -13 0 -8 0 -5 0 -6 -10 -12 0 0 -7 -11 -9 30
 -30 -9 -7 0 -8 -6 -11 0 0 -10 -12 0 0 -13 -5 -9 30
 -30 -8 -6 -11 -5 0 -7 0 0 -15 -10 -4 -3 -9 0 -12 30
 -30 -8 -6 -9 -7 0 -9 0 0 -13 -10 0 -5 -11 0 -12 30
 -30 -8 -11 -6 -5 0 0 -7 0 -15 -10 -9 0 -4 -3 -12 30
 -30 -8 0 -7 -9 -6 -13 0 0 -9 -12 0 -5 -11 0 -10 30
 -30 -7 -3 -4 -10 -6 -15 0 0 -8 -12 0 0 -9 -5 -11 30
 -30 -7 -10 -6 -4 -3 0 -8 0 -15 -11 -9 0 -5 0 -12 30
 -30 -7 -6 -10 -4 -3 -8 0 0 -15 -11 -5 0 -9 0 -12 30
 -30 -7 -11 0 -12 0 -9 -6 0 -8 -10 0 0 -5 -9 -13 30
 -30 -7 -9 -6 -8 0 -11 0 0 -12 -10 0 0 -9 -5 -13 30
 -30 -7 0 -8 -6 -9 -12 0 0 -11 -13 -5 0 -9 0 -10 30
 -30 0 -10 -11 -9 0 -7 -8 0 -15 -6 -4 -3 -5 0 -12 30
 -30 0 -11 -10 -9 0 -8 -7 0 -15 -6 -5 0 -4 -3 -12 30
 -30 0 -8 -6 -9 -7 -13 -5 0 -12 -9 0 0 -10 0 -11 30
 -30 0 -7 -9 -6 -8 -12 0 -5 -13 -11 0 0 -10 0 -9 30
 -15 -3 -5 0 -11 0 -7 0 0 -13 -21 0 0 -13 -11 -21 30
 -15 -3 -7 0 -13 0 -5 0 0 -11 -21 0 0 -11 -13 -21 30
 -15 -5 -3 0 -11 0 -7 0 0 -21 -13 0 0 -21 -11 -13 30
 -15 -5 -7 0 -9 0 -3 0 0 -19 -17 0 0 -19 -9 -17 30
 -15 -11 0 -9 -7 0 -11 0 0 -17 -9 0 -3 -13 0 -25 30
 -15 -13 0 -9 -5 0 -13 0 0 -19 -9 0 -3 -11 0 -23 30
 -15 -7 -5 0 -9 0 -3 0 0 -17 -19 0 0 -17 -9 -19 30
 -15 -7 -9 0 -11 0 -13 0 0 -25 -9 0 0 -11 -3 -17 30
 -22 -11 0 -18 -9 0 -7 0 0 -20 -9 0 0 -6 -5 -13 30
 -22 -9 -6 0 -13 0 -18 0 0 -11 -9 -5 0 0 -7 -20 30
 -22 -7 0 0 -9 0 -20 0 0 -11 -13 -5 0 -6 -9 -18 30
 -26 -3 -7 -5 -9 0 -19 0 0 -12 -8 0 0 -15 -6 -10 30
 -26 -6 -15 -5 -8 0 -10 0 0 -12 -9 0 0 -7 -3 -19 30
 -26 -6 -10 0 -12 0 -15 -5 0 -8 -9 0 0 -3 -7 -19 30
 -26 -9 -5 -7 -3 0 -15 0 0 -10 -8 0 -6 -19 0 -12 30
 -26 -8 -5 -15 -6 0 -7 0 0 -19 -9 0 -3 -10 0 -12 30
 -26 -7 -3 0 -9 -5 -19 0 0 -8 -12 0 0 -10 -6 -15 30
 -13 -3 -9 0 -11 0 -5 0 0 -17 -19 0 0 -21 -7 -15 30
 -13 -3 -7 0 -15 0 -13 0 0 -21 -11 0 0 -11 -5 -21 30
 -13 -9 -3 0 -11 0 -5 0 0 -19 -17 0 0 -15 -7 -21 30
 -17 -3 -11 0 -11 0 -9 0 0 -9 -23 0 0 -15 -5 -17 30
 -17 -3 -9 0 -9 0 -11 0 0 -11 -23 0 0 -5 -15 -17 30
 -17 -15 0 -3 -7 0 -9 0 0 -19 -9 0 -5 -17 0 -19 30
 -17 -11 -7 0 -9 0 -5 0 0 -21 -13 0 0 -15 -3 -19 30
 -17 -9 -7 0 -11 0 -15 0 0 -19 -13 0 0 -5 -3 -21 30
 -17 -7 -11 0 -9 0 -5 0 0 -13 -21 0 0 -19 -3 -15 30
 -17 0 -5 0 -8 0 -9 0 0 -12 -23 -6 0 -9 -11 -20 30
 -17 0 -9 0 -12 0 -5 0 0 -8 -23 0 -6 -11 -9 -20 30
 -19 -15 0 -3 -5 0 -9 0 0 -17 -9 0 -7 -19 0 -17 30
 -19 -5 -13 0 -9 0 -7 0 0 -11 -21 0 0 -17 -3 -15 30
 -19 -13 -5 0 -9 0 -7 0 0 -21 -11 0 0 -15 -3 -17 30
 -19 -9 -5 -15 -12 0 0 -10 0 -8 -6 0 0 -3 -7 -26 30
 -19 -9 -5 0 -13 0 -15 0 0 -17 -11 0 0 -7 -3 -21 30
 -19 -9 -7 -17 -8 0 0 -10 0 -12 0 0 0 -9 -5 -24 30
 -19 -9 0 -6 -8 0 -5 -4 0 -23 -10 0 0 -18 -3 -15 30
 -19 -7 -9 0 -9 0 -17 0 0 -17 -15 0 0 -3 -5 -19 30
 -20 -3 -4 0 -11 0 -22 0 0 -15 -9 -5 0 -6 -7 -18 30
 -20 -15 -6 -11 -8 0 -4 -9 0 -12 0 0 0 -7 -3 -25 30
 -23 -3 -15 0 -9 0 -5 0 0 -11 -17 0 0 -11 -9 -17 30
 -23 -3 -5 0 -11 0 -15 0 0 -9 -17 0 0 -9 -11 -17 30
 -23 -15 -3 0 -9 0 -5 0 0 -17 -11 0 0 -17 -9 -11 30
 -23 -10 -6 0 -15 0 -18 0 0 -9 -8 0 -5 -3 -4 -19 30
 -23 -6 -9 0 -12 0 -17 0 -5 -9 -11 0 0 0 -8 -20 30
 -23 -5 -3 0 -11 0 -15 0 0 -17 -9 0 0 -17 -11 -9 30
 -23 -5 -11 0 -15 0 -13 0 0 -9 -13 0 0 -3 -9 -19 30
 -23 -5 -13 0 -9 0 -11 0 0 -15 -13 0 0 -9 -3 -19 30
 -23 -11 -17 0 -9 0 -9 0 0 -17 -11 0 0 -3 -5 -15 30
 -23 -11 -9 0 -17 0 -17 0 0 -9 -11 0 0 -5 -3 -15 30
 -23 -13 0 -9 -3 0 -13 0 0 -11 -9 0 -5 -19 0 -15 30
 -23 -17 0 -11 -9 0 -15 0 0 -5 -9 0 -3 -17 0 -11 30
 -23 -19 -4 -5 -9 0 -3 0 0 -15 -8 0 0 -18 -6 -10 30
 -23 -4 -3 0 -8 0 -19 0 -5 -9 -15 0 0 -6 -10 -18 30
 -23 -9 -3 0 -13 0 -19 0 0 -9 -15 0 0 -11 -5 -13 30
 -23 -9 0 -13 -5 0 -9 0 0 -19 -13 0 -3 -11 0 -15 30
 -23 -9 0 -17 -6 -5 -8 0 0 -20 -11 0 0 -9 0 -12 30
 -23 -9 0 -17 -11 0 -3 0 0 -15 -11 0 -5 -9 0 -17 30
 -23 -8 0 0 -11 0 -20 0 0 -9 -12 0 -5 -9 -6 -17 30
 -23 0 -11 0 -8 0 -9 -6 0 -12 -17 0 0 -9 -5 -20 30
 -23 0 -9 -6 -12 0 -11 0 0 -8 -17 0 0 -5 -9 -20 30
 -24 -3 -7 0 -11 -5 -21 0 0 -12 -8 0 0 -10 -4 -15 30
 -24 -4 -15 -5 -12 0 -10 0 0 -8 -11 0 0 -3 -7 -21 30
 -24 -9 0 -9 -5 -7 -10 0 0 -17 -8 0 0 -19 0 -12 30
 -24 -9 0 -9 -7 -5 -8 0 0 -19 -10 0 0 -17 0 -12 30
 -24 -7 -9 0 -9 -5 -17 0 0 -12 -10 0 0 -8 0 -19 30
 -24 0 -8 0 -10 0 -19 -5 0 -12 -9 0 0 -9 -7 -17 30
 -25 -3 -9 0 -11 0 -17 0 0 -15 -9 0 0 -11 -7 -13 30
 -25 -15 -4 -7 -3 -6 -9 0 0 -11 -8 0 0 -20 0 -12 30
 -25 -11 -7 0 -9 0 -13 0 0 -11 -15 0 0 -17 -3 -9 30
 -25 -11 0 -9 -3 0 -11 0 0 -13 -9 0 -7 -17 0 -15 30
 -25 -17 -9 0 -9 0 -3 0 0 -15 -11 0 0 -11 -13 -7 30
 -25 -9 -3 0 -11 0 -17 0 0 -9 -15 0 0 -13 -7 -11 30
 -25 -9 0 -11 -7 0 -9 0 0 -17 -11 0 -3 -13 0 -15 30
 -25 -7 -11 0 -9 0 -13 0 0 -15 -11 0 0 -9 -3 -17 30
 -25 -7 -4 -15 -6 -3 -8 0 0 -20 -9 0 0 -11 0 -12 30
 -21 -3 -5 0 -9 0 -17 0 0 -19 -11 0 0 -15 -13 -7 30
 -21 -3 -11 0 -11 0 -13 0 0 -13 -15 0 0 -7 -5 -21 30
 -21 -3 -13 0 -13 0 -11 0 0 -11 -15 0 0 -5 -7 -21 30
 -21 -15 -4 -10 -3 -7 -5 -11 0 -8 0 0 0 -12 0 -24 30
 -21 -15 0 -7 -5 0 -11 0 0 -13 -11 0 -3 -21 0 -13 30
 -21 -10 -4 -15 -7 -3 0 -11 0 -12 -5 0 0 -8 0 -24 30
 -21 -5 -17 0 -11 0 -3 0 0 -9 -19 0 0 -13 -7 -15 30
 -21 -11 -15 0 -13 0 -5 0 0 -17 -9 0 0 -7 -3 -19 30
 -21 -11 -5 -15 -8 0 0 -10 0 -12 -4 0 0 -7 -3 -24 30
 -21 -11 -5 0 -17 0 -15 0 0 -13 -9 0 0 -3 -7 -19 30
 -21 -11 0 -15 -13 0 -5 0 0 -17 -9 0 -3 -7 0 -19 30
 -21 -11 0 -15 -13 0 0 -5 0 -17 -9 0 0 -7 -3 -19 30
 -21 -11 0 -6 -8 0 -7 0 0 -21 -10 0 0 -18 -5 -13 30
 -21 -11 0 -11 -3 0 -7 0 0 -21 -15 0 -5 -13 0 -13 30
 -21 -13 -15 0 -11 0 -7 0 0 -19 -9 0 0 -5 -3 -17 30
 -21 -13 0 -15 -11 0 0 -7 0 -19 -9 0 0 -5 -3 -17 30
 -21 -13 0 -6 -10 0 -5 0 0 -21 -8 0 0 -18 -7 -11 30
 -21 -7 -3 0 -9 0 -19 0 0 -13 -17 0 0 -5 -11 -15 30
 -21 0 -5 0 -8 0 -13 0 -6 -10 -21 0 0 -7 -11 -18 30
 -21 0 -11 0 -8 -6 -7 0 0 -10 -21 0 0 -13 -5 -18 30
 -21 0 -13 0 -10 -6 -5 0 0 -8 -21 0 0 -11 -7 -18 30
 -21 0 -7 0 -10 0 -11 0 -6 -8 -21 0 0 -5 -13 -18 30
 -21 0 -7 0 -10 0 -21 0 -5 -13 -11 0 0 -6 -8 -18 30
 -27 -15 -5 0 -13 0 -7 0 0 -11 -9 0 0 -11 -13 -9 30
 -27 -15 -7 0 -11 0 -5 0 0 -13 -9 0 0 -13 -11 -9 30
 -27 -5 -7 0 -9 0 -15 0 0 -13 -11 0 0 -13 -9 -11 30
 -27 -11 0 -13 -9 0 -7 0 0 -15 -9 0 -5 -11 0 -13 30
 -27 -13 -11 0 -9 0 -9 0 0 -11 -13 0 0 -5 -15 -7 30
 -27 -13 -9 0 -11 0 -11 0 0 -9 -13 0 0 -15 -5 -7 30
 -27 -9 -11 0 -13 0 -13 0 0 -11 -9 0 0 -5 -7 -15 30
 -27 -9 -13 0 -11 0 -11 0 0 -13 -9 0 0 -7 -5 -15 30
 -27 -7 -15 0 -11 0 -5 0 0 -9 -13 0 0 -9 -11 -13 30
 -27 -7 -5 0 -9 0 -15 0 0 -11 -13 0 0 -11 -9 -13 30
 -19 -10 -1 -4 -4 0 -9 0 0 0 -3 -3 -3 -6 -6 -6 19
 -19 -3 -6 -6 -4 0 -3 -3 -1 -9 -6 -4 0 0 0 -10 19
 -19 -3 -6 -6 -4 0 -3 -3 -1 -9 -6 0 0 -4 0 -10 19
 -19 -3 -6 -6 0 0 -3 -3 -1 -9 -6 -4 0 -4 0 -10 19
 -19 -3 -6 -7 -3 0 -3 -4 0 -9 -7 -3 0 0 -1 -9 19
 -19 -3 -6 -7 -3 0 -3 0 0 -9 -7 -3 0 -4 -1 -9 19
 -19 -3 -7 -6 -3 0 -4 -3 0 -9 -7 0 -1 -3 0 -9 19
 -19 -3 -7 -6 -3 0 0 -3 0 -9 -7 -4 -1 -3 0 -9 19
 -19 -4 -6 -6 -3 0 -4 0 -1 -10 -6 -3 0 -3 0 -9 19
 -19 -4 -6 -6 -3 0 0 -4 -1 -10 -6 -3 0 -3 0 -9 19
 -19 -4 -7 -7 0 -1 -3 -3 0 -9 -6 -3 0 -3 0 -9 19
 -19 -6 -6 -3 0 -4 -6 -3 0 -4 -3 0 0 -9 -1 -10 19
 -19 -6 -6 -3 0 0 -6 -3 0 -4 -3 0 -4 -9 -1 -10 19
 -19 -7 -7 -4 -1 0 -6 -3 0 -3 -3 0 -3 -9 0 -9 19
 -19 -9 -1 -3 -3 -3 -10 0 0 0 -4 -4 0 -6 -6 -6 19
 -19 0 -6 -6 -3 0 -4 -4 -1 -10 -6 -3 0 -3 0 -9 19
 -19 0 -7 -7 -4 -1 -3 -3 0 -9 -6 -3 0 -3 0 -9 19
 -10 -10 -1 -10 -7 0 -6 -3 0 -9 -6 -3 0 -6 -3 -12 19
 -10 -10 -1 -13 -4 0 -6 0 -3 -9 -3 -6 0 -6 -6 -9 19
 -10 -10 -1 -7 -10 0 -6 0 -3 -9 -9 0 0 -6 -6 -9 19
 -10 -10 -3 -9 -6 0 -10 0 -1 -7 -9 -6 0 -6 0 -9 19
 -10 -10 -4 -7 -7 0 -3 -6 0 -9 -6 0 -3 -9 0 -12 19
 -10 -10 -4 -7 -7 0 -9 0 0 -9 -12 0 -3 -3 -6 -6 19
 -10 -10 0 -6 -9 -3 -7 -1 0 -10 -9 0 0 -6 -6 -9 19
 -10 -10 0 -9 -6 -3 -7 0 -1 -10 -6 -3 0 -6 -3 -12 19
 -10 -10 0 -9 -9 0 -7 0 -4 -7 -6 0 -3 -3 -6 -12 19
 -10 -12 0 -9 -7 0 -3 0 -4 -9 -6 0 -3 -7 -6 -10 19
 -10 -6 -1 -3 -6 0 -10 0 -3 -9 -13 0 -4 -6 -6 -9 19
 -10 -6 0 -3 -7 0 -9 0 -4 -9 -12 0 -3 -7 -6 -10 19
 -10 -7 -7 -4 -10 0 -3 -6 0 -12 -6 0 0 -9 -3 -9 19
 -10 -9 -3 -10 -6 0 -3 0 0 -12 -4 -6 0 -7 -7 -9 19
 -10 -9 -3 -10 -6 0 -9 0 0 -6 -10 -6 0 -7 -1 -9 19
 -10 -9 -3 -10 -6 0 -9 0 0 -6 -10 0 -6 -1 -7 -9 19
 -10 -9 -3 -6 -10 0 -3 0 -4 -12 -6 0 0 -7 -9 -7 19
 -10 -9 -3 -6 -6 -4 -3 -6 0 -10 -6 0 0 -9 -1 -13 19
 -10 -9 -3 -6 -6 -4 -9 0 0 -10 -12 0 0 -3 -7 -7 19
 -10 -9 -3 -6 -6 0 -9 0 0 -10 -12 0 -4 -3 -7 -7 19
 -10 -9 0 -10 -6 -3 -6 0 0 -9 -7 -3 0 -7 -4 -12 19
 -10 -9 0 -6 -10 -3 -6 0 0 -9 -9 -1 0 -7 -6 -10 19
 -10 -9 0 -6 -9 0 -6 0 -3 -10 -9 0 -1 -6 -7 -10 19
 -10 -9 0 -9 -6 0 -6 -3 0 -10 -6 -3 -1 -6 -4 -13 19
 -10 -9 0 -9 -7 -3 -6 -3 -1 -9 -6 0 0 -7 -3 -13 19
 -12 -10 -3 -10 -3 0 -6 -1 0 -9 -6 -7 0 -6 -3 -10 19
 -12 -10 -4 -9 -3 0 -7 0 0 -9 -6 -6 -3 -7 0 -10 19
 -12 -10 0 -9 -3 0 -7 0 0 -9 -6 -6 -3 -7 -4 -10 19
 -12 -3 -9 -4 -10 0 -7 -6 0 -10 -6 0 0 -7 -3 -9 19
 -12 -6 -3 -6 -7 0 -10 -1 0 -9 -10 -3 0 -6 -3 -10 19
 -12 -6 -3 -7 -10 0 -10 0 -3 -7 -9 0 0 -4 -6 -9 19
 -12 -6 -4 -7 -9 0 -9 0 0 -7 -10 0 -3 -3 -6 -10 19
 -12 -6 0 -7 -9 0 -9 0 -4 -7 -10 0 -3 -3 -6 -10 19
 -12 -7 -3 -6 -10 0 -9 0 -4 -6 -10 0 0 -3 -7 -9 19
 -12 -7 -3 -6 -10 0 -9 0 0 -6 -10 0 -4 -3 -7 -9 19
 -12 -7 -3 -6 -6 -4 -9 0 0 -10 -10 0 0 -7 -3 -9 19
 -12 -7 -3 -6 -6 0 -9 0 0 -10 -10 -4 0 -7 -3 -9 19
 -12 -7 0 -6 -6 -3 -10 0 0 -9 -9 -3 0 -7 -4 -10 19
 -12 -7 0 -6 -9 0 -10 0 -3 -6 -9 0 -3 -4 -7 -10 19
 -12 -9 -3 -10 -4 0 -7 0 0 -10 -6 -6 0 -7 -3 -9 19
 -12 -9 -3 -10 0 0 -7 0 0 -10 -6 -6 -4 -7 -3 -9 19
 -12 -9 -7 -4 -6 0 -3 0 0 -10 -10 0 -6 -9 -3 -7 19
 -13 -10 -4 -10 -1 0 -6 0 -3 -6 -6 -9 0 -3 -6 -9 19
 -13 -10 0 -10 -4 -1 -6 0 0 -9 -6 -6 -3 -6 -3 -9 19
 -13 -3 -6 -7 -9 0 -9 0 0 -9 -7 -3 0 -4 -7 -9 19
 -13 -3 -9 0 -9 0 -6 -7 0 -9 -7 0 -3 -7 -4 -9 19
 -13 -3 0 -7 -3 0 -3 0 0 -15 -7 -3 0 -10 -1 -9 19
 -13 -6 -10 0 -6 -3 -4 -6 0 -9 -10 0 -1 -6 -3 -9 19
 -13 -6 -3 -6 -10 0 -9 0 -4 -6 -9 -1 -3 0 -6 -10 19
 -13 -6 -3 -6 -10 0 -9 0 0 -6 -9 -1 -3 -4 -6 -10 19
 -13 -6 -3 -6 -3 -7 -9 0 -3 -7 -9 0 0 -9 -1 -10 19
 -13 -6 -3 -6 -6 0 -9 0 0 -10 -9 -3 -1 -6 -4 -10 19
 -13 -6 -3 -6 -7 -3 -9 0 -1 -9 -9 0 0 -7 -3 -10 19
 -13 -6 -3 -6 -9 -1 -9 0 -3 -7 -9 0 0 -3 -7 -10 19
 -13 -6 -3 -7 -9 0 -9 -1 -3 -6 -10 0 -3 0 -7 -9 19
 -13 -6 -4 -6 -6 -3 -10 0 0 -9 -10 0 -1 -6 -3 -9 19
 -13 -6 -4 -6 -9 0 -10 0 -3 -6 -10 -1 0 -3 -6 -9 19
 -13 -6 -6 -3 -6 -4 -6 -3 0 -10 -9 0 0 -9 -1 -10 19
 -13 -6 -6 -3 -6 0 -6 -3 0 -10 -9 0 -4 -9 -1 -10 19
 -13 -6 -6 -4 -6 -3 -6 0 0 -9 -10 0 -3 -10 -1 -9 19
 -13 -6 -6 -9 0 -4 0 -3 0 -4 -3 0 0 -9 -1 -16 19
 -13 -6 -6 -9 0 0 -6 -3 0 -10 -3 -6 -4 -9 -1 -10 19
 -13 -6 -6 -9 0 0 0 -3 0 -4 -3 0 -4 -9 -1 -16 19
 -13 -6 -6 0 -6 -3 -6 -4 0 -9 -10 0 -3 -10 -1 -9 19
 -13 -6 -9 0 -6 0 -3 -6 0 -10 -9 -3 -1 -6 -4 -10 19
 -13 -7 -3 -6 -9 0 -10 -1 0 -7 -9 0 -3 -3 -6 -9 19
 -13 -7 -4 -7 -7 0 -9 0 0 -9 -9 -3 0 -6 -3 -9 19
 -13 -7 -7 -10 -1 0 -6 -3 0 -9 -3 -6 -3 -9 0 -9 19
 -13 -7 -7 -10 -1 0 0 -3 0 -3 -3 0 -3 -9 0 -15 19
 -13 -7 0 -7 -10 -1 -9 0 -3 -6 -9 0 -3 -3 -6 -9 19
 -13 -7 0 -7 -7 -4 -9 0 0 -9 -9 -3 0 -6 -3 -9 19
 -13 -9 -3 -9 -3 -1 -6 0 0 -10 -6 -6 -4 -6 0 -10 19
 -13 -9 -3 -9 -3 -1 -6 0 0 -10 -6 -6 0 -6 -4 -10 19
 -13 -9 -4 -9 -3 0 -7 0 0 -9 -7 -7 0 -6 -3 -9 19
 -13 -9 -6 -7 -3 0 -3 0 0 -9 -7 -3 -6 -10 -1 -9 19
 -13 -9 0 -3 -9 -4 -9 0 0 -7 -9 -3 0 -6 -7 -7 19
 -13 -9 0 -9 -3 0 -7 0 0 -9 -7 -7 -4 -6 -3 -9 19
 -15 -1 0 -3 -3 0 -13 0 0 -9 -3 -3 0 -10 -7 -7 19
 -15 -7 -3 -10 -3 0 0 -7 0 -9 -3 0 -1 -3 0 -13 19
 -16 -3 -3 -10 -6 0 -3 -4 0 -12 0 0 0 -7 -1 -9 19
 -16 -3 -3 -10 -6 0 -3 0 0 -12 -4 0 0 -7 -1 -9 19
 -16 -3 -3 -4 0 0 -9 0 0 -6 -4 0 -6 -13 -1 -9 19
 -16 -4 -10 -7 -1 0 -3 0 0 -3 -6 0 -3 -9 0 -12 19
 -16 -4 -3 -9 -6 0 -4 0 -1 -13 -3 0 0 -6 0 -9 19
 -16 -6 -10 -3 -3 0 -7 0 0 -9 -4 0 -1 -3 0 -12 19
 -16 -6 -3 -9 -4 0 0 -6 -1 -9 -3 0 0 -4 0 -13 19
 -16 -6 -9 -3 -4 0 -6 0 -1 -9 -3 0 0 -4 0 -13 19
 -16 -9 -3 -4 0 -6 -3 0 0 -6 -4 0 0 -13 -1 -9 19
 -16 -9 -3 -6 0 -4 -3 -6 0 -4 0 0 0 -9 -1 -13 19
 -16 0 -3 -3 -4 0 -12 0 -1 -9 -3 0 0 -10 -6 -7 19
 -6 -9 -1 -16 -6 0 -3 0 0 -4 -4 0 0 -9 -3 -13 19
 -9 -10 -1 -9 -6 -3 -7 -3 0 -9 -6 -3 0 -7 0 -13 19
 -9 -10 -6 -3 -10 0 0 -3 -4 -12 -7 0 0 -9 -7 -6 19
 -9 -10 0 -10 -6 -3 -6 -4 0 -9 -6 0 -1 -6 -3 -13 19
 -9 -10 0 -6 -10 -3 -6 0 0 -9 -10 0 -1 -6 -7 -9 19
 -9 -10 0 -6 -9 0 -6 0 -3 -10 -10 -1 0 -7 -6 -9 19
 -9 -10 0 -9 -6 -4 -6 -3 0 -10 -7 0 0 -7 -3 -12 19
 -9 -9 -1 -7 -9 -3 -6 0 0 -10 -10 0 0 -6 -6 -10 19
 -9 -9 -4 -7 -9 0 -9 0 0 -7 -13 -3 0 -6 -3 -7 19
 -9 -9 0 -6 -10 0 -7 -1 -3 -9 -10 0 0 -6 -6 -10 19
 -10 -1 -5 -2 -4 0 -5 -2 0 -4 -2 0 0 -3 -3 -5 11
 -10 -2 -2 -2 -3 -3 -5 -1 0 -4 -5 0 0 -4 0 -5 11
 -10 -2 -2 -3 -3 -2 -5 0 0 -5 -4 0 -1 -5 0 -4 11
 -10 -2 -3 -3 -2 -2 -4 0 -1 -5 -5 0 0 -4 0 -5 11
 -10 -2 -3 -3 -4 0 -4 0 -3 -3 -5 0 0 0 -4 -5 11
 -10 -2 -3 -4 -3 0 -2 -3 0 -5 -4 -3 0 0 -1 -6 11
 -10 -2 -4 -3 -3 0 -3 -2 0 -5 -4 0 -1 -3 0 -6 11
 -10 -3 -2 -2 -2 -3 -4 0 0 -5 -5 -1 0 -5 0 -4 11
 -10 -3 -3 -2 -2 -2 -5 0 0 -4 -4 0 0 -5 -1 -5 11
 -10 -3 -3 -2 -4 0 -5 0 0 -4 -4 0 0 -3 -3 -5 11
 -10 -3 -3 -4 -2 0 -3 0 0 -6 -4 -2 0 -3 -1 -5 11
 -10 -3 -4 -3 -2 0 0 -3 0 -6 -4 -3 -1 -2 0 -5 11
 -10 -3 -4 -4 0 -1 -2 -2 0 -5 -3 -3 0 -3 0 -6 11
 -10 -3 -5 0 -4 0 -3 -2 0 -4 -4 0 0 -3 -3 -5 11
 -10 -4 -3 -5 0 0 -2 0 -1 -5 -3 -2 -2 -4 0 -5 11
 -10 -4 -4 -3 -1 0 -3 -2 0 -3 -2 0 -3 -5 0 -6 11
 -10 -5 -3 -4 0 0 -3 0 0 -4 -2 -2 -2 -5 -1 -5 11
 -10 -5 -3 0 -4 0 -3 0 0 -4 -4 -2 0 -3 -5 -3 11
 -10 -5 -3 0 -4 0 -3 0 0 -4 -4 0 -2 -5 -3 -3 11
 -10 0 -4 -4 -3 -1 -3 -3 0 -6 -3 -2 0 -2 0 -5 11
 -4 -5 -1 -4 -6 -2 -3 0 0 -6 -6 0 0 -3 -5 -5 11
 -4 -5 0 -3 -5 -1 -4 -1 -1 -7 -6 0 0 -3 -5 -5 11
 -4 -6 0 -5 -5 -2 -3 0 0 -5 -6 0 -1 -3 -4 -6 11
 -4 -6 0 -5 -6 -1 -3 0 -1 -4 -6 -1 0 -4 -3 -6 11
 -5 -4 -1 -4 -7 -1 -3 0 -1 -5 -5 0 0 -3 -5 -6 11
 -5 -4 0 -3 -6 0 -4 -1 -2 -6 -5 0 0 -3 -5 -6 11
 -5 -5 -2 -5 -5 0 -5 0 0 -3 -7 -3 0 -4 -1 -5 11
 -5 -5 -2 -7 -3 0 -5 0 0 -3 -5 -5 0 -4 -1 -5 11
 -5 -5 0 -3 -5 0 -3 0 -2 -7 -5 -1 0 -4 -5 -5 11
 -5 -5 0 -3 -5 0 -5 0 -2 -5 -7 -1 0 -4 -3 -5 11
 -5 -5 0 -3 -7 -2 -3 0 0 -5 -5 -1 0 -4 -5 -5 11
 -5 -5 0 -5 -5 -2 -3 0 0 -5 -5 -1 0 -4 -3 -7 11
 -5 -5 0 -5 -6 -1 -3 0 -1 -4 -5 0 -1 -3 -4 -7 11
 -5 -6 -1 -4 -5 -1 -3 0 -1 -7 -5 0 0 -3 -5 -4 11
 -5 -6 -1 -5 -4 -1 -3 -3 0 -5 -4 -1 0 -5 0 -7 11
 -5 -6 0 -3 -6 -2 -4 -1 0 -6 -5 0 0 -3 -5 -4 11
 -5 -6 0 -5 -4 -2 -4 -1 0 -6 -5 0 0 -3 -3 -6 11
 -5 -6 0 -5 -6 0 -4 -1 -2 -4 -5 0 0 -3 -3 -6 11
 -5 -7 0 -5 -4 -1 -3 0 -1 -6 -5 0 -1 -3 -4 -5 11
 -5 -7 0 -5 -5 0 -3 0 -2 -5 -5 -1 0 -4 -3 -5 11
 -6 -1 -3 0 -4 0 -3 0 0 -4 -8 -2 0 -3 -5 -7 11
 -6 -1 -3 0 -4 0 -3 0 0 -4 -8 0 -2 -5 -3 -7 11
 -6 -2 -1 -1 -4 0 -6 0 -3 -5 -7 0 -2 -4 -4 -5 11
 -6 -3 -1 -4 -4 0 -7 0 -2 -4 -6 0 -2 -1 -5 -5 11
 -6 -3 -3 -4 -2 0 -5 0 0 -8 -4 -4 0 -3 -5 -3 11
 -6 -3 -3 -6 -4 0 -1 -4 0 -4 0 0 0 -3 -3 -9 11
 -6 -3 0 -2 -3 0 -6 0 -3 -4 -7 0 -3 -4 -3 -6 11
 -6 -3 0 -4 -5 0 -6 0 -3 -4 -5 0 -1 -2 -5 -6 11
 -6 -4 -1 -3 -4 0 -6 0 -1 -5 -7 0 -2 -2 -4 -5 11
 -6 -4 -1 -5 -2 -4 -4 -2 -1 -5 -3 0 0 -6 0 -7 11
 -6 -4 -1 -5 -6 0 -4 -2 -1 -5 -3 0 0 -2 -4 -7 11
 -6 -4 -1 -5 -6 0 -6 0 -3 -3 -5 0 0 -2 -4 -5 11
 -6 -4 -2 -5 -5 0 -5 0 0 -3 -6 0 -3 -1 -4 -6 11
 -6 -4 -4 -5 -3 0 -1 -4 0 -7 0 -2 -1 -5 -2 -6 11
 -6 -4 0 -3 -4 -1 -5 0 -1 -6 -6 -1 0 -4 -3 -6 11
 -6 -4 0 -3 -5 0 -5 0 -2 -5 -6 0 -1 -3 -4 -6 11
 -6 -5 -1 -4 -2 0 -5 0 0 -6 -4 -4 -2 -3 -1 -7 11
 -6 -5 -1 -4 -4 -2 -3 -2 0 -6 -4 0 0 -5 -1 -7 11
 -6 -5 -1 -4 -4 -2 -5 0 0 -6 -4 -2 0 -3 -1 -7 11
 -6 -5 -1 -4 -4 -2 -5 0 0 -6 -6 0 0 -3 -3 -5 11
 -6 -5 -1 -4 -6 0 -3 0 -2 -6 -4 0 0 -3 -5 -5 11
 -6 -5 -1 -4 -6 0 -5 0 -2 -4 -6 0 0 -3 -3 -5 11
 -6 -5 -1 -5 -4 -1 -3 -3 0 -5 -3 0 -1 -4 -1 -8 11
 -6 -5 -1 -6 -4 0 -1 -2 0 -4 -2 0 0 -3 -3 -9 11
 -6 -5 -1 -6 -4 0 -3 -2 0 -6 -2 -2 0 -3 -3 -7 11
 -6 -5 -1 -6 0 0 -5 0 0 -6 -4 -4 -2 -3 -3 -5 11
 -6 -5 -1 -7 -3 0 -3 -1 -1 -6 -1 -3 0 -3 -4 -6 11
 -6 -5 -2 -4 -4 -1 -6 0 0 -5 -5 -3 0 -3 0 -6 11
 -6 -5 -2 -4 -4 -1 -6 0 0 -5 -7 -1 0 -3 -2 -4 11
 -6 -5 -2 -4 -5 0 -6 0 -1 -4 -7 0 -1 -2 -3 -4 11
 -6 -5 -3 -2 -4 -2 -1 -4 0 -6 -4 0 0 -5 -1 -7 11
 -6 -5 -3 -3 -4 -1 -1 -3 0 -7 -3 0 -1 -6 -1 -6 11
 -6 -5 -3 -4 -4 0 -5 0 0 -6 -6 0 -2 -1 -5 -3 11
 -6 -5 0 -5 -2 0 -4 -1 0 -6 -4 -3 -1 -4 -2 -7 11
 -6 -5 0 -5 -3 -3 -4 -1 -1 -5 -4 0 0 -5 -1 -7 11
 -6 -5 0 -5 -5 -1 -4 -1 -1 -5 -4 0 0 -3 -3 -7 11
 -6 -6 -1 -5 -3 -1 -4 0 0 -6 -3 -3 -1 -3 -1 -7 11
 -6 -6 -1 -5 -4 0 -2 0 -1 -7 -3 -2 0 -4 -4 -5 11
 -6 -6 -1 -6 -3 0 -4 -1 0 -5 -4 -3 0 -4 -1 -6 11
 -6 -6 -1 -7 -1 -1 -4 0 0 -6 -3 -3 -1 -3 -3 -5 11
 -6 -6 -1 -7 -2 0 -4 0 -1 -5 -3 -4 0 -4 -2 -5 11
 -6 -6 -2 -3 -5 0 -1 0 -2 -7 -4 0 -1 -5 -4 -4 11
 -6 -6 -2 -5 -3 0 -5 0 0 -5 -4 -4 -1 -3 0 -6 11
 -6 -6 -2 -5 -3 0 -5 0 0 -5 -6 0 -3 -1 -4 -4 11
 -6 -6 -3 -3 -4 0 0 -2 -1 -7 -3 0 -2 -6 -2 -5 11
 -6 -6 0 -3 -5 -2 -5 0 0 -5 -6 0 -1 -3 -4 -4 11
 -6 -6 0 -3 -6 -1 -3 0 -1 -6 -4 -1 0 -4 -5 -4 11
 -6 -6 0 -3 -6 -1 -5 0 -1 -4 -6 -1 0 -4 -3 -4 11
 -6 -6 0 -5 -4 -1 -3 0 -1 -6 -4 -1 0 -4 -3 -6 11
 -6 -6 0 -5 -5 0 -3 0 -2 -5 -4 0 -1 -3 -4 -6 11
 -6 -6 0 -6 -4 0 -3 -1 -1 -5 -3 -1 -1 -3 -3 -7 11
 -6 -7 -1 -4 -4 0 -1 0 -2 -6 -4 0 -2 -5 -3 -5 11
 -6 -7 -1 -6 -2 0 -3 0 0 -6 -4 -2 -2 -3 -3 -5 11
 -7 -2 -3 -4 -6 0 -5 0 0 -4 -5 -1 -1 -2 -4 -6 11
 -7 -2 -4 -3 -6 0 -4 -3 0 -6 -3 0 0 -3 -3 -6 11
 -7 -2 -5 0 -4 0 -3 -4 0 -6 -5 -1 -1 -4 -2 -6 11
 -7 -3 -1 -3 -4 0 -6 0 -1 -5 -6 -1 -1 -3 -3 -6 11
 -7 -3 -1 -5 -5 -1 -6 0 -2 -4 -6 0 -2 0 -4 -4 11
 -7 -3 -1 -5 -6 0 -4 0 -1 -3 -6 -1 -3 -1 -3 -6 11
 -7 -3 -2 -3 -3 0 -5 0 0 -7 -3 -5 0 -4 -5 -3 11
 -7 -3 -2 -3 -3 0 -5 0 0 -7 -5 -3 0 -4 -3 -5 11
 -7 -3 -2 -4 -2 -4 -5 -1 -1 -5 -4 0 0 -6 0 -6 11
 -7 -3 -2 -4 -6 0 -5 -1 -1 -5 -4 0 0 -2 -4 -6 11
 -7 -3 -3 -3 -3 -3 -6 0 0 -6 -6 0 0 -4 -2 -4 11
 -7 -3 -3 -3 -6 0 -4 0 -1 -3 -6 -1 -1 -1 -5 -6 11
 -7 -3 -3 -3 -6 0 -6 0 -1 -5 -4 -1 -1 -1 -3 -6 11
 -7 -3 -3 -4 -5 0 -6 -1 0 -5 -5 0 -1 -1 -4 -5 11
 -7 -3 -4 -5 -3 0 -5 0 0 -7 -3 -3 0 -2 -5 -3 11
 -7 -3 -4 0 -3 -1 -3 -3 0 -6 -6 -1 -1 -5 -1 -6 11
 -7 -3 0 -5 -6 -1 -5 0 -3 -4 -5 0 -1 -1 -4 -5 11
 -7 -4 -1 -4 -2 0 -5 0 0 -6 -5 -3 -1 -4 -2 -6 11
 -7 -4 -1 -4 -3 -3 -5 0 -1 -5 -5 0 0 -5 -1 -6 11
 -7 -4 -1 -4 -5 -1 -5 0 -1 -5 -5 0 0 -3 -3 -6 11
 -7 -4 -1 -4 -5 -1 -5 0 -3 -3 -5 0 0 -1 -5 -6 11
 -7 -4 -1 -4 -6 0 -5 0 -2 -4 -5 -1 -3 0 -2 -6 11
 -7 -4 -1 -4 -6 0 -5 0 0 -2 -5 -1 -3 -2 -4 -6 11
 -7 -4 -1 -5 -5 0 -5 -1 -1 -4 -6 0 -3 0 -3 -5 11
 -7 -4 -2 -3 -4 -2 -4 -1 0 -6 -5 0 0 -5 -1 -6 11
 -7 -4 -2 -3 -6 0 -4 -1 -2 -4 -5 0 0 -1 -5 -6 11
 -7 -4 -2 -4 -2 -3 -6 0 0 -5 -6 0 -1 -4 -1 -5 11
 -7 -4 -2 -4 -4 -1 -6 0 -2 -3 -6 0 -1 0 -5 -5 11
 -7 -4 -2 -4 -4 -1 -6 0 0 -5 -6 0 -1 -2 -3 -5 11
 -7 -4 -2 -4 -5 0 -6 0 -1 -4 -6 -1 0 -3 -2 -5 11
 -7 -4 -2 -4 -5 0 -6 0 -3 -2 -6 -1 0 -1 -4 -5 11
 -7 -4 -2 -5 0 0 -4 -1 0 -6 -3 -4 -2 -5 -1 -6 11
 -7 -4 -3 -1 -3 0 -3 -1 -1 -6 -6 0 -3 -6 -1 -5 11
 -7 -4 -3 -2 -6 0 -5 0 -2 -4 -5 -1 -1 0 -4 -6 11
 -7 -4 -3 -3 -5 0 -5 -1 -1 -4 -6 0 -1 0 -5 -5 11
 -7 -4 -4 -1 -4 -2 -2 -3 0 -6 -5 0 0 -5 -1 -6 11
 -7 -4 -4 -2 -4 -1 -2 0 0 -5 -6 0 -3 -6 -1 -5 11
 -7 -4 0 -5 -2 0 -4 -1 0 -6 -5 -4 -2 -3 -1 -6 11
 -7 -4 0 -5 -6 0 -4 -1 -2 -4 -5 0 -2 -1 -3 -6 11
 -7 -5 -1 -3 -5 -1 -6 0 0 -4 -6 0 -2 -2 -4 -4 11
 -7 -5 -1 -3 -6 0 -6 0 -1 -3 -4 -1 -3 -1 -3 -6 11
 -7 -5 -1 -3 -6 0 -6 0 -1 -3 -6 -1 -1 -3 -3 -4 11
 -7 -5 -1 -4 -5 0 -6 -1 0 -3 -5 0 -3 -1 -4 -5 11
 -7 -5 -1 -5 -3 -1 -4 0 0 -6 -4 -2 0 -4 -2 -6 11
 -7 -5 -1 -5 -3 -1 -4 0 0 -6 -4 -4 -2 -2 0 -6 11
 -7 -5 -2 -5 -3 0 -3 0 0 -7 -3 -3 0 -4 -3 -5 11
 -7 -5 -2 -5 -3 0 -5 0 0 -5 -5 -3 0 -4 -1 -5 11
 -7 -5 -3 -4 -3 0 -2 -3 0 -5 -1 0 -1 -3 0 -9 11
 -7 -5 -3 -4 -3 0 -2 -3 0 -5 -3 0 -3 -5 0 -7 11
 -7 -5 -3 -5 -1 -1 -4 0 0 -6 -2 -4 -2 -4 0 -6 11
 -7 -5 -3 -6 -1 0 -4 -1 0 -5 -3 -4 -1 -5 0 -5 11
 -7 -5 -4 -3 -3 0 -3 0 0 -7 -3 -5 0 -2 -3 -5 11
 -7 -5 0 -3 -5 -2 -5 0 0 -5 -5 -1 0 -4 -3 -5 11
 -7 -5 0 -3 -6 -1 -5 0 -1 -4 -5 0 -1 -3 -4 -5 11
 -7 -5 0 -4 -6 0 -5 -1 -1 -3 -4 0 -2 -2 -4 -6 11
 -7 -5 0 -5 -1 0 -5 0 0 -5 -3 -5 -2 -4 -3 -5 11
 -7 -5 0 -7 -3 0 -1 0 0 -5 -3 -3 0 -2 -3 -7 11
 -7 -5 0 -7 -3 0 -3 0 0 -7 -3 -1 0 -2 -3 -5 11
 -7 -6 -1 -6 -1 -1 -3 0 -1 -5 -3 -4 0 -3 -3 -6 11
 -7 -6 -1 -6 -2 0 -3 0 0 -6 -5 -3 -3 -2 -2 -4 11
 -7 -6 -1 -6 -2 0 -5 0 0 -4 -3 -5 -1 -4 -2 -4 11
 -7 -6 -2 -5 -2 0 -2 -1 0 -6 -3 -4 0 -3 -3 -6 11
 -7 -6 -2 -6 -1 0 -4 0 -1 -4 -4 -3 -2 -5 0 -5 11
 -7 -6 -2 -6 -1 0 -4 0 -1 -4 -4 -5 0 -3 -2 -5 11
 -7 -6 -2 -6 0 -1 -4 0 0 -5 -4 -4 -1 -2 -3 -5 11
 -7 -6 -3 -4 -2 0 -3 0 0 -6 -3 -5 -1 -2 -2 -6 11
 -7 -6 -4 -1 -4 0 0 -1 -2 -6 -5 0 -2 -5 -3 -4 11
 -7 -6 -4 -3 -2 0 0 -3 0 -6 -3 -2 -2 -5 -1 -6 11
 -7 -6 0 -6 -2 -1 -4 0 0 -5 -2 -4 -1 -4 -3 -5 11
 -7 -6 0 -6 -3 0 -2 0 -1 -6 -4 -3 -2 -3 -2 -5 11
 -7 -7 0 -5 -3 0 -3 0 0 -5 -3 -3 -2 -4 -3 -5 11
 -8 -1 -3 -2 -4 0 -5 0 0 -4 -6 0 0 -3 -3 -7 11
 -8 -1 -5 0 -4 0 -3 -2 0 -4 -6 0 0 -3 -3 -7 11
 -8 -2 -2 -1 -5 0 -7 0 0 -5 -4 0 -1 -3 -2 -6 11
 -8 -2 -3 -1 -4 0 -6 0 -1 -5 -5 0 0 -2 -2 -7 11
 -8 -2 -3 -3 -4 -2 -6 0 -1 -5 -5 0 0 -4 -2 -5 11
 -8 -2 -3 -6 -3 0 -2 -3 0 -7 0 -1 0 -4 -1 -6 11
 -8 -3 -1 -4 -2 0 -3 0 0 -8 -4 -2 0 -5 -1 -5 11
 -8 -3 -1 -4 -5 -1 -5 0 -3 -3 -6 -1 -1 0 -4 -5 11
 -8 -3 -1 -4 0 -2 -5 0 0 -6 -2 -2 0 -7 -1 -5 11
 -8 -3 -3 -3 -4 -1 -5 -1 0 -5 -5 0 -1 -4 -1 -6 11
 -8 -3 -3 -3 -5 0 -5 -1 -1 -4 -5 -1 0 -1 -4 -6 11
 -8 -3 -3 -4 -1 -3 -5 0 -1 -5 -4 -1 -1 -6 0 -5 11
 -8 -3 -3 -4 -2 -2 -5 0 0 -6 -4 -2 0 -5 -1 -5 11
 -8 -3 -3 -4 -4 0 -5 0 0 -6 -4 -2 0 -3 -3 -5 11
 -8 -3 -4 -1 -3 -3 -4 -1 -1 -5 -6 0 0 -5 -1 -5 11
 -8 -3 -4 -2 -2 -3 -4 -2 0 -5 -5 -1 0 -5 0 -6 11
 -8 -3 -5 -1 -4 -1 -3 -3 0 -5 -5 0 -1 -4 -1 -6 11
 -8 -4 -1 -3 -2 0 -2 0 -1 -7 -5 0 -2 -6 0 -5 11
 -8 -4 -2 -5 -3 0 -1 -4 0 -5 -2 0 -1 -3 0 -8 11
 -8 -4 -3 -3 -3 -1 -4 0 0 -6 -5 -1 -1 -5 -1 -5 11
 -8 -4 -3 -5 -1 -1 -4 0 0 -6 -3 -3 -1 -5 -1 -5 11
 -8 -4 -3 -5 0 -2 -4 0 -1 -5 -3 -2 -2 -6 0 -5 11
 -8 -4 -4 -3 -3 0 -3 -2 0 -5 -4 0 -3 -5 0 -6 11
 -8 -4 -4 -5 -1 0 -1 -2 0 -3 -2 0 -3 -5 0 -8 11
 -8 -4 -4 -5 -1 0 -3 -2 0 -5 -2 -2 -3 -5 0 -6 11
 -8 -4 -4 -6 0 0 -3 -1 -1 -5 -1 -3 -3 -5 -1 -5 11
 -8 -5 -1 -2 -2 0 -3 0 0 -6 -4 0 -2 -7 -1 -5 11
 -8 -5 -1 -6 -1 -1 -3 0 -1 -5 -4 -3 -3 -4 0 -5 11
 -8 -5 -2 -5 -2 0 -2 -1 0 -6 -4 -3 -3 -4 0 -5 11
 -8 -5 -3 -4 -1 -1 -3 0 -1 -5 -4 -1 -3 -6 0 -5 11
 -8 -5 -3 -4 -2 0 -3 0 0 -6 -4 -2 -2 -5 -1 -5 11
 -8 -5 -3 -4 -2 0 -3 0 0 -6 -4 -4 0 -3 -3 -5 11
 -8 -5 -3 -5 -1 0 -3 -1 -1 -4 -3 -5 0 -1 -4 -6 11
 -8 -5 -3 -6 0 0 -1 0 0 -4 -2 -4 0 -3 -3 -7 11
 -8 -6 0 -5 -3 0 -3 0 0 -5 -4 -4 -3 -3 -2 -4 11
 -9 -1 -3 -3 -3 -3 -4 0 0 -4 -6 0 0 -4 0 -6 11
 -9 -2 -2 -1 -4 0 -6 -1 0 -4 -5 0 0 -3 -3 -6 11
 -9 -2 -6 -1 -4 0 -2 -1 0 -4 -5 0 0 -3 -3 -6 11
 -9 -3 -2 -3 -1 0 -3 0 0 -7 -5 -3 0 -4 -1 -5 11
 -9 -3 -2 -5 -3 0 -3 0 0 -7 -3 -1 0 -4 -1 -5 11
 -9 -3 -3 -3 -1 -3 -4 0 0 -6 -6 0 0 -4 0 -4 11
 -9 -3 -5 -2 -3 0 -4 -1 0 -5 -3 0 -1 -3 0 -7 11
 -9 -3 -5 -4 -1 0 -2 -1 0 -3 -3 0 -3 -5 0 -7 11
 -9 -4 0 -2 -2 -1 -6 0 0 -3 -4 0 -3 -6 -1 -5 11
 -9 -5 -3 -4 -1 0 -2 -3 0 -3 -1 0 -3 -5 0 -7 11
 -9 -6 -2 -5 0 0 -2 -1 0 -4 -1 -4 0 -3 -3 -6 11
 -9 0 -6 -3 -4 0 -4 -1 0 -4 -3 0 0 -3 -3 -6 11
 -108 -17 -42 -32 -17 0 -25 -15 0 -51 -40 -1 0 -15 -6 -51 108
 -83 -42 -17 -57 -17 0 0 -40 0 -51 -15 -1 0 -15 -6 -76 108
 -91 -15 -15 -57 -32 -6 -17 -1 0 -68 -25 0 0 -42 0 -51 108
 -51 -12 -19 -20 0 0 -7 -8 0 -24 -15 -7 -3 -8 0 -24 51
 -51 -12 -20 -19 0 0 -8 -7 0 -24 -15 -8 0 -7 -3 -24 51
 -51 -15 -19 -7 -3 -7 -20 -8 0 -8 -12 0 0 -24 0 -24 51
 -51 -7 -19 -15 -7 -3 -12 -8 0 -24 -20 0 0 -8 0 -24 51
 -51 -7 -19 -15 -7 -3 0 -8 0 -24 -20 -12 0 -8 0 -24 51
 -51 -7 -15 -19 -7 -3 -8 -12 0 -24 -20 -8 0 0 0 -24 51
 -51 -7 -15 -19 -7 -3 -8 0 0 -24 -20 -8 0 -12 0 -24 51
 -51 -8 -20 -15 -8 0 -12 -7 0 -24 -19 0 0 -7 -3 -24 51
 -51 -8 -20 -15 -8 0 0 -7 0 -24 -19 -12 0 -7 -3 -24 51
 -51 -8 -15 -20 -8 0 -7 -12 0 -24 -19 -7 -3 0 0 -24 51
 -51 -8 -15 -20 -8 0 -7 0 0 -24 -19 -7 -3 -12 0 -24 51
 -51 0 -19 -20 -12 0 -7 -8 0 -24 -15 -7 -3 -8 0 -24 51
 -51 0 -20 -19 -12 0 -8 -7 0 -24 -15 -8 0 -7 -3 -24 51
 -36 -7 -19 0 -8 0 -27 -8 0 -24 -20 0 0 -7 -3 -39 51
 -36 -7 0 -20 -8 -3 -8 0 0 -39 -19 -7 0 -27 0 -24 51
 -36 -8 0 -19 -7 0 -7 0 0 -39 -20 -8 -3 -27 0 -24 51
 -39 -19 -7 -27 -7 -3 0 -20 0 -24 -8 0 0 -8 0 -36 51
 -39 -20 -8 -27 -8 0 0 -19 0 -24 -7 0 0 -7 -3 -36 51
 -39 -8 -8 -27 -20 0 0 -7 0 -36 -7 0 0 -19 -3 -24 51
 -39 -27 -7 -19 -3 -7 -8 -20 0 -8 0 0 0 -24 0 -36 51
 -20 -7 -3 -36 -8 0 -7 0 0 -24 0 -8 0 -27 -19 -39 51
 -20 -7 -3 -32 -12 0 -7 -8 0 -24 0 0 0 -27 -15 -43 51
 -32 -27 -15 -20 -8 0 -7 -12 0 -24 0 0 0 -7 -3 -43 51
 -43 -15 -27 -7 -7 -3 -20 0 0 -24 -12 0 0 -8 0 -32 51
 -43 -7 -7 -27 -15 -3 -8 0 0 -32 -12 0 0 -20 0 -24 51
 -43 -7 -27 -15 -3 -7 -12 0 0 -8 -20 0 0 -24 0 -32 51
 -43 -27 -7 -7 -3 -15 -12 0 0 -20 -8 0 0 -32 0 -24 51
 -43 0 -8 -7 -12 0 -32 -3 0 -24 -7 0 0 -27 -15 -20 51
 -44 -3 -7 -8 -12 0 -31 0 0 -24 -8 0 0 -27 -15 -19 51
 -44 -19 -27 -12 0 0 -15 0 0 -24 -8 -8 0 -7 -3 -31 51
 -44 -31 -7 -8 -12 0 -3 0 0 -24 -8 0 0 -27 -15 -19 51
 -44 -12 -8 -7 -3 0 -27 0 0 -19 -8 0 -15 -31 0 -24 51
 -44 -15 -27 -8 -8 0 -19 0 0 -24 -12 0 0 -7 -3 -31 51
 -44 -8 -8 -27 -15 0 -7 0 0 -31 -12 0 -3 -19 0 -24 51
 -66 -29 -14 -19 -4 0 -15 0 0 -22 -5 0 0 -30 -12 -32 66
 -51 -22 0 -14 -5 0 0 0 -12 -47 -29 0 0 -34 -4 -30 66
 -51 -29 0 0 0 0 -14 0 -4 -34 -22 0 -5 -47 -12 -30 66
 -51 -14 -29 -34 -4 0 0 -5 0 -22 0 0 0 -30 -12 -47 66
 -51 -14 0 -22 0 -5 -29 0 -4 -34 0 0 0 -47 -12 -30 66
 -52 -29 0 -5 0 0 -15 0 0 -36 -19 -4 0 -44 -12 -32 66
 -52 -15 0 -19 -4 0 -29 0 0 -36 -5 0 0 -44 -12 -32 66
 -37 0 -15 -34 -4 0 -14 -5 0 -36 0 0 0 -44 -12 -47 66
 -61 -34 -19 -14 -4 0 0 -15 0 -22 0 0 0 -30 -12 -37 66
 -152 -39 -31 -20 -58 0 -93 0 0 -66 -74 0 0 -55 -47 -85 175
 -120 -39 -47 -20 -58 0 -101 0 0 -90 -82 0 0 -23 -31 -109 175
 -155 -39 -47 -55 -23 -31 -66 0 0 -90 -82 0 0 -58 0 -74 175
 -16 -1 -4 -3 0 0 -5 0 -3 -7 -7 0 0 -5 -1 -8 16
 -8 -4 -3 -1 0 0 0 0 -2 -2 -1 0 0 -3 -3 -3 8
 -8 -2 -2 -3 0 0 0 -1 0 -3 -1 0 0 -3 0 -5 8
 -8 -2 -3 -3 0 0 -2 0 0 -4 -3 0 0 -1 -1 -3 8
 -8 -2 -3 -3 0 0 0 0 0 -2 -1 0 0 -3 -1 -5 8
 -8 -2 0 -3 -2 0 0 -1 0 -5 -1 0 0 -3 0 -3 8
 -8 -2 0 -3 -3 0 0 -1 0 -5 0 0 0 -3 -1 -2 8
 -8 -1 -3 -3 0 -1 0 0 0 -2 -2 0 0 -3 0 -5 8
 -8 -1 -3 0 0 0 -1 0 -3 -3 -4 0 0 -2 -2 -3 8
 -8 -1 -3 0 0 0 -3 0 0 -2 -2 0 0 -3 -1 -5 8
 -16 -3 -4 -1 0 0 -7 0 -1 -5 -5 0 0 -7 -3 -8 16
 -8 -3 -2 -2 0 0 -1 -1 0 -3 0 0 0 -3 0 -5 8
 -8 -3 -2 -3 0 0 0 -1 0 -2 0 0 0 -3 -1 -5 8
 -8 -3 -1 -2 0 0 -3 0 0 -2 0 0 0 -5 -1 -3 8
 -8 -3 -1 -3 -1 0 -3 0 0 -2 0 0 0 -5 0 -2 8
 -8 -3 -1 -3 -1 0 0 -2 0 -3 0 0 0 -2 0 -5 8
 -8 -3 -1 -3 -1 0 0 0 0 -5 -2 0 0 -2 0 -3 8
 -8 -3 -1 0 0 0 -3 0 0 -2 -2 0 0 -5 -1 -3 8
 -8 -3 -3 -2 0 0 -1 0 0 -2 0 0 0 -3 -1 -5 8
 -8 -3 -3 -2 0 0 -3 0 -1 -1 -2 0 0 -4 0 -3 8
 -8 -3 -3 -1 -1 0 -2 0 0 -3 0 0 0 -2 0 -5 8
 -8 -3 -3 0 -2 0 -3 0 0 -2 0 0 0 -1 -1 -5 8
 -8 -3 0 -2 0 -1 -2 0 0 -3 0 0 0 -5 -1 -3 8
 -8 -3 0 -3 -2 0 0 0 0 -5 -1 0 0 -3 -1 -2 8
 -8 -3 0 0 0 -1 -2 0 0 -3 -2 0 0 -5 -1 -3 8
 -16 -5 -8 -3 0 0 -1 0 -3 -7 -7 0 0 -1 -5 -4 16
 -16 -5 -4 -7 0 0 -1 0 -3 -7 -3 0 0 -5 -1 -8 16
 -16 -7 -8 -1 0 0 -3 0 -1 -5 -5 0 0 -3 -7 -4 16
 -16 -7 -8 -1 0 0 -3 0 -5 -1 -5 0 0 -7 -3 -4 16
 -16 -7 -4 -5 0 0 -3 0 -1 -5 -1 0 0 -7 -3 -8 16
 -16 -7 -3 -5 -1 0 -4 0 0 -5 0 0 -1 -8 -3 -7 16
 -8 -1 0 -7 0 0 -5 0 -1 -9 -3 0 0 -11 -3 -12 16
 -4 -4 -2 -2 -4 0 0 0 -1 -5 -3 -1 0 -3 -4 -3 8
 -4 -4 -2 -2 -4 0 0 0 -1 -5 -3 0 -1 -4 -3 -3 8
 -4 -4 -1 -4 -3 0 -1 0 0 -5 -2 -2 0 -3 -3 -4 8
 -4 -4 -1 -3 -4 0 -4 0 -1 -3 -5 0 0 -2 -2 -3 8
 -4 -4 -1 -3 -2 -2 -4 0 0 -4 -5 0 0 -1 -3 -3 8
 -4 -4 -1 -3 -3 -1 -4 0 0 -4 -5 0 0 -2 -2 -3 8
 -4 -4 -1 -3 -3 -1 -2 -2 0 -4 -3 0 0 -4 0 -5 8
 -4 -4 0 -4 -4 0 -3 -1 -1 -3 -3 0 0 -2 -2 -5 8
 -4 -4 0 -4 -2 -2 -3 -1 -1 -3 -3 0 0 -4 0 -5 8
 -4 -4 0 -4 -2 -2 -3 -1 0 -4 -3 0 0 -3 -1 -5 8
 -4 -4 0 -4 -2 0 -3 -1 0 -4 -3 -2 0 -3 -1 -5 8
 -4 -4 0 -4 -3 -1 -2 0 0 -4 -3 -1 0 -3 -2 -5 8
 -4 -4 0 -4 -3 -1 -3 -1 0 -4 -3 0 0 -2 -2 -5 8
 -8 -3 0 -5 0 0 -7 0 -3 -11 -1 0 0 -9 -1 -12 16
 -4 -3 -1 -4 -4 0 -3 -2 0 -4 -2 0 0 -1 -3 -5 8
 -4 -3 -1 -4 -2 -2 -5 0 0 -4 -4 0 0 -1 -3 -3 8
 -4 -3 -1 -4 -1 -3 -3 -2 0 -4 -2 0 0 -4 0 -5 8
 -4 -3 -3 -4 -2 0 -1 -3 0 -5 0 -2 0 -4 -1 -4 8
 -4 -3 0 -3 -2 0 -4 -1 0 -4 -4 -2 0 -3 -1 -5 8
 -4 -5 -1 -4 -2 0 -3 0 0 -4 -4 0 -2 -1 -3 -3 8
 -4 -5 0 -4 -3 0 -2 0 -1 -4 -3 -1 0 -3 -2 -4 8
 -8 -7 0 -8 -5 0 -5 -3 0 -9 -4 -3 0 -5 -4 -11 16
 -8 -7 0 -5 -8 0 -5 0 -3 -9 -7 0 0 -5 -7 -8 16
 -8 -7 0 -5 -8 0 -7 0 -3 -7 -9 0 0 -5 -5 -8 16
 -8 -9 -5 -5 -5 0 0 -4 0 -11 -4 0 -3 -8 -3 -7 16
 -8 -9 0 -7 -8 0 -5 0 -3 -7 -7 0 0 -5 -5 -8 16
 -8 -9 0 -9 -6 0 -5 -2 -1 -7 -5 -2 0 -5 -3 -10 16
 -11 -1 -1 -3 0 0 -5 -7 0 -8 -7 0 0 -4 0 -13 16
 -11 -1 -7 -5 -6 -2 -7 -5 0 -8 -3 0 0 -6 -2 -9 16
 -11 -8 -3 -7 -3 0 -4 0 0 -9 -5 -5 -4 -5 0 -8 16
 -11 -8 -3 -7 -3 0 -4 0 0 -9 -5 -5 0 -5 -4 -8 16
 -11 -8 -5 -5 -3 0 -4 0 0 -9 -1 -3 0 -3 0 -12 16
 -11 -8 -5 -5 -3 0 -4 0 0 -9 -5 -3 -4 -7 0 -8 16
 -11 -4 -1 -5 -3 0 -4 0 0 -13 -5 -3 0 -7 0 -8 16
 -11 -4 -4 -5 -5 -3 -9 0 0 -8 -8 0 0 -5 -3 -7 16
 -11 -4 -3 -5 -5 0 -8 0 0 -9 -7 -3 0 -5 -4 -8 16
 -11 -4 -5 -5 -3 -4 -8 0 0 -9 -5 -3 0 -7 0 -8 16
 -11 -4 -5 -5 -7 0 -8 0 0 -9 -5 -3 0 -3 -4 -8 16
 -11 -3 -1 -1 0 0 -7 -7 0 -4 -5 0 0 -8 0 -13 16
 -11 -3 -5 -1 -4 0 -7 -3 0 -8 -5 0 0 -4 0 -13 16
 -11 -3 -5 -6 -2 -5 -7 0 0 -7 -6 -2 -1 -9 0 -8 16
 -11 -3 -5 -5 -8 0 -7 -3 0 -8 -5 0 0 -4 -4 -9 16
 -11 -3 -5 -5 -4 -4 -7 -3 0 -8 -5 0 0 -8 0 -9 16
 -11 -6 -2 -5 -7 -1 -9 0 0 -6 -8 0 -2 -3 -5 -7 16
 -11 -6 -5 -7 -1 -2 -6 0 0 -9 -3 -5 -2 -7 0 -8 16
 -11 -6 0 -6 -9 0 -7 -1 -2 -5 -7 0 -3 -2 -5 -8 16
 -11 -5 -1 -3 0 0 -1 -3 0 -12 -7 0 0 -8 0 -9 16
 -11 -5 -1 -7 0 0 -1 -7 0 -8 -3 0 0 -4 0 -13 16
 -11 -5 -2 -6 -7 -1 -8 0 -3 -5 -9 0 -2 0 -6 -7 16
 -11 -5 -3 -5 -8 0 -7 -1 -2 -6 -7 0 0 -2 -6 -9 16
 -11 -5 -3 -5 -2 -6 -7 -1 -2 -6 -7 0 0 -8 0 -9 16
 -11 -5 -3 -5 -6 -2 -7 -1 0 -8 -7 0 0 -6 -2 -9 16
 -11 -5 -5 -8 0 -3 -5 0 0 -7 -4 -4 -3 -9 0 -8 16
 -11 -5 -5 -3 -4 -4 -5 -3 0 -8 -7 0 0 -8 0 -9 16
 -11 -5 -7 -1 -6 -2 -3 -5 0 -8 -7 0 0 -6 -2 -9 16
 -11 -7 -1 -1 0 0 -3 -3 0 -8 -5 0 0 -12 0 -9 16
 -11 -7 -1 -5 0 0 -3 -7 0 -4 -1 0 0 -8 0 -13 16
 -11 -7 -5 -6 -2 -1 -3 0 0 -7 -6 -2 -5 -9 0 -8 16
 -11 -7 -5 -5 -4 0 -3 -3 0 -8 -1 0 0 -4 0 -13 16
 -11 -7 -5 -5 -4 0 -3 -3 0 -8 -5 0 -4 -8 0 -9 16
 -11 -9 0 -8 -4 0 -4 0 0 -8 -5 -5 -3 -5 -3 -7 16
 -13 -1 -3 -3 -4 0 -5 -5 0 -8 -7 0 0 -4 0 -11 16
 -13 -1 -7 -3 0 0 -5 -1 0 -4 -7 0 0 -8 0 -11 16
 -13 -4 -1 -5 -1 0 0 0 0 -11 -7 -3 0 -7 0 -8 16
 -13 -4 -3 -7 -5 0 -4 0 0 -11 -3 -1 0 -5 0 -8 16
 -13 -4 -7 -8 0 0 0 -1 -1 -5 0 0 0 -7 -3 -11 16
 -13 -4 0 -5 -1 -1 -7 0 0 -8 0 0 0 -11 -3 -7 16
 -13 -5 -3 -7 -4 0 -1 -5 0 -8 -3 0 0 -4 0 -11 16
 -13 -5 -7 -3 -4 0 -5 -1 0 -8 -3 0 0 -4 0 -11 16
 -13 -5 -7 -7 0 0 -1 -1 0 -4 -3 0 0 -8 0 -11 16
 -13 -7 -7 -5 0 0 -3 -1 0 -8 -1 0 0 -4 0 -11 16
 -13 -7 0 0 0 0 -4 0 0 -8 -5 -1 -1 -11 -3 -7 16
 -15 -1 -5 -3 0 0 -5 -3 0 -8 -7 0 0 -4 0 -9 16
 -15 -8 -5 -4 0 0 0 -3 -1 -5 0 0 0 -7 -3 -9 16
 -15 -4 -3 -7 -3 0 0 0 0 -9 -5 -1 0 -5 0 -8 16
 -15 -4 -5 -5 -3 0 -4 0 0 -9 -5 -3 0 -3 0 -8 16
 -15 -4 -5 -5 -3 0 0 -4 0 -9 -5 -3 0 -3 0 -8 16
 -15 -4 0 -7 -3 -3 -5 0 0 -8 0 0 0 -9 -1 -5 16
 -15 -3 -5 -5 -4 0 -3 -3 0 -8 -5 -4 0 0 0 -9 16
 -15 -3 -5 -5 -4 0 -3 -3 0 -8 -5 0 0 -4 0 -9 16
 -15 -3 -5 -5 0 0 -3 -3 0 -8 -5 -4 0 -4 0 -9 16
 -15 -5 -5 -3 0 -4 -5 -3 0 -4 -3 0 0 -8 0 -9 16
 -15 -5 -5 -7 0 0 -1 -3 0 -8 -3 0 0 -4 0 -9 16
 -15 -7 -5 -5 0 0 -3 -3 0 -4 -1 0 0 -8 0 -9 16
 -15 0 -5 -5 -3 0 -4 -4 0 -9 -5 -3 0 -3 0 -8 16
 -12 -1 0 -7 0 0 -5 0 -3 -11 -3 0 0 -9 -1 -8 16
 -6 -4 -2 -1 0 0 0 -3 0 -3 -1 0 0 -5 0 -5 8
 -6 -2 -2 -1 -2 0 0 -3 0 -5 -3 0 0 -3 0 -5 8
 -6 -2 -2 -3 -2 0 0 -3 0 -5 -1 0 0 -3 0 -5 8
 -6 -2 -3 0 -2 0 -3 0 0 -5 -3 -1 0 -2 0 -5 8
 -6 -2 0 -3 -2 0 -2 -1 0 -5 -3 0 0 -3 0 -5 8
 -6 -1 -2 -4 0 0 -1 -3 0 -5 0 0 0 -3 0 -5 8
 -12 -3 -7 -9 -1 0 0 0 0 -5 0 0 -1 -8 -3 -11 16
 -12 -3 0 -5 0 0 -7 0 -1 -9 -1 0 0 -11 -3 -8 16
 -6 -3 -1 -3 -3 0 -2 0 0 -5 -2 0 0 -2 0 -5 8
 -6 -3 -1 -3 -3 0 0 -2 0 -5 -2 0 0 -2 0 -5 8
 -6 -3 -3 -1 -3 0 -2 0 0 -5 -2 0 0 -2 0 -5 8
 -6 -3 -3 -1 -3 0 0 -2 0 -5 -2 0 0 -2 0 -5 8
 -6 -3 0 -2 0 -2 -3 -1 0 -3 -2 0 0 -5 0 -5 8
 -6 -3 0 0 0 0 -1 -1 0 -5 -2 0 0 -5 0 -5 8
 -12 -5 0 -3 0 0 -1 0 -3 -11 -7 0 0 -9 -1 -8 16
 -12 -7 0 -1 0 0 -3 0 -1 -9 -5 0 0 -11 -3 -8 16
 -6 0 -2 -1 0 0 -4 -3 0 -3 -1 0 0 -5 0 -5 8
 -3 -4 0 -5 -2 -2 -4 -1 0 -4 -3 0 0 -1 -3 -4 8
 -3 -1 -1 -5 -2 0 0 0 0 -4 0 0 0 -5 -3 -6 8
 -3 -3 0 -2 0 0 -3 0 0 -7 -2 0 0 -4 -1 -5 8
 -3 -5 0 -4 -2 -2 -3 -1 0 -4 -4 0 0 -1 -3 -4 8
 -3 -5 0 -4 -3 -1 -3 -1 0 -4 -4 0 0 -2 -2 -4 8
 -5 -4 -2 -4 -1 0 -3 0 0 -4 -2 -3 -1 -3 0 -4 8
 -5 -4 -1 -4 -2 0 -3 0 0 -4 -3 -2 0 -3 -1 -4 8
 -5 -4 -1 -4 0 0 -3 0 0 -4 -3 -3 -1 -2 -2 -4 8
 -5 -4 -3 -1 -3 0 0 0 -1 -4 -4 0 -2 -4 -2 -3 8
 -5 -4 0 -4 -1 0 -3 0 0 -4 -2 -3 -1 -3 -2 -4 8
 -5 -4 0 -2 -4 -1 -4 0 0 -3 -4 0 -1 -2 -3 -3 8
 -5 -2 -2 -1 -3 0 -3 0 0 -6 -2 0 0 -3 0 -5 8
 -5 -2 -2 -3 -4 0 -4 -1 0 -4 -3 0 0 -1 -3 -4 8
 -5 -2 -2 -3 -4 0 -4 0 0 -3 -4 0 -1 -1 -3 -4 8
 -5 -2 -2 -3 -1 -3 -4 -1 0 -4 -3 0 0 -4 0 -4 8
 -5 -2 -2 0 -3 0 -3 -1 0 -5 -3 0 0 -2 0 -6 8
 -5 -2 0 -1 0 0 0 0 0 -5 -3 0 0 -6 -1 -5 8
 -5 -2 0 -3 -4 0 -4 0 -2 -3 -4 0 -1 -1 -3 -4 8
 -5 -2 0 -3 0 0 -2 0 0 -7 -3 0 0 -4 -1 -3 8
 -5 -1 -1 -6 -3 0 0 0 0 -4 0 0 0 -3 -2 -5 8
 -5 -1 -3 -4 0 0 -1 -2 0 -3 0 0 0 -5 0 -6 8
 -5 -3 -2 0 -2 0 -2 0 0 -6 -3 -1 0 -3 0 -5 8
 -5 -3 -1 -2 -2 0 -3 0 0 -5 -2 0 0 -3 0 -6 8
 -5 -3 -1 -2 0 0 -3 0 0 -5 -2 -2 0 -3 0 -6 8
 -5 -3 -1 -3 -4 0 -4 0 -2 -2 -4 0 0 -1 -3 -4 8
 -5 -3 -1 -3 -4 0 -4 0 -1 -3 -4 0 0 -2 -2 -4 8
 -5 -3 -1 -3 -4 0 -4 0 0 -2 -4 0 -2 -1 -3 -4 8
 -5 -3 -1 -3 -2 -2 -4 0 -1 -3 -4 0 0 -4 0 -4 8
 -5 -3 -1 -3 -2 -2 -4 0 0 -4 -4 0 0 -3 -1 -4 8
 -5 -3 -1 -3 -2 0 -4 0 0 -4 -4 -2 0 -3 -1 -4 8
 -5 -3 -1 -3 -3 -1 -4 0 0 -4 -4 0 0 -2 -2 -4 8
 -5 -3 -1 0 0 0 -1 0 0 -5 -2 0 0 -5 0 -6 8
 -5 -3 0 -2 -4 0 -4 0 -1 -3 -4 0 -1 -2 -3 -4 8
 -5 -3 0 0 0 0 -1 0 0 -5 -2 0 0 -6 -1 -5 8
 -10 -5 -2 -5 -6 0 -9 0 -1 -7 -9 -2 0 -5 -3 -8 16
 -10 -7 0 -8 -3 0 -5 -1 0 -9 -6 -5 -2 -5 -2 -9 16
 -10 -9 -2 -9 -2 0 -5 0 -1 -7 -5 -6 0 -5 -3 -8 16
 -7 -8 0 -5 -9 -3 -5 0 0 -8 -8 0 0 -5 -7 -7 16
 -7 -8 0 -7 -7 -3 -5 0 0 -8 -8 0 0 -5 -5 -9 16
 -7 -2 -1 -3 0 0 -2 0 0 -5 -3 0 0 -3 0 -4 8
 -7 -2 -3 -3 0 0 0 0 0 -3 -1 0 0 -3 0 -6 8
 -7 -3 -1 -2 0 0 -3 0 0 -3 -2 0 0 -5 0 -4 8
 -7 -3 -3 -2 0 0 -1 0 0 -3 0 0 0 -3 0 -6 8
 -7 -3 -3 -3 0 0 0 0 0 -2 0 0 0 -3 -1 -6 8
 -9 -1 -3 -3 0 0 -5 -5 0 -4 -7 0 0 -8 0 -15 16
 -9 -8 -1 -7 -5 -2 -6 0 0 -9 -5 -3 0 -5 -2 -10 16
 -9 -8 -3 -7 -5 0 -8 0 0 -7 -7 -5 0 -5 0 -8 16
 -9 -8 -3 -7 -5 0 -4 0 0 -11 -3 -5 0 -5 -4 -8 16
 -9 -8 0 -5 -7 -3 -7 0 0 -8 -8 0 0 -5 -5 -7 16
 -9 -5 -3 -3 0 0 -1 -1 0 -8 -7 0 0 -12 0 -11 16
 -9 -5 -3 -7 -8 0 -5 -5 0 -8 -3 0 0 -4 -4 -11 16
 -9 -5 -3 -7 -4 -4 -5 -5 0 -8 -3 0 0 -8 0 -11 16
 -9 -5 -3 -7 0 0 -1 -5 0 -4 -3 0 0 -8 0 -15 16
 -9 -10 -1 -7 -5 0 -2 0 -2 -9 -5 -3 0 -5 -6 -8 16
 -9 -7 -1 -7 -8 0 -5 -3 -2 -6 -5 0 0 -2 -6 -11 16
 -9 -7 -1 -7 -2 -6 -5 -3 -2 -6 -5 0 0 -8 0 -11 16
 -9 -7 -1 -7 -6 -2 -5 -3 0 -8 -5 0 0 -6 -2 -11 16
 -9 -7 -3 -5 -4 -4 -3 -5 0 -8 -5 0 0 -8 0 -11 16
 -9 -7 -5 -5 -6 0 -1 -5 0 -10 -3 0 -2 -8 -2 -9 16
 -9 0 -4 -9 -1 -1 -3 0 0 -8 0 0 0 -11 -3 -11 16
 -42 -19 0 -23 -17 0 -19 0 -2 -36 -23 0 0 -23 -6 -34 59
 -18 -6 0 -7 -5 0 0 0 -1 -11 -2 0 0 -7 -2 -5 18
 -18 -2 -7 -7 -2 0 0 0 0 -6 -5 0 0 -5 -1 -11 18
 -18 -5 -5 -7 0 -1 0 -2 0 -6 -2 0 0 -7 0 -11 18
 -18 -5 -7 0 0 0 -7 0 0 -6 -2 -2 0 -5 -1 -11 18
 -18 -5 0 -7 -5 -1 0 -2 0 -11 -2 0 0 -7 0 -6 18
 -18 -7 -2 -7 -2 0 0 -5 0 -6 0 0 0 -5 -1 -11 18
 -18 -7 -2 -7 -2 0 0 0 0 -11 -5 0 0 -5 -1 -6 18
 -18 -7 -5 -6 0 0 -7 0 -2 -2 0 0 0 -11 -1 -5 18
 -18 -7 -5 -5 -1 0 -2 -2 0 -7 0 0 0 -6 0 -11 18
 -18 -7 -5 -5 -1 0 -7 -2 0 -2 0 0 0 -11 0 -6 18
 -18 -7 -7 -2 -2 0 -5 0 0 -6 0 0 0 -5 -1 -11 18
 -11 -11 -7 -2 -5 0 -1 0 0 -13 -7 0 0 -5 -5 -7 18
 -11 -5 -5 -2 -7 0 -7 0 0 -13 -5 0 0 -7 -1 -11 18
 -11 -5 -5 0 -7 0 -7 -2 0 -11 -7 0 0 -5 -1 -13 18
 -11 -5 -7 0 -5 0 -5 0 -2 -7 -13 0 0 -11 -1 -7 18
 -11 -5 0 -2 -2 0 -7 0 0 -13 0 0 0 -12 -1 -11 18
 -11 -7 -2 -5 -5 0 -7 0 0 -11 -5 0 -1 -7 0 -13 18
 -11 -7 -5 0 -5 0 -5 0 0 -13 -7 -2 0 -7 -1 -11 18
 -13 -11 -5 -2 -5 0 -1 0 0 -11 -7 0 0 -7 -7 -5 18
 -13 -5 -2 -5 -5 0 -7 0 0 -11 -7 -7 0 0 -1 -11 18
 -13 -5 -5 -7 -5 -1 0 -7 0 -11 -2 0 0 -7 0 -11 18
 -13 -5 -7 0 -5 0 -7 0 0 -11 -7 -2 0 -5 -1 -11 18
 -13 -7 -2 -7 -7 0 -5 0 0 -11 -5 -5 0 0 -1 -11 18
 -13 -7 -2 -7 -7 0 -5 0 0 -11 -5 0 -1 -5 0 -11 18
 -13 -7 -2 -7 -7 0 0 -5 0 -11 -5 0 0 -5 -1 -11 18
 -13 -7 -7 -2 -7 0 -5 0 0 -11 -5 0 0 -5 -1 -11 18
 -13 -7 -7 -7 -2 0 -5 0 0 -11 0 -5 0 -5 -1 -11 18
 -13 -7 -7 -7 -2 0 0 0 0 -6 0 0 0 -5 -1 -16 18
 -13 -7 0 -5 -1 0 -7 -2 0 -7 -5 0 -5 -11 0 -11 18
 -16 -5 -7 -7 -1 0 0 0 0 -7 -2 0 0 -6 0 -13 18
 -40 -11 -18 -11 0 0 -7 0 0 -5 -7 0 -8 -17 -5 -22 40
 -11 -19 -1 -17 -8 0 -11 -3 0 -12 -9 0 0 -8 0 -17 28
 -11 -12 0 -19 -11 -3 -5 0 0 -8 -8 0 0 -13 -5 -21 28
 -17 -11 -8 0 -9 -3 -8 0 -1 -19 -11 0 0 -12 0 -17 28
 -17 -11 0 -8 -9 -3 -8 0 -1 -19 -11 0 0 -12 0 -17 28
 -17 -13 -7 -11 -8 0 -5 -9 0 -12 -3 0 0 -8 0 -23 28
 -17 -8 0 -11 -3 -9 -11 0 0 -12 -8 0 0 -19 -1 -17 28
 -17 -12 -11 -8 -8 0 0 -9 -1 -17 0 0 0 -11 -3 -19 28
 -17 -9 -8 0 -11 -3 -12 0 -1 -17 -11 0 0 -8 0 -19 28
 -19 -11 -12 0 -11 -3 -8 0 -1 -17 -9 0 0 -8 0 -17 28
 -19 -11 -5 -13 -8 0 -3 -11 0 -12 -5 0 0 -8 0 -21 28
 -19 -11 0 -12 -11 -3 -8 0 -1 -17 -9 0 0 -8 0 -17 28
 -19 -8 -9 -12 -8 0 0 -11 -1 -17 0 0 0 -11 -3 -17 28
 -19 -12 0 -11 -3 -11 -9 0 0 -8 -8 0 0 -17 -1 -17 28
 -23 -7 -13 -5 -8 0 -11 -3 0 -12 -9 0 0 -8 0 -17 28
 -23 -8 -5 -13 -7 0 -8 0 0 -17 -9 -3 0 -11 0 -12 28
 -25 -8 -7 -11 -5 0 -8 0 0 -15 -11 -5 0 -9 0 -12 28
 -25 -8 -11 -7 -5 0 0 -8 0 -15 -11 -9 0 -5 0 -12 28
 -25 -5 -7 -11 -8 0 -5 -9 0 -12 -11 -8 0 0 0 -15 28
 -25 -5 -11 -7 -8 0 -9 -5 0 -12 -11 0 0 -8 0 -15 28
 -25 -9 -11 -11 0 0 -5 -5 0 -12 -7 -8 0 -8 0 -15 28
 -25 0 -11 -11 -9 0 -8 -8 0 -15 -7 -5 0 -5 0 -12 28
 -21 -8 -3 -11 -5 0 -8 0 0 -19 -11 -5 0 -13 0 -12 28
 -16 -11 0 -9 -8 0 -11 0 -1 -17 -9 0 0 -11 -3 -20 28
 -16 -8 -9 0 -11 0 -11 0 -1 -20 -9 0 -3 -11 0 -17 28
 -20 -11 0 -9 0 -8 -11 0 -3 -11 -9 0 0 -17 -1 -16 28
 -20 -11 0 -9 0 0 -11 0 -3 -11 -9 0 -8 -17 -1 -16 28
 -20 -8 -11 0 -9 0 -11 0 -1 -16 -11 0 -3 -9 0 -17 28
 -20 -9 0 -11 -8 0 -9 0 -1 -17 -11 0 0 -11 -3 -16 28
 -75 -11 -27 -23 -19 -15 -28 0 0 -36 -40 0 0 -32 0 -44 85
 -75 -11 -15 -19 -23 -27 -36 0 0 -28 -44 0 0 -32 0 -40 85
 -75 -19 -23 -27 -11 -15 -32 0 0 -44 -40 0 0 -28 0 -36 85
 -75 -19 -15 -11 -27 -23 -44 0 0 -32 -36 0 0 -28 0 -40 85
 -75 -23 -19 -15 -11 -27 -32 0 0 -40 -44 0 0 -36 0 -28 85
 -75 -23 -27 -11 -15 -19 -40 0 0 -32 -28 0 0 -36 0 -44 85
 -75 -27 -11 -15 -19 -23 -28 0 0 -40 -36 0 0 -44 0 -32 85
 -75 -27 -23 -19 -15 -11 -40 0 0 -28 -32 0 0 -44 0 -36 85
 -75 -28 -27 -40 0 0 -11 0 0 -36 -23 -19 -15 -32 0 -44 85
 -75 -15 -11 -27 -23 -19 -36 0 0 -44 -28 0 0 -40 0 -32 85
 -75 -32 -23 -40 0 0 -19 0 0 -44 -27 -11 -15 -28 0 -36 85
 -49 -28 0 -53 -40 0 -10 -11 0 -44 -15 0 0 -23 -19 -58 85
 -49 -44 0 -45 -32 0 -10 -15 0 -28 -11 0 0 -23 -27 -66 85
 -58 -19 -23 -10 -28 0 -49 0 0 -44 -40 0 0 -11 -15 -53 85
 -58 -28 -10 -23 -19 0 -11 0 0 -53 -40 0 -15 -49 0 -44 85
 -58 -15 -11 -10 -40 0 -53 0 0 -44 -28 0 0 -23 -19 -49 85
 -58 -40 -10 -11 -15 0 -23 0 0 -49 -28 0 -19 -53 0 -44 85
 -62 -11 -27 -10 -32 0 -41 0 0 -36 -40 0 0 -19 -15 -57 85
 -62 -15 -19 -10 -40 0 -57 0 0 -36 -32 0 0 -27 -11 -41 85
 -62 -32 -10 -27 -11 0 -19 0 0 -57 -40 0 -15 -41 0 -36 85
 -62 -40 -10 -19 -15 0 -27 0 0 -41 -32 0 -11 -57 0 -36 85
 -66 -11 -15 -10 -32 0 -45 0 0 -28 -44 0 0 -23 -27 -49 85
 -66 -11 -45 0 -28 0 -15 -10 0 -32 -44 0 0 -27 -23 -49 85
 -66 -27 -23 -10 -44 0 -49 0 0 -28 -32 0 0 -15 -11 -45 85
 -66 -15 -11 0 -32 -10 -45 0 0 -44 -28 0 0 -49 -27 -23 85
 -66 -44 -10 -23 -27 0 -15 0 0 -45 -32 0 -11 -49 0 -28 85
 -66 -45 -15 -44 0 0 -11 0 0 -28 -10 -32 0 -23 -27 -49 85
 -74 -19 -15 -10 -28 0 -45 0 0 -32 -36 0 0 -27 -23 -41 85
 -74 -23 -27 -10 -36 0 -41 0 0 -32 -28 0 0 -15 -19 -45 85
 -74 -45 -19 0 -32 0 -15 0 0 -36 -28 0 -10 -41 -27 -23 85
 -74 -45 -15 -36 0 0 -19 0 0 -32 -10 -28 0 -27 -23 -41 85
 -40 -15 -19 0 -28 0 -11 -10 0 -58 -44 0 0 -53 -23 -49 85
 -10 -1 -4 -4 -1 0 -3 0 0 -6 -3 0 0 0 0 -3 10
 -10 -1 -4 -4 0 -1 0 0 0 -3 -3 0 0 -3 0 -6 10
 -40 -11 -18 -11 0 0 -7 0 -1 -5 -7 0 -8 -17 -5 -22 40
 -40 -11 -18 -3 -8 0 -15 0 -1 -13 -7 0 0 -9 -5 -22 40
 -10 -4 -1 -4 -1 0 -3 0 0 -3 0 0 0 -6 0 -3 10
 -10 -4 -1 -4 -1 0 0 -3 0 -3 0 0 0 -3 0 -6 10
 -10 -4 -1 -4 -1 0 0 0 0 -6 -3 0 0 -3 0 -3 10
 -10 -4 -1 -4 0 -1 0 0 0 -6 -3 0 0 -3 0 -3 10
 -10 -4 -4 -1 -1 0 -3 0 0 -3 0 0 0 -3 0 -6 10
 -10 -4 -3 -3 0 0 -1 -1 0 -4 0 0 0 -3 0 -6 10
 -10 -4 -3 -3 0 0 -1 0 -1 -4 0 0 0 -3 0 -6 10
 -10 -3 -3 -4 0 0 0 -1 0 -3 -1 0 0 -4 0 -6 10
 -10 -3 -3 -4 0 0 0 -1 0 -3 0 0 0 -4 -1 -6 10
 -10 -3 -3 -4 0 0 0 0 0 -3 -1 0 0 -4 -1 -6 10
 -10 -3 -3 -4 0 0 0 0 0 -6 -4 0 0 -1 -1 -3 10
 -10 -3 0 -4 -3 0 0 -1 0 -6 -1 0 0 -4 0 -3 10
 -10 -3 0 -4 -3 0 0 -1 0 -6 0 0 0 -4 -1 -3 10
 -10 -3 0 -4 -3 0 0 0 0 -6 -1 0 0 -4 -1 -3 10
 -10 -3 0 -3 -1 0 0 0 -1 -6 -3 0 0 -4 0 -4 10
 -10 -3 0 -3 0 -1 -3 0 0 -4 0 0 0 -6 -1 -4 10
 -10 -3 0 -3 0 0 -3 0 0 -4 0 0 -1 -6 -1 -4 10
 -10 -3 0 0 0 0 -3 0 0 -4 -3 0 -1 -6 -1 -4 10
 -40 -3 -18 -11 -8 0 -7 0 -1 -13 -15 0 0 -9 -5 -22 40
 -10 -6 0 -3 -1 0 0 0 -1 -3 0 0 0 -4 -3 -4 10
 -10 0 0 -3 -1 0 -3 0 -1 -6 -3 0 0 -4 0 -4 10
 -4 -6 0 -7 -3 0 -3 0 0 -3 -4 0 0 -4 -1 -6 10
 -4 -7 0 -6 -3 0 -4 0 -1 -4 -3 0 0 -3 0 -6 10
 -6 -4 -1 -3 -3 0 -4 0 0 -6 -3 0 0 -4 0 -7 10
 -6 -4 -3 0 -3 -1 -3 0 0 -7 -4 0 0 -4 0 -6 10
 -6 -4 -3 0 -3 0 -3 0 0 -7 -4 -1 0 -4 0 -6 10
 -6 -4 0 -3 -3 0 -4 0 0 -6 -3 0 0 -4 -1 -7 10
 -6 -4 0 0 0 0 -1 0 0 -6 -3 0 0 -7 -1 -7 10
 -6 -3 -3 -1 -4 0 -4 0 0 -7 -3 0 0 -4 0 -6 10
 -6 -3 -3 0 -4 -1 -4 0 0 -6 -4 0 0 -3 0 -7 10
 -6 -3 -3 0 -4 0 -4 -1 0 -6 -4 0 0 -3 0 -7 10
 -6 -3 0 -4 -1 -3 -4 0 0 -4 -3 0 0 -7 0 -6 10
 -7 -4 -1 -4 -4 0 -3 0 0 -6 -3 0 0 -3 0 -6 10
 -7 -4 -1 -4 -4 0 0 -3 0 -6 -3 0 0 -3 0 -6 10
 -7 -4 -4 -1 -4 0 -3 0 0 -6 -3 0 0 -3 0 -6 10
 -7 -4 -4 0 -4 -1 -3 0 0 -6 -3 0 0 -3 0 -6 10
 -7 -4 0 -3 0 0 -4 -1 0 -4 -3 0 -3 -6 0 -6 10
 -7 -4 0 0 0 0 -1 0 -1 -7 -3 0 0 -6 0 -6 10
 -7 -3 -4 0 -3 0 -4 0 0 -6 -4 -1 0 -3 0 -6 10
 -7 -3 -4 0 -3 0 -4 0 0 -6 -4 0 -1 -3 0 -6 10
 -7 -3 -3 -4 -3 0 0 -4 0 -6 -1 0 0 -4 0 -6 10
 -7 -3 -3 -4 -3 0 0 -4 0 -6 0 0 0 -4 -1 -6 10
 -7 -3 0 -1 0 0 0 0 0 -6 -4 0 0 -7 -1 -6 10
 -7 -3 0 -4 -3 0 -3 -1 0 -6 -4 0 0 -4 0 -6 10
 -7 -3 0 -4 -3 0 -3 0 0 -6 -4 0 0 -4 -1 -6 10
 -7 -3 0 -4 -6 0 -3 0 0 -3 -4 0 0 -1 -4 -6 10
 -7 -6 -3 0 -4 0 0 0 -1 -6 -3 0 0 -4 -3 -4 10
 -7 -6 0 -3 -4 0 0 0 -1 -6 -3 0 0 -4 -3 -4 10
 -9 -4 -4 -3 0 0 0 0 0 -3 0 0 0 -4 -1 -7 10
 -9 -3 -1 -4 0 0 0 0 0 -7 -4 0 0 -3 0 -4 10
 -13 -1 -3 -3 -1 0 -4 0 -2 -6 -6 0 0 -4 0 -6 13
 -13 -6 -3 -4 0 0 -3 0 0 -4 -1 0 -1 -6 -2 -6 13
 -10 -3 0 -4 0 -1 -6 0 0 -7 -1 0 0 -9 -2 -6 13
 -10 -4 0 -3 -1 0 -1 0 -2 -9 -6 0 0 -7 0 -6 13
 -10 -6 0 -1 0 0 -3 0 0 -7 -4 0 -1 -9 -2 -6 13
 -12 -1 -7 -2 -4 0 0 0 0 -4 -6 0 0 -3 -3 -7 13
 -12 -4 0 -7 -3 0 -1 0 -2 -7 -4 0 0 -3 0 -6 13
 -12 -7 0 -4 0 -3 -4 0 0 -3 -1 0 0 -7 -2 -6 13
 -7 -6 -2 -7 -4 0 0 0 0 -4 -1 0 0 -3 -3 -12 13
 -30 -24 0 -12 -20 0 -18 0 -5 -37 -27 0 -1 -26 -13 -33 57
 -39 -24 0 -20 -13 -12 -24 0 0 -27 -20 -1 0 -30 -5 -31 57
 -42 -19 0 -21 -17 0 -19 0 0 -34 -21 0 0 -23 -6 -32 57
 -37 -27 0 -26 -24 0 -12 0 -5 -33 -20 0 -1 -18 -13 -30 57
 -40 -19 0 -23 -15 0 -19 0 0 -36 -23 0 0 -21 -6 -32 57
 -16 -9 -8 0 -10 -3 -12 0 0 -17 -11 0 0 -7 0 -18 27
 -16 -10 -8 0 -9 -3 -7 0 0 -18 -11 0 0 -12 0 -17 27
 -16 -8 0 -10 -3 -9 -11 0 0 -12 -7 0 0 -18 0 -17 27
 -17 -9 -7 0 -11 -3 -12 0 0 -16 -10 0 0 -8 0 -18 27
 -17 -11 -7 0 -9 -3 -8 0 0 -18 -10 0 0 -12 0 -16 27
 -17 -11 0 -7 -9 -3 -8 0 0 -18 -10 0 0 -12 0 -16 27
 -17 -7 -11 -3 -9 0 -8 0 0 -10 -18 0 0 -16 0 -12 27
 -17 -7 0 -11 -3 -9 -10 0 0 -12 -8 0 0 -18 0 -16 27
 -19 -9 0 -11 -7 0 -9 0 0 -17 -11 0 0 -10 -3 -15 27
 -19 -7 -11 0 -9 0 -10 0 0 -15 -11 0 -3 -9 0 -17 27
 -18 -10 -12 0 -11 -3 -7 0 0 -16 -9 0 0 -8 0 -17 27
 -18 -10 0 -12 -11 -3 -7 0 0 -16 -9 0 0 -8 0 -17 27
 -18 -11 -12 0 -10 -3 -8 0 0 -17 -9 0 0 -7 0 -16 27
 -18 -11 0 -12 -10 -3 -8 0 0 -17 -9 0 0 -7 0 -16 27
 -18 -7 -9 -12 -8 0 0 -10 0 -16 0 0 0 -11 -3 -17 27
 -18 -8 -9 -12 -7 0 0 -11 0 -17 0 0 0 -10 -3 -16 27
 -20 -9 0 -10 -8 0 -9 0 0 -16 -10 0 0 -11 -3 -15 27
 -20 -8 -10 0 -9 0 -11 0 0 -15 -10 0 -3 -9 0 -16 27
 -15 -10 0 -9 -8 0 -10 0 0 -16 -9 0 0 -11 -3 -20 27
 -15 -11 0 -9 -7 0 -11 0 0 -17 -9 0 0 -10 -3 -19 27
 -15 -7 -9 0 -11 0 -10 0 0 -19 -9 0 -3 -11 0 -17 27
 -15 -8 -9 0 -10 0 -11 0 0 -20 -9 0 -3 -10 0 -16 27
 -82 -19 -40 -19 -4 0 -6 -15 0 -42 -36 0 0 0 -12 -27 82
 -82 -42 -15 -19 -6 0 -12 0 0 -27 -4 0 0 -40 -19 -36 82
 -82 -27 0 -34 -21 0 -12 0 0 -42 -19 0 0 -25 -4 -36 82
 -78 -40 -19 -27 0 0 -25 0 0 -21 -12 0 0 -46 0 -34 82
 -67 -12 0 -19 -6 0 -42 0 0 -42 -4 0 0 -55 -19 -36 82
 -50 -11 -17 -18 -4 0 -13 0 0 -26 -20 0 0 -7 -5 -19 50
 -50 -13 -17 -20 0 0 -11 0 0 -26 -18 -4 0 -7 -5 -19 50
 -50 -4 -18 -17 -11 0 -7 0 0 -19 -20 0 -5 -13 0 -26 50
 -100 -31 -24 -45 0 0 -7 0 -15 -47 -21 -8 0 -29 -5 -48 100
 -100 -7 -24 -21 -8 0 -31 0 -15 -47 -45 0 0 -29 -5 -48 100
 -100 -45 -21 -29 -5 0 -24 0 0 -31 -8 0 -7 -48 -15 -47 100
 -100 -45 -24 -31 0 0 -21 0 -5 -29 -7 0 -8 -47 -15 -48 100
 -26 -20 0 -4 -11 -5 -17 0 0 -37 -7 0 0 -31 0 -32 50
 -32 -11 -17 0 -7 -5 -31 0 0 -26 -20 0 0 -4 0 -37 50
 -32 -17 0 -7 -5 -11 -20 0 0 -31 -4 0 0 -37 0 -26 50
 -32 -7 0 -17 -11 -5 -4 0 0 -37 -20 0 0 -31 0 -26 50
 -76 -21 -45 -53 -5 0 0 -8 0 -31 0 0 -7 -48 -15 -71 100
 -76 -21 0 -31 0 -8 -45 0 -5 -53 -7 0 0 -71 -15 -48 100
 -76 -31 0 -21 -8 0 -7 0 -15 -71 -45 0 0 -53 -5 -48 100
 -76 -45 0 -7 0 0 -21 0 -5 -53 -31 0 -8 -71 -15 -48 100
 -46 -13 0 -24 -17 0 -11 0 0 -30 -7 0 0 -18 -5 -19 50
 -92 -31 0 -53 -24 0 -7 0 -15 -55 -29 0 0 -21 -5 -48 100
 -92 -53 -29 -21 -5 0 0 -24 0 -31 0 0 -7 -48 -15 -55 100
 -92 -53 0 -31 0 -24 -29 0 -5 -21 -7 0 0 -55 -15 -48 100
 -92 -7 -55 -15 -31 0 0 0 0 -29 -48 0 -5 -24 -21 -53 100
 -31 -5 0 0 -4 0 -7 0 -18 -39 -26 0 0 -30 -13 -17 50
 -31 -7 -5 -37 -20 0 0 -4 0 -26 0 0 0 -17 -11 -32 50
 -31 -7 -5 -39 -18 0 0 0 0 -26 0 -4 0 -17 -13 -30 50
 -33 -13 0 -18 -4 0 -11 0 0 -43 -20 0 0 -24 -5 -19 50
 -37 -17 -11 -31 -4 0 0 -20 0 -26 0 0 0 -7 -5 -32 50
 -39 -7 0 -31 -18 -5 -4 0 0 -30 -13 0 0 -17 0 -26 50
 -79 -29 0 -24 -7 -5 -8 0 -15 -69 -45 0 0 -52 0 -47 100
 -79 -24 0 -29 -5 -7 -45 0 0 -52 -8 0 0 -69 -15 -47 100
 -79 -45 0 -8 0 0 -24 0 0 -52 -29 -5 -7 -69 -15 -47 100
 -93 -52 0 -29 -5 -21 -31 0 0 -24 -8 0 0 -55 -15 -47 100
 -93 -8 -55 -15 -29 0 0 0 0 -31 -47 -5 0 -21 -24 -52 100
 -93 -29 -55 -15 -8 0 -5 -21 0 -52 -47 0 0 0 -24 -31 100
 -93 -29 0 -52 -21 -5 -8 0 -15 -55 -31 0 0 -24 0 -47 100
 -93 0 -31 0 -8 0 -24 -21 -15 -47 -52 0 0 -29 -5 -55 100
 -12 -1 -6 -5 0 0 -3 -2 0 -6 -3 0 0 0 -2 -4 12
 -12 -1 -4 -3 0 0 -3 -2 0 -6 -5 0 0 -2 0 -6 12
 -12 -1 -2 -3 0 0 -3 0 -2 -6 -5 0 0 -4 0 -6 12
 -12 -6 -4 -2 0 0 0 -2 -1 -3 0 0 0 -5 -3 -6 12
 -12 -6 -2 -4 0 0 -2 0 -1 -3 0 0 0 -5 -3 -6 12
 -6 -3 -1 -2 0 0 -1 0 0 -1 0 0 0 -3 -1 -3 6
 -12 -6 -2 -3 -1 0 -2 0 0 -4 0 0 0 -6 -3 -5 12
 -6 -3 -1 -1 -1 0 -3 0 0 0 -1 0 0 -3 0 -2 6
 -6 -3 -1 -1 0 0 -1 0 0 -2 0 0 0 -3 -1 -3 6
 -6 -3 -1 -1 0 0 0 -1 0 -2 0 0 0 -3 -1 -3 6
 -12 -6 -2 0 -4 0 0 0 0 -5 -3 0 0 -5 -4 -3 12
 -6 -3 0 -1 -1 0 0 0 0 -3 -1 0 0 -3 -1 -2 6
 -6 -3 0 -1 0 -1 -2 0 0 -1 0 0 0 -3 -1 -3 6
 -6 -3 0 -1 0 0 0 0 0 -3 -1 -1 0 -3 -1 -2 6
 -6 -2 -2 -1 0 -1 -2 -1 0 -1 -1 0 0 -3 0 -3 6
 -6 -2 -1 -3 0 0 0 -1 0 -3 -1 0 0 -1 0 -3 6
 -6 -2 -1 -3 0 0 0 0 -1 -3 -1 0 0 -1 0 -3 6
 -12 -4 0 -3 -5 0 -6 0 0 -2 -5 0 0 -4 0 -3 12
 -12 -4 0 -5 -3 0 -2 0 0 -6 -3 0 0 -4 0 -5 12
 -12 -3 -6 -3 0 0 -1 -2 0 -6 -5 0 0 0 -2 -4 12
 -12 -3 -4 -1 0 0 -5 -2 0 -2 -3 0 0 -6 0 -6 12
 -12 -3 -4 -5 0 0 -1 -2 0 -6 -3 0 0 -2 0 -6 12
 -12 -3 -4 -5 0 0 -3 0 0 -6 -5 0 0 -2 0 -4 12
 -12 -3 -4 -5 0 0 -3 0 0 -6 -5 0 0 0 -2 -4 12
 -12 -3 -2 -1 0 0 -5 0 0 -4 -3 0 0 -6 -2 -6 12
 -12 -3 -2 -5 0 0 -1 0 -2 -6 -3 0 0 -4 0 -6 12
 -6 -1 -2 -3 0 0 0 -1 0 -3 -1 0 0 -1 0 -3 6
 -6 -1 -2 -2 -1 0 -1 -1 0 -3 -2 0 0 -1 0 -3 6
 -6 -1 -2 -2 -1 0 -1 0 0 -3 -2 -1 0 -1 0 -3 6
 -6 -1 -2 -2 0 0 -1 -1 0 -3 -2 -1 0 -1 0 -3 6
 -12 -2 -3 -5 -2 0 -1 -3 0 -6 -4 0 0 0 0 -6 12
 -12 -2 -3 -5 -2 0 0 0 0 -6 -4 -1 0 -3 0 -6 12
 -6 -1 -1 -3 -1 0 0 -1 0 -3 0 0 0 -2 0 -3 6
 -6 -1 -1 -3 -1 0 0 0 0 -3 -2 0 0 -1 0 -3 6
 -6 -1 -1 -3 -1 0 0 0 0 -3 -1 0 0 -2 0 -3 6
 -6 -1 -1 -3 0 0 0 0 -1 -3 -1 0 0 -2 0 -3 6
 -12 -5 -4 -3 0 0 -3 -2 0 -2 -1 0 0 -6 0 -6 12
 -12 -5 -4 -3 0 0 -5 0 0 -2 -3 0 0 -6 0 -4 12
 -12 -5 -4 -3 0 0 -5 0 0 -2 -3 0 0 0 -6 -4 12
 -12 -5 -3 -2 -2 0 -6 -1 0 0 -3 0 0 -6 0 -4 12
 -12 -5 -2 -3 0 0 -3 0 0 -4 -1 0 0 -6 -2 -6 12
 -6 0 0 -1 -1 0 -3 0 0 -3 -1 0 0 -3 -1 -2 6
 -3 -3 -1 -3 -2 0 -3 0 0 -2 -3 -2 0 -2 0 -3 6
 -3 -3 0 -3 -2 -1 -2 -1 0 -3 -2 0 0 -2 -1 -4 6
 -3 -3 0 -3 -2 -1 -2 0 0 -3 -2 -1 0 -2 -1 -4 6
 -3 -3 0 -3 -2 0 -2 -1 0 -3 -2 -1 0 -2 -1 -4 6
 -3 -3 0 -2 -3 -1 -2 0 0 -3 -3 0 0 -2 -2 -3 6
 -3 -3 0 -2 -3 0 -2 0 -1 -3 -3 0 0 -2 -2 -3 6
 -6 -6 0 -7 -5 0 -2 0 0 -6 -2 -2 0 -4 -5 -7 12
 -6 -3 0 -5 0 0 -3 0 0 -4 -5 0 0 -8 0 -10 12
 -6 -5 -2 -2 -5 0 -6 0 0 -7 -6 -2 0 -4 0 -7 12
 -6 -5 -2 -2 -5 0 -4 -2 0 -7 -6 0 0 -6 0 -7 12
 -6 -5 0 -3 0 0 -5 0 0 -8 -3 0 0 -4 0 -10 12
 -6 -5 0 -5 -2 -2 -7 0 0 -6 -7 0 0 -4 -2 -6 12
 -6 -5 0 -5 -2 -2 -7 0 0 -6 -7 0 0 -2 -4 -6 12
 -6 -5 0 -5 -2 0 -5 -2 0 -6 -5 -2 0 -6 0 -8 12
 -6 -5 0 -5 -2 0 -7 0 0 -6 -7 -2 0 -4 -2 -6 12
 -6 -5 0 -5 0 -2 -5 -2 0 -6 -5 0 -2 -6 0 -8 12
 -6 -5 0 -5 0 -2 -7 0 -2 -4 -7 0 -2 -6 0 -6 12
 -6 -5 0 -5 0 -2 -7 0 0 -6 -7 0 -2 -4 -2 -6 12
 -6 -7 0 -7 -2 -2 -5 0 -2 -4 -5 0 0 -6 0 -6 12
 -6 -7 0 -7 -2 -2 -5 0 0 -6 -5 0 0 -4 -2 -6 12
 -6 -7 0 -7 -2 0 -5 0 0 -6 -5 -2 0 -4 -2 -6 12
 -6 -7 0 -7 -2 0 -5 0 0 -6 -5 0 -2 -2 -4 -6 12
 -6 -7 0 -7 0 -2 -5 0 -2 -4 -5 0 -2 -6 0 -6 12
 -6 -7 0 -7 0 -2 -5 0 0 -6 -5 0 -2 -4 -2 -6 12
 -6 0 -4 -9 -5 0 0 0 0 -8 0 0 0 -2 -7 -3 12
 -6 0 -4 -5 -9 0 0 0 0 -8 0 0 0 -2 -3 -7 12
 -6 0 -2 -7 -1 0 -2 0 0 -6 0 0 0 -8 -3 -9 12
 -6 0 -8 -3 -7 0 0 0 0 -4 0 0 0 -2 -5 -9 12
 -6 0 -8 -7 -3 0 0 0 0 -4 0 0 0 -2 -9 -5 12
 -4 -3 0 -5 0 0 -7 0 0 -2 -9 0 0 -6 0 -8 12
 -4 -2 0 -9 -1 0 -2 0 0 -6 0 0 0 -6 -5 -9 12
 -4 -2 0 -7 -3 0 -2 0 0 -6 0 0 0 -6 -3 -11 12
 -4 -9 0 -7 0 0 -5 0 0 -6 -3 0 0 -2 0 -8 12
 -4 -5 0 -3 0 0 -9 0 0 -6 -7 0 0 -2 0 -8 12
 -4 -7 0 -9 0 0 -3 0 0 -2 -5 0 0 -6 0 -8 12
 -4 0 -6 -9 -5 0 0 0 0 -2 0 0 0 -8 -3 -7 12
 -4 0 -6 -5 -9 0 0 0 0 -2 0 0 0 -8 -7 -3 12
 -4 0 -2 -3 -7 0 0 0 0 -6 0 0 0 -8 -9 -5 12
 -4 0 -2 -7 -3 0 0 0 0 -6 0 0 0 -8 -5 -9 12
 -3 -6 0 -2 0 0 -8 0 0 -7 -8 0 0 -3 0 -7 12
 -3 -6 0 -10 0 0 -4 0 0 -3 -4 0 0 -7 0 -7 12
 -3 -4 0 -4 0 0 -6 0 0 -3 -10 0 0 -7 0 -7 12
 -3 -4 0 -4 0 0 -10 0 0 -7 -6 0 0 -3 0 -7 12
 -3 -2 0 -6 0 0 -8 0 0 -3 -8 0 0 -7 0 -7 12
 -3 -8 0 -8 0 0 -6 0 0 -7 -2 0 0 -3 0 -7 12
 -3 -8 0 -8 0 0 -2 0 0 -3 -6 0 0 -7 0 -7 12
 -3 -10 0 -6 0 0 -4 0 0 -7 -4 0 0 -3 0 -7 12
 -3 0 -9 -4 -8 0 0 0 0 -5 0 0 0 -7 -2 -6 12
 -3 0 -5 -6 -2 0 0 0 0 -9 0 0 0 -7 -8 -4 12
 -2 0 -4 -7 -3 0 0 0 0 -8 0 0 0 -6 -9 -5 12
 -2 0 -8 -5 -9 0 0 0 0 -4 0 0 0 -6 -3 -7 12
 -11 -6 -3 -4 0 0 -2 -3 0 -2 0 0 0 -6 0 -7 12
 -11 -6 -3 -2 0 0 0 -3 0 -4 0 0 0 -6 -2 -7 12
 -11 -4 -3 -6 0 0 0 -3 0 -6 -2 0 0 -2 0 -7 12
 -11 -2 -2 -6 -3 0 0 0 0 -7 -3 0 0 -4 0 -6 12
 -11 0 0 -2 -3 0 -7 0 0 -6 -2 0 0 -6 -3 -4 12
 -8 -1 -4 -3 -2 -2 -5 -4 0 -6 -3 0 0 -6 0 -8 12
 -8 -1 -4 -3 -2 0 -5 -4 0 -6 -3 0 -2 -6 0 -8 12
 -8 -1 -4 -3 0 -2 -5 -4 0 -6 -3 -2 0 -6 0 -8 12
 -8 -6 -1 -5 -4 0 -2 0 0 -8 -4 -3 0 -3 -2 -6 12
 -8 -6 -3 -3 -4 0 -2 0 0 -8 -4 -1 0 -5 -2 -6 12
 -8 -6 -3 -3 -4 0 0 -2 0 -8 -4 -1 0 -5 -2 -6 12
 -4 -3 -1 -3 -1 0 -2 0 0 -3 -2 -2 0 -2 -1 -3 6
 -4 -3 0 -3 -1 0 -2 0 0 -3 -2 -2 -1 -2 -1 -3 6
 -8 -6 0 -7 -3 0 0 0 0 -2 0 0 0 -4 -5 -9 12
 -8 -4 -1 -5 -6 0 -3 -3 0 -6 -4 0 0 -2 -2 -8 12
 -8 -4 -3 -3 -6 0 -5 -1 0 -6 -4 0 0 -2 -2 -8 12
 -4 -2 -1 -2 -3 0 -3 0 -1 -2 -3 0 0 -1 -2 -3 6
 -4 -2 -1 -2 -3 0 -3 0 0 -2 -3 0 -1 -1 -2 -3 6
 -4 -2 -1 -2 -2 -1 -3 0 0 -3 -3 0 0 -2 -1 -3 6
 -4 -2 -1 -2 -2 0 -3 0 0 -3 -3 -1 0 -2 -1 -3 6
 -4 -2 0 -2 -3 0 -3 0 -1 -2 -3 0 -1 -1 -2 -3 6
 -8 -3 -4 -1 -2 -2 -3 -4 0 -6 -5 0 0 -6 0 -8 12
 -8 -3 -4 -5 -2 -2 -3 -4 0 -6 -1 0 0 -6 0 -8 12
 -8 -3 -4 -5 -2 0 -3 -4 0 -6 -1 0 -2 -6 0 -8 12
 -8 -3 -4 -5 0 -2 -3 -4 0 -6 -1 -2 0 -6 0 -8 12
 -8 -3 0 -3 -2 0 0 0 0 -8 -6 0 0 -7 0 -7 12
 -4 -1 0 -2 -1 0 -1 0 0 -5 -2 -1 0 -3 0 -3 6
 -8 -2 0 -9 -5 0 0 0 0 -6 0 0 0 -4 -3 -7 12
 -8 -9 0 -7 0 0 -5 0 0 -2 -3 0 0 -6 0 -4 12
 -8 -5 -4 -3 -2 -2 -1 -4 0 -6 -3 0 0 -6 0 -8 12
 -8 -5 -4 -3 -2 0 -1 -4 0 -6 -3 0 -2 -6 0 -8 12
 -8 -5 -4 -3 0 -2 -1 -4 0 -6 -3 -2 0 -6 0 -8 12
 -8 -5 -2 -5 -2 -2 -5 0 0 -6 -5 0 0 -6 0 -6 12
 -8 -5 -2 -5 -2 0 -5 0 0 -6 -5 -2 0 -6 0 -6 12
 -8 -5 -2 -5 0 -2 -5 0 0 -6 -5 0 -2 -6 0 -6 12
 -8 -7 0 -9 0 0 -3 0 0 -6 -5 0 0 -2 0 -4 12
 -8 0 -6 -3 -7 0 0 0 0 -2 0 0 0 -4 -9 -5 12
 -8 0 -6 -7 -3 0 0 0 0 -2 0 0 0 -4 -5 -9 12
 -8 0 -2 -9 -5 0 0 0 0 -6 0 0 0 -4 -3 -7 12
 -9 -6 -4 -4 -1 0 -2 0 0 -7 -3 -4 0 -4 -2 -6 12
 -9 -6 -5 -4 0 0 -2 -1 0 -6 0 0 0 -2 0 -9 12
 -9 -4 -3 -4 -2 -2 -4 -1 0 -6 -4 0 0 -6 0 -7 12
 -9 -4 -3 -4 -2 0 -4 -1 0 -6 -4 0 -2 -6 0 -7 12
 -9 -4 -3 -4 0 -2 -4 -1 0 -6 -4 -2 0 -6 0 -7 12
 -9 -4 -3 -4 0 0 -4 -1 0 -6 -4 -2 -2 -6 0 -7 12
 -9 -4 -5 -6 0 0 0 -1 0 -2 -2 0 0 -6 0 -9 12
 -9 -2 -2 -6 -5 0 0 0 0 -9 -1 0 0 -4 0 -6 12
 -9 -2 -8 -3 -2 0 -1 0 0 0 -6 0 0 -6 0 -7 12
 -9 -2 -5 -6 0 0 0 -1 0 -4 0 0 0 -6 -2 -9 12
 -9 -2 0 -4 0 -1 -5 0 0 -6 0 0 0 -9 -2 -6 12
 -9 -5 -6 -2 -2 0 -4 0 0 -6 -1 0 0 0 0 -9 12
 -9 -5 0 0 0 0 -2 0 0 -6 -4 0 -1 -9 -2 -6 12
 -9 0 -3 -8 -4 0 0 0 0 -7 0 0 0 -5 -2 -6 12
 -9 0 -8 -5 -2 0 -3 0 0 0 -4 0 0 -6 0 -7 12
 -9 0 0 -2 -1 0 -9 0 0 -6 -2 0 0 -6 -5 -4 12
 -5 -6 -2 -4 -7 0 -2 0 0 -5 -7 0 0 -6 -2 -6 12
 -5 -6 0 -6 -5 -2 -2 0 0 -5 -5 0 0 -6 -2 -8 12
 -5 -4 0 -4 0 0 -6 0 0 -9 -2 0 0 -5 0 -9 12
 -5 -3 0 -2 -3 0 -5 0 0 -6 -4 0 0 -4 0 -12 12
 -5 -2 0 -6 0 0 -4 0 0 -5 -4 0 0 -9 0 -9 12
 -5 -8 0 -6 -5 0 -2 0 -2 -5 -5 0 0 -6 -2 -6 12
 -5 -7 0 -6 -2 -4 -6 0 0 -6 -5 0 0 -2 -2 -7 12
 -5 0 -3 -6 -2 0 0 0 0 -7 0 0 0 -9 -4 -8 12
 -5 0 -3 -2 -6 0 0 0 0 -7 0 0 0 -9 -8 -4 12
 -5 0 -7 -4 -8 0 0 0 0 -3 0 0 0 -9 -6 -2 12
 -5 0 -7 -8 -4 0 0 0 0 -3 0 0 0 -9 -2 -6 12
 -10 -1 -6 -3 0 0 -3 0 0 -2 -5 0 0 -6 0 -8 12
 -10 -6 0 0 0 0 -2 0 0 -6 -3 -1 0 -8 -3 -5 12
 -5 -3 0 0 0 0 -1 0 0 -3 -1 0 0 -4 -1 -3 6
 -5 -2 -3 -1 -1 0 -2 0 0 -3 -1 0 0 -1 0 -4 6
 -5 -2 -1 -3 -1 0 0 -2 0 -3 -1 0 0 -1 0 -4 6
 -10 -3 -6 -1 0 0 -5 0 0 -6 -3 0 0 -2 0 -8 12
 -10 -3 -6 -5 0 0 -1 0 0 -2 -3 0 0 -6 0 -8 12
 -10 -3 -8 -3 0 0 -5 0 0 -6 -1 0 0 0 -2 -6 12
 -10 -3 0 -3 0 0 -1 0 -2 -8 -5 0 0 -6 0 -6 12
 -10 -3 0 -3 0 0 -5 0 0 -6 -1 0 0 -8 -2 -6 12
 -10 -3 0 -5 0 0 -3 0 0 -8 -5 0 0 -4 0 -6 12
 -10 -3 0 -7 -4 0 0 0 0 -6 -4 0 0 -3 0 -7 12
 -10 -2 -6 -6 0 0 0 0 -1 -3 0 0 0 -5 -3 -8 12
 -5 -1 -1 -3 -2 0 -1 0 0 -4 -1 0 0 -2 0 -3 6
 -10 -2 0 -1 -3 0 -6 0 0 -6 0 0 0 -8 -5 -3 12
 -10 -2 0 -3 -1 0 -6 0 0 -6 0 0 0 -8 -3 -5 12
 -5 -1 0 -1 0 0 -3 0 0 -3 0 0 0 -4 -1 -3 6
 -10 -5 -6 -3 0 0 -3 0 0 -6 -1 0 0 -2 0 -8 12
 -10 -5 -8 -1 0 0 -3 0 0 -6 -3 0 0 0 -2 -6 12
 -10 -5 0 -1 0 0 -3 0 0 -6 -3 0 0 -8 -2 -6 12
 -10 -5 0 -3 0 0 -5 0 0 -4 -3 0 0 -8 0 -6 12
 -5 0 -1 -1 -1 0 -4 0 0 -3 -1 0 0 -3 -2 -2 6
 -7 -6 -4 -2 -5 0 -2 -2 0 -7 -5 0 0 -6 0 -6 12
 -7 -6 -4 -2 -5 0 0 -2 0 -7 -5 0 0 -6 -2 -6 12
 -7 -6 -2 -4 -5 0 -2 0 0 -7 -5 0 0 -6 -2 -6 12
 -7 -6 -2 -4 -5 0 0 0 0 -7 -5 0 -2 -6 -2 -6 12
 -7 -6 0 -6 -5 0 -2 0 0 -7 -5 -2 0 -4 -2 -6 12
 -7 -6 0 0 -2 0 -3 0 0 -8 -3 0 0 -7 0 -8 12
 -7 -4 -1 -4 -2 -2 -4 -3 0 -6 -4 0 0 -6 0 -9 12
 -7 -4 -1 -4 -2 0 -4 -3 0 -6 -4 0 -2 -6 0 -9 12
 -7 -4 0 -4 0 0 -6 0 0 -7 -10 0 0 -3 0 -3 12
 -7 -4 0 0 -4 0 -7 0 0 -6 -3 0 0 -3 0 -10 12
 -7 -8 0 -8 0 0 -2 0 0 -7 -6 0 0 -3 0 -3 12
 -7 -5 -2 -4 -6 0 -6 0 0 -6 -5 0 0 -2 -2 -7 12
 -7 -5 0 -6 -6 0 -6 0 -2 -4 -7 0 0 -2 -2 -5 12
 -7 -5 0 -6 -4 -2 -6 0 0 -6 -7 0 0 -2 -2 -5 12
 -7 -5 0 -6 -2 -4 -6 0 0 -6 -7 0 0 -2 -2 -5 12
 -7 -7 -2 -2 -6 0 0 0 0 -6 -5 -2 0 -4 -6 -5 12
 -7 -7 -2 -2 -6 0 0 0 0 -6 -5 0 -2 -6 -4 -5 12
 -7 0 -3 -6 0 0 -2 -1 0 -6 0 0 0 -8 -2 -9 12
 -7 0 -5 -4 -8 0 0 0 0 -9 0 0 0 -3 -2 -6 12
 -7 0 -5 -8 -4 0 0 0 0 -9 0 0 0 -3 -6 -2 12
 -39 -13 0 -16 -10 0 -6 0 0 -20 -9 0 0 -12 -2 -17 39
 -39 -13 0 -17 -9 0 -6 0 0 -20 -10 -2 0 -12 0 -16 39
 -39 -13 0 -9 -17 0 -20 0 0 -6 -16 0 0 -12 -2 -10 39
 -39 -16 -17 0 -6 0 -12 -9 0 -2 -10 0 0 -20 0 -13 39
 -39 -16 -2 -12 -9 0 0 0 0 -20 -10 0 -6 -17 0 -13 39
 -39 -16 -12 -9 -2 0 -17 0 0 -6 -10 0 0 0 -20 -13 39
 -39 -6 0 -16 -17 0 -13 0 0 -20 -2 0 0 -12 -9 -10 39
 -39 -6 0 -2 -10 0 -20 0 0 -13 -16 0 0 -12 -9 -17 39
 -39 -2 -19 -9 -9 0 0 0 0 -13 -17 -3 0 -7 -6 -20 39
 -39 -20 -6 0 -13 0 0 -2 0 -17 -9 0 0 -16 -12 -10 39
 -39 -20 -7 -9 -3 0 -6 0 0 -13 -2 0 0 -19 -9 -17 39
 -39 -20 0 -2 -17 0 -6 0 0 -13 -9 0 0 -12 -16 -10 39
 -39 -20 0 -9 -3 -7 -13 0 0 -6 -2 0 0 -19 -9 -17 39
 -39 -20 0 -9 -10 0 -13 0 0 -6 -2 0 0 -12 -16 -17 39
 -39 -9 -17 -7 -6 0 -19 -9 0 -2 -3 0 0 -20 0 -13 39
 -39 -9 -19 -9 -2 0 -3 -7 0 -20 -17 0 0 0 -6 -13 39
 -39 -9 -12 -16 -2 0 -10 0 0 -20 -17 0 0 0 -6 -13 39
 -30 -10 -2 0 0 0 0 0 -12 -26 -22 0 0 -20 -6 -16 39
 -30 -7 -26 -9 -6 0 -3 0 0 -2 -19 0 0 -20 0 -22 39
 -30 0 -10 -26 -12 0 -2 0 0 -22 0 0 0 -16 -6 -20 39
 -30 0 -26 -16 -6 0 -10 0 0 -2 -12 0 0 -20 0 -22 39
 -30 0 -22 -20 -6 0 -2 0 0 -10 0 0 0 -16 -12 -26 39
 -30 0 -7 -26 -9 -6 -2 0 0 -22 -3 0 0 -19 0 -20 39
 -33 -9 0 -22 -12 -2 0 0 0 -20 -13 0 0 -10 0 -23 39
 -33 0 -13 -22 -10 0 0 -9 0 -20 0 0 0 -12 -2 -23 39
 -17 -16 0 -20 -10 0 -2 0 0 -13 -6 0 0 -12 -9 -39 39
 -17 -2 -9 -20 -6 0 0 0 0 -23 0 0 0 -29 -12 -26 39
 -17 -9 0 -6 -10 0 -16 0 0 -20 -13 0 0 -12 -2 -39 39
 -17 -12 0 -13 0 0 -19 0 0 -30 -6 0 0 -16 -2 -29 39
 -19 0 -6 -22 -3 0 -7 -2 0 -20 0 0 0 -26 -9 -30 39
 -23 -13 0 0 -12 -2 -22 0 0 -20 -9 0 0 -10 0 -33 39
 -23 -19 0 0 -6 -2 -10 0 0 -26 -9 0 0 -22 0 -27 39
 -23 -22 0 -20 -13 0 -2 0 0 -10 0 0 0 -9 -12 -33 39
 -29 -13 0 -12 0 0 -6 0 0 -30 -19 0 0 -16 -2 -17 39
 -29 -6 0 -19 0 0 -13 0 0 -30 -12 0 0 -16 -2 -17 39
 -29 -2 -9 -26 -12 0 0 0 0 -23 0 0 0 -17 -6 -20 39
 -29 -9 0 0 0 0 -2 0 -12 -26 -23 0 0 -20 -6 -17 39
 -32 -6 0 -9 -3 0 -20 0 0 -20 -2 0 0 -26 -9 -17 39
 -32 -20 0 -2 0 0 -6 0 0 -20 -9 -3 0 -26 -9 -17 39
 -37 -13 -9 -19 0 0 -6 0 0 -22 -12 0 0 -10 0 -16 39
 -37 -10 -12 -19 0 0 0 0 0 -16 -9 -6 0 -13 0 -22 39
 -37 -10 0 -19 -12 0 -9 0 0 -22 0 0 0 -16 -6 -13 39
 -37 -19 -9 -13 0 0 -12 0 0 -10 -6 0 0 -22 0 -16 39
 -37 -6 -9 -12 0 0 -13 0 0 -22 -19 0 0 -10 0 -16 39
 -37 -22 -9 -7 -3 0 0 -6 0 -13 0 0 0 -19 -9 -19 39
 -37 -22 0 -13 -6 0 -9 0 0 -10 0 0 0 -16 -12 -19 39
 -37 0 -12 -9 -6 0 -10 0 0 -16 -19 0 0 -13 0 -22 39
 -27 -10 -2 -9 -6 0 0 0 0 -26 -19 0 0 -23 0 -22 39
 -27 -10 0 -9 -2 -6 -19 0 0 -22 0 0 0 -26 0 -23 39
 -27 -9 0 -10 -6 -2 0 0 0 -26 -19 0 0 -22 0 -23 39
 -21 -1 -6 -9 -5 0 -1 0 0 -7 -9 -5 0 0 -3 -11 21
 -21 -1 -6 -9 -5 0 -5 0 0 -3 -1 -9 0 0 -11 -7 21
 -21 -1 -6 -5 -9 0 -1 0 0 -7 -5 -9 0 0 -11 -3 21
 -21 -1 0 -1 -7 0 -5 -6 0 -9 -5 -11 0 0 -9 -3 21
 -21 -1 0 -7 -1 0 -9 0 -6 -5 -3 -9 0 0 -11 -5 21
 -21 -1 0 -7 -1 0 -5 0 -6 -9 -11 -5 0 0 -3 -9 21
 -21 -1 0 -3 -5 0 -5 0 -6 -9 -7 -9 0 0 -11 -1 21
 -21 -1 0 -9 -5 -6 -7 0 0 -1 -3 -11 0 0 -9 -5 21
 -21 -1 0 -9 -5 -6 -3 0 0 -5 -11 -7 0 0 -1 -9 21
 -21 -1 0 -5 -3 0 -9 -6 0 -5 -1 -11 0 0 -9 -7 21
 -21 -1 0 -5 -3 0 -5 -6 0 -9 -9 -7 0 0 -1 -11 21
 -21 -1 0 -5 -9 -6 -3 0 0 -5 -7 -11 0 0 -9 -1 21
 -21 -7 0 -1 -1 0 -11 0 0 -3 -5 -5 0 -6 -9 -9 21
 -21 -7 0 -3 -11 0 -5 0 0 -9 -1 -9 -6 0 -5 -1 21
 -21 -7 0 -11 -3 0 -1 0 0 -1 -5 -9 -6 0 -5 -9 21
 -21 -7 0 -11 -3 0 -9 0 0 -5 -1 -5 -6 0 -9 -1 21
 -21 -7 0 -11 -3 0 -5 0 0 -9 -9 -1 -6 0 -1 -5 21
 -21 -7 0 -9 -5 0 -3 0 0 -11 -5 -1 0 -6 -1 -9 21
 -21 -7 0 -9 -5 0 -11 0 0 -3 -1 -9 0 -6 -5 -1 21
 -21 -7 0 -5 -9 0 -3 0 0 -11 -1 -5 0 -6 -9 -1 21
 -21 -3 0 -1 -5 0 -11 0 0 -7 -9 -1 0 -6 -5 -9 21
 -21 -3 0 -7 -11 0 -1 0 0 -5 -5 -9 -6 0 -9 -1 21
 -21 -3 0 -11 -7 0 -1 0 0 -5 -9 -5 -6 0 -1 -9 21
 -21 -3 0 -11 -7 0 -5 0 0 -1 -1 -9 -6 0 -9 -5 21
 -21 -11 0 -7 -3 0 -1 0 0 -9 -9 -5 -6 0 -5 -1 21
 -21 -11 0 -7 -3 0 -5 0 0 -5 -1 -9 -6 0 -1 -9 21
 -21 -11 0 -3 -7 0 -1 0 0 -9 -5 -9 -6 0 -1 -5 21
 -21 -11 0 -9 -1 0 -7 0 0 -3 -5 -9 0 -6 -1 -5 21
 -21 -11 0 -9 -1 0 -3 0 0 -7 -1 -5 0 -6 -5 -9 21
 -21 -11 0 -5 -5 0 -7 0 0 -3 -1 -1 0 -6 -9 -9 21
 -21 -11 0 -5 -5 0 -3 0 0 -7 -9 -9 0 -6 -1 -1 21
 -21 -9 -1 -6 -5 0 0 -1 0 -11 -5 0 -3 -9 0 -7 21
 -21 -9 -6 -1 -5 0 -1 0 0 -11 -5 -9 0 0 -3 -7 21
 -21 -9 -6 -1 -5 0 -9 0 0 -3 -1 -5 0 0 -7 -11 21
 -21 -9 -6 -5 -1 0 -1 0 0 -11 -9 -5 0 0 -7 -3 21
 -21 -9 -6 -5 -1 0 -9 0 0 -3 -5 -1 0 0 -11 -7 21
 -21 -9 -6 -5 -1 0 -5 0 0 -7 -1 -9 0 0 -3 -11 21
 -21 -9 0 -1 -5 -6 -3 0 0 -9 -7 -11 0 0 -1 -5 21
 -21 -9 0 -7 -5 0 -1 0 -6 -5 -11 -9 0 0 -3 -1 21
 -21 -9 0 -11 -1 0 -1 0 -6 -5 -3 -5 0 0 -7 -9 21
 -21 -9 0 -11 -1 0 -5 0 -6 -1 -7 -9 0 0 -3 -5 21
 -21 -9 0 -9 -3 0 -1 -6 0 -5 -1 -7 0 0 -5 -11 21
 -21 -9 0 -9 -3 0 -5 -6 0 -1 -5 -11 0 0 -1 -7 21
 -21 -9 0 -5 -1 -6 -7 0 0 -5 -3 -11 0 0 -1 -9 21
 -21 -9 0 -5 -1 -6 -3 0 0 -9 -11 -7 0 0 -5 -1 21
 -21 -9 0 -5 -7 0 -1 -6 0 -5 -9 -11 0 0 -1 -3 21
 -21 -5 -6 -1 -9 0 -5 0 0 -11 -1 -9 0 0 -7 -3 21
 -21 -5 -6 -9 -1 0 -1 0 0 -3 -5 -9 0 0 -7 -11 21
 -21 -5 -6 -9 -1 0 -9 0 0 -7 -1 -5 0 0 -11 -3 21
 -21 -5 -6 -9 -1 0 -5 0 0 -11 -9 -1 0 0 -3 -7 21
 -21 -5 0 -1 -3 0 -1 -6 0 -9 -9 -11 0 0 -5 -7 21
 -21 -5 0 -1 -9 -6 -7 0 0 -9 -3 -11 0 0 -5 -1 21
 -21 -5 0 -7 -9 0 -1 0 -6 -9 -3 -5 0 0 -11 -1 21
 -21 -5 0 -3 -1 0 -1 0 -6 -9 -11 -9 0 0 -7 -5 21
 -21 -5 0 -11 -5 0 -1 0 -6 -9 -7 -1 0 0 -3 -9 21
 -21 -5 0 -11 -5 0 -9 0 -6 -1 -3 -9 0 0 -7 -1 21
 -21 -5 0 -9 -1 -6 -7 0 0 -9 -11 -3 0 0 -1 -5 21
 -21 -5 0 -9 -1 -6 -3 0 0 -1 -7 -11 0 0 -5 -9 21
 -21 -5 0 -9 -1 -6 -11 0 0 -5 -3 -7 0 0 -9 -1 21
 -21 -5 0 -9 -7 0 -1 -6 0 -9 -5 -3 0 0 -1 -11 21
 -21 -5 0 -9 -7 0 -9 -6 0 -1 -1 -11 0 0 -5 -3 21
 -21 -5 0 -5 -11 0 -1 -6 0 -9 -1 -7 0 0 -9 -3 21
 -10 -1 -3 -16 0 0 -9 -6 0 -16 0 0 0 -1 -9 -7 21
 -10 -1 -5 -20 0 -6 -7 0 0 -12 0 0 0 -3 -9 -5 21
 -10 -7 -9 -16 0 0 -9 -6 0 -10 0 0 -6 -1 -9 -7 21
 -10 -7 -5 -14 0 -6 -13 0 0 -12 -6 0 0 -3 -9 -5 21
 -10 -11 -1 -14 0 -6 -9 0 0 -12 -6 0 0 -7 -5 -9 21
 -10 -11 -9 -12 0 0 -1 -6 0 -14 0 0 -6 -9 -5 -7 21
 -10 -9 -1 -16 0 -6 -7 0 -6 -10 0 0 0 -9 -7 -9 21
 -10 -9 -1 -16 0 -6 -7 0 0 -16 0 0 0 -3 -1 -9 21
 -10 -9 -7 -10 -6 0 -1 -6 0 -16 0 0 0 -9 -7 -9 21
 -10 -9 -3 -14 -6 0 -5 -6 0 -12 0 0 0 -5 -7 -13 21
 -10 -9 -5 -12 0 -6 -3 0 -6 -14 0 0 0 -13 -7 -5 21
 -10 -9 -5 -12 0 -6 -3 0 0 -20 0 0 0 -7 -1 -5 21
 -10 -5 -1 -20 0 -6 -3 0 0 -12 0 0 0 -7 -5 -9 21
 -10 -5 -7 -14 -6 0 -9 -6 0 -12 0 0 0 -1 -11 -9 21
 -10 -5 -3 -12 0 0 -1 -6 0 -20 0 0 0 -9 -5 -7 21
 -11 -7 -9 -5 -7 -3 -8 0 0 -16 0 -6 0 -6 0 -12 21
 -11 -9 -7 -7 -5 -3 -6 0 0 -16 0 -6 0 -8 0 -12 21
 -11 -9 -5 -9 -5 -3 -8 0 0 -14 0 -6 0 -6 0 -14 21
 -13 -7 -7 -3 -9 -3 -8 0 0 -14 -6 0 0 -8 0 -12 21
 -13 -7 -5 -5 -9 -3 -10 0 0 -12 -6 0 0 -6 0 -14 21
 -13 -9 -3 -7 -7 -3 -8 0 0 -12 -6 0 0 -8 0 -14 21
 -13 -9 -5 -5 -7 -3 -6 0 0 -14 -6 0 0 -10 0 -12 21
 -13 -12 -6 -5 -6 0 0 -3 0 -14 -7 0 0 -9 -5 -10 21
 -13 -12 -8 -3 -6 0 0 -3 0 -14 -9 0 0 -7 -7 -8 21
 -13 -5 -7 -9 -5 -3 -6 -6 0 -12 0 0 0 -10 0 -14 21
 -13 -5 -9 -7 -5 -3 -10 0 0 -14 0 -6 0 -6 0 -12 21
 -16 -1 -1 -12 0 0 -5 0 -6 -14 0 0 0 -11 -3 -9 21
 -16 -1 -9 -10 -6 0 -9 0 -6 -10 0 0 0 -7 -9 -7 21
 -16 -1 -9 -10 -6 0 -9 0 0 -16 0 0 0 -1 -3 -7 21
 -16 -1 -5 -14 -6 0 -1 0 0 -12 0 0 0 -9 -3 -11 21
 -16 -7 -1 -6 0 0 -3 0 0 -16 -10 0 0 -9 -1 -9 21
 -16 -7 -7 -6 0 -6 -9 0 0 -10 -10 0 0 -9 -1 -9 21
 -16 -7 -7 -12 0 0 -5 0 -6 -8 0 0 -6 -11 -3 -9 21
 -16 -7 -5 -8 -6 0 -7 0 0 -12 -6 0 0 -9 -3 -11 21
 -16 -3 -1 -10 0 0 -7 0 0 -16 -6 0 0 -9 -1 -9 21
 -16 -3 -7 -16 0 0 -1 0 0 -10 0 0 -6 -9 -1 -9 21
 -16 -3 -7 -6 -6 0 -11 0 0 -12 -8 0 0 -7 -5 -9 21
 -16 -3 -11 -12 0 0 -9 0 0 -14 0 0 -6 -1 -1 -5 21
 -16 -11 -1 -14 0 0 -3 0 0 -12 -6 0 0 -1 -5 -9 21
 -16 -11 -7 -8 0 0 -3 0 0 -12 -6 -6 0 -7 -5 -9 21
 -16 -6 -7 -7 -6 0 -10 0 -1 -9 -9 0 0 -10 0 -9 21
 -16 -6 -8 -5 -7 0 -9 0 0 -11 -6 0 -3 -7 0 -12 21
 -16 -9 -1 -16 0 0 -1 0 -6 -10 0 0 0 -3 -7 -9 21
 -16 -9 -7 -10 0 0 -7 0 0 -10 -6 0 -6 -9 -1 -9 21
 -16 -5 -1 0 0 0 -1 0 -6 -14 -12 0 0 -11 -3 -9 21
 -16 -5 -7 -6 -8 0 -9 0 0 -12 -6 0 0 -7 -3 -11 21
 -16 -8 -6 -7 -5 0 -7 0 0 -11 -6 0 -3 -9 0 -12 21
 -14 -1 -3 -12 0 0 -5 -6 0 -16 0 0 0 -9 -1 -11 21
 -14 -1 -9 -12 0 -6 -11 0 0 -16 0 0 0 -3 -1 -5 21
 -14 -1 -5 -16 0 -6 -3 0 0 -12 0 0 0 -11 -1 -9 21
 -14 -7 -5 -10 0 -6 -9 0 0 -12 -6 0 0 -11 -1 -9 21
 -14 -7 -5 -6 -10 0 -9 0 0 -12 -6 0 0 -5 -3 -13 21
 -14 -3 -9 -8 -8 0 -7 -6 0 -12 0 0 0 -7 -3 -13 21
 -14 -10 -6 -5 -7 0 -5 0 0 -13 -6 0 -3 -9 0 -12 21
 -14 -10 -5 -7 -6 0 -6 0 -1 -11 -9 0 0 -12 0 -9 21
 -14 -11 -5 -6 -6 0 -3 0 0 -14 -8 0 0 -9 -5 -9 21
 -14 -13 -7 -8 0 0 -3 0 0 -12 -8 0 -6 -9 -3 -7 21
 -14 -6 -3 -7 -8 0 -12 0 -3 -7 -13 0 0 -8 0 -9 21
 -14 -9 -3 -16 0 0 -1 -6 0 -12 0 0 0 -1 -5 -11 21
 -14 -9 -3 -8 -8 0 -7 0 0 -12 -6 0 0 -7 -3 -13 21
 -14 -9 -5 -6 -8 0 -5 0 0 -14 -6 0 0 -9 -3 -11 21
 -14 -12 -7 -3 -6 0 0 0 -3 -13 -9 0 0 -8 -8 -7 21
 -14 -12 -5 -5 -6 0 0 0 -3 -13 -7 0 0 -10 -6 -9 21
 -14 -5 -7 -10 -6 0 -5 -6 0 -12 0 0 0 -9 -3 -13 21
 -14 -5 -9 -8 -6 0 -9 0 0 -14 0 -6 0 -5 -3 -11 21
 -14 -5 -5 -12 0 -6 -7 0 -6 -10 0 0 0 -13 -3 -9 21
 -14 -8 -7 -3 -6 0 -8 0 -3 -9 -13 0 0 -12 0 -7 21
 -14 -8 -6 -5 -9 0 -9 0 0 -11 -6 0 -3 -5 0 -14 21
 -14 -8 -8 -3 -9 0 -7 0 0 -13 -6 0 -3 -7 0 -12 21
 -14 0 -6 -5 -9 0 -11 0 0 -9 -10 0 -1 -7 -6 -12 21
 -20 -1 -9 -12 0 0 -5 0 -6 -10 0 0 0 -3 -7 -5 21
 -20 -1 -5 0 0 0 -5 0 -6 -10 -12 0 0 -7 -3 -9 21
 -20 -7 -9 -6 0 0 -3 0 0 -12 -10 0 0 -1 -5 -5 21
 -20 -7 -5 -10 0 0 -3 0 0 -12 -6 0 0 -5 -1 -9 21
 -20 -3 -9 -10 0 0 -7 0 0 -12 -6 0 0 -1 -5 -5 21
 -20 -3 -5 -6 0 0 -7 0 0 -12 -10 0 0 -5 -1 -9 21
 -20 -10 -6 -5 -1 0 -5 0 0 -7 0 0 -3 -9 0 -12 21
 -20 -10 -5 -7 0 0 -6 0 -1 -5 -3 0 0 -12 0 -9 21
 -20 -12 -5 -5 0 0 0 0 -3 -7 -1 0 0 -10 -6 -9 21
 -20 -5 -1 -10 -6 0 -5 0 0 -12 0 0 0 -9 -3 -7 21
 -20 -5 -6 -10 0 -1 0 0 0 -9 -5 -3 0 -7 0 -12 21
 -20 -5 -5 -12 0 0 -1 0 -6 -10 0 0 0 -7 -3 -9 21
 -20 0 -6 -5 -3 0 -5 0 0 -9 -10 0 -1 -7 0 -12 21
 -9 -13 0 -12 -8 0 -7 -3 -3 -7 -6 0 0 -8 0 -14 21
 -12 -1 -1 -16 0 0 -9 0 -6 -14 0 0 0 -3 -11 -5 21
 -12 -1 -5 -18 -6 0 -5 0 0 -12 0 0 0 -1 -11 -7 21
 -12 -7 -1 -10 0 0 -3 0 0 -20 -6 0 0 -9 -5 -5 21
 -12 -7 -7 -16 0 0 -9 0 -6 -8 0 0 -6 -3 -11 -5 21
 -12 -7 -7 -8 -8 0 -3 -6 0 -14 0 0 0 -9 -3 -13 21
 -12 -7 -7 -8 -8 0 -9 0 0 -14 0 -6 0 -3 -3 -13 21
 -12 -7 -3 -20 0 0 -1 0 0 -10 0 0 -6 -5 -5 -9 21
 -12 -7 -3 -8 -12 0 -7 0 0 -8 -8 0 0 -3 -7 -15 21
 -12 -7 -9 -6 -8 0 -7 0 0 -16 0 -6 0 -5 -3 -11 21
 -12 -7 -5 -10 -8 0 -5 -6 0 -12 0 0 0 -7 -3 -15 21
 -12 -7 -5 -12 -6 0 -11 0 0 -12 -6 0 0 -1 -11 -7 21
 -12 -3 -1 -14 0 0 -11 0 0 -16 -6 0 0 -1 -9 -5 21
 -12 -3 -7 -20 0 0 -5 0 0 -10 0 0 -6 -1 -9 -5 21
 -12 -11 -1 -12 -6 0 -7 0 0 -12 -6 0 0 -5 -7 -11 21
 -12 -11 -7 -6 -6 0 -3 0 0 -16 -8 0 0 -7 -9 -5 21
 -12 -11 -7 -12 0 0 -1 0 -6 -12 0 0 -6 -11 -7 -5 21
 -12 -11 -7 -12 0 0 -1 0 0 -18 0 0 -6 -5 -1 -5 21
 -12 -11 -3 -16 0 0 -5 0 -6 -8 0 0 -6 -7 -7 -9 21
 -12 -11 -3 -16 0 0 -5 0 0 -14 0 0 -6 -1 -1 -9 21
 -12 -11 -5 -8 -6 0 -3 0 0 -16 -6 0 0 -9 -7 -7 21
 -12 -13 -7 -10 0 0 -3 0 0 -14 -6 0 -6 -9 -5 -5 21
 -12 -13 -3 -14 0 0 -7 0 0 -10 -6 0 -6 -5 -5 -9 21
 -12 -13 -5 -6 -6 0 -3 0 0 -14 -10 0 0 -5 -9 -7 21
 -12 -6 -10 -5 -9 0 -5 -6 0 -13 0 0 -3 -7 0 -14 21
 -12 -6 -8 -7 -9 0 -7 -6 0 -11 0 0 -3 -5 0 -16 21
 -12 -9 -1 -14 -6 0 -5 0 -6 -10 0 0 0 -7 -9 -11 21
 -12 -9 -1 -14 -6 0 -5 0 0 -16 0 0 0 -1 -3 -11 21
 -12 -9 -7 -14 0 0 -11 0 0 -10 -6 0 -6 -1 -9 -5 21
 -12 -9 -7 -8 -6 0 -5 0 0 -16 0 -6 0 -7 -3 -11 21
 -12 -9 -5 -10 -6 0 -1 0 -6 -14 0 0 0 -11 -9 -7 21
 -12 -9 -5 -10 -6 0 -1 0 0 -20 0 0 0 -5 -3 -7 21
 -12 -9 -5 -10 -6 0 -7 0 0 -14 0 -6 0 -5 -3 -13 21
 -12 -5 -1 -12 0 0 -1 0 -6 -18 0 0 0 -11 -7 -5 21
 -12 -5 -1 -18 -6 0 -1 0 0 -12 0 0 0 -5 -7 -11 21
 -12 -5 -7 -8 -10 0 -7 -6 0 -12 0 0 0 -5 -3 -15 21
 -12 -5 -9 -6 -10 0 -5 -6 0 -14 0 0 0 -7 -3 -13 21
 -12 -5 -5 -14 -6 0 -9 0 -6 -10 0 0 0 -3 -13 -7 21
 -12 -8 -6 -9 -7 0 -5 -6 0 -11 0 0 -3 -7 0 -16 21
 -12 -8 -8 -7 -7 0 -3 -6 0 -13 0 0 -3 -9 0 -14 21
 -15 -1 -5 -1 -3 -5 0 0 0 -10 -14 0 0 -12 0 -12 21
 -15 -7 -7 -3 -7 -3 0 -8 0 -12 -8 0 0 -8 0 -12 21
 -15 -7 -3 -7 -7 -3 -8 0 0 -12 -8 -8 0 0 0 -12 21
 -15 -7 -6 -5 -9 0 -9 0 0 -11 -7 -5 0 0 -3 -13 21
 -15 -7 -5 -7 -3 -5 -6 0 0 -10 -8 0 0 -12 0 -12 21
 -15 -7 -5 -7 -5 -3 -8 0 0 -12 -6 0 0 -10 0 -12 21
 -15 -9 -7 -6 -5 0 0 -7 0 -11 -5 0 -3 -9 0 -13 21
 -15 -9 -6 -7 -5 0 -7 0 0 -11 -5 -9 0 0 -3 -13 21
 -15 -9 -6 -5 -7 0 -5 0 0 -13 -7 -9 0 0 -3 -11 21
 -15 -9 -5 -6 -7 0 0 -5 0 -13 -7 0 -3 -9 0 -11 21
 -15 -12 -10 -5 0 0 0 -3 0 -12 -1 0 0 -5 -1 -14 21
 -15 -5 -1 -5 -1 -3 -10 0 0 -12 0 0 0 -14 0 -12 21
 -15 -5 -1 -5 -3 -1 0 0 0 -14 -10 0 0 -12 0 -12 21
 -15 -5 -7 -5 -7 -3 -10 0 0 -12 -6 0 0 -8 0 -12 21
 -15 -5 -6 -7 -9 0 -9 0 0 -13 -5 -7 0 0 -3 -11 21
 -15 -8 -3 -8 -8 0 -7 0 0 -12 -7 -7 -3 0 0 -12 21
 -15 -8 -8 -3 -8 0 0 -7 0 -12 -7 0 0 -7 -3 -12 21
 -15 -8 0 -7 -12 0 -8 -3 0 -8 -7 0 0 -3 -7 -12 21
 -18 -1 -7 0 0 0 -5 -6 0 -12 -12 0 0 -5 -1 -11 21
 -18 -1 -11 -12 0 0 -5 -6 0 -12 0 0 0 -1 -5 -7 21
 -18 -5 -7 -12 0 0 -1 -6 0 -12 0 0 0 -5 -1 -11 21
 -15 -1 -4 -6 -4 0 0 -2 0 -6 -5 0 0 -2 0 -9 15
 -15 -1 -8 -3 -3 0 0 0 0 -5 -7 0 0 -2 -3 -7 15
 -15 -5 -3 -7 0 0 -2 0 0 -8 -4 0 0 -4 0 -6 15
 -15 -5 -3 -7 0 0 0 0 -2 -8 -4 0 0 -4 0 -6 15
 -15 -5 -2 -6 -2 0 0 -1 0 -9 -4 0 0 -4 0 -6 15
 -15 -5 -2 -6 -2 0 0 -4 0 -6 -1 0 0 -4 0 -9 15
 -15 -5 -2 -8 0 0 0 0 -3 -7 -3 0 0 -3 -1 -7 15
 -15 -5 -4 -6 0 0 0 -3 0 -7 -2 0 0 -4 0 -8 15
 -15 -5 -7 -3 0 0 0 0 0 -1 -2 0 -3 -7 -3 -8 15
 -15 -5 -7 0 -3 0 -6 0 0 -4 -2 0 0 -4 0 -8 15
 -15 -5 0 -1 0 0 -7 0 0 -3 -3 0 -2 -8 -3 -7 15
 -15 -5 0 -6 -4 0 -2 0 0 -8 -3 0 0 -4 0 -7 15
 -15 -5 0 -6 -4 0 0 -2 0 -8 -3 0 0 -4 0 -7 15
 -15 -5 0 -4 0 0 -4 0 0 -6 -3 0 -2 -8 0 -7 15
 -15 -5 0 -7 -3 0 -2 0 0 -8 -4 0 0 -4 0 -6 15
 -15 -5 0 -8 -2 0 0 0 -3 -7 -3 0 0 -3 -1 -7 15
 -15 -3 -5 -7 0 0 -1 -3 0 -8 -3 0 0 -2 0 -7 15
 -15 -3 -5 -7 0 0 -4 0 0 -8 -6 0 0 -2 0 -4 15
 -15 -3 -3 -7 -2 0 -1 -3 0 -8 -5 0 0 0 0 -7 15
 -15 -3 -3 -8 0 -1 0 0 -3 -7 -2 0 0 -5 0 -7 15
 -15 -3 -2 -7 -3 0 -1 -3 0 -8 0 0 0 -5 0 -7 15
 -15 -3 -7 -3 -2 0 -3 -1 0 -8 -5 0 0 0 0 -7 15
 -15 -3 -7 -3 0 0 -1 -3 0 -8 -7 0 0 0 -2 -5 15
 -15 -3 -8 -3 -1 0 0 -2 0 -7 -7 0 0 0 -3 -5 15
 -15 -3 0 -2 -4 0 -8 0 0 -4 -7 0 0 -6 0 -5 15
 -15 -3 0 -4 -2 0 -4 0 0 -8 -5 0 0 -6 0 -7 15
 -15 -2 -5 -6 -2 0 0 -1 0 -6 -4 0 0 -4 0 -9 15
 -15 -2 -3 -4 0 0 -5 0 0 -8 -7 0 0 -4 0 -6 15
 -15 -2 -3 -7 -3 0 0 0 0 -7 -5 -1 0 -3 0 -8 15
 -15 -2 -4 -6 -3 0 0 0 0 -7 -5 0 0 -4 0 -8 15
 -15 -2 -4 0 -3 0 -6 0 0 -7 -5 0 0 -4 0 -8 15
 -15 -6 -5 -2 0 -2 -4 -1 0 -4 0 0 0 -6 0 -9 15
 -15 -6 -5 -4 0 0 -4 -3 0 -2 0 0 0 -8 0 -7 15
 -15 -6 -5 -4 0 0 -7 0 0 -2 -3 0 0 -8 0 -4 15
 -15 -6 -2 -5 0 -2 -1 -4 0 -4 0 0 0 -6 0 -9 15
 -15 -6 -2 -4 0 0 -4 0 0 -5 0 0 0 -8 -3 -7 15
 -15 -6 -4 -5 0 0 -2 0 0 -4 0 0 0 -7 -3 -8 15
 -15 -6 -4 -3 -2 0 -7 0 0 0 -4 0 0 -8 0 -5 15
 -15 -6 -4 -4 0 -1 -2 -2 0 -5 0 0 0 -6 0 -9 15
 -15 -6 0 -5 -4 0 0 0 0 -9 -2 -1 0 -6 -2 -4 15
 -15 -6 0 -4 -3 -2 0 0 0 -8 -4 0 0 -7 0 -5 15
 -15 -6 0 -4 -2 0 0 0 0 -9 -4 -2 0 -6 -1 -5 15
 -15 -9 0 -4 -2 0 0 0 0 -6 -1 -2 0 -6 -4 -5 15
 -15 -4 -1 -6 -4 0 0 -5 0 -6 -2 0 0 -2 0 -9 15
 -15 -4 -1 -6 -4 0 0 -2 0 -9 -2 0 0 -5 0 -6 15
 -15 -4 -5 -6 0 0 -3 0 0 -8 -7 0 0 -2 0 -4 15
 -15 -4 -5 -6 0 0 0 -3 0 -8 -4 0 0 -2 0 -7 15
 -15 -4 -3 -6 -2 0 0 -4 0 -7 0 0 0 -5 0 -8 15
 -15 -4 -2 -6 -3 0 0 0 0 -8 -4 0 0 -5 0 -7 15
 -15 -4 -2 0 -3 0 -6 0 0 -5 -7 0 0 -8 0 -4 15
 -15 -4 -2 0 0 0 -6 0 0 -5 -4 0 0 -8 -3 -7 15
 -15 -4 -4 -6 -1 0 0 -2 0 -6 -2 0 0 -5 0 -9 15
 -15 -4 -4 -6 -1 0 0 -2 0 -9 -5 0 0 -2 0 -6 15
 -15 -4 -4 -7 0 0 -3 0 0 -8 -6 0 0 0 -2 -5 15
 -15 -4 -4 -7 0 0 0 0 -2 -6 -3 0 0 -5 0 -8 15
 -15 -4 -8 0 -3 0 0 0 0 -2 -4 0 0 -5 -6 -7 15
 -15 -4 0 -5 0 0 -3 0 0 -8 -4 -2 0 -6 0 -7 15
 -15 -4 0 -3 0 -2 -5 0 0 -6 -4 0 0 -8 0 -7 15
 -15 -4 0 -7 -4 0 -3 0 0 -8 0 0 0 -6 -2 -5 15
 -15 -7 -5 -3 0 0 -6 0 0 -2 -4 0 0 -8 0 -4 15
 -15 -7 -3 -5 0 0 -4 0 0 -4 -2 0 0 -8 0 -6 15
 -15 -7 -3 -5 0 0 -4 0 0 -4 0 0 0 -8 -2 -6 15
 -15 -7 -3 -3 -2 0 -7 -1 0 0 -3 0 0 -8 0 -5 15
 -15 -7 -2 -3 0 0 -3 0 0 -5 -1 0 0 -8 -3 -7 15
 -15 -7 -4 -4 0 0 -3 0 0 -5 0 0 0 -6 -2 -8 15
 -15 -7 -4 -4 0 0 0 -3 0 -5 0 0 0 -6 -2 -8 15
 -15 -7 0 -3 0 -2 -5 0 0 -3 -1 0 0 -8 -3 -7 15
 -15 -7 0 -4 -4 0 0 0 0 -8 -3 0 0 -6 -2 -5 15
 -15 -8 -1 -3 -3 0 0 0 0 -7 -2 0 0 -7 -3 -5 15
 -15 -8 -5 -2 0 0 0 -3 0 -4 0 0 0 -6 -4 -7 15
 -15 -8 -3 -3 -1 0 -2 0 0 -5 0 0 0 -7 -3 -7 15
 -15 -8 -3 -3 -1 0 0 -2 0 -5 0 0 0 -7 -3 -7 15
 -15 -8 -2 -5 0 0 -3 0 -1 -3 0 0 0 -7 -3 -7 15
 -15 -8 -2 -5 0 0 -3 0 0 -4 0 0 0 -6 -4 -7 15
 -15 -8 -2 0 -5 0 0 0 0 -7 -3 0 0 -6 -4 -4 15
 -15 -8 -4 0 -3 0 0 0 0 -4 -2 0 0 -7 -6 -5 15
 -15 -8 -4 0 0 0 0 0 -3 -4 -2 0 0 -7 -6 -5 15
 -15 -8 0 -5 -2 0 -3 0 0 -4 0 0 0 -6 -4 -7 15
 -15 -8 0 -2 -5 0 0 0 0 -7 -3 0 0 -6 -4 -4 15
 -15 0 -4 -3 -2 0 -4 0 0 -6 -7 0 0 -5 0 -8 15
 -15 -10 -3 -5 -11 0 -14 0 0 -21 -13 -7 0 -9 -6 -18 30
 -5 -7 0 -8 -4 0 -2 0 0 -4 -3 0 0 -6 0 -15 15
 -11 -5 -2 -6 -6 0 -4 0 0 -10 -3 0 0 -4 0 -9 15
 -11 -5 -6 -6 0 -2 0 0 0 -4 -1 0 0 -6 0 -13 15
 -11 -5 -7 -4 -3 0 -5 0 0 -9 0 -3 0 -3 0 -10 15
 -11 -5 0 -4 0 0 -6 -2 0 -6 -3 0 -4 -10 0 -9 15
 -11 -3 -4 -7 -5 0 -3 -3 0 -10 0 0 0 -5 0 -9 15
 -11 -3 0 -4 -2 0 0 0 0 -10 -7 0 0 -8 0 -9 15
 -11 -3 0 -4 0 0 -7 0 0 -9 0 0 0 -10 -2 -8 15
 -11 -11 0 -8 0 0 -6 0 0 -2 -3 0 0 -8 0 -5 15
 -11 -2 -5 -6 -6 0 -4 -3 0 -10 0 0 0 -4 0 -9 15
 -11 -2 -6 -8 0 0 0 0 0 -5 0 0 0 -8 -3 -11 15
 -11 -2 0 -5 0 0 -6 0 0 -8 0 0 0 -11 -3 -8 15
 -11 -6 -6 -2 -5 0 -4 0 0 -9 -3 0 0 -4 0 -10 15
 -11 -6 0 0 0 0 -2 0 0 -8 -5 0 0 -11 -3 -8 15
 -11 -4 0 -3 -2 0 0 0 0 -10 -7 0 0 -9 0 -8 15
 -11 -7 0 0 0 -2 -4 0 0 -8 -3 0 0 -10 0 -9 15
 -11 -7 0 0 0 0 -3 0 0 -9 -4 0 0 -10 -2 -8 15
 -11 -7 0 0 0 0 -4 0 0 -8 -3 0 -2 -10 0 -9 15
 -11 -8 -6 -5 0 0 -3 0 0 -8 0 0 0 -2 0 -11 15
 -11 0 -3 -10 -4 0 0 0 0 -9 0 0 0 -7 -2 -8 15
 -11 0 0 0 -3 0 -8 0 0 -8 -2 0 0 -11 -6 -5 15
 -13 -3 -6 0 0 0 -7 0 0 -7 -4 0 0 -4 0 -10 15
 -13 -3 0 -3 0 0 -7 0 0 -7 -1 0 0 -10 -3 -7 15
 -13 -3 0 -6 0 0 -4 0 0 -10 -7 0 0 -4 0 -7 15
 -13 -3 0 -8 -4 0 0 0 0 -8 -5 0 0 -4 0 -9 15
 -13 -6 -6 -4 -1 0 -2 0 0 -6 0 0 0 -5 0 -11 15
 -13 -6 0 0 0 0 -4 0 0 -7 -4 0 0 -10 -3 -7 15
 -13 -4 -6 -6 0 -1 0 0 0 -5 -2 0 0 -6 0 -11 15
 -13 -4 -6 -7 0 0 0 0 0 -4 0 0 0 -7 -3 -10 15
 -13 -4 0 -9 -4 0 0 0 0 -8 -5 0 0 -3 0 -8 15
 -13 -4 0 -4 0 0 -6 0 0 -7 0 0 0 -10 -3 -7 15
 -13 -4 0 -7 0 0 -3 0 0 -10 -6 0 0 -4 0 -7 15
 -13 -7 -3 -7 0 0 -6 0 0 -4 0 0 0 -10 0 -4 15
 -13 -7 -3 -7 0 0 0 0 0 -10 -6 0 0 -4 0 -4 15
 -13 -7 -6 -4 0 0 -3 0 0 -7 0 0 0 -4 0 -10 15
 -13 -7 0 -1 0 0 -3 0 0 -7 -3 0 0 -10 -3 -7 15
 -13 -8 0 -3 0 -4 -5 0 0 -4 0 0 0 -8 0 -9 15
 -14 -5 -3 -8 0 0 0 -3 0 -8 -3 0 0 -2 0 -8 15
 -14 -2 -3 -8 -3 0 0 0 0 -8 -3 0 0 -5 0 -8 15
 -14 -2 -6 -6 0 -2 0 0 0 -4 -4 0 0 -6 0 -10 15
 -14 -6 -6 -2 -2 0 -4 0 0 -6 0 0 0 -4 0 -10 15
 -14 -8 -3 -2 0 0 0 -3 0 -5 0 0 0 -8 -3 -8 15
 -14 0 0 -3 -3 0 -8 0 0 -8 -2 0 0 -8 -3 -5 15
 -17 -3 -9 -3 -12 0 -11 -9 0 -20 -11 0 0 -14 -6 -17 30
 -17 -11 -3 -13 -6 -10 -9 -3 0 -12 -11 0 0 -16 0 -21 30
 -17 -11 -3 -13 -16 0 -9 -3 0 -12 -11 0 0 -6 -10 -21 30
 -17 -11 -3 -9 -6 -6 -9 -7 0 -16 -11 0 0 -16 0 -21 30
 -17 -11 -5 -15 -12 0 -7 -9 0 -16 -3 0 0 -10 -6 -21 30
 -17 -11 -9 -11 -12 0 -3 -9 0 -20 -3 0 0 -14 -6 -17 30
 -17 -13 -3 -11 -10 -6 -11 -3 0 -16 -9 0 0 -12 0 -21 30
 -17 -19 0 -18 -6 0 -10 0 0 -14 -9 -3 -5 -7 -9 -15 30
 -17 -9 -3 -11 -6 -6 -11 -7 0 -16 -9 0 0 -16 0 -21 30
 -17 -18 -3 -13 -9 0 -6 0 0 -19 -11 -3 0 -9 -10 -14 30
 -17 -14 -3 -11 -9 -6 -12 0 0 -17 -9 -3 0 -11 0 -20 30
 -17 -14 -5 -15 -9 0 -10 0 0 -19 -3 -9 0 -7 -6 -18 30
 -17 -14 -9 -11 -9 0 -6 0 0 -23 -3 -9 0 -11 -6 -14 30
 -19 -15 -9 -7 -10 0 -5 -3 0 -18 -9 0 -6 -14 0 -17 30
 -19 -10 -7 -9 -15 0 -14 0 0 -17 -9 -3 0 -5 -6 -18 30
 -19 -13 -3 -13 -12 0 -9 -3 0 -16 -9 0 0 -10 -6 -19 30
 -19 -13 -9 -9 -6 0 -3 -11 0 -14 -7 0 -6 -14 0 -21 30
 -19 -13 -9 -7 -6 -6 -3 -9 0 -16 -9 0 0 -16 0 -19 30
 -19 -13 -7 -9 -12 0 -5 -3 0 -20 -9 0 0 -14 -6 -15 30
 -19 -9 -3 -9 -12 0 -13 -3 0 -16 -13 0 0 -10 -6 -19 30
 -19 -18 -5 -15 -3 0 -6 0 0 -17 -9 -9 0 -7 -10 -14 30
 -19 -14 -3 -13 -11 0 -10 0 0 -17 -9 -3 0 -9 -6 -18 30
 -19 -14 -3 -13 -11 0 -6 0 0 -21 -9 -7 0 -9 -6 -14 30
 -19 -14 -7 -9 -11 0 -6 0 0 -21 -9 -3 0 -13 -6 -14 30
 -19 -7 -9 -13 -6 -6 -9 -9 0 -16 -3 0 0 -16 0 -19 30
 -19 -16 -9 -7 -9 0 0 -6 0 -19 -9 -3 0 -13 -6 -16 30
 -20 -3 -6 -7 -12 0 -19 0 -5 -13 -15 0 0 -9 -9 -14 30
 -20 -15 -7 -9 -9 0 -6 0 0 -19 -12 0 -3 -14 -5 -13 30
 -10 -3 -5 -5 -7 0 -3 -3 0 -11 0 0 0 -4 0 -9 15
 -20 -17 -11 -3 -9 0 0 0 -6 -17 -14 0 -3 -12 -11 -9 30
 -20 -17 -9 -11 -3 0 -6 0 0 -17 -12 0 -9 -14 -3 -11 30
 -10 -6 -2 -6 -3 -3 -6 0 -1 -7 -6 0 0 -8 0 -8 15
 -10 -6 -2 -6 -3 -3 -6 0 0 -8 -6 0 0 -7 -1 -8 15
 -10 -6 -2 -6 -6 0 -6 0 0 -8 -6 0 0 -4 -4 -8 15
 -10 -6 -6 -4 -4 0 -2 -3 0 -9 0 0 0 -5 0 -11 15
 -20 -12 -9 -6 -9 0 -11 0 -3 -14 -17 0 -3 -17 0 -11 30
 -10 -6 0 -3 -6 -3 -7 0 0 -7 -7 0 0 -7 -3 -7 15
 -20 -9 -6 -9 -12 0 -17 0 -3 -11 -17 0 0 -11 -3 -14 30
 -10 -9 -2 -6 -3 0 0 0 0 -11 -6 0 0 -4 -4 -5 15
 -10 -4 -5 -5 -6 0 -4 0 0 -12 0 -3 0 -3 0 -8 15
 -10 -4 -4 -6 -6 0 -5 0 0 -11 0 -3 0 -2 0 -9 15
 -10 -4 -4 -6 -6 0 -2 -3 0 -11 0 0 0 -5 0 -9 15
 -10 -4 -4 -6 -6 0 -8 0 0 -8 -6 0 0 -2 -6 -6 15
 -10 -7 -3 -7 -3 0 -6 0 0 -7 -6 -3 0 -7 0 -7 15
 -10 -7 -3 -7 0 -3 -6 0 0 -7 -6 0 -3 -7 0 -7 15
 -10 -8 -3 -6 -3 0 0 0 0 -12 -5 0 0 -5 -4 -4 15
 -6 -7 -2 -5 -9 -1 -3 0 0 -6 -9 0 0 -7 -3 -8 15
 -6 -7 -4 -4 -9 0 0 0 -2 -9 -6 0 0 -8 -6 -5 15
 -6 -7 0 -7 -7 -3 -3 0 0 -6 -7 0 0 -7 -3 -10 15
 -23 -15 -10 -12 0 0 -6 0 0 -16 -9 -9 -3 -11 -5 -13 30
 -23 -10 -9 -9 -3 -6 -12 0 0 -15 -11 -5 0 -13 0 -16 30
 -23 -6 -10 -9 -9 -3 -15 0 0 -16 -12 0 0 -11 -5 -13 30
 -23 -6 -11 -9 -11 0 -14 0 0 -17 -9 -3 0 -9 -6 -14 30
 -23 -6 -9 -9 -9 0 -14 0 0 -17 -11 -3 0 -11 -6 -14 30
 -23 -5 -11 -9 -12 0 -13 -3 0 -16 -9 0 0 -10 -6 -15 30
 -23 -11 -9 -11 -6 0 -9 -3 0 -14 -9 0 -6 -14 0 -17 30
 -23 -11 -9 -12 0 -5 -9 0 0 -13 -10 -6 -3 -15 0 -16 30
 -23 -12 -9 -11 -5 0 -10 0 0 -15 -9 -3 -6 -13 0 -16 30
 -23 -9 -9 -10 -6 -3 -11 0 0 -13 -12 0 -5 -15 0 -16 30
 -23 -9 -9 -9 -6 0 -11 -3 0 -14 -11 0 -6 -14 0 -17 30
 -23 -14 -9 -11 -3 0 -6 0 0 -17 -9 -9 0 -11 -6 -14 30
 -18 -15 -7 -9 -11 0 0 -6 0 -21 -10 0 -5 -14 -3 -13 30
 -9 -5 -3 -3 -4 0 -5 0 0 -11 -3 0 0 -7 0 -10 15
 -9 -5 -2 -6 -4 -4 -6 0 0 -6 -7 0 0 -8 0 -9 15
 -9 -5 -2 -6 -8 0 -6 0 0 -6 -7 0 0 -4 -4 -9 15
 -9 -5 -2 -4 -4 0 -6 0 0 -10 -3 0 0 -6 0 -11 15
 -9 -5 -4 -4 -6 -2 -6 0 0 -6 -9 0 0 -8 0 -7 15
 -9 -5 0 0 -4 0 -8 0 0 -8 -3 0 0 -4 0 -13 15
 -9 -3 -2 -4 0 0 -7 0 0 -11 0 0 0 -8 0 -10 15
 -18 -17 -9 -7 -9 0 0 -6 0 -19 -10 0 -3 -14 -5 -15 30
 -9 -2 -5 -4 -4 0 -6 -3 0 -10 0 0 0 -6 0 -11 15
 -9 -2 -2 -4 -1 0 -6 0 0 -10 0 0 0 -9 0 -11 15
 -9 -2 -6 0 -3 0 -5 -6 0 -8 -7 0 -3 -7 -1 -9 15
 -9 -2 -4 0 -3 0 0 0 0 -7 -11 0 0 -10 0 -8 15
 -9 -2 -4 0 0 0 0 0 0 -7 -8 0 0 -10 -3 -11 15
 -9 -6 -3 -5 -7 0 -8 0 0 -7 -7 0 -3 0 -3 -8 15
 -9 -6 -2 -5 -4 -4 -7 0 0 -8 -6 0 0 -6 0 -9 15
 -9 -6 -2 -5 -7 -1 -7 0 0 -8 -6 0 0 -3 -3 -9 15
 -9 -6 -2 -5 -8 0 -7 0 -1 -7 -6 0 0 -3 -3 -9 15
 -9 -6 -6 -2 -7 0 0 -4 0 -9 -5 0 0 -6 -4 -8 15
 -9 -6 0 -5 -4 0 -9 0 0 -6 -8 -4 0 -6 -2 -7 15
 -9 -6 0 -4 -5 0 -6 0 0 -9 -7 -2 0 -6 -4 -8 15
 -9 -6 0 -7 -5 -3 -7 0 0 -8 -8 0 0 -3 -3 -7 15
 -9 -6 0 -7 -2 0 -6 0 0 -9 -4 -5 0 -6 -4 -8 15
 -9 -6 0 -7 -4 -4 -5 -2 0 -8 -6 0 0 -6 0 -9 15
 -9 -6 0 -7 -7 -1 -5 -2 0 -8 -6 0 0 -3 -3 -9 15
 -9 -6 0 -7 -8 0 -7 0 -3 -5 -8 0 0 -3 -3 -7 15
 -9 -6 0 0 -5 0 -6 0 -2 -7 -9 0 -4 -8 -4 -6 15
 -9 -9 0 -6 -6 0 -4 0 0 -8 -5 -2 0 -6 -4 -7 15
 -9 -9 0 -6 -6 0 -8 0 0 -4 -7 -4 0 -6 -2 -5 15
 -9 -9 0 -8 -4 0 -6 0 0 -6 -5 -4 0 -6 -2 -7 15
 -9 -4 -1 -2 -2 0 -6 0 0 -11 0 0 0 -9 0 -10 15
 -9 -4 -3 -3 -5 0 -7 0 0 -10 -3 0 0 -5 0 -11 15
 -9 -4 -2 0 -3 0 0 0 0 -11 -7 0 0 -8 0 -10 15
 -9 -4 -2 0 0 0 0 0 0 -8 -7 0 0 -11 -3 -10 15
 -9 -4 -4 -5 -2 -6 -9 0 0 -8 -6 0 0 -6 0 -7 15
 -9 -4 -4 -2 -5 0 -6 0 0 -11 -3 0 0 -6 0 -10 15
 -9 -4 -4 -6 -7 0 -9 0 0 -6 -8 0 0 -2 -5 -6 15
 -9 -4 -4 0 -5 0 -6 -2 0 -9 -5 0 0 -4 0 -12 15
 -9 -4 0 -3 -2 0 -7 0 0 -10 0 0 0 -8 0 -11 15
 -9 -7 -5 -3 -6 0 -3 -3 0 -8 -7 0 0 -8 0 -7 15
 -9 -7 -5 -3 -6 0 0 0 0 -8 -7 0 -3 -8 -3 -7 15
 -9 -7 -5 -2 -6 -1 0 -3 0 -9 -6 0 0 -7 -3 -8 15
 -9 -7 -2 -5 -6 -1 -3 0 0 -9 -6 0 0 -7 -3 -8 15
 -9 -7 -2 0 0 0 -3 0 0 -11 -4 0 0 -8 0 -10 15
 -9 -7 -6 -5 -3 0 0 -6 0 -8 -2 0 -3 -7 -1 -9 15
 -9 -7 -6 -2 -3 -3 0 -6 0 -8 -5 0 0 -7 -1 -9 15
 -9 -7 -4 -4 -6 0 -6 0 -2 -6 -9 0 0 -8 0 -5 15
 -9 -7 0 -6 -4 -4 -6 -2 0 -6 -5 0 0 -8 0 -9 15
 -9 -7 0 -6 -8 0 -6 -2 0 -6 -5 0 0 -4 -4 -9 15
 -9 -7 0 -7 -6 -1 -3 0 0 -9 -6 -2 0 -5 -3 -8 15
 -9 -7 0 0 -2 0 -4 0 0 -10 -3 0 0 -8 0 -11 15
 -9 -7 0 0 0 0 -4 0 0 -10 -3 -2 0 -8 0 -11 15
 -9 -8 -5 -2 -6 0 0 -3 -1 -9 -6 0 0 -7 -3 -7 15
 -9 -8 -2 -5 -6 0 -3 0 -1 -9 -6 0 0 -7 -3 -7 15
 -9 -8 -7 0 -6 0 0 -3 -3 -7 -8 0 0 -7 -3 -5 15
 -9 -8 0 -3 -7 -3 -7 0 0 -6 -8 0 0 -3 -7 -5 15
 -9 -8 0 -3 0 0 -5 0 0 -8 0 -4 0 -4 0 -13 15
 -9 -8 0 -7 -6 0 -3 0 -1 -9 -6 -2 0 -5 -3 -7 15
 -9 0 -2 -7 0 0 -4 0 0 -8 0 0 0 -11 -3 -10 15
 -9 0 -6 -2 -7 0 -6 -4 0 -9 -5 0 0 -6 -4 -8 15
 -9 0 -4 -8 0 0 -2 0 0 -7 0 0 0 -10 -3 -11 15
 -12 -5 -3 -6 -4 0 0 -5 0 -8 -3 0 0 -4 0 -10 15
 -12 -5 -2 -6 -5 0 0 -4 0 -9 -4 0 0 -4 0 -9 15
 -12 -5 -6 -3 -4 0 -5 0 0 -8 -3 0 0 -4 0 -10 15
 -12 -5 -7 -6 0 0 0 0 0 -4 -2 0 0 -7 0 -11 15
 -12 -2 -1 -3 0 0 0 0 0 -10 -8 -3 0 -7 0 -8 15
 -12 -2 -8 -8 0 0 0 0 0 -4 0 0 0 -6 -4 -10 15
 -12 -2 0 -3 -1 0 -8 0 0 -8 0 0 0 -10 -3 -7 15
 -12 -2 0 -4 0 0 -8 0 0 -8 0 0 0 -10 -4 -6 15
 -12 -6 -8 -4 0 0 -4 0 0 -8 0 0 0 -2 0 -10 15
 -12 -9 0 -4 -5 0 0 0 0 -9 -4 -2 0 -6 -4 -5 15
 -12 -4 -3 -6 -5 0 -4 0 0 -10 -3 0 0 -5 0 -8 15
 -12 -4 -3 -6 -5 0 0 -4 0 -10 -3 0 0 -5 0 -8 15
 -12 -4 -4 -6 -4 0 0 -5 0 -9 -2 0 0 -5 0 -9 15
 -12 -4 -8 -6 0 0 0 0 0 -2 -4 0 0 -8 0 -10 15
 -12 -7 -8 -3 0 0 -3 0 0 -8 -1 0 0 -2 0 -10 15
 -12 -8 0 0 0 0 -2 0 0 -8 -3 -1 0 -10 -3 -7 15
 -12 -8 0 0 0 0 -2 0 0 -8 -4 0 0 -10 -4 -6 15
 -12 0 -1 -8 -3 0 -2 0 0 -10 -3 0 0 -7 0 -8 15
 -12 0 -2 -1 -3 0 -10 0 0 -8 0 0 0 -8 -3 -7 15
 -12 0 0 -3 -1 0 -8 -2 0 -8 0 0 0 -10 -3 -7 15
 -21 -3 -13 -11 -12 0 -11 -9 0 -16 -3 0 0 -10 -6 -17 30
 -21 -3 -9 -7 -12 0 -15 -5 0 -16 -11 0 0 -10 -6 -17 30
 -21 -10 -6 -9 -11 -3 -17 0 0 -12 -16 0 0 -3 -11 -13 30
 -21 -10 -11 -3 -9 -6 -12 0 0 -17 -13 -3 0 -11 0 -16 30
 -21 -10 -9 -7 -13 0 -14 0 0 -15 -11 -5 0 -3 -6 -18 30
 -21 -10 -7 -11 -5 -6 -12 0 0 -17 -9 -3 0 -15 0 -16 30
 -21 -6 -10 -11 -3 -9 -17 0 0 -16 -12 0 0 -13 -3 -11 30
 -21 -11 -3 -9 -16 0 -13 -3 0 -12 -11 0 0 -6 -10 -17 30
 -21 -11 -13 -3 -12 0 -3 -9 0 -16 -11 0 0 -10 -6 -17 30
 -21 -11 -7 -10 -6 -5 -9 0 0 -15 -12 0 -3 -17 0 -16 30
 -21 -11 -7 -9 -6 -6 -9 -3 0 -16 -11 0 0 -16 0 -17 30
 -21 -13 -11 -9 -6 0 -3 -9 0 -14 -7 0 -6 -14 0 -19 30
 -21 -17 -10 -12 0 0 -6 0 0 -16 -11 -3 -9 -13 -3 -11 30
 -21 -12 -11 -13 -3 0 -10 0 0 -17 -3 -9 -6 -11 0 -16 30
 -21 -12 -13 -3 -11 0 0 -10 0 -17 -11 -3 0 -9 -6 -16 30
 -21 -12 -7 -9 -3 0 -10 0 0 -17 -11 -5 -6 -15 0 -16 30
 -21 -12 0 -10 -17 0 -13 -3 0 -11 -11 0 -3 -6 -9 -16 30
 -21 -12 0 -11 -13 -3 -17 0 0 -10 -16 0 -6 -3 -9 -11 30
 -21 -9 -3 -11 -10 -6 -11 -3 0 -16 -13 0 0 -12 0 -17 30
 -21 -9 -3 -11 -16 0 -11 -3 -6 -10 -13 0 0 0 -12 -17 30
 -21 -9 -11 -13 -6 0 -7 -9 0 -14 -3 0 -6 -14 0 -19 30
 -21 -9 -7 -11 -6 -6 -11 -3 0 -16 -9 0 0 -16 0 -17 30
 -21 -9 -7 -11 0 0 -11 -3 0 -16 -9 -6 -6 -16 0 -17 30
 -21 -18 -3 -13 -5 0 -6 0 0 -15 -7 -11 0 -9 -10 -14 30
 -21 -14 -3 -13 -9 0 -6 0 0 -19 -11 -7 0 -9 -6 -14 30
 -21 -14 -11 -9 -5 0 0 -10 0 -15 -7 -3 -6 -13 0 -18 30
 -21 -14 -13 -3 -9 0 -6 0 0 -19 -11 -9 0 -7 -6 -14 30
 -21 -14 -7 -9 -9 0 -6 0 0 -19 -11 -3 0 -13 -6 -14 30
 -21 -7 -11 -3 -6 0 -9 -9 0 -14 -13 0 -6 -14 0 -19 30
 -21 -7 -11 0 -6 -3 -9 -10 0 -13 -14 0 -5 -15 0 -18 30
 -21 -16 -11 -3 -9 0 0 0 -6 -17 -13 -3 0 -11 -12 -10 30
 -7 -5 0 -6 -4 0 -8 0 0 -6 -9 -4 0 -6 -2 -9 15
 -7 -5 0 -4 -2 0 -4 0 0 -8 -3 0 0 -6 0 -15 15
 -7 -5 0 -4 -6 0 -6 0 0 -8 -9 -2 0 -6 -4 -9 15
 -7 -3 0 -2 -4 0 -6 0 0 -8 -5 0 0 -4 0 -15 15
 -14 -17 0 -17 -12 0 -9 -6 -3 -11 -9 0 0 -11 -3 -20 30
 -14 -19 0 -17 -10 0 -11 0 -3 -13 -9 -6 0 -9 -3 -18 30
 -7 -10 0 -7 -6 0 -3 0 -3 -7 -6 0 0 -7 -3 -7 15
 -7 -6 -4 -4 -9 0 0 0 -2 -9 -5 0 0 -6 -8 -6 15
 -7 -6 0 -3 -6 0 -7 0 -3 -7 -10 0 0 -7 -3 -7 15
 -7 -6 0 -7 -3 -3 -9 0 0 -8 -8 0 0 -3 -5 -7 15
 -7 -9 -2 -6 -6 0 -6 0 0 -8 -9 0 0 -4 -4 -5 15
 -7 -9 0 -9 -3 0 -6 -1 0 -7 -6 -3 0 -5 -2 -8 15
 -7 -7 -1 -9 -6 0 -2 0 0 -8 -3 -3 0 -5 -6 -9 15
 -7 -7 0 -6 -3 -3 -8 0 0 -8 -9 0 0 -3 -5 -7 15
 -7 -7 0 -4 0 0 -6 0 0 -10 -3 0 0 -4 0 -13 15
 -7 -7 0 -7 -6 -3 -3 0 0 -7 -6 0 0 -7 -3 -10 15
 -7 -8 0 -9 -3 -3 -7 0 0 -8 -6 0 0 -3 -5 -7 15
 -7 -8 0 -9 -4 0 -5 0 0 -6 -6 -4 0 -6 -2 -9 15
 -7 -8 0 -7 -5 -3 -7 0 0 -8 -6 0 0 -3 -3 -9 15
 -7 -8 0 -7 -8 0 -7 0 -3 -5 -6 0 0 -3 -3 -9 15
 -7 0 -2 -9 0 0 -3 0 0 -8 0 0 0 -10 -4 -11 15
 -7 0 -2 -8 -1 0 -3 0 0 -8 0 0 0 -10 -3 -12 15
 -8 -5 -2 -6 -9 0 -4 0 0 -7 -6 0 0 -4 -6 -9 15
 -8 -5 -4 -4 -3 0 -5 0 0 -12 0 -3 0 -6 0 -10 15
 -8 -3 -4 -4 -5 0 -6 -3 0 -10 0 0 0 -5 0 -12 15
 -16 -11 -3 -13 -17 0 -10 0 0 -11 -12 0 -3 -6 -9 -21 30
 -16 -11 -10 -12 -11 0 -3 -9 0 -21 0 -3 0 -13 -6 -17 30
 -8 -6 -1 -6 -3 0 -9 0 0 -7 -9 -3 0 -5 -2 -7 15
 -8 -6 -1 -6 -3 0 -9 0 0 -7 -9 0 -3 -2 -5 -7 15
 -8 -6 0 -6 -3 -3 -6 -2 -1 -7 -6 0 0 -8 0 -10 15
 -8 -6 0 -6 -3 -3 -6 -2 0 -8 -6 0 0 -7 -1 -10 15
 -8 -6 0 -6 -3 -3 -8 0 0 -8 -8 0 0 -5 -3 -8 15
 -8 -6 0 -6 -6 0 -6 -2 0 -8 -6 0 0 -4 -4 -10 15
 -8 -9 -1 -9 -3 0 -6 0 0 -7 -6 -3 0 -5 -2 -7 15
 -8 -9 -1 -9 -3 0 -6 0 0 -7 -6 0 -3 -2 -5 -7 15
 -8 -9 -2 -5 -6 0 0 0 -4 -9 -4 0 0 -6 -7 -6 15
 -8 -4 0 -6 -2 0 -7 0 0 -9 -6 -5 0 -6 -4 -9 15
 -8 -7 -3 -9 -3 0 -8 0 0 -7 -6 0 -3 0 -7 -5 15
 -8 -7 0 -6 -5 0 -4 0 0 -9 -6 -2 0 -6 -4 -9 15
 -8 -7 0 -8 -7 0 -5 0 -3 -7 -3 0 0 -3 -6 -9 15
 -8 -8 -3 -5 -6 0 -3 -3 0 -8 -6 0 0 -8 0 -8 15
 -8 -8 -3 -5 -6 0 0 0 0 -8 -6 0 -3 -8 -3 -8 15
 -8 -8 -2 -6 -6 0 -4 0 0 -10 -6 0 0 -4 -6 -6 15
 -8 -8 0 -8 -3 -3 -6 0 -3 -5 -6 0 0 -8 0 -8 15
 -8 -8 0 -8 -3 -3 -6 0 0 -8 -6 0 0 -5 -3 -8 15
 -74 -32 -12 -19 0 0 -19 0 0 -23 -6 0 -4 -38 -11 -36 74
 -74 -17 -23 -30 -4 0 -19 0 0 -38 -32 0 0 -12 0 -25 74
 -74 -23 0 -30 -17 -4 -12 0 0 -38 -19 0 0 -25 0 -32 74
 -70 -36 0 -19 0 -12 -23 0 0 -19 -6 0 0 -42 -11 -36 74
 -24 -1 -11 -6 -6 0 0 0 0 -8 -10 0 0 -5 -3 -13 24
 -24 -1 -5 0 -3 0 -6 -6 0 -11 -10 0 0 -8 0 -13 24
 -24 -1 -5 0 0 0 -6 0 -6 -11 -13 0 0 -8 -3 -10 24
 -24 -8 -10 -6 0 0 -3 0 0 -13 -11 0 0 -1 -6 -5 24
 -24 -8 -5 -11 0 0 -3 0 0 -13 -6 0 0 -6 -1 -10 24
 -24 -8 -5 -11 0 0 0 0 -3 -13 -6 0 0 -6 -1 -10 24
 -24 -8 0 -11 -5 0 -3 0 0 -13 -6 0 0 -6 -1 -10 24
 -24 -8 0 -11 -5 0 0 0 -3 -13 -6 0 0 -6 -1 -10 24
 -24 -8 0 -10 -6 0 -3 0 0 -13 -5 -1 0 -6 0 -11 24
 -24 -6 -1 -11 -6 0 -5 0 0 -13 0 0 0 -10 -3 -8 24
 -24 -6 -6 -11 -1 0 -5 0 0 -13 -10 0 0 0 -3 -8 24
 -24 -6 -6 -11 0 -1 0 0 -3 -10 -5 0 0 -8 0 -13 24
 -24 -6 -6 -11 0 -1 0 0 0 -10 -5 -3 0 -8 0 -13 24
 -24 -6 -11 -1 -6 0 -10 0 0 -8 0 0 0 -5 -3 -13 24
 -24 -6 -11 -6 -1 0 0 -5 0 -13 -10 0 0 0 -3 -8 24
 -24 -6 -5 -13 0 0 -1 0 -6 -11 0 0 0 -8 -3 -10 24
 -24 -6 -5 -10 -3 0 -1 -6 0 -11 0 0 0 -8 0 -13 24
 -24 -3 -5 -6 0 0 -8 0 0 -13 -11 0 0 -6 -1 -10 24
 -24 -3 0 -1 -5 0 -13 0 0 -8 -11 0 0 -6 -6 -10 24
 -24 -11 -1 -6 -6 0 0 0 0 -13 -5 0 -3 -10 0 -8 24
 -24 -11 -1 -6 -6 0 0 0 0 -13 -5 0 0 -10 -3 -8 24
 -24 -11 -6 -6 -1 0 -5 0 0 -8 0 0 -3 -10 0 -13 24
 -24 -11 -6 -6 -1 0 -5 0 0 -8 0 0 0 -10 -3 -13 24
 -24 -11 -6 -6 -1 0 0 -5 0 -8 0 0 0 -10 -3 -13 24
 -24 -11 -5 -8 0 0 -6 0 -1 -6 -3 0 0 -13 0 -10 24
 -24 -11 -5 -8 0 0 -6 0 -1 -6 0 0 0 -13 -3 -10 24
 -24 -13 -3 -8 0 0 -5 0 0 -6 0 0 -1 -10 -6 -11 24
 -24 -13 -5 -6 0 0 -3 0 0 -8 -1 0 0 -11 -6 -10 24
 -24 -13 -5 -6 0 0 0 0 -3 -8 -1 0 0 -11 -6 -10 24
 -24 -13 0 -6 0 -5 -8 0 0 -3 -1 0 0 -11 -6 -10 24
 -24 -10 0 -6 -5 -3 0 -1 0 -13 -6 0 0 -11 0 -8 24
 -24 -5 -1 0 0 0 -6 0 0 -13 -11 -6 0 -10 -3 -8 24
 -24 0 -6 -5 -3 0 -6 0 0 -10 -11 0 -1 -8 0 -13 24
 -16 -20 -2 -27 -21 -10 0 0 0 -22 -12 0 0 -26 -15 -33 48
 -33 -16 -10 -22 0 -15 -21 0 0 -26 -12 0 0 -27 -2 -20 48
 -33 -16 -21 -26 0 0 -10 -15 0 -22 0 0 -12 -20 -2 -27 48
 -33 -12 -17 -22 -12 0 -10 -15 0 -26 0 0 0 -20 -6 -31 48
 -33 -12 -15 -20 -6 -10 -12 -17 0 -22 0 0 0 -26 0 -31 48
 -33 -12 -10 -26 0 -15 -17 0 -12 -22 0 0 0 -31 -6 -20 48
 -33 -12 -10 -20 -6 -15 -17 -12 0 -22 0 0 0 -31 0 -26 48
 -33 -22 -12 -12 -17 0 -10 0 0 -31 -15 0 -6 -20 0 -26 48
 -33 -22 -12 -12 -17 0 -10 0 0 -31 -15 0 0 -20 -6 -26 48
 -33 -22 -12 -12 -17 0 0 -10 0 -31 -15 0 -6 -20 0 -26 48
 -33 -22 -12 -12 -17 0 0 -10 0 -31 -15 0 0 -20 -6 -26 48
 -33 -22 -17 -12 -12 0 0 -15 0 -26 -10 0 0 -20 -6 -31 48
 -33 -22 -10 -16 -15 0 -12 0 -2 -27 -21 0 0 -26 0 -20 48
 -33 -26 -10 -12 -15 0 0 0 -6 -31 -17 0 0 -22 -12 -20 48
 -33 -26 -21 -16 0 0 0 -15 0 -22 -10 0 -12 -20 -2 -27 48
 -33 -17 -12 -12 -22 0 -20 0 0 -26 -15 -10 0 0 -6 -31 48
 -33 -17 -12 -12 -22 0 -20 0 0 -26 -15 0 0 -10 -6 -31 48
 -33 -17 -12 -12 -22 0 0 -20 0 -26 -15 0 0 -10 -6 -31 48
 -33 -20 -15 -12 -10 -6 0 -17 0 -26 -12 0 0 -22 0 -31 48
 -33 -20 -10 -16 -15 -2 0 0 0 -27 -21 0 -12 -26 0 -22 48
 -33 -20 -10 -12 -15 -6 0 -12 0 -31 -17 0 0 -22 0 -26 48
 -33 0 -12 -10 -21 0 -27 0 0 -20 -22 0 -2 -16 -15 -26 48
 -22 -31 0 -25 0 0 -15 0 0 -28 -21 0 -12 -16 -12 -22 48
 -22 -21 0 -15 0 0 -25 0 0 -28 -31 0 -12 -16 -12 -22 48
 -22 -21 0 -15 0 0 -15 -10 0 -28 -21 0 -12 -26 -2 -32 48
 -26 -26 -2 -27 -15 0 -16 0 0 -28 -12 0 0 -10 -15 -27 48
 -26 -25 0 -27 -12 0 -17 0 0 -28 -15 0 0 -12 -16 -26 48
 -26 -20 -2 -33 -15 0 -10 0 -12 -22 0 0 0 -16 -21 -27 48
 -26 -20 -2 -27 -21 0 -10 0 0 -22 -12 0 0 -16 -15 -33 48
 -26 -20 -12 -17 -21 0 0 0 0 -32 -12 0 0 -26 -15 -23 48
 -26 -20 -12 -23 -15 0 0 0 -12 -32 0 0 0 -26 -21 -17 48
 -26 -20 -10 -22 -12 0 -2 0 -15 -33 0 0 0 -27 -21 -16 48
 -13 0 -5 -11 -1 0 -6 0 0 -14 0 0 0 -16 -3 -18 24
 -19 -1 -6 -16 -6 0 0 0 0 -13 0 0 0 -10 -3 -13 24
 -38 -2 -22 -22 -12 0 -20 0 -15 -21 0 0 0 -15 -21 -16 48
 -38 -2 -20 -21 -15 0 -22 0 -12 -22 0 0 0 -16 -21 -15 48
 -19 -8 0 -6 0 0 -3 0 0 -18 -11 0 0 -11 -1 -10 24
 -19 -6 -11 -11 -1 0 0 0 0 -8 0 0 0 -10 -3 -18 24
 -19 -3 0 -6 0 0 -13 0 0 -13 -1 0 0 -16 -6 -10 24
 -19 -13 0 -1 0 0 -3 0 0 -13 -6 0 0 -16 -6 -10 24
 -38 -17 -12 -17 -12 0 -15 0 0 -26 -15 0 0 -20 -6 -26 48
 -38 -17 -12 -17 0 -12 -15 0 -6 -20 -15 0 0 -26 0 -26 48
 -38 -15 -16 -15 -12 0 -21 0 -2 -20 -21 0 0 -22 0 -22 48
 -38 -15 -16 -15 0 -12 -21 0 0 -22 -21 0 0 -20 -2 -22 48
 -38 -21 -16 -21 0 0 -15 0 -2 -20 -15 -12 0 -22 0 -22 48
 -38 -21 -16 -21 0 0 -15 0 0 -22 -15 0 -12 -20 -2 -22 48
 -38 -21 -15 -22 0 0 -16 0 0 -21 -12 0 -15 -22 -2 -20 48
 -19 0 0 -6 0 0 -13 0 -3 -13 -1 0 0 -16 -6 -10 24
 -32 -23 -12 -17 -12 0 -15 0 0 -26 -21 0 0 -26 0 -20 48
 -32 -15 -10 -21 0 -12 -21 0 0 -28 -15 0 0 -26 -2 -22 48
 -32 -21 -10 -15 -12 0 -15 0 -2 -26 -21 0 0 -28 0 -22 48
 -32 -21 -10 -15 0 0 -15 0 0 -28 -21 0 -12 -26 -2 -22 48
 -32 0 -15 -12 -21 0 -26 0 0 -20 -23 0 0 -17 -12 -26 48
 -23 -8 -6 -11 0 0 -3 0 0 -14 -6 0 0 -5 0 -11 24
 -23 -8 -6 -11 0 0 0 -3 0 -14 -6 0 0 -5 0 -11 24
 -23 -11 -6 -8 0 0 -6 0 0 -5 -3 0 0 -14 0 -11 24
 -23 -11 -6 -5 0 -3 -6 0 0 -8 0 0 0 -11 0 -14 24
 -23 -11 -6 -5 0 0 -6 0 0 -8 0 0 -3 -11 0 -14 24
 -23 -5 -6 -11 -3 0 0 0 0 -11 -6 0 0 -8 0 -14 24
 -23 -5 -6 -11 0 0 0 0 0 -11 -6 -3 0 -8 0 -14 24
 -23 -5 0 -11 -6 0 -6 0 0 -14 0 0 0 -11 -3 -8 24
 -23 -14 0 -8 -3 0 -6 0 0 -5 0 0 0 -11 -6 -11 24
 -23 0 -6 -6 -3 0 -5 0 0 -11 -11 0 0 -8 0 -14 24
 -23 0 0 -6 -6 0 -11 0 0 -14 -5 0 0 -11 -3 -8 24
 -18 -1 -5 0 0 0 0 0 0 -14 -16 -6 0 -11 -3 -13 24
 -18 -6 -1 -5 0 0 -11 0 0 -13 0 0 -3 -16 0 -14 24
 -36 -12 -17 -16 -15 0 -22 0 0 -20 -21 0 0 -23 0 -22 48
 -18 -6 0 -5 -3 -1 0 0 0 -16 -11 0 0 -14 0 -13 24
 -18 -3 -11 -1 0 0 -13 0 0 -14 -6 0 0 -5 0 -16 24
 -36 -6 -17 -12 -15 0 -26 0 0 -28 -17 0 0 -15 -10 -22 48
 -18 -11 -1 0 0 -3 -6 0 0 -13 -5 0 0 -16 0 -14 24
 -18 -11 -1 0 0 0 -6 0 0 -13 -5 0 -3 -16 0 -14 24
 -18 -11 0 0 0 0 -5 0 0 -14 -6 -1 0 -16 -3 -13 24
 -18 -13 -11 -6 0 0 -3 0 0 -14 -1 0 0 -5 0 -16 24
 -36 -17 -12 -15 -10 -6 -17 0 0 -26 -15 0 0 -22 0 -28 48
 -36 -17 -12 -15 -10 0 -17 0 0 -26 -15 0 -6 -22 0 -28 48
 -36 -17 -10 -15 0 0 -15 0 0 -28 -17 -12 0 -22 -6 -26 48
 -36 -23 -16 -21 0 0 -15 0 0 -22 -17 -12 0 -22 0 -20 48
 -18 -10 -11 -6 -3 0 0 0 0 -11 -1 0 0 -8 0 -19 24
 -36 -15 -16 -17 -12 0 -23 0 0 -22 -21 0 0 -22 0 -20 48
 -36 -15 -12 -17 -6 -10 -15 0 0 -22 -17 0 0 -26 0 -28 48
 -36 -15 -12 -17 -6 0 -15 0 0 -22 -17 0 -10 -26 0 -28 48
 -36 -15 -10 -17 -12 0 -17 0 0 -28 -15 0 0 -22 -6 -26 48
 -36 -15 -10 -17 0 0 -17 0 -6 -22 -15 0 -12 -28 0 -26 48
 -18 -5 -1 -6 -3 0 0 0 0 -16 -11 0 0 -13 0 -14 24
 -18 -5 -1 -6 0 0 0 0 0 -16 -11 -3 0 -13 0 -14 24
 -18 -5 -1 0 0 0 0 0 -6 -16 -14 0 0 -13 -3 -11 24
 -36 -10 -15 -12 -17 0 -22 0 0 -28 -15 0 0 -17 -6 -26 48
 -18 -5 0 -6 -1 -3 -11 0 0 -14 0 0 0 -16 0 -13 24
 -18 -5 0 -6 -1 0 -11 0 0 -14 0 0 0 -16 -3 -13 24
 -36 -21 -16 -23 0 0 -17 0 0 -22 -15 0 -12 -22 0 -20 48
 -36 -21 -17 -22 0 0 -16 0 0 -23 -12 0 -15 -20 0 -22 48
 -18 0 -1 -14 0 0 -5 0 -6 -16 0 0 0 -13 -3 -11 24
 -36 0 -22 -17 -21 0 -20 0 0 -22 -12 0 0 -16 -15 -23 48
 -36 0 -22 -23 -15 0 -20 0 -12 -22 0 0 0 -16 -21 -17 48
 -36 0 -20 -22 -12 0 -22 0 -15 -23 0 0 0 -17 -21 -16 48
 -36 0 -15 -12 -17 0 -22 -10 0 -28 -15 0 0 -17 -6 -26 48
 -18 0 -5 -16 -6 0 -1 0 0 -14 0 0 0 -11 -3 -13 24
 -31 -12 -17 -20 -10 -6 -12 -15 0 -26 0 0 0 -22 0 -33 48
 -31 -22 -12 -16 -15 0 -12 0 0 -25 -21 0 0 -28 0 -22 48
 -31 -22 -12 -10 -15 -6 -12 0 0 -31 -15 0 0 -22 0 -28 48
 -31 -26 -12 -12 -15 0 -6 0 0 -33 -17 0 0 -20 -10 -22 48
 -31 -26 -12 -12 -15 0 0 -6 0 -33 -17 0 0 -20 -10 -22 48
 -31 -20 -17 -12 -6 -10 0 -15 0 -22 -12 0 0 -26 0 -33 48
 -31 -15 -12 -12 -26 0 -20 0 0 -22 -17 0 0 -6 -10 -33 48
 -31 -10 -15 -22 -12 0 -12 -15 0 -28 0 0 0 -22 -6 -31 48
 -31 -28 -12 -10 -15 0 0 0 -6 -31 -15 0 0 -22 -12 -22 48
 -31 0 -12 -12 -21 0 -25 0 0 -22 -22 0 0 -16 -15 -28 48
 -14 -8 0 0 -6 0 -13 0 0 -13 -5 -1 0 -6 0 -21 24
 -28 -22 -12 -22 -12 0 0 0 -15 -31 0 0 0 -25 -21 -16 48
 -28 -22 -10 -21 -15 0 -2 0 -12 -32 0 0 0 -26 -21 -15 48
 -28 -22 0 -25 -21 0 -12 -12 0 -22 0 0 0 -16 -15 -31 48
 -28 -22 0 -31 -15 0 -12 0 -12 -22 0 0 0 -16 -21 -25 48
 -14 -11 0 0 -3 0 -6 -1 0 -16 -5 0 0 -13 0 -18 24
 -14 -13 0 -5 -1 0 -8 0 0 -13 0 -6 0 -6 0 -21 24
 -28 -26 0 -27 -15 0 -16 0 0 -26 -12 0 0 -12 -17 -25 48
 -28 -27 -2 -27 -12 0 -15 0 0 -26 -15 0 0 -10 -16 -26 48
 -21 -6 0 -14 -6 -1 0 0 0 -13 -8 0 0 -5 0 -13 24
 -38 -30 0 -41 -31 0 -16 0 0 -34 -20 0 0 -26 -23 -53 74
 -48 -31 -16 -23 -20 0 -21 0 0 -40 -33 0 0 -44 0 -36 74
 -58 -20 -23 -26 -21 0 -34 0 0 -36 -33 0 0 -31 0 -30 74
 -58 -21 -26 -23 -20 0 -31 0 0 -30 -33 0 0 -34 0 -36 74
 -58 -23 -26 -21 0 -20 -33 0 0 -34 -31 0 0 -30 0 -36 74
 -58 -31 -26 -33 0 0 -21 0 0 -30 -23 -20 0 -34 0 -36 74
 -58 -33 -26 -31 0 0 -23 0 0 -34 -21 0 -20 -30 0 -36 74
 -58 0 -31 -26 -33 0 -30 0 0 -36 -21 0 0 -23 -20 -34 74
 -43 -30 -16 -26 -33 0 0 0 0 -51 -21 0 0 -38 -20 -34 74
 -51 -34 -16 -26 -21 0 -20 0 0 -43 -33 0 0 -38 0 -30 74
 -53 -20 0 -16 -31 0 -41 0 0 -34 -30 0 0 -26 -23 -38 74
 -53 -30 -16 -26 -23 0 0 0 0 -41 -31 0 -20 -38 0 -34 74
 -53 -34 0 -23 -38 0 -41 0 0 -20 -30 0 0 -26 -16 -31 74
 -53 -23 -26 -16 -30 0 -38 0 0 -34 -31 0 0 0 -20 -41 74
 -143 -51 -15 -81 -58 0 -19 -35 0 -100 -47 0 0 -42 0 -105 174
 -56 -35 -19 -12 -21 0 -23 0 0 -60 -25 0 0 -39 0 -58 87
 -56 -27 -19 -12 -29 0 -39 0 0 -52 -25 0 0 -23 0 -66 87
 -68 -23 -31 -12 -21 0 -35 0 0 -48 -25 0 0 -27 0 -58 87
 -42 -19 -9 -14 0 0 -10 0 0 -13 0 -4 -3 -20 -8 -18 42
 -42 -19 -10 -13 0 0 -9 0 0 -14 -3 -4 0 -18 -8 -20 42
 -42 -9 -10 -3 -4 0 -19 0 0 -14 -13 0 0 -18 -8 -20 42
 -33 -19 0 0 -4 0 -10 0 0 -22 -14 0 -3 -29 -8 -18 42
 -33 -10 -19 -22 0 0 0 -3 0 -14 0 -4 0 -18 -8 -29 42
 -33 -10 0 -14 0 -3 -19 0 0 -22 0 -4 0 -29 -8 -18 42
 -33 0 -19 0 -4 0 -10 -3 0 -14 -22 0 0 -18 -8 -29 42
 -39 -22 -13 -10 0 0 0 -9 0 -14 0 -4 0 -18 -8 -23 42
 -39 -18 -8 -9 -10 0 -23 0 0 -4 -14 0 0 -22 0 -13 42
 -39 -18 0 -10 -9 -8 -4 0 0 -23 -13 0 0 -22 0 -14 42
 -39 0 -23 -8 -14 0 -4 0 0 -13 -18 0 0 -9 -10 -22 42
 -32 -19 0 -3 -4 0 -9 0 0 -24 -13 0 0 -28 -8 -20 42
 -32 -9 0 -13 0 0 -19 0 0 -24 -3 -4 0 -28 -8 -20 42
 -23 -9 -10 0 -4 0 0 0 0 -22 -24 0 -3 -29 -8 -28 42
 -23 -10 -9 -22 -4 0 0 -13 0 -14 0 0 0 -18 -8 -39 42
 -23 -10 -9 0 -4 0 0 -3 0 -24 -22 0 0 -28 -8 -29 42
 -19 -1 -5 0 -3 0 -6 -4 0 -8 -8 0 0 -6 -1 -10 19
 -19 -1 -6 -4 -8 0 -5 0 0 -3 -8 0 0 -1 -6 -10 19
 -19 -3 0 -1 -5 0 -10 0 0 -6 -8 0 -1 -6 -4 -8 19
 -19 -5 -1 0 -3 0 -6 0 0 -8 -8 0 -4 -10 -1 -6 19
 -19 -6 -1 -4 -8 0 -10 0 0 -3 -8 0 0 -6 -1 -5 19
 -19 -6 -5 -8 0 0 -1 -4 0 -8 0 -3 0 -6 -1 -10 19
 -19 -6 0 -8 -4 -1 -3 0 0 -10 -5 -1 0 -6 0 -8 19
 -19 -8 -1 -6 -4 0 0 0 -1 -10 -5 0 -3 -8 0 -6 19
 -13 -1 -5 0 -3 -4 0 0 0 -9 -13 0 0 -11 -1 -11 19
 -13 -5 -1 -4 -3 0 0 0 0 -13 -9 0 0 -11 -1 -11 19
 -15 -6 -1 -6 -1 0 -9 0 0 -8 -3 0 0 -14 0 -8 19
 -15 -8 -9 -6 0 0 0 0 0 -8 -1 -3 0 -6 -1 -14 19
 -16 -5 0 -11 -6 0 0 0 0 -10 -6 -1 0 -4 -1 -11 19
 -18 -5 -6 -9 0 0 0 0 0 -8 -4 -3 0 -6 -1 -11 19
 -18 -6 -4 -9 0 -1 -3 0 0 -11 -6 0 0 -5 0 -8 19
 -18 -9 -4 -6 -1 0 -6 0 0 -5 -3 0 0 -11 0 -8 19
 -18 0 -6 -4 -3 0 -5 0 0 -8 -9 0 0 -6 -1 -11 19
 -22 -1 -10 -7 -4 0 -3 0 0 -6 -9 0 0 -6 0 -12 22
 -22 -1 -10 -7 0 -4 -3 0 0 -6 -9 0 0 -6 0 -12 22
 -22 -4 -1 -10 -7 0 -6 0 0 -12 -3 0 0 -9 0 -6 22
 -22 -4 -7 -10 -1 0 -6 0 0 -12 -9 0 0 -3 0 -6 22
 -22 -6 -6 -10 0 0 0 -4 -3 -9 0 0 0 -7 -1 -12 22
 -22 -6 -6 -10 0 0 0 0 -3 -9 -4 0 0 -7 -1 -12 22
 -22 -6 -6 -10 0 0 0 0 0 -9 -4 -3 0 -7 -1 -12 22
 -22 -6 -3 -9 -4 0 0 0 0 -12 -6 -1 0 -7 0 -10 22
 -22 -6 -7 -9 0 0 -4 0 0 -12 -10 -1 0 -3 0 -6 22
 -22 -6 0 -9 -3 -4 -6 0 0 -10 0 0 0 -12 -1 -7 22
 -22 -6 0 -9 0 -4 -6 0 0 -10 0 -3 0 -12 -1 -7 22
 -22 -3 -10 -9 0 0 -1 0 0 -6 -7 0 -4 -6 0 -12 22
 -22 -10 -1 -7 -4 0 0 0 0 -12 -6 -3 0 -9 0 -6 22
 -22 -10 -4 -7 -1 0 -6 0 0 -6 -3 0 0 -12 0 -9 22
 -22 -10 -4 -7 -1 0 -6 0 0 -6 0 0 0 -12 -3 -9 22
 -22 -10 -6 -6 0 0 -4 0 -1 -7 0 0 0 -9 -3 -12 22
 -22 -10 -6 -6 0 0 0 -4 -1 -7 0 0 0 -9 -3 -12 22
 -22 -7 -4 -10 0 -1 -3 0 0 -12 -6 0 0 -6 0 -9 22
 -22 -7 -4 -10 0 -1 0 0 -3 -12 -6 0 0 -6 0 -9 22
 -22 -7 -6 -9 0 0 -1 -4 0 -10 -3 0 0 -6 0 -12 22
 -22 -7 -10 -1 -4 0 -9 0 0 -6 -3 0 0 -6 0 -12 22
 -22 -7 -10 -1 0 -4 -9 0 0 -6 -3 0 0 -6 0 -12 22
 -22 -7 0 -10 -4 -1 -3 0 0 -12 -6 0 0 -6 0 -9 22
 -22 -9 -6 -7 0 0 -3 -4 0 -6 -1 0 0 -10 0 -12 22
 -22 -9 -6 -7 0 0 -3 0 0 -6 -1 0 0 -10 -4 -12 22
 -22 -9 -3 -6 0 0 -6 0 0 -7 0 0 -1 -12 -4 -10 22
 -22 -9 -10 -3 0 0 -7 0 0 -6 -1 -4 0 -6 0 -12 22
 -22 -9 -10 -3 0 0 -7 0 0 -6 -1 0 -4 -6 0 -12 22
 -22 -9 0 -6 -4 -3 0 0 -1 -12 -6 0 0 -10 0 -7 22
 -22 0 -6 -4 -3 0 -6 0 0 -9 -10 0 0 -7 -1 -12 22
 -22 0 -9 -10 -3 0 -6 -4 0 -12 -7 0 0 -1 0 -6 22
 -22 0 -9 -10 -3 0 -6 0 0 -12 -7 0 0 -1 -4 -6 22
 -13 0 -6 -12 0 -1 -3 0 0 -10 0 0 0 -15 -4 -16 22
 -19 -6 -9 -10 0 0 0 -1 0 -6 0 0 0 -10 -4 -15 22
 -19 -6 0 -13 -6 0 0 0 0 -12 -7 0 0 -4 -1 -12 22
 -19 -6 0 -6 0 -1 -9 0 0 -10 0 0 0 -15 -4 -10 22
 -19 -6 0 -10 -9 0 0 0 0 -15 -1 0 0 -10 -4 -6 22
 -19 -10 -1 -10 -4 0 0 -9 0 -6 0 0 0 -6 0 -15 22
 -19 -10 -4 -10 -1 0 0 0 0 -15 -9 0 0 -6 0 -6 22
 -19 -10 -9 -6 0 0 -4 -1 0 -10 0 0 0 -6 0 -15 22
 -19 -9 0 0 0 0 -6 0 0 -10 -6 0 -1 -15 -4 -10 22
 -21 -4 0 0 -3 0 -13 0 0 -6 -6 0 0 -10 -7 -10 22
 -21 -6 -4 -10 -3 0 0 0 0 -13 -7 0 0 -6 0 -10 22
 -21 -6 -7 -10 0 0 0 -3 0 -10 -4 0 0 -6 0 -13 22
 -21 -10 -7 -6 0 0 -4 -3 0 -6 0 0 0 -10 0 -13 22
 -21 -10 -7 -6 0 0 0 -3 0 -6 0 0 0 -10 -4 -13 22
 -21 -10 0 -6 0 -3 -7 0 0 -6 0 0 0 -13 -4 -10 22
 -21 -7 0 0 0 0 -10 0 0 -6 -6 0 -3 -13 -4 -10 22
 -12 -10 0 0 0 0 -4 0 -3 -15 -6 0 0 -13 -1 -16 22
 -12 -7 0 -3 0 0 -1 0 0 -12 -9 0 0 -16 -4 -16 22
 -12 0 -6 -13 -1 0 -4 0 0 -10 0 0 0 -16 -3 -15 22
 -16 -4 -10 -13 -1 0 0 0 0 -6 0 0 0 -12 -3 -15 22
 -16 -4 0 -6 0 0 -10 0 -1 -13 0 0 0 -15 -3 -12 22
 -16 -6 0 -4 -3 0 0 0 0 -15 -10 0 0 -13 -1 -12 22
 -16 -6 0 -4 0 0 0 0 -3 -15 -10 0 0 -13 -1 -12 22
 -16 -3 0 -7 0 0 -9 0 0 -12 -1 0 0 -16 -4 -12 22
 -16 -10 0 0 0 0 -4 0 -1 -13 -6 0 0 -15 -3 -12 22
 -16 -9 0 -1 0 0 -3 0 0 -12 -7 0 0 -16 -4 -12 22
 -18 -6 -10 -10 0 0 0 0 -1 -7 0 0 0 -9 -3 -16 22
 -18 -6 0 -7 -1 0 -10 0 0 -10 0 0 0 -16 -3 -9 22
 -18 -3 -7 -16 0 0 0 0 0 -10 -1 0 -6 -9 0 -10 22
 -18 -10 -10 -6 0 0 0 0 -3 -9 0 0 0 -7 -1 -16 22
 -18 -7 -10 -9 0 0 -1 0 0 -6 -3 0 0 -10 0 -16 22
 -18 -9 -1 -16 0 0 0 0 0 -10 -7 0 -6 -3 0 -10 22
 -18 -9 -10 -7 0 0 -3 0 0 -10 -1 0 0 -6 0 -16 22
 -9 -3 -3 -1 0 -2 -3 -1 0 -2 -1 0 0 -4 0 -5 9
 -9 -3 -1 -5 0 0 0 0 -2 -4 -2 0 0 -2 0 -4 9
 -9 -3 -2 -4 0 0 -1 0 0 -5 -2 0 0 -2 0 -4 9
 -9 -3 -2 -4 0 0 0 -1 0 -5 -2 0 0 -2 0 -4 9
 -9 -3 -2 -4 0 0 0 -2 0 -4 -1 0 0 -2 0 -5 9
 -9 -3 -2 -4 0 0 0 0 -1 -5 -2 0 0 -2 0 -4 9
 -9 -3 -4 0 -2 0 -4 0 0 -2 -1 0 0 -2 0 -5 9
 -9 -3 0 -2 0 0 -2 0 0 -4 -2 0 -1 -5 0 -4 9
 -9 -3 0 -4 -2 0 -1 0 0 -5 -2 0 0 -2 0 -4 9
 -9 -3 0 -4 -2 0 0 -2 0 -4 -1 0 0 -2 0 -5 9
 -9 -3 0 0 0 0 -4 0 0 -2 -2 0 -1 -5 -2 -4 9
 -9 -1 -3 -3 -2 0 -1 -1 0 -4 -3 -2 0 0 0 -5 9
 -9 -1 -3 -3 -2 0 -1 -1 0 -4 -3 0 0 -2 0 -5 9
 -9 -1 -2 -4 -2 0 0 0 0 -4 -3 0 0 -2 0 -5 9
 -9 -2 -3 -3 -1 0 -2 0 0 -5 -3 -1 0 -1 0 -4 9
 -9 -2 -3 -3 -1 0 0 -2 0 -5 -3 -1 0 -1 0 -4 9
 -9 -2 -3 -4 0 0 -2 0 0 -5 -4 0 0 -1 0 -2 9
 -9 -2 -3 -4 0 0 0 -1 0 -4 -2 0 0 -2 0 -5 9
 -9 -2 -1 -4 -2 0 0 0 0 -5 -2 0 0 -3 0 -4 9
 -9 -2 -2 -4 -1 0 0 0 0 -4 -2 0 0 -3 0 -5 9
 -9 -2 -2 -4 -1 0 0 0 0 -5 -3 0 0 -2 0 -4 9
 -9 -2 -2 -4 0 0 0 0 -1 -4 -2 0 0 -3 0 -5 9
 -9 -2 -2 -4 0 0 0 0 0 -4 -2 -1 0 -3 0 -5 9
 -9 -2 -2 -5 0 0 0 0 -2 -4 -1 0 0 -3 0 -4 9
 -9 -2 -2 -5 0 0 0 0 -2 -4 0 0 0 -3 -1 -4 9
 -9 -2 -2 0 -1 0 -4 0 0 -3 -3 0 0 -4 -2 -4 9
 -9 -2 -4 0 -3 0 -4 0 0 -3 -1 0 0 -2 -2 -4 9
 -9 -2 0 -3 0 0 -2 0 0 -5 -2 -1 0 -4 0 -4 9
 -9 -2 0 -2 -1 0 -2 0 0 -5 -3 0 0 -4 0 -4 9
 -9 -2 0 -2 0 -1 -3 0 0 -4 -2 0 0 -5 0 -4 9
 -9 -2 0 -4 -2 0 -2 0 0 -5 0 0 0 -4 -1 -3 9
 -9 -2 0 -4 0 -2 -2 0 -1 -4 0 0 0 -5 0 -3 9
 -9 -4 -3 -2 0 0 -2 -1 0 -2 0 0 0 -4 0 -5 9
 -9 -4 -3 -2 0 0 0 -1 0 -2 0 0 0 -4 -2 -5 9
 -9 -4 -1 -2 0 0 -2 0 0 -3 0 0 0 -5 -2 -4 9
 -9 -4 -2 -3 0 0 -1 0 0 -2 0 0 0 -4 -2 -5 9
 -9 -4 -2 -3 0 0 -2 0 0 -3 0 -1 0 -4 -2 -4 9
 -9 -4 -2 -3 0 0 -2 0 0 -2 -1 0 0 -5 0 -4 9
 -9 -4 -2 -3 0 0 -2 0 0 -2 0 0 0 -5 -1 -4 9
 -9 -4 -2 -1 -2 0 -5 0 0 0 -2 0 0 -4 0 -3 9
 -9 -4 -2 -2 -1 0 -4 0 0 0 -2 0 0 -5 0 -3 9
 -9 -4 -2 -2 0 -1 -2 0 0 -3 0 0 0 -4 0 -5 9
 -9 -4 -2 -2 0 0 -2 0 0 -3 0 0 -1 -4 0 -5 9
 -9 -4 -2 -2 0 0 -2 0 0 -3 0 0 0 -4 -1 -5 9
 -9 -4 -2 -2 0 0 0 -2 0 -3 0 0 0 -4 -1 -5 9
 -9 -4 -2 0 -3 0 -2 0 0 -3 -1 0 0 -4 -4 -2 9
 -9 -4 -4 0 -1 0 -2 0 0 -3 -3 0 0 -2 -4 -2 9
 -9 -4 0 -2 -3 0 0 0 0 -5 -1 0 0 -4 -2 -2 9
 -9 -4 0 -2 -2 -1 0 0 0 -5 -2 0 0 -4 0 -3 9
 -9 -4 0 -2 -2 0 0 0 0 -5 -2 0 0 -4 -1 -3 9
 -9 -4 0 -2 0 -1 -3 0 0 -2 0 0 0 -5 -2 -4 9
 -9 -4 0 -5 0 0 -1 0 0 -4 -2 0 -2 -2 0 -3 9
 -9 -5 -1 -3 0 0 -2 0 0 -2 0 0 0 -4 -2 -4 9
 -9 -5 -2 0 0 0 0 0 -2 -2 -1 0 0 -4 -4 -3 9
 -9 -5 0 -3 -1 0 -2 0 0 -2 0 0 0 -4 -2 -4 9
 -9 -5 0 -2 -2 0 0 0 0 -4 -1 0 0 -4 -2 -3 9
 -9 -5 0 0 -2 0 -2 0 0 -2 -1 0 0 -4 -4 -3 9
 -9 -5 0 0 0 -2 -2 0 -2 0 -1 0 0 -4 -4 -3 9
 -9 0 -3 -3 -1 0 -2 -2 0 -5 -3 -1 0 -1 0 -4 9
 -9 0 -2 -2 -1 0 -2 0 0 -4 -4 0 0 -3 0 -5 9
 -9 0 0 -2 -2 0 -4 0 0 -5 -2 0 0 -4 -1 -3 9
 -9 -9 -1 -11 -6 0 -5 -3 0 -10 -3 -2 0 -4 -6 -11 18
 -9 -9 -3 -7 -6 -2 -3 -7 0 -8 -5 0 0 -8 0 -13 18
 -9 -6 -2 -7 -11 -1 -5 0 0 -8 -8 0 0 -5 -7 -11 18
 -9 -6 0 -5 -7 -1 -7 0 0 -10 -10 -2 0 -7 -5 -11 18
 -9 -11 -1 -11 -4 0 -7 -1 0 -8 -7 -4 0 -6 -2 -9 18
 -9 -11 -1 -11 -4 0 -7 -1 0 -8 -7 0 -4 -2 -6 -9 18
 -9 -11 -2 -6 -7 -1 0 0 -5 -11 -5 0 0 -8 -8 -7 18
 -9 -11 0 -4 -11 -1 -6 -2 -1 -7 -9 0 0 -8 -4 -7 18
 -9 -11 0 -4 -11 -1 -8 0 -1 -7 -9 -2 0 -6 -4 -7 18
 -9 -11 0 -8 -7 -1 -4 0 -1 -11 -9 0 -2 -4 -6 -7 18
 -9 -12 -1 -11 -3 0 -6 0 0 -9 -7 -3 -2 -5 -4 -8 18
 -9 -8 -1 -11 -7 0 -4 -2 0 -9 -3 -3 0 -5 -6 -12 18
 -9 -8 0 -9 -7 -3 -5 -2 0 -8 -6 0 0 -7 -3 -13 18
 -9 -10 -1 -11 -5 0 -6 0 0 -7 -7 -5 0 -7 -2 -10 18
 -9 -10 0 -9 -5 -3 -7 0 0 -10 -6 -2 0 -5 -3 -11 18
 -9 -10 0 -11 -3 -3 -7 0 0 -10 -6 -2 0 -5 -5 -9 18
 -9 -7 -3 -9 -6 -2 -5 -7 0 -8 -3 0 0 -8 0 -13 18
 -9 -7 -3 -9 -8 0 -5 -7 0 -8 -3 0 0 -6 -2 -13 18
 -9 -7 -2 -6 -11 -1 -4 0 -1 -7 -9 0 0 -4 -8 -11 18
 -9 -7 -5 -3 -8 0 -3 -5 0 -12 -7 0 0 -10 -2 -9 18
 -9 -7 0 -4 -7 -1 -6 -2 -1 -11 -9 0 0 -8 -4 -11 18
 -9 -7 0 -4 -7 -1 -8 0 -1 -11 -9 -2 0 -6 -4 -11 18
 -9 -7 0 -8 -11 -1 -4 0 -1 -7 -9 0 -2 -4 -6 -11 18
 -3 -3 0 -4 0 0 -6 -2 0 -4 -5 -2 0 -4 0 -5 9
 -3 -6 0 -5 -2 0 -3 -2 0 -4 -4 0 0 -4 0 -5 9
 -3 -4 0 -3 0 0 -5 -2 0 -4 -6 0 -2 -4 0 -5 9
 -3 -4 0 -4 -5 -2 -2 0 0 -5 -5 0 0 -2 -4 -4 9
 -3 -5 0 -4 -4 -2 -2 0 0 -4 -5 0 0 -2 -4 -5 9
 -11 -9 -6 -2 -7 -1 0 -4 -1 -11 -7 0 0 -8 -4 -9 18
 -11 -9 -2 -6 -7 -1 -4 0 -1 -11 -7 0 0 -8 -4 -9 18
 -11 -9 -4 -5 -7 0 0 -3 -1 -12 -6 0 -3 -9 -2 -8 18
 -11 -9 -5 -4 -6 -1 -3 -2 0 -11 -6 0 -3 -9 0 -10 18
 -11 -9 0 -8 -7 -1 -4 0 -1 -11 -7 -2 0 -6 -4 -9 18
 -11 -9 0 -10 -2 0 -6 0 0 -10 -7 -5 -3 -5 -3 -9 18
 -11 -6 -3 -5 -7 0 -10 0 0 -9 -9 -3 0 -5 -2 -10 18
 -11 -6 -2 -7 -9 -1 -7 0 0 -8 -8 0 0 -5 -5 -11 18
 -11 -6 -2 -7 -5 -5 -7 0 0 -8 -8 0 0 -9 -1 -11 18
 -11 -6 -4 -5 -9 -1 -9 0 0 -10 -6 -2 0 -3 -3 -11 18
 -11 -3 -3 -3 0 0 -7 -7 -2 -6 -7 0 -4 -8 0 -15 18
 -11 -3 -3 -3 0 0 -7 -7 0 -8 -7 -4 0 -6 -2 -15 18
 -11 -2 -3 -5 -7 0 -10 0 0 -9 -9 -3 0 -5 -6 -10 18
 -11 -2 -7 0 -4 0 -6 -7 -1 -9 -8 0 -4 -9 -1 -11 18
 -11 -4 -6 -9 -3 -3 -5 -6 0 -10 0 -2 0 -9 -1 -11 18
 -11 -8 -4 -5 -7 -1 -3 -2 0 -12 -6 0 0 -9 -3 -9 18
 -11 -8 -5 -11 -1 0 -6 0 0 -7 -5 -7 -2 -9 0 -8 18
 -11 -8 -7 -6 -4 0 0 -7 -1 -9 -2 0 -4 -9 -1 -11 18
 -11 -8 -7 -2 -4 -4 0 -7 -1 -9 -6 0 0 -9 -1 -11 18
 -11 -8 -7 -2 -8 0 0 -5 -1 -11 -6 0 0 -7 -5 -9 18
 -11 -8 -7 0 -6 0 0 -5 -1 -11 -8 -2 0 -7 -5 -9 18
 -11 -8 0 -5 -11 -1 -7 0 0 -6 -8 0 -2 -5 -7 -9 18
 -11 -8 0 -7 -9 -1 -7 -2 0 -8 -6 0 0 -5 -5 -11 18
 -11 -8 0 -7 -5 -5 -7 -2 0 -8 -6 0 0 -9 -1 -11 18
 -11 -5 -6 -9 -2 -3 -4 -7 0 -9 0 -3 0 -8 -1 -12 18
 -11 -5 -5 -7 -8 0 -11 -1 0 -8 -9 0 0 -2 -6 -7 18
 -11 -10 -1 -9 -5 0 -10 0 0 -5 -7 -7 0 -7 -2 -6 18
 -11 -10 -1 -7 -7 0 -10 0 0 -5 -9 -5 0 -7 -2 -6 18
 -11 -10 -3 -9 -3 0 -6 0 0 -9 -5 -7 0 -5 -2 -10 18
 -11 -10 -3 -9 -3 0 -2 0 0 -9 -5 -7 0 -5 -6 -10 18
 -11 -10 -5 -4 -6 0 0 -3 -1 -11 -6 0 -2 -9 -3 -9 18
 -11 -10 0 -7 -7 -1 -5 0 0 -10 -6 -2 0 -7 -5 -9 18
 -11 -7 -3 -3 -4 0 -3 -3 0 -12 -7 0 0 -10 -2 -11 18
 -11 -7 -3 -3 0 0 -3 -3 -2 -10 -7 0 -4 -12 0 -11 18
 -11 -7 -3 -7 -4 0 -3 -7 0 -8 -3 0 0 -6 -2 -15 18
 -11 -7 -2 -6 -9 -1 -8 0 -1 -9 -7 0 0 -4 -4 -11 18
 -11 -7 -2 -6 -5 -5 -8 0 -1 -9 -7 0 0 -8 0 -11 18
 -11 -7 -5 -3 -6 0 -5 -3 0 -10 -9 0 -2 -10 0 -9 18
 -11 -7 0 -8 -5 -5 -6 -2 -1 -9 -7 0 0 -8 0 -11 18
 -11 0 -7 -2 -8 0 -8 -5 -1 -11 -6 0 0 -7 -5 -9 18
 -13 -6 -2 -5 -7 -3 -9 0 0 -8 -8 0 0 -7 -3 -9 18
 -13 -6 -4 -7 -3 -3 -7 0 0 -10 -6 -2 0 -9 -1 -9 18
 -13 -6 -4 -7 0 -2 -7 0 -1 -9 -6 -3 -3 -10 0 -9 18
 -13 -6 -5 -7 -3 -2 -8 0 0 -9 -7 -3 0 -9 0 -8 18
 -13 -3 -9 -3 -8 0 -7 -5 0 -8 -7 0 0 -6 -2 -9 18
 -13 -2 -6 -4 -7 0 -9 -3 0 -9 -7 0 -1 -6 -3 -10 18
 -13 -2 -6 -5 -7 -3 -9 0 0 -8 -8 0 0 -7 -3 -9 18
 -13 -8 -3 -9 -3 0 -6 0 0 -9 -7 -5 -2 -7 0 -8 18
 -13 -8 -3 -9 -3 0 -2 0 0 -9 -7 -5 -6 -7 0 -8 18
 -13 -8 -5 -7 -3 0 -6 0 0 -9 -7 -3 -2 -9 0 -8 18
 -13 -8 0 -3 -9 -3 -9 0 0 -6 -8 0 -2 -7 -5 -7 18
 -13 -5 -7 -3 -6 -2 -7 -3 0 -8 -9 0 0 -8 0 -9 18
 -13 -5 -7 -3 -2 -6 -7 -3 0 -8 -9 0 0 -8 0 -9 18
 -13 -7 -4 -6 -3 -3 -6 0 -1 -9 -7 0 -2 -10 0 -9 18
 -13 -7 -4 -6 -2 0 -6 0 0 -10 -7 -3 -3 -9 -1 -9 18
 -13 -7 -5 -8 0 -3 -7 0 0 -9 -6 -2 -3 -9 0 -8 18
 -12 -9 -1 -11 -3 0 -6 0 0 -9 -8 -4 -5 -2 -3 -7 18
 -12 -9 -1 -7 -7 0 -10 0 0 -5 -8 0 -5 -2 -7 -7 18
 -12 -9 -2 -9 0 0 -5 0 -3 -7 -5 -8 0 -3 -7 -10 18
 -12 -9 -4 -5 -6 0 -3 0 -1 -11 -7 0 -2 -9 -3 -8 18
 -12 -9 -5 -3 -7 0 -2 0 0 -9 -8 0 -5 -10 -3 -7 18
 -12 -9 -5 -7 -3 0 -6 0 0 -9 -4 -8 -1 -2 -3 -11 18
 -12 -9 -7 -5 -3 0 0 -6 0 -9 -4 -2 -3 -8 -1 -11 18
 -12 -9 0 -5 -10 0 -7 0 -1 -7 -7 0 -2 -5 -7 -8 18
 -6 -3 -3 -1 -3 -2 -3 -1 0 -5 -4 0 0 -4 0 -5 9
 -6 -3 -3 -1 -5 0 -4 0 -2 -3 -4 0 -1 0 -3 -5 9
 -6 -3 -3 -2 -4 0 -5 0 0 -4 -4 0 0 0 -2 -5 9
 -6 -3 -3 -4 -2 0 -2 -3 0 -4 -1 0 -2 -4 0 -6 9
 -6 -3 -1 -3 -3 0 -4 0 0 -5 -4 -1 0 -3 -2 -5 9
 -6 -3 -1 -3 -1 0 -4 0 0 -5 -4 -3 0 -3 -2 -5 9
 -6 -3 -1 -3 -2 -3 -4 -1 0 -4 -3 0 0 -5 0 -5 9
 -6 -3 -1 -3 -5 0 -4 -1 0 -4 -3 0 0 -2 -3 -5 9
 -6 -3 -1 -3 -5 0 -4 0 -2 -3 -4 0 -3 0 -1 -5 9
 -6 -3 -1 -3 -5 0 -4 0 0 -3 -4 0 -1 -2 -3 -5 9
 -6 -3 -1 -3 -5 0 -4 0 0 -1 -4 0 -3 -2 -3 -5 9
 -6 -3 -2 -3 -3 -1 -5 0 0 -4 -5 0 0 -3 -1 -4 9
 -6 -3 -2 -3 -3 -1 -5 0 0 -4 -5 0 0 -1 -3 -4 9
 -6 -3 -2 -3 -1 -3 -5 0 0 -4 -5 0 0 -3 -1 -4 9
 -6 -3 -2 -3 -2 -2 -3 -1 0 -5 -3 0 0 -5 0 -5 9
 -6 -3 -2 -3 -2 0 -5 0 0 -4 -5 0 0 0 -4 -4 9
 -6 -3 -2 -3 -4 0 -5 0 -3 -1 -5 0 0 -1 -3 -4 9
 -6 -3 -2 -3 -4 0 -5 0 -1 -3 -5 0 0 -3 -1 -4 9
 -6 -3 -2 -3 -4 0 -5 0 -1 -3 -5 0 0 -1 -3 -4 9
 -6 -3 -2 -4 0 -2 -4 0 0 -5 -3 0 0 -5 0 -4 9
 -6 -3 -2 -4 0 0 -4 0 0 -5 -3 -2 0 -5 0 -4 9
 -6 -3 -4 -1 -4 0 -1 -3 0 -5 -3 0 0 -3 -2 -5 9
 -6 -3 -4 -4 -1 0 -1 -3 0 -5 0 -3 0 -3 -2 -5 9
 -6 -3 -4 0 -3 0 -1 -3 0 -5 -4 -1 0 -3 -2 -5 9
 -12 -6 -5 -4 -9 0 -9 0 -1 -8 -7 0 -3 -3 -2 -11 18
 -12 -6 -5 -4 -8 -1 -9 0 0 -9 -7 -3 0 -2 -3 -11 18
 -6 -3 0 -3 -4 0 -5 0 -1 -3 -5 0 -2 -1 -3 -4 9
 -6 -3 0 -1 -4 0 -5 0 -1 -3 -5 0 -2 -3 -3 -4 9
 -6 -3 0 -4 -3 -2 -2 0 0 -5 -4 0 0 -4 0 -5 9
 -12 -2 -3 -4 -7 0 -11 0 -3 -8 -9 0 -1 -5 -6 -9 18
 -6 -1 -4 -3 -4 0 -3 -3 0 -5 -1 0 0 -3 -2 -5 9
 -6 -1 -4 -1 -4 0 -3 -3 0 -5 -3 0 0 -3 -2 -5 9
 -12 -11 -2 -8 -3 0 -3 -1 0 -9 -4 -7 0 -5 -6 -9 18
 -6 -2 -3 -3 -1 -3 -5 0 0 -5 -4 0 0 -4 -1 -3 9
 -6 -2 -3 -4 -2 0 -2 -3 0 -5 0 0 0 -4 -1 -6 9
 -6 -2 -3 -4 0 0 -2 -3 -1 -4 0 0 -2 -5 0 -6 9
 -6 -2 -3 -4 0 0 -2 -3 0 -5 0 -2 0 -4 -1 -6 9
 -6 -2 -3 0 -2 0 -2 -3 0 -5 -4 0 0 -4 -1 -6 9
 -12 -4 -3 -2 -7 0 -9 0 -5 -6 -11 0 -1 -3 -8 -9 18
 -6 -2 -1 -3 -2 0 -4 0 0 -6 -4 -3 0 -3 -2 -4 9
 -6 -2 -1 -2 -3 0 -4 0 0 -6 -3 -4 0 -3 -4 -2 9
 -6 -2 -1 -2 -3 0 -5 0 -1 -4 -5 -1 0 -2 -3 -5 9
 -6 -2 -2 -3 -1 0 -4 0 0 -6 -3 -3 0 -4 -2 -4 9
 -6 -2 -4 -3 -3 0 -4 0 0 -6 -1 -3 0 -2 -2 -4 9
 -12 -4 -5 -6 -9 0 -7 0 -3 -2 -9 0 -3 -1 -8 -11 18
 -12 -8 -1 -6 -9 0 -11 0 -3 -2 -9 0 -3 -5 -4 -7 18
 -6 -4 -3 -3 -2 0 -1 -3 0 -4 -2 0 -2 -4 0 -6 9
 -6 -4 -3 -3 -2 0 -2 0 0 -6 -4 -3 0 -1 -4 -2 9
 -6 -4 -3 -2 -3 0 -3 0 -1 -4 -5 0 -1 -5 0 -3 9
 -6 -4 -3 -2 -3 0 -2 0 0 -6 -3 -4 0 -1 -2 -4 9
 -6 -4 -3 -2 -2 0 0 -3 0 -5 -2 0 0 -4 -1 -6 9
 -6 -4 -3 -2 0 0 0 -3 -1 -4 -2 0 -2 -5 0 -6 9
 -6 -4 -3 -2 0 0 0 -3 0 -5 -2 -2 0 -4 -1 -6 9
 -6 -4 -3 -4 -1 0 -3 0 0 -5 -1 -3 -2 -3 0 -5 9
 -12 -8 -3 -2 -11 0 -9 0 -1 -6 -7 0 -5 -3 -4 -9 18
 -6 -4 -1 -3 -4 0 -2 0 0 -6 -2 -3 0 -3 -4 -2 9
 -6 -4 -1 -4 -3 0 -3 0 0 -5 -3 -3 -2 -1 0 -5 9
 -6 -4 -1 -4 -3 0 -3 0 0 -5 -3 -1 0 -3 -2 -5 9
 -6 -4 -1 -4 -3 0 -2 0 0 -6 -3 -2 0 -3 -2 -4 9
 -6 -4 -1 -4 -1 0 -3 0 0 -5 -3 -3 -2 -3 0 -5 9
 -6 -4 -1 -4 -1 0 -3 0 0 -5 -3 -3 0 -3 -2 -5 9
 -6 -4 -2 -3 -3 0 -2 0 0 -6 -3 -1 0 -4 -2 -4 9
 -6 -4 -2 -3 -3 0 -2 0 0 -6 -1 -3 0 -4 -4 -2 9
 -6 -4 -2 -3 -3 0 -2 0 0 -5 -4 0 0 -5 0 -4 9
 -6 -4 -2 -3 -3 0 0 0 0 -5 -4 0 -2 -5 0 -4 9
 -6 -4 -2 -3 -2 0 -3 0 0 -5 -4 0 0 -5 0 -4 9
 -6 -4 -2 -2 -3 -1 -2 0 0 -6 -3 0 0 -4 0 -5 9
 -6 -4 -2 -4 -2 0 -4 0 0 -4 -4 -2 0 -4 0 -4 9
 -6 -4 -2 -4 0 -2 -4 0 0 -4 -4 0 -2 -4 0 -4 9
 -12 -8 -4 -5 -6 -1 -2 -3 0 -11 -7 0 -3 -9 0 -9 18
 -6 -4 -4 -1 -3 0 0 -3 0 -5 -3 -1 0 -3 -2 -5 9
 -6 -4 0 -3 -2 -3 -4 0 0 -4 -2 0 0 -5 0 -5 9
 -6 -4 0 -3 -5 0 -4 -1 0 -3 -3 0 -1 -2 -3 -5 9
 -6 -4 0 -2 -4 -2 -4 0 0 -4 -4 0 0 -4 -2 -4 9
 -6 -4 0 -5 -3 0 -2 -1 0 -5 -3 -2 -1 -2 -1 -5 9
 -6 -4 0 0 -2 0 -4 0 0 -4 -5 0 -3 -5 -2 -3 9
 -12 -5 -3 -7 -9 0 -8 0 -2 -5 -10 0 -3 0 -7 -9 18
 -12 -5 -2 -5 -8 0 -9 0 -3 -7 -9 0 0 -3 -7 -10 18
 -12 -5 -5 -7 -7 0 -10 0 0 -9 -8 0 -1 -2 -7 -7 18
 -12 -5 0 -9 -10 0 -7 0 -5 -7 -7 0 -2 -1 -7 -8 18
 -6 -5 -3 -3 -1 0 -2 0 0 -5 -3 -1 -3 -4 0 -4 9
 -6 -5 -3 -3 -1 0 -2 0 0 -5 -4 0 -3 -4 -1 -3 9
 -6 -5 -3 -1 -3 0 0 0 -2 -5 -4 -1 0 -3 -4 -3 9
 -6 -5 -3 -1 -3 0 0 0 -2 -5 -4 0 -1 -4 -3 -3 9
 -6 -5 -3 -4 0 0 -2 0 0 -5 -3 -1 -3 -4 -1 -3 9
 -6 -5 -1 -5 -1 0 -2 0 -1 -4 -2 -3 0 -2 -3 -5 9
 -6 -5 -1 -5 -1 0 -2 0 -2 -3 -2 -3 0 -1 -4 -5 9
 -6 -5 -2 -2 -3 0 0 0 -1 -6 -3 0 0 -4 -2 -4 9
 -6 -5 -2 -5 0 0 -3 0 0 -4 -3 -3 -1 -1 -3 -4 9
 -6 -5 -2 -5 0 0 -3 0 0 -4 -3 -1 -3 -3 -1 -4 9
 -6 -5 -2 0 -3 0 0 0 -2 -5 -4 0 0 -4 -4 -3 9
 -6 -5 0 -3 -4 0 -2 0 0 -5 -2 0 0 -4 -3 -4 9
 -12 -7 -1 -9 -7 0 -8 0 -2 -7 -10 0 -5 0 -5 -7 18
 -12 -7 -2 -7 -4 -4 -7 0 -1 -9 -7 0 0 -9 -1 -10 18
 -12 -7 -2 -7 -8 0 -7 0 -1 -9 -7 0 0 -5 -5 -10 18
 -12 -7 -2 -7 -8 0 -7 0 -5 -5 -7 0 0 -1 -9 -10 18
 -6 0 -3 -2 -2 0 -4 -3 0 -5 -2 0 0 -4 -1 -6 9
 -6 0 -3 -2 0 0 -4 -3 -1 -4 -2 0 -2 -5 0 -6 9
 -6 0 -3 -2 0 0 -4 -3 0 -5 -2 -2 0 -4 -1 -6 9
 -6 0 -4 0 -2 0 -4 -3 0 -5 -4 0 0 -3 -2 -5 9
 -6 0 -5 -2 -5 0 -2 0 0 -4 -3 0 0 -3 -4 -4 9
 -4 -3 -2 -6 -3 0 0 0 0 -5 0 -2 0 -4 -4 -5 9
 -4 -3 -2 -5 -4 0 0 -2 0 -5 0 0 0 -4 -3 -6 9
 -4 -3 0 -2 -1 0 -2 0 0 -5 -2 0 0 -4 0 -9 9
 -4 -3 0 -2 -5 0 -4 0 -2 -5 -4 0 0 -2 -4 -5 9
 -4 -3 0 -4 0 -2 -6 0 -2 -3 -5 0 0 -5 0 -4 9
 -4 -3 0 -4 0 -2 -6 0 0 -5 -5 0 0 -3 -2 -4 9
 -4 -3 0 -4 0 0 -6 0 0 -5 -5 -2 0 -3 -2 -4 9
 -4 -3 0 -4 0 0 -4 -2 0 -5 -3 -2 0 -5 0 -6 9
 -4 -3 0 0 -3 0 -3 -1 -2 -5 -6 0 -1 -4 -3 -5 9
 -4 -6 0 -4 -4 0 -2 0 -2 -4 -4 0 0 -4 -2 -4 9
 -4 -6 0 -5 -2 0 -3 0 -2 -3 -4 0 0 -5 0 -4 9
 -4 -6 0 -5 -2 0 -3 0 0 -5 -4 0 0 -3 -2 -4 9
 -4 -6 0 -5 0 0 -3 0 -2 -3 -4 0 -2 -5 0 -4 9
 -4 -4 0 -3 -2 0 -5 0 -2 -3 -6 0 0 -5 0 -4 9
 -4 -4 0 -3 -2 0 -5 0 0 -5 -6 0 0 -3 -2 -4 9
 -4 -4 0 -3 -5 0 -3 0 -1 -4 -5 0 0 -3 -3 -5 9
 -4 -4 0 -3 0 0 -5 0 -2 -3 -6 0 -2 -5 0 -4 9
 -4 -4 0 -2 -4 0 -2 0 -2 -6 -4 0 0 -4 -4 -4 9
 -4 -4 0 -2 -4 0 -4 0 -2 -4 -6 0 0 -4 -2 -4 9
 -4 -4 0 -4 -4 -2 -2 0 0 -4 -4 0 0 -4 -2 -6 9
 -4 -5 0 -3 -4 0 -3 0 -1 -5 -5 0 0 -3 -3 -4 9
 -4 -5 0 -6 0 -2 -4 0 -2 -3 -3 0 0 -5 0 -4 9
 -4 -5 0 -6 0 -2 -4 0 0 -5 -3 0 0 -3 -2 -4 9
 -4 -5 0 -6 0 0 -4 0 0 -5 -3 -2 0 -3 -2 -4 9
 -4 -5 0 -4 -3 -2 -4 0 0 -5 -4 0 0 -2 -2 -5 9
 -4 -5 0 -4 -5 0 -4 0 -2 -3 -4 0 0 -2 -2 -5 9
 -4 -5 0 -5 -3 -1 -3 -2 0 -4 -3 0 0 -3 -1 -6 9
 -4 -5 0 -5 -4 0 -3 -2 -1 -3 -3 0 0 -3 -1 -6 9
 -15 -3 -7 -3 -4 0 -7 -3 0 -8 -7 0 0 -6 -2 -11 18
 -15 -3 -7 -3 0 -4 -7 -3 -2 -6 -7 0 0 -8 0 -11 18
 -15 -7 -7 -7 0 0 -3 -3 -2 -6 -3 0 -4 -8 0 -11 18
 -15 -7 -7 -7 0 0 -3 -3 0 -8 -3 -4 0 -6 -2 -11 18
 -10 -9 -3 -9 -5 0 -6 0 0 -11 -2 -6 -1 -4 -3 -11 18
 -10 -9 -5 -5 -7 0 0 -2 0 -11 -6 0 -3 -10 -3 -9 18
 -10 -9 0 -9 -8 0 -5 -2 -3 -7 -5 0 0 -3 -7 -12 18
 -10 -9 0 -11 -6 0 -5 0 -3 -9 -3 -2 0 -5 -7 -10 18
 -10 -9 0 -10 -7 0 -5 -3 0 -9 -6 -3 0 -5 -2 -11 18
 -10 -9 0 -10 -7 0 -5 -3 0 -9 -2 -3 0 -5 -6 -11 18
 -10 -9 0 -7 -6 0 -5 0 -1 -11 -7 -2 0 -7 -5 -10 18
 -5 -3 -3 -3 -4 0 -1 -3 0 -6 -1 0 0 -4 -2 -5 9
 -5 -3 -3 -1 -4 0 -1 -3 0 -6 -3 0 0 -4 -2 -5 9
 -5 -3 -3 -4 -3 0 -1 -3 0 -6 0 -1 0 -4 -2 -5 9
 -5 -3 -1 -4 -2 -3 -3 -1 0 -4 -3 0 0 -5 0 -6 9
 -5 -3 -1 -4 -5 0 -3 -1 0 -4 -3 0 0 -2 -3 -6 9
 -5 -3 -1 -4 -5 0 -3 0 0 -3 -4 0 -1 -2 -3 -6 9
 -5 -3 -2 -1 -3 0 -2 -2 0 -6 -4 0 -1 -5 -1 -5 9
 -5 -3 -2 -4 -3 -1 -6 0 0 -4 -5 0 0 -1 -3 -3 9
 -5 -3 -2 -4 -3 -1 -2 -4 0 -4 -1 0 0 -3 -1 -7 9
 -5 -3 -2 -4 -4 0 -6 0 -1 -3 -5 0 0 -1 -3 -3 9
 -5 -3 -2 -4 0 -2 -6 0 0 -4 -5 0 0 -4 0 -3 9
 -5 -3 -2 -5 -3 0 -2 -3 0 -5 0 -1 0 -3 -2 -6 9
 -5 -3 0 -3 -3 0 -4 -1 0 -5 -4 -1 0 -3 -2 -6 9
 -5 -3 0 -3 -1 0 -4 -1 0 -5 -4 -3 0 -3 -2 -6 9
 -5 -3 0 -2 -2 0 -4 0 0 -6 -1 0 0 -4 0 -7 9
 -5 -3 0 -2 -4 0 -4 0 -2 -4 -5 0 0 -2 -4 -5 9
 -5 -3 0 -4 0 -2 -4 0 -2 -4 -3 0 0 -6 0 -5 9
 -5 -3 0 -4 0 0 -4 0 0 -6 -3 -2 0 -4 -2 -5 9
 -5 -3 0 0 -2 0 -5 0 0 -5 -2 0 0 -2 0 -8 9
 -5 -1 -3 -1 -4 0 -3 -3 0 -6 -3 0 0 -4 -2 -5 9
 -10 -11 -1 -11 -3 0 -6 0 0 -9 -6 -2 -3 -4 -5 -9 18
 -10 -11 0 -9 -6 0 -3 0 -3 -9 -5 -2 0 -5 -7 -10 18
 -10 -11 0 -10 -5 0 -7 -1 0 -7 -6 -5 0 -7 -2 -9 18
 -5 -6 -1 -3 -3 0 0 0 -2 -5 -3 -1 0 -3 -4 -4 9
 -5 -6 -1 -3 -3 0 0 0 -2 -5 -3 0 -1 -4 -3 -4 9
 -5 -6 -2 -5 0 0 -3 0 0 -4 -4 0 -2 -4 0 -3 9
 -5 -6 0 -2 -3 0 0 0 -2 -5 -3 0 0 -4 -4 -4 9
 -5 -2 -3 -3 -1 0 -4 0 0 -7 -3 -3 0 -3 -4 -2 9
 -5 -2 -2 0 -3 0 -4 0 0 -5 -3 0 0 -2 0 -8 9
 -5 -2 -2 0 -1 0 0 0 0 -5 -5 0 0 -6 -2 -6 9
 -5 -4 -3 -2 -4 0 0 0 0 -5 -4 0 -2 -5 -2 -4 9
 -5 -4 -3 0 -4 0 0 -3 -1 -5 -4 0 0 -3 -3 -5 9
 -5 -4 -1 -3 -3 -2 -3 -1 0 -5 -3 0 0 -4 0 -6 9
 -5 -4 -1 -4 -3 -1 -2 -3 0 -4 -2 0 0 -3 -1 -7 9
 -5 -4 -1 -5 -3 0 -4 0 0 -3 -5 -3 0 -3 0 -4 9
 -5 -4 -2 -3 -3 -1 -5 0 0 -4 -6 0 0 -3 -1 -3 9
 -5 -4 -2 -3 -3 -1 -5 0 0 -4 -6 0 0 -1 -3 -3 9
 -5 -4 -2 -3 -4 0 -5 0 -1 -3 -6 0 0 -3 -1 -3 9
 -5 -4 -2 -3 -4 0 -5 0 -1 -3 -6 0 0 -1 -3 -3 9
 -5 -4 -2 -3 -4 0 -5 0 0 -4 -4 -2 0 -2 0 -5 9
 -5 -4 -2 -3 -4 0 -5 0 0 -4 -4 0 -2 0 -2 -5 9
 -5 -4 -2 -2 -3 0 -1 -2 0 -6 -3 0 -1 -5 -1 -5 9
 -5 -4 -2 -5 -2 0 -5 0 0 -4 -4 0 -2 0 -4 -3 9
 -5 -4 0 -3 -2 0 -3 0 0 -6 -4 0 0 -4 -2 -5 9
 -5 -4 0 -3 -4 0 -3 0 -1 -5 -4 0 0 -3 -3 -5 9
 -5 -4 0 -3 -5 -1 -3 0 0 -4 -4 0 0 -3 -3 -5 9
 -5 -4 0 -6 -3 0 -2 0 -2 -4 0 0 0 -3 -4 -5 9
 -5 -4 0 -6 -3 0 -2 0 0 -4 0 -2 0 -3 -4 -5 9
 -5 -4 0 -2 -3 -2 -4 0 0 -5 -3 0 0 -4 0 -6 9
 -5 -4 0 -4 -3 -2 -4 0 0 -5 -5 0 0 -2 -2 -4 9
 -5 -4 0 -4 -3 0 -3 -1 0 -5 -3 -1 0 -3 -2 -6 9
 -5 -4 0 -4 -1 0 -3 -1 0 -5 -3 -3 0 -3 -2 -6 9
 -5 -4 0 -4 -5 0 -2 0 -2 -5 -3 0 0 -2 -4 -4 9
 -5 -4 0 -5 -4 0 -3 0 -2 -4 -2 0 0 -2 -4 -5 9
 -5 -4 0 -5 -4 0 -2 -2 0 -4 0 0 0 -3 -3 -6 9
 -5 -4 0 -5 -4 0 -2 0 0 -4 -2 0 0 -3 -3 -6 9
 -5 -4 0 0 -1 0 -2 0 0 -6 -2 0 0 -5 0 -7 9
 -5 -4 0 0 0 0 -2 0 -1 -6 -2 0 0 -5 0 -7 9
 -10 -5 0 -7 -2 0 -9 0 -1 -11 -7 -6 0 -7 -5 -10 18
 -5 -5 -3 -1 -4 0 0 0 -2 -6 -3 -1 0 -3 -4 -3 9
 -5 -5 -3 -1 -4 0 0 0 -2 -6 -3 0 -1 -4 -3 -3 9
 -5 -5 -1 -3 -4 0 0 0 -2 -6 -3 -1 0 -3 -4 -3 9
 -5 -5 -1 -3 -4 0 0 0 -2 -6 -3 0 -1 -4 -3 -3 9
 -5 -5 -1 -4 -3 0 -2 0 0 -6 -3 -1 0 -3 -3 -4 9
 -5 -5 -1 -4 -3 0 -5 0 0 -3 -4 -3 0 -3 0 -4 9
 -5 -5 -1 -4 -2 -1 -3 0 0 -5 -2 -3 0 -2 -1 -6 9
 -5 -5 -2 -6 0 0 -4 0 0 -4 -3 -2 0 -4 0 -3 9
 -5 -5 -2 -4 -2 0 -4 0 0 -4 -3 -4 0 -2 0 -5 9
 -5 -5 -2 -4 -2 0 -4 0 0 -4 -5 0 -2 0 -4 -3 9
 -5 -5 0 -3 -4 -1 -3 0 0 -5 -4 0 0 -3 -3 -4 9
 -5 -5 0 -3 -5 0 -3 0 -1 -4 -4 0 0 -3 -3 -4 9
 -5 -5 0 -4 -4 0 -2 0 -2 -4 -3 0 0 -2 -4 -5 9
 -5 -5 0 -5 -2 0 -3 0 0 -5 -3 0 0 -2 -3 -5 9
 -10 -7 -3 -9 -7 0 -4 -6 0 -9 -2 0 -1 -6 -3 -13 18
 -10 -7 0 -9 -2 0 -7 0 -1 -11 -5 -6 0 -7 -5 -10 18
 -10 -7 0 -5 -6 0 -7 0 -1 -11 -9 -2 0 -7 -5 -10 18
 -10 -7 0 -7 -4 -4 -7 -2 -1 -9 -7 0 0 -9 -1 -12 18
 -10 -7 0 -7 -8 0 -7 -2 -1 -9 -7 0 0 -5 -5 -12 18
 -5 0 -2 -4 0 0 -2 0 0 -5 0 0 0 -6 -1 -7 9
 -5 0 -2 -5 0 0 -1 0 0 -4 0 0 0 -6 -2 -7 9
 -5 0 -2 -5 0 0 -2 0 0 -5 0 -1 0 -6 -2 -6 9
 -5 0 -4 0 -3 0 -2 0 0 -1 -7 0 0 -4 -2 -6 9
 -7 -9 -2 -6 -11 -1 -4 0 -1 -7 -11 0 0 -8 -4 -9 18
 -7 -9 0 -4 -7 -1 -6 -2 -1 -11 -11 0 0 -4 -8 -9 18
 -7 -11 -1 -9 -6 -2 -5 -5 0 -8 -7 0 0 -8 0 -11 18
 -7 -11 -1 -9 -8 0 -5 -5 -2 -6 -7 0 0 -8 0 -11 18
 -14 -9 -6 -7 0 0 -3 0 -1 -9 -5 -6 -2 -7 -3 -8 18
 -7 -3 -3 -3 -2 0 -3 -1 0 -4 -3 0 -2 -4 0 -5 9
 -7 -3 -3 -3 -2 0 -4 0 0 -4 -4 0 0 -4 0 -4 9
 -7 -3 -3 -3 0 -2 -4 0 0 -4 -4 0 0 -4 0 -4 9
 -7 -3 -1 -2 -4 -1 -5 0 0 -3 -4 0 -1 -3 -2 -4 9
 -7 -3 -2 -3 -1 -2 -4 0 0 -4 -3 -1 -1 -5 0 -4 9
 -7 -3 -2 -3 -2 0 -3 0 0 -5 -3 0 0 -4 -1 -5 9
 -7 -3 -2 -3 0 -2 -3 0 -1 -4 -3 0 0 -5 0 -5 9
 -7 -3 -2 -3 0 0 -3 0 -1 -4 -3 0 -2 -5 0 -5 9
 -7 -3 -2 -3 0 0 -3 0 0 -5 -3 -2 0 -4 -1 -5 9
 -7 -3 -2 -4 -1 -1 -3 0 0 -5 -3 -2 -1 -4 0 -4 9
 -7 -3 -4 -4 0 0 0 0 0 -2 -1 0 0 -4 0 -7 9
 -14 -6 -5 -6 -3 -2 -7 0 -1 -8 -7 0 -3 -9 0 -9 18
 -14 -6 -5 -6 -2 -3 -7 0 0 -9 -7 -3 0 -8 -1 -9 18
 -7 -3 0 -3 -5 0 -4 -1 -1 -2 -4 0 -3 -1 -2 -4 9
 -7 -3 0 -2 0 0 -4 0 0 -4 -1 0 -2 -6 0 -5 9
 -14 -3 -6 -5 -6 -2 -9 0 -1 -9 -7 0 0 -7 -3 -8 18
 -14 -3 -7 -5 -7 0 -8 -2 0 -9 -6 0 -1 -6 -3 -9 18
 -7 -1 -4 -2 -3 -1 -4 -2 0 -4 -3 0 0 -3 -1 -5 9
 -7 -1 -4 -2 -1 -3 -4 -2 -1 -3 -3 0 0 -4 0 -5 9
 -7 -1 -4 0 0 0 -5 0 0 -5 -2 0 0 -2 0 -6 9
 -7 -1 0 -2 0 0 -5 0 0 -5 0 0 0 -6 -2 -4 9
 -7 -2 -3 -3 -3 0 -4 0 0 -5 -3 -1 0 -3 -2 -4 9
 -7 -2 -3 -2 -3 -1 -4 -1 0 -4 -4 0 0 -3 -1 -5 9
 -7 -2 -3 -2 -4 0 -4 -1 -1 -3 -4 0 0 -1 -3 -5 9
 -7 -2 -1 -3 -4 -1 -4 0 -3 -2 -5 0 -1 0 -3 -4 9
 -7 -2 -4 -1 -3 -1 -3 -2 0 -4 -4 0 0 -3 -1 -5 9
 -7 -2 -4 -1 -1 -3 -3 -2 -1 -3 -4 0 0 -4 0 -5 9
 -7 -2 -4 -5 0 0 0 0 0 -3 0 -1 0 -4 -2 -6 9
 -7 -2 -4 0 -1 0 -4 0 0 -5 -3 0 0 -2 0 -6 9
 -7 -2 0 -3 0 0 -4 0 0 -5 0 -1 0 -6 -2 -4 9
 -7 -2 0 -2 -1 0 0 0 0 -6 -4 0 0 -5 0 -5 9
 -7 -2 0 -2 0 0 -4 0 0 -5 0 0 0 -6 -1 -5 9
 -7 -2 0 -2 0 0 0 0 0 -6 -4 -1 0 -5 0 -5 9
 -7 -4 -3 -3 -1 0 -2 0 0 -5 -3 -3 0 -3 -2 -4 9
 -7 -4 -3 -4 0 0 -3 0 0 -4 -3 -2 0 -4 0 -4 9
 -7 -4 -3 -4 0 0 -3 0 0 -4 -3 0 -2 -4 0 -4 9
 -7 -4 -1 -5 -1 0 -2 0 -1 -4 -3 -2 -3 -3 0 -4 9
 -7 -4 -2 -3 -1 -1 -3 0 0 -4 -3 -1 -2 -5 0 -4 9
 -7 -4 -4 0 -3 0 -2 0 0 -5 -1 0 0 -2 0 -6 9
 -7 -4 0 0 -1 0 -2 0 0 -5 -3 0 0 -6 -2 -4 9
 -7 -4 0 0 0 -1 -2 0 0 -5 -2 0 0 -6 0 -5 9
 -7 -4 0 0 0 0 -2 0 0 -4 -3 0 0 -7 -1 -4 9
 -7 -4 0 0 0 0 -2 0 0 -5 -2 0 -1 -6 0 -5 9
 -7 -4 0 0 0 0 -2 0 0 -5 -2 0 0 -6 -1 -5 9
 -7 -5 0 -4 -2 0 -4 0 0 -2 -1 0 0 -6 0 -3 9
 -7 -5 0 0 0 0 -1 0 0 -5 -2 0 0 -6 -2 -4 9
 -14 -7 -5 -7 -3 0 -6 0 0 -9 -6 -2 -3 -8 -1 -9 18
 -14 -7 -5 -7 0 -3 -6 0 -1 -8 -6 -3 -2 -9 0 -9 18
 -7 0 -2 -6 -2 0 0 0 0 -5 0 0 0 -4 -1 -5 9
 -7 0 -2 0 -3 0 -4 0 0 -1 -5 0 0 -2 -4 -6 9
 -7 0 -4 0 -1 0 -2 0 0 -3 -5 0 0 -4 -2 -6 9
 -8 -3 -1 -4 -2 0 0 -3 0 -4 -1 0 0 -2 0 -6 9
 -8 -3 -4 -1 -2 0 -3 0 0 -4 -1 0 0 -2 0 -6 9
 -8 -3 0 -4 -3 0 0 -2 0 -5 -2 0 0 -2 0 -5 9
 -8 -2 -1 -4 -3 0 -2 0 0 -6 -1 0 0 -3 0 -4 9
 -8 -2 0 -2 0 0 -4 0 0 -4 0 0 0 -6 -2 -4 9
 -8 -2 0 -5 -2 0 0 0 0 -5 -3 0 0 -2 0 -5 9
 -8 -4 -4 -2 0 0 -2 0 0 -4 0 0 0 -2 0 -6 9
 -8 -4 0 0 0 0 -2 0 0 -4 -2 0 0 -6 -2 -4 9
 -8 -5 0 -2 -3 0 0 0 0 -5 -2 0 0 -4 -2 -3 9
 -8 0 -2 -1 -1 0 -6 0 0 -4 -2 0 0 -4 -3 -3 9
 -35 -11 -2 -8 -14 0 -18 0 0 -6 -15 0 0 -12 0 -9 35
 -35 -11 0 -14 -8 -2 -6 0 0 -18 -9 0 0 -12 0 -15 35
 -35 -18 -6 0 -11 0 0 0 -2 -15 -9 0 0 -14 -12 -8 35
 -35 -2 -14 -11 -8 0 -6 0 0 -12 -15 0 0 -9 0 -18 35
 -35 -14 -11 -8 0 -2 -15 0 0 -6 -9 0 0 -18 0 -12 35
 -35 -14 -8 -2 -11 0 -12 0 0 -9 -15 0 0 -18 0 -6 35
 -35 -14 0 -11 -2 -8 -9 0 0 -12 -6 0 0 -18 0 -15 35
 -35 -3 -6 -9 -2 0 -9 0 -5 -18 -15 0 0 -11 0 -17 35
 -35 -15 -11 -9 0 0 -14 0 0 -6 -8 0 -2 -18 0 -12 35
 -35 -15 -6 -9 0 0 -9 0 0 -11 -3 0 -2 -18 -5 -17 35
 -35 -15 -9 -11 0 0 -6 0 0 -9 -2 0 -3 -17 -5 -18 35
 -35 -8 -11 -14 -2 0 -9 0 0 -18 -15 0 0 -6 0 -12 35
 -35 -9 -11 -15 0 0 -8 0 0 -18 -14 -2 0 -6 0 -12 35
 -35 -9 -6 -3 0 -2 -15 0 0 -11 -9 0 0 -18 -5 -17 35
 -35 0 -15 -14 -6 0 -9 -8 0 -18 -11 0 0 -2 0 -12 35
 -17 -6 0 -2 -9 0 0 0 0 -21 -23 0 0 -20 -8 -24 35
 -23 -18 0 -20 -9 0 0 0 0 -6 -2 0 0 -11 -14 -27 35
 -23 -9 0 -8 -6 0 0 0 0 -24 -17 0 0 -20 -2 -21 35
 -26 -11 0 -6 -3 0 -2 0 -5 -26 -15 0 0 -18 0 -18 35
 -26 -15 0 -2 0 0 -6 0 0 -18 -11 0 -3 -26 -5 -18 35
 -26 -6 0 -11 0 -3 -15 0 0 -18 -2 0 0 -26 -5 -18 35
 -27 -12 0 -11 -2 0 -17 0 0 -14 -6 0 0 -26 0 -15 35
 -27 -6 0 -23 -14 0 -2 0 0 -20 -9 0 0 -11 0 -18 35
 -29 -15 0 -3 0 0 -9 0 0 -17 -9 0 -2 -24 -5 -17 35
 -29 -9 0 -20 -12 0 0 0 0 -18 -11 0 0 -8 -2 -21 35
 -29 -9 0 -9 -2 0 -3 0 -5 -24 -15 0 0 -17 0 -17 35
 -29 -9 0 -9 0 -2 -15 0 0 -17 -3 0 0 -24 -5 -17 35
 -21 -11 0 0 -12 0 -20 0 0 -18 -9 0 0 -8 -2 -29 35
 -21 -17 0 0 -6 0 -8 0 0 -24 -9 0 0 -20 -2 -23 35
 -21 -6 0 -11 -8 0 -2 0 0 -26 -15 0 0 -23 0 -18 35
 -21 -8 -11 0 -6 0 -23 0 0 -18 -15 0 0 -2 0 -26 35
 -15 -9 0 -6 -8 -2 -14 0 0 -18 -11 0 0 -12 0 -35 35
 -32 -11 0 -18 -9 0 -2 0 -5 -20 -9 0 0 -6 0 -18 35
 -32 -18 0 -11 0 -9 -9 0 0 -6 -2 0 0 -20 -5 -18 35
 -32 -2 -20 -5 -11 0 0 0 0 -9 -18 0 0 -9 -6 -18 35
 -33 -11 0 -3 0 0 -17 0 0 -9 -9 0 -6 -20 -5 -17 35
 -33 -17 0 -9 0 -6 -11 0 0 -9 -3 0 0 -20 -5 -17 35
 -33 -3 -20 -5 -9 0 0 0 0 -11 -17 0 0 -6 -9 -17 35
 -33 -20 -8 0 -9 0 0 0 0 -12 -6 0 0 -17 -14 -11 35
 -33 -8 0 0 -6 0 -20 0 0 -9 -12 0 0 -14 -11 -17 35
 -33 -9 0 -17 -6 0 -3 0 -5 -20 -11 0 0 -9 0 -17 35
 -84 -49 -28 -33 -30 -20 -39 0 0 -72 -43 0 0 -60 0 -68 122
 -94 -30 -33 -38 -39 0 -50 0 0 -68 -43 0 0 -49 -20 -62 122
 -79 -60 -38 -28 -39 0 0 -30 0 -73 -33 0 0 -54 -20 -72 122
 -89 -50 -28 -38 -39 0 -30 0 0 -73 -43 0 0 -54 -20 -62 122
 -33 -11 -15 -6 -10 0 -17 0 0 -23 -12 0 0 -13 0 -28 42
 -33 -12 -6 -13 0 0 -15 0 0 -17 -10 0 -11 -28 0 -23 42
 -33 -10 -6 -15 -11 0 -13 0 0 -28 -12 0 0 -17 0 -23 42
 -45 -28 -7 -23 -17 0 -36 0 0 -59 -15 -9 0 -33 0 -64 84
 -45 -25 -7 -23 -20 0 -33 -9 0 -56 -15 0 0 -36 0 -67 84
 -45 -36 -7 -15 -9 0 -28 0 0 -59 -23 -17 0 -33 0 -64 84
 -64 -45 -17 -33 -9 0 0 0 0 -59 -36 0 -15 -28 -7 -23 84
 -32 -12 0 -19 -14 0 -6 -9 0 -25 -13 0 0 -11 0 -27 42
 -32 -25 -6 -9 -12 0 0 0 0 -27 -13 0 0 -19 -11 -14 42
 -32 -9 -13 -19 -11 0 -6 -12 0 -25 0 0 0 -14 0 -27 42
 -51 -23 -17 -9 -28 0 -39 -7 0 -48 -25 0 0 -20 0 -69 84
 -51 -36 -17 -9 -15 0 -20 0 0 -61 -25 -7 0 -39 0 -56 84
 -51 -20 -17 -25 -7 0 -36 0 0 -61 -9 -15 0 -39 0 -56 84
 -69 -28 -7 -39 -25 0 0 -20 0 -51 -23 -9 0 -17 0 -48 84
 -69 -17 -23 -39 -20 0 -9 -25 0 -48 -7 0 0 -28 0 -51 84
 -69 -25 -7 -39 -28 0 -9 -17 0 -48 -23 0 0 -20 0 -51 84
 -69 -48 -9 -17 -25 0 0 0 0 -51 -23 -7 0 -39 -20 -28 84
 -23 -14 0 -13 -9 0 -17 0 0 -30 -10 -6 0 -15 0 -31 42
 -23 -11 -13 0 -12 0 -17 0 0 -33 -10 -6 0 -15 0 -28 42
 -23 -17 0 -10 -6 0 -14 0 0 -30 -13 -9 0 -15 0 -31 42
 -23 -9 -13 0 -14 0 -15 -6 0 -31 -10 0 0 -17 0 -30 42
 -75 -7 -25 -33 -28 0 -15 -23 0 -48 -17 0 0 -20 0 -45 84
 -75 -23 -17 -33 -20 0 -15 -7 0 -48 -25 0 0 -28 0 -45 84
 -75 -20 -33 -17 -23 0 -28 0 0 -45 -25 -7 0 -15 0 -48 84
 -25 -13 -11 0 -12 0 -19 0 0 -27 -14 -6 0 -9 0 -32 42
 -29 -17 -19 0 -12 0 -11 0 0 -27 -10 -6 0 -9 0 -28 42
 -29 -15 -19 0 -14 0 -9 -6 0 -25 -10 0 0 -11 0 -30 42
 -31 -9 -17 0 -10 0 -15 -6 0 -23 -14 0 0 -13 0 -30 42
 -30 -14 -6 -9 -10 0 0 -11 0 -29 -15 0 0 -19 0 -25 42
 -30 -13 -9 -15 -17 0 0 -10 0 -31 -6 0 0 -14 0 -23 42
 -59 -39 -33 -17 -20 0 -7 -15 0 -48 -9 0 0 -28 0 -61 84
 -36 -11 -15 -9 -13 0 -14 0 0 -23 -12 0 0 -10 0 -25 42
 -36 -13 -9 -15 -11 0 -10 0 0 -25 -12 0 0 -14 0 -23 42
 -36 0 -12 -9 -10 0 -14 -11 0 -23 -15 0 0 -13 0 -25 42
 -61 -33 -39 -7 -28 0 -17 -9 0 -48 -15 0 0 -20 0 -59 84
 -67 -25 -9 -23 0 0 -33 -7 0 -36 -15 0 -20 -56 0 -45 84
 -67 -36 -33 -25 -7 0 -20 0 0 -45 -9 -15 0 -23 0 -56 84
 -67 -20 -33 -9 -15 0 -36 0 0 -45 -25 -7 0 -23 0 -56 84
 -67 -15 -9 -33 -20 0 -23 -7 0 -56 -25 0 0 -36 0 -45 84
 -27 -14 -6 -9 -13 0 -11 0 0 -32 -12 0 0 -19 0 -25 42
 -27 -13 -9 -6 -14 0 -19 0 0 -25 -12 0 0 -11 0 -32 42
 -27 -17 -9 -6 -10 0 -11 0 0 -29 -12 0 0 -19 0 -28 42
 -16 -13 -1 -16 -12 0 -5 0 0 -12 -8 0 0 -9 -9 -21 29
 -16 -17 -1 -16 -8 0 -9 0 0 -16 -8 0 0 -5 -9 -17 29
 -20 -12 -5 -9 -8 0 -8 0 -1 -17 -13 0 0 -16 0 -13 29
 -20 -13 -5 -8 0 0 -9 0 0 -16 -12 0 -8 -17 -1 -13 29
 -20 -9 -5 -12 0 -8 -13 0 0 -16 -8 0 0 -17 -1 -13 29
 -21 -12 0 -16 -9 0 -8 0 -1 -16 -12 -5 0 -9 0 -13 29
 -21 -8 -16 -1 -12 0 0 -5 0 -12 -13 0 0 -9 -9 -16 29
 -21 -8 0 -5 -12 0 -16 -1 0 -12 -13 0 0 -9 -9 -16 29
 -24 -12 -9 -13 0 0 -8 0 -1 -13 -9 -8 0 -12 0 -13 29
 -24 -13 -9 -12 0 0 -9 0 0 -12 -8 0 -8 -13 -1 -13 29
 -24 -8 -9 -9 -8 0 -12 0 -1 -13 -13 0 0 -12 0 -13 29
 -24 -9 -9 -8 0 -8 -13 0 0 -12 -12 0 0 -13 -1 -13 29
 -13 -1 -1 -1 -3 -3 -6 -2 0 -4 -6 0 0 -4 0 -6 13
 -13 -1 -1 -3 -3 -1 -6 0 0 -6 -4 0 -2 -6 0 -4 13
 -13 -1 -3 -3 -1 -1 -4 0 -2 -6 -6 0 0 -4 0 -6 13
 -13 -1 -4 -5 -3 0 -1 -2 0 -5 -5 -3 0 0 -1 -7 13
 -13 -1 -5 -4 -3 0 -2 -1 0 -5 -5 0 -1 -3 0 -7 13
 -13 -2 -5 -5 0 -1 -1 -1 0 -5 -4 -3 0 -3 0 -7 13
 -13 -3 -1 -1 -1 -3 -4 0 0 -6 -6 -2 0 -6 0 -4 13
 -13 -3 -3 -1 -1 -1 -6 0 0 -4 -4 0 0 -6 -2 -6 13
 -13 -3 -4 -5 -1 0 -3 0 0 -7 -5 -1 0 -2 -1 -5 13
 -13 -3 -5 -4 -1 0 0 -3 0 -7 -5 -2 -1 -1 0 -5 13
 -13 -4 -4 -5 0 0 0 -1 0 -4 -1 0 0 -5 -1 -8 13
 -13 -4 0 -4 0 -1 -4 0 0 -5 0 0 -1 -8 -1 -5 13
 -13 -4 0 -5 -4 0 0 -1 0 -8 -1 0 0 -5 -1 -4 13
 -13 -5 -1 -5 -1 -1 0 -4 0 -4 0 0 0 -4 0 -8 13
 -13 -5 -1 -5 -1 -1 0 0 0 -8 -4 0 0 -4 0 -4 13
 -13 -5 -4 -4 0 0 -1 -1 -1 -5 0 0 0 -4 0 -8 13
 -13 -5 -5 -1 -1 -1 -4 0 0 -4 0 0 0 -4 0 -8 13
 -13 -6 -3 -4 0 0 -3 0 0 -4 -1 -1 -1 -6 -2 -6 13
 -13 0 -5 -5 -2 -1 -3 -3 0 -7 -4 -1 0 -1 0 -5 13
 -10 -1 -1 0 -6 0 -9 0 0 -6 -4 0 -2 -3 -1 -7 13
 -10 -1 -3 -8 -4 0 -1 -2 0 -8 0 0 0 -5 -1 -7 13
 -10 -1 -3 0 -4 0 -7 0 -2 -6 -6 0 0 -1 -1 -9 13
 -10 -2 -5 -3 -6 0 -6 -2 -1 -5 -5 0 0 -2 -4 -7 13
 -10 -2 -5 -4 -5 0 -6 -1 0 -7 -4 -1 0 -4 -3 -6 13
 -10 -2 -6 -2 -5 -1 -5 -3 0 -6 -5 0 0 -4 -2 -7 13
 -10 -3 -4 -4 -4 -1 -6 0 0 -7 -5 -1 0 -5 -2 -6 13
 -10 -3 -5 -2 -4 -2 -5 -2 0 -6 -6 0 0 -5 -1 -7 13
 -10 -3 -5 -2 -6 0 -5 -2 -2 -4 -6 0 0 -1 -5 -7 13
 -10 -3 0 -4 0 -1 -6 0 0 -7 -1 -1 0 -9 -2 -6 13
 -10 -4 -2 -3 -5 -2 -7 0 0 -5 -6 0 -1 -5 -2 -6 13
 -10 -4 -2 -5 -3 -2 -5 0 0 -7 -6 -2 -1 -5 0 -6 13
 -10 -4 -4 -4 -1 -3 -5 -1 0 -6 -5 -2 0 -6 0 -7 13
 -10 -4 -4 -4 -3 -1 -5 -1 0 -6 -5 0 -2 -6 0 -7 13
 -10 -4 0 -3 -1 0 -1 0 -2 -9 -6 0 -1 -7 0 -6 13
 -10 -5 -2 -4 -2 -3 -6 0 0 -5 -5 -1 -2 -7 0 -6 13
 -10 -5 -2 -6 -2 -1 -4 0 0 -7 -5 -3 -2 -5 0 -6 13
 -10 -5 -3 -2 -4 -2 -5 0 0 -6 -6 0 -2 -7 -1 -5 13
 -10 -5 -4 -5 -2 0 -4 -1 0 -6 -4 -1 -3 -6 0 -7 13
 -10 -5 -4 -5 0 -2 -4 -1 0 -6 -4 -3 -1 -6 0 -7 13
 -10 -5 -5 -6 0 0 -3 -2 0 -6 -2 -4 -2 -5 -1 -7 13
 -10 -6 -2 -5 -1 -2 -5 0 0 -5 -4 -2 -3 -7 0 -6 13
 -10 -6 -4 -5 -1 0 -3 0 0 -7 -4 -4 -1 -5 -2 -6 13
 -10 -6 0 -1 -1 0 -3 0 0 -7 -4 0 -1 -9 -2 -6 13
 -10 -7 -1 -6 -2 0 -3 0 0 -6 -4 -4 -4 -5 -1 -5 13
 -11 -5 -1 -6 -3 0 0 -5 0 -5 -1 0 -1 -3 0 -9 13
 -12 -1 -1 0 -4 0 -7 -2 0 -4 -6 0 0 -3 -3 -7 13
 -12 -1 -5 -6 -2 0 -5 0 0 -8 -4 0 0 -1 -3 -3 13
 -12 -1 -7 -2 -4 0 -1 0 0 -4 -6 0 0 -3 -3 -7 13
 -12 -3 -1 -6 -4 0 -3 0 0 -8 -2 0 0 -5 -1 -5 13
 -12 -3 -3 0 -6 -2 -7 0 0 -4 -4 0 0 -1 -1 -7 13
 -12 -4 -5 -5 0 0 0 0 -1 -5 -1 0 0 -4 0 -9 13
 -12 -4 0 -7 -3 0 -1 0 -2 -7 -4 0 -1 -3 0 -6 13
 -12 -5 -5 -4 0 0 -1 0 0 -4 0 0 0 -5 -1 -9 13
 -12 -7 0 -4 0 -3 -4 0 0 -3 -1 -1 0 -7 -2 -6 13
 -72 -21 -16 -32 -15 0 -13 -5 0 -45 -24 -7 0 -23 0 -39 78
 -12 0 -3 -1 -2 0 -8 0 -1 -5 -3 0 0 -6 -4 -5 13
 -26 -15 -6 -7 -11 0 -9 0 0 -28 -13 0 0 -17 0 -24 39
 -26 -15 -7 -6 -11 0 -9 0 0 -28 -13 0 0 -17 0 -24 39
 -32 -11 -6 -13 -9 0 -11 0 0 -24 -13 0 0 -15 0 -22 39
 -5 -6 0 -6 -6 -3 -2 0 0 -5 -6 0 -1 -6 -3 -9 13
 -5 -7 0 -7 -3 -4 -7 0 0 -7 -5 -1 0 -2 -3 -7 13
 -5 -8 0 -6 -4 -3 -6 0 0 -7 -6 0 -1 -2 -3 -7 13
 -6 -4 0 -3 -5 0 -5 0 0 -7 -8 -2 -1 -5 -4 -8 13
 -6 -5 -1 -6 -4 0 -7 0 0 -4 -8 -4 0 -5 -1 -7 13
 -6 -5 0 -6 -2 -3 -8 0 0 -7 -7 -1 0 -3 -4 -6 13
 -6 -6 -1 -3 -6 0 -2 0 -3 -9 -5 0 0 -6 -6 -5 13
 -6 -6 -1 -5 -8 0 -4 0 -1 -5 -7 0 0 -4 -4 -7 13
 -6 -6 -3 -1 -6 0 0 -2 -3 -9 -5 0 0 -6 -6 -5 13
 -6 -6 0 -4 -5 -1 -5 -1 0 -8 -7 0 0 -4 -4 -7 13
 -6 -6 0 -6 -5 -3 -3 -1 0 -6 -5 0 0 -6 -2 -9 13
 -6 -6 0 -7 -5 -2 -3 -2 0 -5 -4 0 -1 -5 -2 -10 13
 -6 -7 -1 -8 -4 0 -5 0 0 -4 -6 -4 0 -5 -1 -7 13
 -6 -7 -3 -4 -6 0 -7 0 0 -6 -8 -2 0 -3 -1 -5 13
 -6 -7 -3 -4 -6 0 -7 0 0 -6 -8 0 -2 -1 -3 -5 13
 -6 -7 0 -4 -8 -1 -4 0 0 -5 -7 -1 0 -5 -4 -6 13
 -6 -7 0 -6 -4 -3 -6 0 0 -7 -5 -1 0 -3 -2 -8 13
 -6 -7 0 -8 -2 -3 -6 0 0 -7 -5 -1 0 -3 -4 -6 13
 -6 -7 0 -8 -4 -1 -4 0 0 -5 -5 -3 0 -5 -2 -8 13
 -6 -8 -1 -5 -6 0 -4 0 -1 -7 -7 0 0 -4 -4 -5 13
 -6 -8 0 -7 -3 -2 -5 0 0 -7 -6 0 -1 -3 -4 -6 13
 -6 -8 0 -8 -3 -1 -5 -1 0 -6 -5 -2 0 -4 -2 -7 13
 -7 -4 -1 -5 -2 -3 -5 -3 0 -7 -4 -1 0 -7 0 -9 13
 -7 -4 0 -5 -2 0 -6 -1 0 -8 -5 -4 0 -5 -3 -8 13
 -7 -5 -1 -3 -5 -1 -4 -2 0 -8 -6 0 0 -6 -2 -8 13
 -7 -5 -1 -3 -5 -1 -6 0 0 -8 -6 -2 0 -4 -2 -8 13
 -7 -5 -1 -4 -3 -2 -4 -3 0 -7 -5 0 -1 -7 0 -9 13
 -7 -5 -1 -5 -7 -1 -4 0 0 -6 -6 0 0 -4 -4 -8 13
 -7 -5 -1 -6 -3 -4 -4 -1 0 -5 -5 0 -1 -7 0 -9 13
 -7 -5 -1 -6 -7 0 -4 -1 0 -5 -5 0 -1 -3 -4 -9 13
 -7 -5 -2 -7 -5 0 -3 -4 0 -7 -1 -1 0 -4 -3 -9 13
 -7 -5 -3 -1 -5 -1 -2 -4 0 -8 -6 0 0 -6 -2 -8 13
 -7 -5 -3 -2 -5 0 -2 -3 0 -9 -5 0 -1 -7 -2 -7 13
 -7 -5 -4 -1 -5 0 -1 -4 0 -9 -5 -1 0 -6 -3 -7 13
 -7 -5 -4 -5 -5 0 -1 -4 0 -9 -1 -1 0 -6 -3 -7 13
 -7 -5 0 -4 -6 0 -5 -1 -1 -7 -6 0 0 -4 -4 -8 13
 -7 -5 0 -5 -1 0 -5 -2 0 -7 -5 -3 -2 -6 -1 -9 13
 -7 -5 0 -5 -1 0 -7 0 0 -7 -7 -3 -2 -4 -3 -7 13
 -7 -5 0 -5 -2 -3 -5 -2 -1 -6 -5 0 -1 -7 0 -9 13
 -7 -5 0 -5 -3 -2 -7 0 0 -7 -7 -1 0 -4 -3 -7 13
 -7 -5 0 -5 -5 0 -5 -2 0 -7 -5 -1 0 -4 -3 -9 13
 -7 -5 0 -7 -3 -4 -7 0 0 -7 -7 -1 0 -2 -3 -5 13
 -7 -6 -1 -5 -4 -3 -5 -1 0 -7 -4 -1 0 -5 0 -9 13
 -7 -6 -2 -3 -4 0 -2 -3 0 -8 -5 0 -2 -7 -1 -8 13
 -7 -6 -2 -7 -4 0 -4 -1 0 -8 -1 -4 0 -3 -3 -8 13
 -7 -6 -4 -3 -6 0 -2 -3 0 -8 -5 0 0 -7 -1 -6 13
 -7 -6 -4 -3 -6 0 0 -1 0 -8 -5 0 -2 -7 -3 -6 13
 -7 -6 -4 0 -5 0 0 -4 -1 -8 -6 -1 0 -5 -4 -7 13
 -7 -6 0 -4 -5 0 -4 0 -1 -8 -6 -1 0 -5 -4 -7 13
 -7 -6 0 -4 -8 -1 -4 0 0 -5 -6 0 -1 -4 -5 -7 13
 -7 -6 0 -5 -4 0 -4 -1 0 -8 -5 -2 0 -5 -3 -8 13
 -7 -6 0 -6 -4 -3 -6 0 0 -7 -8 0 -1 -2 -3 -5 13
 -7 -6 0 -7 -6 0 -4 -1 -2 -6 -3 0 0 -3 -5 -8 13
 -7 -7 -1 -5 -5 -1 -4 0 0 -8 -6 0 0 -4 -4 -6 13
 -7 -7 -2 -5 -5 0 -3 0 0 -9 -5 -1 0 -4 -5 -5 13
 -7 -7 -2 -7 -3 0 -5 0 0 -7 -3 -5 0 -4 -1 -7 13
 -7 -7 -3 -4 -5 0 -2 -3 0 -7 -5 0 -1 -7 0 -7 13
 -7 -7 -3 -4 -5 0 0 -1 0 -7 -5 0 -3 -7 -2 -7 13
 -7 -7 0 -7 -1 0 -5 0 0 -7 -5 -3 -2 -4 -3 -7 13
 -7 -7 0 -7 -3 -2 -5 0 0 -7 -5 -1 0 -4 -3 -7 13
 -7 -8 -1 -6 -4 0 -3 0 0 -8 -5 -1 -1 -4 -4 -6 13
 -7 -8 -1 -8 -2 0 -5 0 0 -6 -5 -1 -3 -2 -4 -6 13
 -7 -8 -1 -8 -2 0 -5 0 0 -6 -5 -3 -1 -4 -2 -6 13
 -7 -8 -2 -4 -5 0 0 0 -3 -8 -4 -1 0 -5 -6 -5 13
 -7 -8 0 -4 -6 -1 -4 0 0 -7 -6 0 -1 -4 -5 -5 13
 -7 -8 0 -4 -7 0 -4 0 -1 -6 -6 -1 0 -5 -4 -5 13
 -7 -8 0 -7 -4 0 -6 -1 0 -4 -5 -4 0 -5 -1 -6 13
 -7 -8 0 -8 -3 0 -4 0 -1 -6 -4 -1 -2 -3 -4 -7 13
 -71 -21 -15 -33 -16 0 -13 -5 0 -46 -23 -6 0 -24 0 -39 78
 -8 -1 -5 -2 -6 0 -5 -4 0 -8 -4 0 0 -5 -3 -7 13
 -8 -1 -7 0 -6 0 -3 -4 0 -6 -6 0 -2 -5 -3 -7 13
 -8 -2 -5 -6 -3 -2 -4 -5 0 -7 0 -1 0 -6 -1 -8 13
 -8 -2 -5 0 -3 0 -4 -5 0 -7 -6 -1 -2 -6 -1 -8 13
 -8 -3 -1 -4 -6 0 -7 0 -2 -6 -6 0 0 -3 -5 -7 13
 -8 -3 -2 -4 -5 0 -8 0 -1 -6 -7 0 -1 -2 -5 -6 13
 -8 -3 -2 -6 -7 0 -6 0 -1 -4 -7 0 -3 0 -5 -6 13
 -8 -3 -5 0 -4 -2 -3 -2 0 -6 -8 0 -2 -7 -1 -7 13
 -8 -4 -1 -3 -6 0 -6 0 -3 -5 -7 0 0 -2 -6 -7 13
 -8 -4 -1 -4 -5 0 -6 -1 0 -7 -6 -1 0 -4 -3 -8 13
 -8 -4 -1 -6 -7 0 -4 -3 0 -7 -4 -1 0 -2 -3 -8 13
 -8 -4 -2 -3 -5 0 -7 0 -2 -5 -8 0 -1 -1 -6 -6 13
 -8 -4 -2 -3 -5 0 -7 0 0 -7 -6 -2 -1 -3 -2 -8 13
 -8 -4 -2 -5 -3 -4 -5 0 0 -5 -6 0 -1 -7 0 -8 13
 -8 -4 -2 -5 -7 0 -5 0 0 -5 -6 0 -1 -3 -4 -8 13
 -8 -4 -3 -4 -7 0 -6 -1 0 -7 -4 -1 0 -2 -3 -8 13
 -8 -4 -3 -5 -6 0 -6 0 -1 -3 -7 0 -2 0 -6 -7 13
 -8 -4 -3 -5 -6 0 -8 0 -1 -5 -7 0 0 -2 -4 -5 13
 -8 -4 -4 -1 -5 0 -5 0 0 -9 -4 0 -1 -5 0 -8 13
 -8 -4 -5 -6 -1 -2 -2 -5 0 -7 0 -3 0 -6 -1 -8 13
 -8 -4 0 -1 -5 0 -7 0 -2 -5 -8 0 -3 -5 -4 -6 13
 -8 -4 0 -5 -1 -4 -5 0 0 -5 -4 0 -1 -9 0 -8 13
 -8 -4 0 -5 -5 0 -7 0 -2 -5 -8 0 -3 -1 -4 -6 13
 -8 -5 -1 -4 -4 0 -5 0 0 -8 -4 0 0 -5 -1 -9 13
 -8 -5 -1 -4 -4 0 -5 0 0 -8 -6 -2 0 -5 -3 -7 13
 -8 -5 -1 -4 -8 0 -5 0 0 -4 -6 0 -2 -3 -5 -7 13
 -8 -5 -1 -6 -2 0 -5 0 0 -8 -4 -4 0 -5 -3 -7 13
 -8 -5 -1 -6 -4 -2 -7 0 0 -6 -8 -2 0 -3 -1 -5 13
 -8 -5 -1 -6 -4 -2 -7 0 0 -6 -8 0 -2 -1 -3 -5 13
 -8 -5 -1 -6 -6 0 -7 0 -2 -4 -8 -2 0 -3 -1 -5 13
 -8 -5 -1 -6 -6 0 -7 0 -2 -4 -8 0 -2 -1 -3 -5 13
 -8 -5 -1 0 0 0 -1 0 0 -8 -4 0 0 -9 -1 -9 13
 -8 -5 -2 -4 -4 -3 -6 0 0 -7 -5 -1 0 -5 0 -8 13
 -8 -5 -2 -4 -6 -1 -6 0 0 -7 -5 -1 0 -3 -2 -8 13
 -8 -5 -2 -4 -7 0 -6 0 -1 -6 -5 0 -1 -2 -3 -8 13
 -8 -5 -3 -2 -4 0 -3 -2 0 -8 -6 0 -2 -7 -1 -7 13
 -8 -5 -3 -4 -4 -2 -7 0 0 -6 -8 0 0 -1 -5 -5 13
 -8 -5 -3 -4 -4 -2 -7 0 0 -6 -8 0 0 -5 -1 -5 13
 -8 -5 -3 -4 -6 0 -7 0 0 -6 -6 -2 0 -3 -1 -7 13
 -8 -5 -3 -4 -6 0 -7 0 0 -6 -6 0 -2 -1 -3 -7 13
 -8 -5 -4 0 -4 -1 -4 0 0 -9 -5 -1 0 -5 0 -8 13
 -8 -5 -5 -2 -6 0 -1 -4 0 -8 -4 0 0 -5 -3 -7 13
 -8 -5 -5 -4 -4 0 -1 -4 0 -8 0 0 0 -5 -1 -9 13
 -8 -5 -5 -6 -2 0 -1 -4 0 -8 0 -4 0 -5 -3 -7 13
 -8 -5 0 -4 -5 0 -8 0 -1 -4 -7 0 -3 -2 -5 -6 13
 -8 -5 0 -6 -4 -3 -4 -2 0 -7 -5 -1 0 -5 0 -8 13
 -8 -5 0 -6 -4 -3 -6 0 0 -7 -7 -1 0 -3 -2 -6 13
 -8 -5 0 -6 -6 -1 -4 -2 0 -7 -5 -1 0 -3 -2 -8 13
 -8 -5 0 -6 -7 0 -4 -2 -1 -6 -5 0 -1 -2 -3 -8 13
 -8 -6 -1 -5 -6 0 -4 0 -1 -7 -5 0 0 -4 -4 -7 13
 -8 -6 -1 -6 -1 0 -4 -1 0 -7 -4 -5 0 -4 -3 -8 13
 -8 -6 -1 -6 -5 0 -2 -1 0 -9 -4 -3 0 -4 -3 -6 13
 -8 -6 -1 -6 -5 0 -4 -1 0 -7 -4 -1 0 -4 -3 -8 13
 -8 -6 -1 -7 -4 0 -6 0 -1 -5 -7 -4 0 -4 0 -5 13
 -8 -6 -2 -4 -5 -1 -1 -3 0 -8 -5 0 -2 -6 0 -7 13
 -8 -6 -2 -4 -5 -1 -3 -1 0 -8 -5 0 0 -6 -2 -7 13
 -8 -6 -2 -5 -1 0 -5 0 0 -7 -4 -6 -1 -3 -2 -8 13
 -8 -6 -3 -4 -5 0 -2 -1 0 -9 -4 -1 0 -6 -3 -6 13
 -8 -6 -3 -4 -5 0 0 -3 0 -9 -4 -1 -2 -6 -1 -6 13
 -8 -6 -4 -2 -5 -1 -1 -3 0 -8 -5 0 0 -6 -2 -7 13
 -8 -6 -4 -2 -5 -1 -3 -1 0 -8 -5 0 -2 -6 0 -7 13
 -8 -6 -4 -3 -3 -2 -1 -4 0 -7 -4 0 -1 -7 0 -8 13
 -8 -6 -4 -3 -5 0 -1 0 0 -7 -6 0 -3 -7 -2 -6 13
 -8 -6 -4 -3 -5 0 -3 -2 0 -7 -6 0 -1 -7 0 -6 13
 -8 -6 -4 -4 -3 -1 -1 -5 0 -6 -3 0 -2 -6 0 -9 13
 -8 -6 -5 -1 -6 0 0 -4 -1 -7 -5 0 0 -4 -4 -7 13
 -8 -6 -5 -2 -3 -2 0 -5 0 -7 -4 -1 0 -6 -1 -8 13
 -8 -6 -5 -4 -3 0 0 -5 0 -7 -2 -1 -2 -6 -1 -8 13
 -8 -6 0 -4 -7 -1 -5 -1 0 -6 -5 0 0 -4 -4 -7 13
 -8 -6 0 -5 -3 -4 -5 -2 0 -5 -4 0 -1 -7 0 -8 13
 -8 -6 0 -5 -7 0 -5 -2 0 -5 -4 0 -1 -3 -4 -8 13
 -8 -6 0 -5 -7 0 -7 0 -2 -3 -6 0 -1 -3 -4 -6 13
 -8 -6 0 -7 -1 0 -5 0 0 -7 -6 -4 -3 -3 -2 -6 13
 -8 -6 0 -7 -5 0 -3 -2 0 -7 -4 -2 -1 -3 -2 -8 13
 -8 -7 -1 -4 -6 0 -3 0 0 -8 -4 -2 0 -5 -5 -5 13
 -8 -7 -1 -6 -4 0 -3 0 0 -8 -2 -4 0 -5 -5 -5 13
 -8 -7 -1 -6 -4 0 -7 0 0 -4 -6 -4 0 -5 -1 -5 13
 -8 -7 -1 -6 -4 0 -7 0 0 -4 -6 0 -4 -1 -5 -5 13
 -8 -7 -1 -8 -2 0 -3 0 -2 -6 -2 -4 0 -3 -5 -7 13
 -8 -7 -2 -4 -5 0 -2 0 -1 -8 -5 0 -1 -6 -3 -6 13
 -8 -7 -2 -4 -5 0 0 -2 -1 -8 -5 0 -3 -6 -1 -6 13
 -8 -7 -2 -6 -2 -1 -4 0 0 -7 -3 -5 0 -3 -2 -8 13
 -8 -7 -3 -2 -6 0 -1 -2 0 -8 -4 0 -2 -7 -3 -5 13
 -8 -7 -3 -6 -2 0 -5 0 0 -6 -4 -6 0 -3 -1 -7 13
 -8 -7 -4 -2 -5 0 -2 0 -1 -8 -5 0 -3 -6 -1 -6 13
 -8 -7 -4 -2 -5 0 0 -2 -1 -8 -5 0 -1 -6 -3 -6 13
 -8 -7 -4 -2 -5 0 0 0 -3 -8 -5 0 -1 -6 -5 -4 13
 -8 -7 -4 -3 -4 0 -2 -1 0 -8 -4 -1 -3 -6 0 -7 13
 -8 -7 -4 -3 -4 0 0 -3 0 -8 -4 -1 -1 -6 -2 -7 13
 -8 -7 0 -4 -6 -1 -4 0 0 -7 -5 -1 0 -5 -4 -6 13
 -8 -7 0 -4 -7 0 -4 0 -1 -6 -5 0 -1 -4 -5 -6 13
 -8 -7 0 -6 -5 0 -2 0 -1 -8 -5 -2 -1 -4 -3 -6 13
 -8 -7 0 -8 -2 -1 -4 0 0 -7 -5 -3 -2 -3 -2 -6 13
 -8 -8 -1 -3 -6 0 -2 0 -1 -7 -5 -2 0 -4 -6 -5 13
 -8 -8 -1 -3 -6 0 -2 0 -1 -7 -5 0 -2 -6 -4 -5 13
 -8 -8 -2 -3 -5 0 -1 -2 0 -7 -4 0 -3 -7 -2 -6 13
 -8 -8 -2 -7 -1 0 -3 0 0 -7 -4 -4 -1 -3 -4 -6 13
 -8 -8 -3 -1 -6 0 0 -2 -1 -7 -5 0 -2 -6 -4 -5 13
 -8 -8 0 -5 -5 0 -3 0 0 -7 -4 -2 -1 -5 -4 -6 13
 -8 -8 0 -7 -3 0 -5 0 0 -5 -4 -4 -1 -5 -2 -6 13
 -9 -1 -4 -3 -5 0 -7 -2 0 -7 -5 -1 0 -4 -3 -7 13
 -9 -1 -5 -2 -5 0 -6 -3 0 -7 -5 0 -1 -5 -2 -7 13
 -9 -1 -5 -3 -1 -3 -6 -4 0 -6 -4 -2 0 -6 0 -8 13
 -9 -1 -5 -3 -3 -1 -6 -4 0 -6 -4 0 -2 -6 0 -8 13
 -9 -1 -6 -1 -5 0 -5 -4 0 -7 -5 -1 0 -4 -3 -7 13
 -9 -1 -6 -5 -5 0 -5 -4 0 -7 -1 -1 0 -4 -3 -7 13
 -9 -3 -2 -3 -5 0 -7 0 -2 -5 -7 -1 0 -2 -5 -7 13
 -9 -3 -2 -5 -7 0 -5 0 -2 -3 -7 -1 -2 0 -5 -7 13
 -9 -3 -4 -5 -1 -4 -7 0 0 -7 -5 -1 0 -6 -1 -5 13
 -9 -3 -4 -5 -5 0 -7 0 0 -7 -5 -1 0 -2 -5 -5 13
 -9 -3 -5 -1 -1 -3 -4 -4 0 -6 -6 -2 0 -6 0 -8 13
 -9 -3 -5 -1 -3 -1 -4 -4 0 -6 -6 0 -2 -6 0 -8 13
 -9 -3 -7 0 -5 -2 -2 -3 0 -5 -7 0 -1 -5 -2 -7 13
 -9 -3 0 -5 -1 0 -3 0 0 -11 -5 -1 0 -6 -1 -5 13
 -9 -4 -1 -5 -4 -3 -5 -1 0 -7 -6 -1 0 -5 0 -7 13
 -9 -4 -1 -5 -7 0 -5 -1 -3 -4 -6 0 -1 0 -5 -7 13
 -9 -4 -3 -4 -5 -1 -7 0 -1 -5 -7 0 0 -1 -5 -6 13
 -9 -4 -3 -4 -5 -1 -7 0 -1 -5 -7 0 0 -5 -1 -6 13
 -9 -4 -3 -5 -2 -3 -5 -1 0 -7 -4 -1 0 -7 0 -7 13
 -9 -4 -3 -5 0 -1 -5 -1 0 -7 -4 -3 -2 -7 0 -7 13
 -9 -4 -4 -1 -4 0 0 -5 0 -8 -5 0 0 -5 -1 -8 13
 -9 -4 -4 -3 -6 0 -6 -1 0 -6 -5 -2 0 -1 -3 -8 13
 -9 -4 -4 -5 -4 0 0 -5 0 -8 -1 0 0 -5 -1 -8 13
 -9 -4 0 -1 0 0 0 -1 0 -8 -5 0 0 -9 -1 -8 13
 -9 -4 0 -5 -4 0 -4 -1 0 -8 -5 0 0 -5 -1 -8 13
 -9 -5 -1 -3 -5 -3 -6 0 0 -6 -6 0 0 -6 -2 -6 13
 -9 -5 -1 -4 -3 -4 -6 -1 0 -5 -5 0 -1 -7 0 -7 13
 -9 -5 -1 -4 -7 0 -6 -1 0 -5 -5 0 -1 -3 -4 -7 13
 -9 -5 -1 -5 -5 -1 -4 0 0 -8 -4 0 0 -4 0 -8 13
 -9 -5 -1 -5 -5 -1 0 -4 0 -8 -4 0 0 -4 0 -8 13
 -9 -5 -1 -6 -1 0 -4 -1 0 -7 -5 -4 -3 -5 0 -7 13
 -9 -5 -2 -5 -1 0 -5 0 0 -7 -5 -3 -2 -6 -1 -7 13
 -9 -5 -2 -5 -1 0 -5 0 0 -7 -5 -5 0 -4 -3 -7 13
 -9 -5 -2 -5 -2 -3 -5 0 -1 -6 -5 0 -1 -7 0 -7 13
 -9 -5 -2 -5 -3 -2 -5 0 0 -7 -5 -1 0 -6 -1 -7 13
 -9 -5 -2 -5 -5 0 -5 0 0 -7 -5 -1 0 -4 -3 -7 13
 -9 -5 -2 -5 0 -1 -5 0 -1 -6 -5 -2 -3 -7 0 -7 13
 -9 -5 -3 -4 -1 0 -4 -1 0 -7 -5 -2 -3 -7 0 -7 13
 -9 -5 -3 -4 -3 -2 -4 -1 0 -7 -5 0 -1 -7 0 -7 13
 -9 -5 -3 -5 -1 -3 -6 0 0 -6 -6 0 -2 -6 0 -6 13
 -9 -5 -3 -5 -3 -1 -6 0 0 -6 -6 -2 0 -6 0 -6 13
 -9 -5 -5 -1 -5 -1 -4 0 0 -8 -4 0 0 -4 0 -8 13
 -9 -5 -5 -6 -1 0 -4 -1 0 -7 -1 -4 -3 -5 0 -7 13
 -9 -5 -5 -6 -1 0 0 -1 0 -3 -1 0 -3 -5 0 -11 13
 -9 -5 -6 -1 -5 0 -1 -4 0 -7 -5 -1 0 -4 -3 -7 13
 -9 -5 0 -5 -6 -1 -7 0 -1 -4 -7 0 -3 -1 -4 -5 13
 -9 -6 -1 -6 -4 0 -3 0 0 -8 -5 -3 -1 -4 -2 -6 13
 -9 -6 -1 -6 0 0 -5 0 0 -6 -3 -5 -3 -6 -2 -6 13
 -9 -6 -3 -4 -4 0 -1 -2 0 -8 -5 -1 -3 -6 0 -6 13
 -9 -6 -3 -4 -4 0 -3 0 0 -8 -5 -1 -1 -6 -2 -6 13
 -9 -6 -3 -6 -2 0 -5 0 0 -6 -5 -3 -1 -6 0 -6 13
 -9 -6 -3 -6 0 -2 -5 0 0 -6 -5 -1 -3 -6 0 -6 13
 -9 -6 -5 -4 -2 0 -1 -4 0 -6 -3 -1 -3 -6 0 -8 13
 -9 -7 -2 -7 -1 0 -3 0 -2 -5 -3 -5 0 -2 -5 -7 13
 -9 -7 -2 -7 -1 0 -3 0 0 -7 -5 -3 -4 -4 -1 -5 13
 -9 -7 -2 -7 -1 0 -5 0 0 -5 -3 -5 -2 -6 -1 -5 13
 -9 -7 -3 -2 -5 0 -2 -1 0 -7 -5 0 -3 -7 -2 -5 13
 -9 -7 -4 -5 -1 0 -3 0 0 -7 -5 -1 -4 -6 -1 -5 13
 -9 -7 -5 -1 -4 0 0 0 -3 -7 -6 -1 -1 -5 -5 -4 13
 -82 -12 -6 -4 -21 0 -42 0 0 -27 -34 0 0 -25 -19 -36 82
 -29 -17 0 -16 -22 0 -24 0 0 -30 -23 0 0 -18 -10 -41 55
 -29 -24 0 -30 -22 0 -10 0 0 -23 -16 0 0 -18 -17 -41 55
 -29 -25 0 -16 -14 0 -18 0 0 -38 -23 0 0 -24 -10 -33 55
 -33 -23 0 -18 -14 0 -16 0 0 -38 -25 0 0 -24 -10 -29 55
 -31 -23 0 -14 -18 -10 -26 0 0 -30 -17 0 0 -22 0 -39 55
 -31 -26 0 -30 -23 0 -10 0 0 -22 -14 0 0 -17 -18 -39 55
 -31 -25 0 -14 -16 -10 -22 0 0 -32 -17 0 0 -26 0 -37 55
 -37 -16 -17 -10 -22 0 -31 0 0 -26 -25 0 0 -14 0 -32 55
 -37 -17 -10 -16 -22 0 -32 0 0 -14 -31 0 0 -26 0 -25 55
 -37 -17 0 -22 -16 -10 -14 0 0 -32 -25 0 0 -26 0 -31 55
 -37 -22 -10 -17 -16 0 -14 0 0 -32 -25 0 0 -31 0 -26 55
 -37 -22 0 -17 -10 -16 -25 0 0 -26 -14 0 0 -32 0 -31 55
 -38 -16 -10 -18 -14 0 -30 0 0 -26 -32 0 0 0 -22 -24 55
 -38 -23 -10 -18 -14 0 -16 0 0 -33 -25 0 0 -29 0 -24 55
 -38 -29 0 -18 -25 0 -10 0 0 -33 -14 0 0 -24 -16 -23 55
 -38 -33 0 -16 -23 0 -10 0 0 -29 -14 0 0 -24 -18 -25 55
 -39 -14 0 -10 -23 0 -30 0 0 -22 -26 0 0 -17 -18 -31 55
 -39 -17 0 -26 -18 -10 -14 0 0 -30 -23 0 0 -22 0 -31 55
 -39 -22 0 -31 -18 0 -14 0 0 -30 -23 -10 0 -17 0 -26 55
 -39 -26 0 -17 -10 -18 -23 0 0 -22 -14 0 0 -30 0 -31 55
 -39 -30 -14 0 -17 0 0 0 -10 -31 -23 0 0 -26 -22 -18 55
 -39 0 -14 0 -23 0 -30 -10 0 -31 -17 0 0 -26 -18 -22 55
 -39 0 -23 0 -14 0 -22 -18 0 -31 -26 0 0 -17 -10 -30 55
 -41 -16 0 -10 -22 0 -30 0 0 -23 -24 0 0 -18 -17 -29 55
 -41 -23 0 -24 -22 0 -16 0 0 -30 -17 0 0 -18 -10 -29 55
 -41 -23 0 -29 -17 0 -16 0 0 -30 -22 -10 0 -18 0 -24 55
 -41 -30 -16 0 -23 0 0 -10 0 -29 -17 0 0 -24 -18 -22 55
 -41 -30 -16 0 -23 0 0 0 0 -24 -22 0 -10 -29 -18 -17 55
 -25 -16 0 0 -17 0 -14 0 -10 -31 -37 0 0 -26 -22 -32 55
 -25 0 -16 0 -17 0 -14 0 0 -37 -31 -10 0 -32 -22 -26 55
 -45 -14 -18 -17 -16 0 -22 0 0 -24 -25 0 0 -23 0 -26 55
 -45 -16 -17 -18 -14 0 -23 0 0 -26 -25 0 0 -22 0 -24 55
 -45 -22 -18 -25 0 0 -14 0 0 -24 -17 -16 0 -23 0 -26 55
 -45 -23 -17 -25 0 0 -16 0 0 -26 -18 -14 0 -22 0 -24 55
 -45 -25 -17 -23 0 0 -18 0 0 -22 -16 0 -14 -26 0 -24 55
 -45 -25 -18 -22 0 0 -17 0 0 -23 -14 0 -16 -24 0 -26 55
 -15 -1 -2 -3 -4 0 -8 0 0 -6 -5 0 0 -7 0 -4 15
 -15 -1 0 -4 -3 -2 -6 0 0 -8 -4 0 0 -7 0 -5 15
 -15 -1 0 -4 -3 0 -6 0 0 -8 -4 0 -2 -7 0 -5 15
 -15 -5 -1 -4 0 0 -4 0 0 -6 -3 0 -2 -8 0 -7 15
 -15 -5 -3 -7 0 0 -2 0 0 -8 -4 0 -1 -4 0 -6 15
 -15 -5 -3 -7 0 0 0 0 -2 -8 -4 0 -1 -4 0 -6 15
 -15 -5 -2 -8 0 0 -3 0 0 -7 -1 0 -4 -6 0 -4 15
 -15 -5 0 -7 -3 0 -2 0 0 -8 -4 0 -1 -4 0 -6 15
 -15 -3 -1 -4 -2 0 -4 0 0 -8 -5 0 0 -6 0 -7 15
 -15 -3 -2 -1 0 -4 -5 0 0 -7 -8 0 0 -6 0 -4 15
 -15 -3 -6 -4 -2 0 -4 0 0 -8 -5 0 0 -1 0 -7 15
 -15 -3 -4 0 -1 -2 -7 0 0 -5 -4 0 0 -6 0 -8 15
 -15 -3 -4 0 -1 0 -7 0 0 -5 -4 0 0 -6 -2 -8 15
 -15 -3 0 -2 -4 -1 -8 0 0 -4 -7 0 0 -6 0 -5 15
 -15 -2 -1 0 -4 -3 -8 0 0 -5 -6 0 0 -4 0 -7 15
 -15 -2 -1 0 -4 0 -8 0 0 -5 -6 0 0 -4 -3 -7 15
 -15 -2 -3 -4 0 -1 -5 0 0 -8 -7 0 0 -4 0 -6 15
 -15 -2 -4 -1 -3 0 -6 0 0 -7 -5 0 0 -4 0 -8 15
 -15 -2 -4 -6 -3 0 -1 0 0 -7 -5 0 0 -4 0 -8 15
 -15 -2 0 -3 -1 -4 -7 0 0 -6 -8 0 0 -4 0 -5 15
 -15 -6 -2 -3 -4 0 -8 0 0 -1 -5 0 0 -7 0 -4 15
 -15 -6 -4 -2 0 -3 -5 0 0 -4 -1 0 0 -7 0 -8 15
 -15 -6 0 -4 -3 -2 -1 0 0 -8 -4 0 0 -7 0 -5 15
 -15 -6 0 -4 -3 0 -1 0 0 -8 -4 0 -2 -7 0 -5 15
 -15 -4 -1 -5 0 0 -3 0 0 -8 -4 -2 0 -6 0 -7 15
 -15 -4 -1 -3 0 -2 -5 0 0 -6 -4 0 0 -8 0 -7 15
 -15 -4 -3 -2 -1 0 -7 0 0 -4 -5 0 0 -8 0 -6 15
 -15 -4 -2 0 -3 -1 -6 0 0 -5 -7 0 0 -8 0 -4 15
 -15 -4 -4 -7 0 0 0 0 -2 -6 -3 0 -1 -5 0 -8 15
 -15 -4 0 -1 -2 -3 -4 0 0 -7 -6 0 0 -8 0 -5 15
 -15 -7 -3 -5 0 0 -4 0 0 -4 -2 -1 0 -8 0 -6 15
 -15 -7 -3 -5 0 0 -4 0 0 -4 0 -1 0 -8 -2 -6 15
 -15 -7 -4 -4 0 0 -3 0 0 -5 0 -1 0 -6 -2 -8 15
 -15 -7 -4 -4 0 0 0 -3 0 -5 0 -1 0 -6 -2 -8 15
 -15 -8 -2 0 -5 0 -1 0 0 -6 -4 0 0 -7 -4 -3 15
 -15 0 -1 0 -4 0 -8 -2 0 -5 -6 0 0 -4 -3 -7 15
 -15 0 -5 -6 -4 0 -1 -2 0 -7 -4 0 0 -3 0 -8 15
 -15 0 -3 -1 -4 -2 -8 0 0 -7 -4 0 0 -5 0 -6 15
 -15 0 -2 -4 -1 -3 -7 0 0 -8 -6 0 0 -5 0 -4 15
 -15 0 -4 -3 -2 -1 -4 0 0 -6 -7 0 0 -5 0 -8 15
 -11 -1 0 -6 -3 0 -2 0 0 -11 -5 0 0 -8 0 -8 15
 -11 -1 0 0 -7 0 -10 0 0 -8 -4 0 0 -3 -2 -9 15
 -11 -3 -1 0 -6 0 -8 0 0 -8 -5 0 0 -2 0 -11 15
 -11 -3 -6 0 -1 0 -8 0 0 -8 -5 0 0 -2 0 -11 15
 -11 -3 0 -4 0 0 -7 0 0 -9 0 -1 0 -10 -2 -8 15
 -11 -2 -3 0 -4 0 -9 0 0 -8 -7 0 0 0 -1 -10 15
 -11 -6 0 -1 -3 0 -2 0 0 -11 -5 0 0 -8 0 -8 15
 -11 -4 0 -3 -2 0 0 0 0 -10 -7 0 -1 -9 0 -8 15
 -11 -7 0 0 -1 0 -3 0 0 -9 -4 0 0 -10 -2 -8 15
 -11 0 -2 0 -5 0 -11 0 0 -8 -6 0 0 -1 -3 -8 15
 -13 -1 -4 0 -7 0 -7 0 0 -4 -6 0 0 0 -3 -10 15
 -13 -4 0 -9 -4 0 0 0 0 -8 -5 0 -1 -3 0 -8 15
 -13 -4 0 -7 -1 0 -3 0 0 -10 -6 0 0 -4 0 -7 15
 -13 -7 0 -4 0 -1 -6 0 0 -4 -3 0 0 -10 0 -7 15
 -13 0 -1 0 -5 0 -8 0 0 -4 -8 0 0 -3 -4 -9 15
 -14 -5 0 -3 0 0 -4 0 0 -7 -4 0 -2 -9 0 -7 15
 -14 -5 0 -7 -4 0 0 -4 0 -7 -2 0 0 -3 0 -9 15
 -14 -9 0 -3 -4 0 0 0 0 -7 -2 0 0 -7 -4 -5 15
 -14 -4 -2 -7 -3 0 0 -5 0 -7 0 0 0 -4 0 -9 15
 -14 -4 0 -4 -2 0 -3 0 0 -9 -5 0 0 -7 0 -7 15
 -14 -7 0 -4 -5 0 0 0 0 -9 -2 0 0 -7 -3 -4 15
 -12 -2 0 0 -4 0 -10 0 0 -6 -8 0 0 -1 -4 -8 15
 -12 -6 0 -8 -4 0 -2 0 0 -10 -4 0 0 -1 0 -8 15
 -12 -4 -1 0 -8 0 -8 0 0 -6 -4 0 0 0 -2 -10 15
 -12 -4 -7 -7 0 0 0 0 0 -5 0 -1 0 -6 -2 -11 15
 -12 0 -4 0 -5 0 -7 0 0 -6 -7 0 0 -2 -1 -11 15
 -7 -5 0 -3 -2 0 -4 0 0 -9 -4 0 0 -7 0 -14 15
 -7 -5 0 -4 -2 0 -4 -1 0 -8 -3 0 0 -6 0 -15 15
 -7 -6 0 -3 -1 0 -7 0 0 -10 -4 0 0 -4 0 -13 15
 -7 -7 0 -4 0 0 -6 0 0 -10 -3 -1 0 -4 0 -13 15
 -8 -3 -4 0 -1 0 0 0 0 -7 -9 0 0 -11 -2 -10 15
 -8 -4 -3 0 -1 0 0 0 0 -9 -7 0 0 -10 -2 -11 15
 -8 -4 0 -3 -1 0 0 0 0 -9 -7 0 0 -10 -2 -11 15
 -51 -15 -19 -12 -17 0 -23 0 0 -25 -21 0 0 -19 -11 -27 57
 -38 -23 -6 -12 -17 0 -15 0 0 -38 -21 0 0 -32 -11 -27 57
 -39 -13 0 -17 -9 0 -6 0 0 -20 -10 -2 -3 -12 0 -16 39
 -39 -16 -2 -12 -9 0 -3 0 0 -20 -10 0 -6 -17 0 -13 39
 -39 -6 -3 -2 -10 0 -20 0 0 -13 -16 0 0 -12 -9 -17 39
 -39 -20 -6 0 -13 0 -3 0 0 -16 -10 0 -2 -17 -12 -9 39
 -39 -9 -12 -2 -16 0 -17 0 0 -13 -10 0 0 -3 -6 -20 39
 -33 -22 -2 -9 -12 0 -3 0 0 -20 -13 0 0 -23 0 -10 39
 -33 0 -3 -2 -13 0 -20 0 0 -10 -22 0 0 -9 -12 -23 39
 -23 -10 0 -26 -19 0 -2 0 0 -22 -3 0 0 -9 -6 -27 39
 -37 -13 -9 -19 0 0 -6 0 0 -22 -12 0 -3 -10 0 -16 39
 -37 -19 -9 -13 0 0 -12 0 0 -10 -6 -3 0 -22 0 -16 39
 -37 -6 -9 -12 0 -3 -13 0 0 -22 -19 0 0 -10 0 -16 39
 -37 -9 -12 0 -3 -6 -19 0 0 -13 -10 0 0 -16 0 -22 39
 -37 0 -12 -9 -6 -3 -10 0 0 -16 -19 0 0 -13 0 -22 39
 -27 -10 -2 -9 -6 0 0 0 0 -26 -19 0 -3 -23 0 -22 39
 -27 -6 -9 -2 -10 0 -23 0 0 -22 -19 0 0 0 -3 -26 39
 -30 -17 0 -13 0 0 -17 0 0 -17 -13 -6 -11 -24 -2 -22 41
 -65 -26 -17 -32 -10 0 -19 0 0 -40 -25 -13 -11 -28 0 -34 75
 -56 -13 -11 -10 -26 0 -43 0 -10 -28 -40 0 0 -17 -25 -41 75
 -56 -32 -10 -5 -21 0 -23 0 0 -39 -34 0 -17 -45 -10 -28 75
 -62 -19 -11 -10 -28 -10 -43 0 0 -26 -34 0 0 -25 -17 -35 75
 -12 -1 -6 0 -5 0 -2 0 0 -3 -4 0 0 -3 -5 -4 12
 -12 -1 -4 -3 -1 0 -3 -2 0 -6 -5 0 0 -2 0 -6 12
 -12 -1 -3 -4 -1 0 -2 -3 0 -6 -5 -2 0 0 0 -6 12
 -12 -1 -3 -4 -1 0 -2 0 0 -6 -5 -2 0 -3 0 -6 12
 -12 -1 -2 0 -3 0 -6 0 0 -5 -4 0 0 -5 -3 -4 12
 -12 -6 -1 0 -5 0 -2 0 0 -4 -3 0 0 -4 -5 -3 12
 -12 -6 -2 0 -4 0 -1 0 0 -5 -3 0 0 -5 -4 -3 12
 -12 -4 -5 0 -3 0 -3 0 0 -5 -4 0 0 -2 -6 -1 12
 -12 -4 0 -5 -3 0 -2 0 0 -6 -3 0 -1 -4 0 -5 12
 -12 -3 -4 -5 0 0 -1 -2 0 -6 -3 -1 0 -2 0 -6 12
 -12 -3 -4 0 -5 0 -5 0 0 -4 -3 0 0 -1 -2 -6 12
 -12 -3 -5 0 -4 0 -4 0 0 -5 -3 0 0 -2 -1 -6 12
 -12 -2 -1 0 -3 0 -6 0 0 -4 -5 0 0 -4 -3 -5 12
 -12 -2 -6 0 -4 0 -1 0 0 -3 -5 0 0 -3 -4 -5 12
 -12 -2 -3 -5 -2 0 -1 -3 0 -6 -4 -1 0 0 0 -6 12
 -12 -2 -3 -5 -2 0 -1 0 0 -6 -4 -1 0 -3 0 -6 12
 -12 -2 -5 -3 -2 0 -3 -1 0 -6 -4 0 0 -1 0 -6 12
 -12 -2 -5 -3 -2 0 0 -1 0 -6 -4 -3 0 -1 0 -6 12
 -12 -5 -4 -3 0 0 -3 -2 0 -2 -1 0 -1 -6 0 -6 12
 -12 -5 -4 0 -3 0 -3 0 0 -4 -5 0 0 -1 -6 -2 12
 -12 0 -5 -4 -3 0 -2 -1 0 -6 -3 -2 0 -1 0 -6 12
 -6 -1 -3 0 -5 0 -4 0 0 -10 -3 0 0 -5 0 -8 12
 -6 -1 -2 0 -3 0 0 0 0 -8 -7 0 0 -8 -3 -7 12
 -6 -6 -4 -8 0 0 -2 0 -3 -7 0 -3 0 -7 -3 -2 12
 -6 -6 -4 -5 -3 0 -2 0 0 -10 0 -3 0 -4 -3 -5 12
 -6 -6 -2 -10 0 0 -4 0 -3 -5 0 -3 0 -5 -3 -4 12
 -6 -6 -2 -7 -3 0 -4 0 0 -8 0 -3 0 -2 -3 -7 12
 -6 -6 0 -7 -5 0 -2 0 0 -4 -3 0 -2 -4 -3 -9 12
 -6 -4 -4 -7 -3 0 -6 0 0 -8 0 -3 0 0 -5 -5 12
 -6 -4 -4 -7 -3 0 0 0 0 -8 0 -3 0 -6 -5 -5 12
 -6 -4 -2 -6 0 0 -2 0 -3 -9 0 -3 0 -7 -5 -4 12
 -6 -4 -2 -9 -3 0 -2 0 0 -6 0 -3 0 -4 -5 -7 12
 -6 -4 -2 -7 -5 0 -2 -3 0 -6 0 0 0 -4 -3 -9 12
 -6 -4 0 -3 -2 0 -4 0 0 -7 -3 0 0 -5 0 -11 12
 -6 -4 0 -3 0 0 -4 0 0 -7 -3 -2 0 -5 0 -11 12
 -6 -4 0 -8 0 0 -4 0 -3 -7 0 -3 0 -5 -5 -6 12
 -6 -4 0 0 -3 0 -4 0 -3 -7 -8 0 0 -5 -5 -6 12
 -6 -2 -1 0 -3 0 0 0 0 -7 -8 0 0 -7 -3 -8 12
 -6 -2 -4 -9 -3 0 -4 0 0 -6 0 -3 0 -2 -7 -5 12
 -6 -2 -3 0 -4 0 -5 0 0 -11 -3 0 0 -4 0 -7 12
 -6 -2 -2 0 -3 0 -4 0 -3 -9 -6 0 0 -7 -5 -4 12
 -6 -5 0 -3 -1 0 -5 0 0 -8 -3 0 0 -4 0 -10 12
 -6 -5 0 -3 0 0 -5 0 0 -8 -3 -1 0 -4 0 -10 12
 -6 -7 0 -6 -5 0 -4 -3 0 -4 -3 0 0 -5 0 -8 12
 -6 0 -1 0 -4 0 -2 0 0 -5 -9 0 0 -5 -4 -9 12
 -6 0 -2 0 -5 0 -1 0 0 -4 -9 0 0 -4 -5 -9 12
 -11 -4 0 -3 0 -2 -4 0 0 -5 -3 0 0 -7 0 -6 12
 -11 -4 0 -3 0 0 -4 0 0 -5 -3 0 -2 -7 0 -6 12
 -11 -3 -6 -2 -2 0 -4 0 0 -6 -3 0 0 -1 0 -7 12
 -11 -3 0 -4 -2 0 -3 0 0 -7 -4 0 0 -5 0 -6 12
 -11 -3 0 -4 0 0 -3 0 0 -7 -4 -2 0 -5 0 -6 12
 -11 -2 -4 0 -3 0 -5 0 0 -6 -4 0 0 -3 0 -7 12
 -11 -2 -2 -6 -3 0 -1 0 0 -7 -3 0 0 -4 0 -6 12
 -11 -7 -1 -2 -3 0 0 0 0 -6 -2 0 0 -6 -3 -4 12
 -11 0 -1 -2 -3 0 -7 0 0 -6 -2 0 0 -6 -3 -4 12
 -8 -1 -5 0 -3 0 -2 0 0 -4 -9 0 0 -7 0 -6 12
 -8 -6 -4 -6 0 0 0 0 -3 -7 0 -3 0 -5 -5 -4 12
 -8 -6 -4 0 -3 0 0 0 -3 -7 -6 0 0 -5 -5 -4 12
 -8 -6 -2 -8 0 0 -2 0 -3 -5 0 -3 0 -3 -5 -6 12
 -8 -6 -2 -5 -3 0 -2 0 0 -8 0 -3 0 -6 -5 -3 12
 -8 -6 0 -5 -5 0 -4 0 0 -6 -3 0 0 -4 -3 -7 12
 -8 -6 0 -7 -3 0 -4 0 0 -6 0 -3 0 -4 -5 -5 12
 -8 -4 -2 -7 -3 0 -6 0 0 -6 0 -3 0 -2 -7 -3 12
 -8 -3 -3 -4 -5 0 -6 0 0 -4 -7 0 0 -5 0 -6 12
 -8 -3 -2 -3 -3 0 -7 0 0 -6 -7 0 0 -2 -4 -6 12
 -8 -3 0 -3 -2 0 0 0 0 -8 -6 0 -1 -7 0 -7 12
 -8 -2 -6 -8 0 0 -6 0 -3 -5 0 -3 0 -5 -3 -2 12
 -8 -2 -6 -5 -3 0 -6 0 0 -8 0 -3 0 -2 -3 -5 12
 -8 -5 -1 0 -3 0 -2 0 0 -9 -4 0 0 -6 0 -7 12
 -8 -5 -4 -3 -3 0 -5 0 0 -6 -7 0 0 -6 0 -4 12
 -8 -5 -2 -3 -3 0 -3 0 0 -8 -5 0 0 -6 -2 -6 12
 -8 -5 0 -1 -3 0 -2 0 0 -9 -4 0 0 -6 0 -7 12
 -8 0 -6 -7 -3 0 -4 0 0 -6 0 -3 0 -4 -5 -5 12
 -8 0 -4 -6 0 0 -6 0 -3 -7 0 -3 0 -5 -5 -4 12
 -9 -1 0 -5 -2 0 -2 0 0 -9 -4 -1 0 -6 0 -6 12
 -9 -6 -3 -6 0 0 -4 0 0 -5 -4 -4 0 0 -5 -5 12
 -9 -6 -3 -4 -2 0 -4 0 0 -5 -2 -6 0 0 -3 -7 12
 -9 -6 -3 -4 -2 0 -2 0 0 -7 -6 -4 0 0 -5 -3 12
 -9 -6 -3 -2 -4 0 -4 0 0 -5 -6 -2 0 0 -7 -3 12
 -9 -6 -3 -2 -4 0 -2 0 0 -7 -4 -6 0 0 -3 -5 12
 -9 -6 -3 0 -6 0 -4 0 0 -5 -4 -4 0 0 -5 -5 12
 -9 -6 -5 -4 0 0 0 -3 0 -6 -2 -3 0 -4 -2 -7 12
 -9 -6 0 -6 0 -3 -5 0 0 -4 -5 -5 0 0 -4 -4 12
 -9 -6 0 -4 -2 -3 -5 0 0 -4 -3 -7 0 0 -2 -6 12
 -9 -6 0 -4 -2 -3 -7 0 0 -2 -5 -3 0 0 -6 -4 12
 -9 -6 0 -4 -5 0 -4 -3 0 -2 -2 -3 0 0 -6 -7 12
 -9 -6 0 -4 -5 0 0 -3 0 -6 -4 -5 0 0 -4 -5 12
 -9 -6 0 -2 -4 -3 -5 0 0 -4 -7 -3 0 0 -6 -2 12
 -9 -6 0 -2 -4 -3 -7 0 0 -2 -3 -5 0 0 -4 -6 12
 -9 -6 0 -2 -7 0 -2 -3 0 -4 -4 -3 0 0 -6 -5 12
 -9 -6 0 -5 -4 0 -4 0 -3 -2 -3 -2 0 0 -7 -6 12
 -9 -6 0 -5 -4 0 0 0 -3 -6 -5 -4 0 0 -5 -4 12
 -9 -6 0 -7 -2 0 -2 0 -3 -4 -3 -4 0 0 -5 -6 12
 -9 -6 0 0 -6 -3 -5 0 0 -4 -5 -5 0 0 -4 -4 12
 -9 -4 -1 -6 -1 0 0 -5 0 -6 -2 0 0 -2 0 -9 12
 -9 -4 -6 0 -5 0 -1 0 0 -7 -3 0 0 -2 0 -8 12
 -9 -4 -3 -6 -2 0 -6 0 0 -5 -2 -4 0 0 -7 -3 12
 -9 -4 -3 -6 -2 0 -2 0 0 -3 -4 -6 0 0 -5 -7 12
 -9 -4 -3 -4 -4 0 -6 0 0 -5 -6 0 0 0 -5 -5 12
 -9 -4 -3 -4 -4 0 -6 0 0 -5 0 -6 0 0 -5 -5 12
 -9 -4 -3 -4 -4 0 0 0 0 -5 -6 -6 0 0 -5 -5 12
 -9 -4 -3 -2 -6 0 -6 0 0 -5 -4 -2 0 0 -3 -7 12
 -9 -4 -3 -2 -6 0 -2 0 0 -3 -6 -4 0 0 -7 -5 12
 -9 -4 -2 -6 0 -3 -5 0 0 -6 0 -3 0 -7 -2 -4 12
 -9 -4 -2 -4 -3 -2 -3 0 0 -7 -5 0 0 -6 0 -6 12
 -9 -4 -2 -4 -2 -3 -5 0 0 -6 -3 0 0 -7 0 -6 12
 -9 -4 -5 -6 0 0 -2 -3 0 -6 0 -3 0 -4 -2 -7 12
 -9 -4 -7 0 -3 0 -2 -3 0 -6 -6 0 0 -2 -4 -5 12
 -9 -4 0 -6 -2 -3 -3 0 0 -2 -5 -7 0 0 -4 -6 12
 -9 -4 0 -6 -2 -3 -5 0 0 -6 -7 -3 0 0 -2 -4 12
 -9 -4 0 -6 -5 0 -1 0 0 -7 -3 0 0 -2 0 -8 12
 -9 -4 0 -6 -5 0 -4 -3 0 -4 0 -5 0 0 -6 -5 12
 -9 -4 0 -6 -5 0 -2 -3 0 -6 -4 -3 0 0 -2 -7 12
 -9 -4 0 -4 -4 -3 -5 0 0 -6 -5 -5 0 0 -6 0 12
 -9 -4 0 -4 -4 -3 -5 0 0 -6 -5 -5 0 0 0 -6 12
 -9 -4 0 -4 -4 -3 -5 0 0 0 -5 -5 0 0 -6 -6 12
 -9 -4 0 -3 -2 0 -6 0 -3 -2 -5 -4 0 0 -7 -6 12
 -9 -4 0 -3 -2 0 -2 0 -3 -6 -7 -6 0 0 -5 -4 12
 -9 -4 0 -2 -6 -3 -3 0 0 -2 -7 -5 0 0 -6 -4 12
 -9 -4 0 -2 -6 -3 -5 0 0 -6 -3 -7 0 0 -4 -2 12
 -9 -4 0 -2 -3 0 -6 -3 0 -2 -4 -5 0 0 -6 -7 12
 -9 -4 0 -2 -3 0 -2 -3 0 -6 -6 -7 0 0 -4 -5 12
 -9 -4 0 -5 -6 0 -4 0 -3 -4 -5 0 0 0 -5 -6 12
 -9 -4 0 -5 -6 0 -2 0 -3 -6 -3 -4 0 0 -7 -2 12
 -9 -4 0 -5 0 0 -4 0 -3 -4 -5 -6 0 0 -5 -6 12
 -9 -4 0 0 -5 0 -4 -3 0 -4 -6 -5 0 0 -6 -5 12
 -9 -3 0 -2 -5 0 -7 0 0 -4 -6 0 -2 -4 -3 -6 12
 -9 -3 0 -5 -7 0 -4 0 0 -2 -6 -2 -3 0 -4 -6 12
 -9 -3 0 -5 -7 0 -2 0 0 -4 -4 -6 -3 0 -6 -2 12
 -9 -3 0 -7 -5 0 -4 0 0 -2 -2 -6 -3 0 -6 -4 12
 -9 -3 0 -7 -5 0 -2 0 0 -4 -6 -4 -3 0 -2 -6 12
 -9 -2 -4 -6 0 -3 -7 0 0 -6 0 -3 0 -5 -4 -2 12
 -9 -2 -3 -6 -4 0 -4 0 0 -3 -2 -6 0 0 -7 -5 12
 -9 -2 -3 -4 -6 0 -4 0 0 -3 -6 -2 0 0 -5 -7 12
 -9 -2 -5 0 -3 0 -4 -3 0 -6 -6 0 0 -4 -2 -7 12
 -9 -2 -7 -6 0 0 -4 -3 0 -6 0 -3 0 -2 -4 -5 12
 -9 -2 0 -6 -4 -3 -3 0 0 -4 -7 -5 0 0 -2 -6 12
 -9 -2 0 -4 -1 0 -1 0 0 -9 -5 -2 0 -6 0 -6 12
 -9 -2 0 -4 -6 -3 -3 0 0 -4 -5 -7 0 0 -6 -2 12
 -9 -2 0 -4 -3 0 -6 -3 0 -4 -2 -7 0 0 -6 -5 12
 -9 -2 0 -4 -3 0 -4 -3 0 -6 -6 -5 0 0 -2 -7 12
 -9 -2 0 -3 -4 0 -6 0 -3 -4 -7 -2 0 0 -5 -6 12
 -9 -2 0 -3 -4 0 -4 0 -3 -6 -5 -6 0 0 -7 -2 12
 -9 -5 -6 0 -4 0 -2 0 0 -8 -3 0 0 -1 0 -7 12
 -9 -5 -2 -6 -2 0 0 -4 0 -6 -1 0 0 -1 0 -9 12
 -9 -5 -2 0 -3 0 -4 0 0 -6 -6 0 -3 -7 -2 -4 12
 -9 -5 -5 0 -5 0 0 -4 0 -6 -4 0 0 -4 -3 -6 12
 -9 -5 0 -6 -4 0 -3 0 0 -7 -4 -2 0 -3 -2 -6 12
 -9 -5 0 -6 -4 0 -5 0 0 -5 0 -4 0 -3 -6 -4 12
 -9 -5 0 -4 -6 0 -3 0 0 -7 -2 -4 0 -3 -6 -2 12
 -9 -5 0 -4 -6 0 -5 0 0 -5 -4 0 0 -3 -4 -6 12
 -9 -5 0 -3 -7 0 -6 0 0 -4 -4 -2 -3 0 -2 -6 12
 -9 -5 0 -3 -7 0 -4 0 0 -6 -2 -6 -3 0 -4 -2 12
 -9 -5 0 -5 -5 0 -6 0 0 -4 -6 0 -3 0 -4 -4 12
 -9 -5 0 -5 -5 0 -6 0 0 -4 0 -6 -3 0 -4 -4 12
 -9 -5 0 -5 -5 0 -4 0 0 -6 -4 -4 -3 0 -6 0 12
 -9 -5 0 -5 -5 0 -4 0 0 -6 -4 -4 -3 0 0 -6 12
 -9 -5 0 -5 -5 0 -4 0 0 0 -4 -4 -3 0 -6 -6 12
 -9 -5 0 -5 -5 0 0 0 0 -4 -6 -6 -3 0 -4 -4 12
 -9 -5 0 -7 -3 0 -6 0 0 -4 -2 -4 -3 0 -6 -2 12
 -9 -5 0 -7 -3 0 -4 0 0 -6 -6 -2 -3 0 -2 -4 12
 -9 -7 0 -6 -2 0 -3 0 0 -5 -2 -4 0 -3 -4 -6 12
 -9 -7 0 -3 -5 0 -6 0 0 -2 -2 -4 -3 0 -4 -6 12
 -9 -7 0 -3 -5 0 -2 0 0 -6 -4 -6 -3 0 -2 -4 12
 -9 -7 0 -2 -6 0 -3 0 0 -5 -4 -2 0 -3 -6 -4 12
 -9 -7 0 -5 -3 0 -6 0 0 -2 -4 -2 -3 0 -6 -4 12
 -9 -7 0 -5 -3 0 -2 0 0 -6 -6 -4 -3 0 -4 -2 12
 -9 0 -4 0 -4 0 -5 0 0 -5 -6 0 0 -2 -1 -9 12
 -9 0 -5 0 -5 0 -4 0 0 -4 -6 0 0 -1 -2 -9 12
 -5 -6 -2 -8 0 -3 -5 0 0 -8 0 -3 0 -3 -2 -6 12
 -5 -6 -5 -8 0 0 -2 -3 0 -8 0 -3 0 -6 -2 -3 12
 -5 -4 -3 -6 0 0 -2 -3 0 -10 0 -3 0 -6 -4 -5 12
 -5 -4 -2 -10 0 -3 -3 0 0 -6 0 -3 0 -5 -4 -6 12
 -5 -4 -5 -10 0 0 -6 -3 0 -6 0 -3 0 -2 -4 -3 12
 -5 -3 0 -2 -3 0 -5 0 0 -6 -4 0 -1 -4 0 -12 12
 -5 -2 -3 -8 0 0 -6 -3 0 -8 0 -3 0 -2 -6 -5 12
 -10 -1 -1 -6 -3 0 -2 0 0 -8 -3 0 0 -5 0 -6 12
 -10 -1 -5 0 -3 0 -4 0 0 -6 -5 0 0 -3 0 -8 12
 -10 -1 0 0 -4 0 -6 0 0 -7 -3 0 0 -7 -4 -3 12
 -10 -6 0 0 -3 0 -1 0 0 -7 -4 0 0 -7 -3 -4 12
 -10 -3 -6 -1 -1 0 -5 0 0 -6 -3 0 0 -2 0 -8 12
 -10 -3 -4 -3 -3 0 -5 0 0 -6 -5 0 0 -4 -2 -6 12
 -10 -3 0 -5 -1 0 -3 0 0 -8 -5 0 0 -4 0 -6 12
 -10 -3 0 -5 0 0 -3 0 0 -8 -5 -1 0 -4 0 -6 12
 -10 -3 0 -7 -4 0 0 0 0 -6 -4 0 -1 -3 0 -7 12
 -10 -2 -6 -6 0 0 -4 0 -3 -5 0 -3 0 -3 -5 -4 12
 -10 -2 -4 -5 -3 0 -6 0 0 -6 0 -3 0 -4 -5 -3 12
 -10 -5 -6 -3 0 0 -3 0 0 -6 -1 -1 0 -2 0 -8 12
 -10 -5 -4 -5 0 0 -3 0 0 -6 -3 -3 0 -4 -2 -6 12
 -10 -5 -3 -4 -2 0 -4 0 0 -5 -3 0 -3 -6 0 -6 12
 -10 -5 0 -3 0 -1 -5 0 0 -4 -3 0 0 -8 0 -6 12
 -10 -7 0 -4 -3 0 -6 0 0 -1 -3 0 0 -7 0 -4 12
 -10 0 -6 0 -3 0 -1 0 0 -4 -7 0 0 -4 -3 -7 12
 -10 0 -2 -1 -3 0 -8 0 0 -6 -1 0 0 -6 -3 -5 12
 -7 -6 -5 -6 0 0 0 -3 0 -8 0 -3 0 -4 -4 -5 12
 -7 -6 0 -4 -4 -3 -5 0 0 -6 -3 0 0 -5 0 -8 12
 -7 -6 0 -8 0 -3 -5 0 0 -6 0 -3 0 -5 -4 -4 12
 -7 -6 0 0 -2 0 -3 0 0 -8 -3 0 -1 -7 0 -8 12
 -7 -4 -4 -6 0 -3 -5 0 0 -8 0 -3 0 -5 0 -6 12
 -7 -4 -3 0 -3 0 -2 -3 0 -8 -6 0 0 -6 -2 -7 12
 -7 -4 -2 0 -3 0 -1 0 0 -9 -5 0 0 -6 0 -8 12
 -7 -4 -5 -8 0 0 -4 -3 0 -6 0 -3 0 -6 0 -5 12
 -7 -4 -5 -8 0 0 -4 -3 0 -6 0 -3 0 0 -6 -5 12
 -7 -4 0 0 -4 0 -7 0 0 -6 -3 0 -1 -3 0 -10 12
 -7 -3 -2 0 -4 0 -6 0 0 -8 -5 0 0 -1 0 -9 12
 -7 -3 0 -4 -5 0 -5 0 0 -6 -6 0 0 -4 -3 -8 12
 -7 -2 -6 -6 0 -3 -7 0 0 -8 0 -3 0 -3 -2 -4 12
 -7 -2 -4 -8 0 -3 -3 0 0 -6 0 -3 0 -7 -2 -6 12
 -7 -2 -3 -6 0 0 -4 -3 0 -8 0 -3 0 -6 -2 -7 12
 -7 -2 -7 -8 0 0 -6 -3 0 -6 0 -3 0 -4 -2 -3 12
 -7 0 -6 -8 0 -3 -5 0 0 -6 0 -3 0 -5 -4 -4 12
 -7 0 -3 0 -3 0 -4 0 0 -4 -10 0 0 -1 -6 -7 12
 -7 0 -5 -6 0 0 -6 -3 0 -8 0 -3 0 -4 -4 -5 12
 -26 -18 0 -27 -21 0 -8 0 0 -22 -12 0 0 -14 -13 -31 46
 -28 -25 0 -27 -12 0 -13 0 0 -26 -15 0 0 -8 -14 -24 46
 -32 -21 -8 -13 -12 0 -15 0 0 -24 -19 0 0 -28 0 -20 46
 -32 0 -15 -8 -19 0 -24 0 0 -20 -21 0 0 -13 -12 -28 46
 -38 -13 -14 -15 0 -12 -19 0 0 -22 -21 0 0 -18 0 -20 46
 -38 -15 -14 -13 -12 0 -21 0 0 -18 -19 0 0 -22 0 -20 46
 -38 -19 -14 -21 0 0 -13 0 0 -22 -15 0 -12 -18 0 -20 46
 -38 -21 -14 -19 0 0 -15 0 0 -18 -13 -12 0 -22 0 -20 46
 -38 -12 -13 -14 -15 0 -22 0 0 -20 -19 0 0 -21 0 -18 46
 -38 0 -21 -14 -19 0 -18 0 0 -20 -15 0 0 -13 -12 -22 46
 -31 -13 -14 -8 -18 0 -26 0 0 -22 -21 0 0 0 -12 -27 46
 -31 -18 -8 -14 -13 0 0 0 0 -27 -21 0 -12 -26 0 -22 46
 -33 -22 -8 -14 -15 0 -12 0 0 -25 -19 0 0 -26 0 -18 46
 -33 -22 0 -15 -14 -8 -25 0 0 -12 -18 0 0 -26 0 -19 46
 -33 0 -12 -8 -19 0 -25 0 0 -18 -22 0 0 -14 -15 -26 46
 -17 -1 -5 -7 -4 0 -1 -3 0 -6 -7 -4 0 0 0 -9 17
 -17 -1 -7 -5 -4 0 -3 -1 0 -6 -7 0 0 -4 0 -9 17
 -17 -3 -7 -7 0 0 -1 -1 0 -6 -5 -4 0 -4 0 -9 17
 -17 -4 -5 -7 -1 0 -4 0 0 -9 -7 -1 0 -3 0 -6 17
 -14 -7 -1 -8 -4 0 0 -7 0 -6 -1 0 0 -4 0 -12 17
 -16 -4 -1 -8 -5 0 -4 0 0 -10 -3 0 0 -7 0 -6 17
 -16 -5 -8 -1 -4 0 -7 0 0 -6 -3 0 0 -4 0 -10 17
 -16 0 -4 -1 -3 0 -10 0 0 -6 -4 0 0 -8 -5 -7 17
 -7 -6 0 -14 -7 0 -1 0 0 -4 -4 0 0 -8 -1 -12 17
 -33 -15 -12 -16 -14 0 -22 0 0 -20 -23 0 0 -18 0 -19 45
 -33 -15 -12 -16 -14 0 -22 0 0 -20 -23 0 0 0 -18 -19 45
 -33 -15 0 -20 -22 0 -14 0 -12 -16 -19 0 0 0 -18 -23 45
 -33 -14 -16 -12 -15 0 -18 0 0 -19 -23 0 0 -22 0 -20 45
 -33 -14 -7 -16 -12 -8 -12 0 0 -27 -18 0 0 -23 0 -22 45
 -33 -16 -14 0 -15 -12 -18 0 0 -23 -19 0 0 -20 0 -22 45
 -33 -16 -12 -15 -14 0 -23 0 0 -18 -22 0 0 0 -20 -19 45
 -33 -16 -7 -14 -8 -12 -18 0 0 -23 -12 0 0 -27 0 -22 45
 -33 -18 0 -16 -23 0 -19 0 0 -20 -14 0 0 -12 -15 -22 45
 -33 -18 0 -23 -16 0 -12 0 0 -27 -14 -7 0 -12 -8 -22 45
 -33 -23 -16 -18 0 0 -12 0 0 -22 -14 0 -15 -19 0 -20 45
 -33 -27 0 -22 -8 0 -12 0 0 -18 -7 -14 0 -12 -16 -23 45
 -66 -37 0 -47 -30 0 -21 0 -3 -53 -31 -14 0 -21 -15 -46 90
 -33 -12 -16 -7 -14 -8 -23 0 0 -22 -18 0 0 -12 0 -27 45
 -33 -12 0 -7 -18 0 -27 0 0 -14 -22 0 -8 -16 -12 -23 45
 -33 -20 -19 0 -18 0 0 -15 0 -22 -14 0 0 -16 -12 -23 45
 -33 -20 0 -15 -22 0 -19 0 0 -18 -14 0 0 -12 -16 -23 45
 -66 -47 -31 -21 -15 0 0 -30 0 -37 -14 0 -21 -46 -3 -53 90
 -66 -53 0 -46 -15 0 -21 -3 0 -37 -14 -31 0 -21 -30 -47 90
 -33 -7 -16 -12 -22 0 -18 0 0 -12 -23 0 0 -8 -14 -27 45
 -33 -7 -18 0 -12 0 -16 -12 0 -22 -23 0 0 -14 -8 -27 45
 -66 -14 -31 0 -21 0 -21 -30 -3 -46 -47 0 -15 -37 0 -53 90
 -30 -14 -22 0 -18 0 0 -12 0 -22 -20 0 0 -16 -12 -26 45
 -30 -14 -22 0 -12 0 0 0 0 -22 -26 -12 0 -16 -18 -20 45
 -30 -14 0 -12 -22 0 -22 0 0 -18 -20 0 0 -12 -16 -26 45
 -30 -16 -12 -12 -20 0 -26 0 0 -18 -22 0 0 0 -14 -22 45
 -30 -18 0 -16 -26 0 -22 0 0 -14 -20 0 0 -12 -12 -22 45
 -30 -22 -14 0 -12 0 0 0 -12 -26 -22 0 0 -20 -18 -16 45
 -60 -37 -14 -21 -24 0 -21 0 -3 -59 -37 0 0 -47 -15 -46 90
 -30 -12 -12 -16 -20 0 -22 0 0 -14 -26 0 0 -18 0 -22 45
 -30 -12 0 -20 -16 -12 -14 0 0 -22 -22 0 0 -18 0 -26 45
 -30 -20 -16 -12 -12 0 -18 0 0 -22 -26 0 0 -22 0 -14 45
 -60 -21 -14 -37 0 -24 -37 0 -15 -47 -21 0 0 -59 -3 -46 90
 -60 -21 -14 -37 0 0 -37 0 -3 -59 -21 -24 0 -47 -15 -46 90
 -30 0 -22 -26 -12 0 -14 0 0 -22 0 -12 0 -16 -18 -20 45
 -30 0 -22 -20 -18 0 -14 -12 0 -22 0 0 0 -16 -12 -26 45
 -44 -15 -14 -3 -24 0 -31 0 -21 -69 -43 0 0 -53 -37 -30 90
 -22 -14 -16 -12 -26 0 0 0 0 -30 -12 0 0 -22 -18 -20 45
 -22 -26 0 -22 -20 0 -16 -12 0 -14 -12 0 0 -18 0 -30 45
 -22 -20 0 -22 -26 0 -16 0 0 -14 -18 0 0 -12 -12 -30 45
 -44 -43 -3 -53 -37 0 -14 0 0 -31 -24 0 -15 -30 -21 -69 90
 -69 -30 -37 -44 0 0 -14 -21 -3 -43 0 -24 0 -31 -15 -53 90
 -69 -30 -14 -31 -15 -21 -37 0 0 -44 -24 0 0 -53 -3 -43 90
 -69 -30 -14 -43 -3 -21 -37 0 0 -44 0 -24 0 -53 -15 -31 90
 -69 -3 -53 -31 -24 0 -43 -21 0 -44 -15 0 0 -14 -30 -37 90
 -69 -44 -37 -30 0 0 0 -21 -3 -43 -14 -24 0 -31 -15 -53 90
 -69 -44 0 -31 -15 -21 -37 0 0 -30 -24 0 -14 -53 -3 -43 90
 -69 -31 -53 -3 -24 0 -15 -21 0 -44 -43 0 0 -14 -30 -37 90
 -69 -31 -14 -30 -21 -15 -24 0 -3 -53 -37 0 0 -44 0 -43 90
 -69 -37 -14 0 -24 0 -30 0 0 -44 -43 -3 -21 -53 -15 -31 90
 -69 -14 -37 0 -24 0 -30 -21 -3 -43 -44 0 0 -31 -15 -53 90
 -23 -15 0 0 -12 0 -14 0 -12 -26 -29 0 0 -20 -18 -23 45
 -23 -14 -15 -26 -12 0 0 0 0 -29 0 -12 0 -23 -18 -20 45
 -23 -14 -15 -20 -18 0 0 -12 0 -29 0 0 0 -23 -12 -26 45
 -23 -14 -8 -33 -12 0 -7 0 0 -22 0 -12 0 -16 -18 -27 45
 -23 -14 -8 -27 -18 0 -7 -12 0 -22 0 0 0 -16 -12 -33 45
 -23 -22 0 -27 -18 0 -7 0 0 -14 -12 0 -8 -16 -12 -33 45
 -23 -26 0 -23 -18 0 -15 -12 0 -14 -12 0 0 -20 0 -29 45
 -23 -8 -7 0 -12 0 -14 0 -12 -33 -22 0 0 -27 -18 -16 45
 -26 -18 -12 0 -14 0 0 0 -16 -30 -20 0 0 -22 -22 -12 45
 -26 -23 0 -14 -15 -12 -18 0 0 -23 -12 0 0 -20 0 -29 45
 -26 -20 0 -22 -22 0 -12 0 0 -18 -14 0 0 -12 -16 -30 45
 -29 -18 -15 -12 -12 0 -20 0 0 -23 -26 0 0 -23 0 -14 45
 -29 -18 -12 -12 -15 0 -14 0 0 -23 -23 0 0 -26 0 -20 45
 -29 -18 -7 -12 -12 0 -12 0 0 -31 -18 0 0 -23 -8 -22 45
 -29 -23 -14 0 -12 0 0 0 -12 -26 -23 0 0 -18 -20 -15 45
 -29 -12 -12 -15 -18 0 -23 0 0 -14 -26 0 0 -20 0 -23 45
 -29 0 -23 -12 -26 0 -14 0 0 -23 -12 0 0 -15 -18 -20 45
 -27 -15 0 -16 -14 0 -22 0 0 -26 -23 0 0 -12 -12 -25 45
 -27 -16 -12 -23 -12 0 -7 -18 0 -22 0 0 0 -14 -8 -33 45
 -27 -23 -12 -16 -12 0 0 -18 0 -22 -7 0 0 -14 -8 -33 45
 -27 -12 0 0 -7 0 -12 0 -16 -23 -33 0 -14 -22 -8 -18 45
 -31 -15 0 -12 -18 0 -22 0 0 -22 -19 0 0 -16 -12 -25 45
 -31 -22 -7 -12 -18 0 -8 0 0 -29 -12 0 0 -23 -12 -18 45
 -31 -22 0 -19 -18 0 -15 0 0 -22 -12 0 0 -16 -12 -25 45
 -31 -22 0 -25 -12 0 -15 0 0 -22 0 -12 0 -16 -18 -19 45
 -31 -7 -8 0 -12 0 -22 0 -12 -18 -29 0 0 -12 -18 -23 45
 -31 0 -15 0 -12 0 -22 0 -12 -25 -22 0 0 -19 -18 -16 45
 -38 -14 -22 0 -12 0 -8 0 -12 -18 -22 0 0 -12 -18 -16 45
 -38 -18 -16 -18 0 0 -12 0 0 -22 -12 -12 0 -14 -8 -22 45
 -76 -37 -30 -37 0 0 -21 0 -3 -43 -21 -24 0 -31 -15 -46 90
 -76 -37 -30 -37 0 0 -21 0 -15 -31 -21 0 -24 -43 -3 -46 90
 -76 -37 -21 -31 -15 0 -30 0 0 -37 -24 0 -21 -46 -3 -43 90
 -38 -12 -16 -12 -12 0 -18 0 0 -22 -18 0 0 -14 -8 -22 45
 -38 -12 -12 -16 -12 0 -14 0 0 -22 -18 0 -8 -18 0 -22 45
 -76 -24 -21 -30 -21 0 -31 0 -3 -46 -37 0 -15 -37 0 -43 90
 -76 -21 -30 -21 -24 0 -37 0 -3 -43 -37 0 0 -31 -15 -46 90
 -38 -8 -14 -12 -18 0 -22 0 0 -22 -12 0 0 -16 -12 -18 45
 -47 -46 -3 -53 -31 0 -14 0 0 -37 -21 -15 0 -21 -30 -66 90
 -25 -19 0 -22 -18 0 -12 0 0 -22 -15 0 0 -16 -12 -31 45
 -25 -23 0 -22 -14 0 -16 0 0 -26 -15 0 0 -12 -12 -27 45
 -25 -12 0 -15 -18 0 -19 0 0 -22 -22 0 0 -16 -12 -31 45
 -53 -30 -21 0 -24 0 -14 -21 -3 -59 -44 0 0 -47 -15 -53 90
 -53 -14 -30 -47 -15 -21 -21 -24 0 -44 0 0 0 -53 -3 -59 90
 -59 -21 -15 -21 -24 0 -53 -3 0 -44 -53 0 0 -14 -30 -47 90
 -13 -8 -3 -8 -12 0 -9 0 0 -10 -9 0 0 -5 -5 -14 22
 -13 -8 0 -9 -10 0 -8 -3 0 -12 -9 0 0 -5 -5 -14 22
 -13 -8 0 -9 -5 -5 -8 -3 0 -12 -9 0 0 -10 0 -14 22
 -13 -10 0 -9 -8 0 -5 0 0 -14 -9 -3 0 -8 -5 -12 22
 -13 -12 -3 -8 -8 0 -5 0 0 -14 -9 0 0 -9 -5 -10 22
 -13 -12 -8 -3 -8 0 0 -5 0 -14 -9 0 0 -9 -5 -10 22
 -13 -9 -5 -5 -8 0 -10 0 -3 -9 -14 0 0 -12 0 -8 22
 -13 -9 0 -8 -5 -5 -9 -3 0 -10 -8 0 0 -12 0 -14 22
 -17 -13 -3 -3 -8 0 0 0 0 -14 -5 0 0 -10 -4 -9 22
 -19 -4 -8 -3 -5 0 -9 0 0 -12 -8 0 0 -5 0 -13 22
 -19 -8 -3 -5 0 -4 -8 0 0 -9 -5 0 0 -13 0 -12 22
 -19 -8 -3 -5 0 0 -8 0 0 -9 -5 0 -4 -13 0 -12 22
 -19 -5 -3 -8 -4 0 -5 0 0 -13 -8 0 0 -9 0 -12 22
 -19 -5 -3 -8 0 0 -5 0 0 -13 -8 -4 0 -9 0 -12 22
 -23 -15 -5 -21 -16 0 -11 -15 0 -24 -5 0 0 -16 -8 -33 44
 -23 -16 -5 -5 -15 0 -20 0 0 -29 -21 -11 0 -11 -8 -28 44
 -29 -21 -11 -11 -16 0 -5 -5 0 -28 -15 0 0 -20 -8 -23 44
 -29 -16 -11 -11 -21 0 -20 0 0 -23 -15 -5 0 -5 -8 -28 44
 -33 -15 -11 -16 -8 -5 -15 0 0 -21 -16 0 -5 -23 0 -24 44
 -33 -8 -16 -11 -15 -5 -23 0 0 -24 -16 0 0 -15 -5 -21 44
 -33 -16 -11 -15 -5 -8 -16 0 0 -23 -15 -5 0 -21 0 -24 44
 -33 -16 -11 -15 -5 0 -16 0 0 -23 -15 -5 -8 -21 0 -24 44
 -33 -5 -15 -11 -16 0 -21 -5 0 -24 -15 0 0 -16 -8 -23 44
 -10 -13 0 -14 -5 0 -8 0 0 -9 -9 -5 0 -8 -3 -12 22
 -12 -13 -3 -8 -8 0 -5 0 0 -14 -10 0 0 -5 -9 -9 22
 -12 -8 -3 -8 -13 0 -5 0 0 -9 -10 0 0 -5 -9 -14 22
 -12 -8 0 -5 -4 0 -8 -3 0 -13 -5 0 0 -9 0 -19 22
 -12 -14 0 -13 -5 0 -9 0 0 -9 -8 -5 0 -8 -3 -10 22
 -12 -14 0 -13 -5 0 -9 0 0 -9 -8 0 -5 -3 -8 -10 22
 -12 -9 0 -5 -3 0 -9 0 0 -14 -5 -3 0 -8 0 -18 22
 -12 -9 0 -5 -8 0 -9 0 0 -14 -10 -3 0 -8 -5 -13 22
 -28 -11 -16 -20 -5 -8 -11 -15 0 -23 0 -5 0 -21 0 -29 44
 -28 -23 -11 -11 -15 0 -8 0 0 -29 -16 0 -5 -20 -5 -21 44
 -28 -23 -11 -11 -15 0 0 -8 0 -29 -16 0 -5 -20 -5 -21 44
 -14 -8 -3 -9 -5 -5 -8 0 0 -10 -9 0 0 -12 0 -13 22
 -14 -10 -3 -8 -9 0 -5 0 0 -13 -8 0 0 -9 -5 -12 22
 -28 -20 -16 -11 -8 -5 0 -15 0 -21 -11 0 -5 -23 0 -29 44
 -14 -10 -8 -3 -9 0 0 -5 0 -13 -8 0 0 -9 -5 -12 22
 -14 -5 -3 -3 -9 0 -10 0 0 -13 -8 0 0 -4 0 -17 22
 -14 -12 0 -9 -9 0 -13 0 0 -5 -10 -5 0 -8 -3 -8 22
 -14 -9 -3 -3 -5 0 -4 0 0 -17 -8 0 0 -10 0 -13 22
 -14 -9 -3 -8 -10 0 -9 0 0 -12 -8 0 0 -5 -5 -13 22
 -14 -9 -3 -8 -5 -5 -9 0 0 -12 -8 0 0 -10 0 -13 22
 -14 0 -8 -3 -9 0 -10 -5 0 -13 -8 0 0 -9 -5 -12 22
 -18 -5 0 -9 -3 0 -5 0 0 -14 -9 -3 0 -8 0 -12 22
 -18 -9 0 -5 0 -3 -9 0 0 -8 -5 0 -3 -14 0 -12 22
 -14 -1 -6 -5 -2 0 -1 0 0 -4 -5 0 -2 -4 0 -8 14
 -14 -2 -1 -6 -5 0 -4 0 0 -8 -1 0 0 -5 -2 -4 14
 -7 -1 -1 -2 0 0 -2 0 0 -4 -3 0 0 -2 0 -3 7
 -7 -1 -2 -3 -1 0 0 0 0 -3 -2 0 0 -2 0 -4 7
 -7 -1 -2 -3 0 0 -2 0 0 -4 -3 0 0 -1 0 -2 7
 -7 -1 -2 -3 0 0 0 0 0 -3 -2 -1 0 -2 0 -4 7
 -7 -1 -3 -3 0 0 0 0 0 -2 -2 0 -1 -2 0 -4 7
 -14 -2 -5 -6 -1 0 -4 0 0 -8 -5 0 0 -1 -2 -4 14
 -7 -1 0 -2 -1 0 -2 0 0 -4 -2 0 0 -3 0 -3 7
 -7 -1 0 -2 0 0 -2 0 0 -4 -2 -1 0 -3 0 -3 7
 -7 -2 -1 -1 0 0 -3 0 0 -2 -2 0 0 -4 0 -3 7
 -7 -2 -1 -3 -1 0 0 -2 0 -3 0 0 0 -2 0 -4 7
 -7 -2 -1 -3 -1 0 0 0 0 -4 -2 0 0 -2 0 -3 7
 -7 -2 -1 -3 0 0 -1 0 0 -4 -2 0 0 -2 0 -3 7
 -7 -2 -1 -3 0 0 0 0 -1 -4 -2 0 0 -2 0 -3 7
 -7 -2 -2 -3 0 0 -1 0 0 -4 -2 0 0 -1 0 -3 7
 -7 -2 -2 -3 0 0 -1 0 0 -4 -3 0 0 -1 0 -2 7
 -7 -2 -2 -3 0 0 0 -1 0 -3 -1 0 0 -2 0 -4 7
 -7 -2 -2 -3 0 0 0 -1 0 -4 -2 0 0 -1 0 -3 7
 -7 -2 -2 -3 0 0 0 0 -1 -3 -1 0 0 -2 0 -4 7
 -7 -2 -2 -3 0 0 0 0 0 -2 -1 0 -1 -3 0 -4 7
 -7 -2 -2 -3 0 0 0 0 0 -3 -1 -1 0 -2 0 -4 7
 -7 -2 -2 -3 0 0 0 0 0 -4 -3 0 -1 -1 0 -2 7
 -7 -2 -3 -2 0 0 -1 0 0 -4 -3 0 0 0 -1 -2 7
 -7 -2 -3 0 -1 0 -3 0 0 -2 -1 0 0 -2 0 -4 7
 -14 -4 -5 -5 0 0 -2 0 0 -8 -6 -1 0 -1 -2 -4 14
 -7 -2 0 -2 -1 0 -1 0 0 -4 -2 0 0 -3 0 -3 7
 -7 -2 0 -2 0 -1 -2 0 0 -3 -1 0 0 -4 0 -3 7
 -7 -2 0 -2 0 0 -1 0 0 -4 -2 -1 0 -3 0 -3 7
 -7 -2 0 -2 0 0 -2 0 0 -3 -1 0 -1 -4 0 -3 7
 -7 -2 0 -3 -1 0 -1 0 0 -4 -2 0 0 -2 0 -3 7
 -7 -2 0 -3 -2 0 -1 0 0 -4 -1 0 0 -3 0 -2 7
 -7 -2 0 -3 -2 0 -1 0 0 -4 0 0 0 -3 -1 -2 7
 -7 -2 0 -3 -2 0 0 -1 0 -4 -1 0 0 -2 0 -3 7
 -7 -3 -1 -2 0 0 -2 0 0 -2 -1 0 0 -4 0 -3 7
 -7 -3 -1 -2 0 0 -2 0 0 -2 0 0 0 -4 -1 -3 7
 -7 -3 -1 -3 0 0 0 0 0 -4 -2 0 -1 -2 0 -2 7
 -7 -3 -2 -1 0 -1 -2 0 0 -2 0 0 0 -3 0 -4 7
 -7 -3 -2 -2 0 0 -1 0 0 -2 0 0 0 -3 -1 -4 7
 -7 -3 -2 -2 0 0 -1 0 0 -3 0 -1 0 -2 0 -4 7
 -7 -3 -2 -2 0 0 -2 0 0 -1 -1 0 0 -4 0 -3 7
 -7 -3 -2 -2 0 0 -3 0 0 -1 -1 0 0 -4 0 -2 7
 -7 -3 -2 -2 0 0 0 -1 0 -2 0 0 0 -3 -1 -4 7
 -7 -3 0 -2 -1 -1 0 0 0 -4 -2 0 0 -3 0 -2 7
 -7 -3 0 -2 -2 0 0 0 0 -4 -1 0 0 -3 -1 -2 7
 -7 -3 0 -2 0 -1 -2 0 0 -2 -1 0 0 -4 0 -3 7
 -7 -3 0 -2 0 -1 -2 0 0 -2 0 0 0 -4 -1 -3 7
 -7 -4 -1 -2 0 0 -1 0 0 -2 0 0 0 -3 -2 -3 7
 -7 -4 0 -1 -2 0 0 0 0 -3 -1 0 0 -3 -2 -2 7
 -7 -4 0 -2 -1 0 -1 0 0 -2 0 0 0 -3 -2 -3 7
 -7 -4 0 -2 -1 0 -2 0 0 -1 0 0 0 -3 -2 -3 7
 -14 -5 -6 -1 -2 0 -5 0 0 -4 -1 0 -2 -4 0 -8 14
 -7 0 -2 -1 -1 0 -2 0 0 -3 -3 0 0 -2 0 -4 7
 -7 0 -2 -2 -1 0 -1 0 0 -3 -3 0 0 -2 0 -4 7
 -7 -7 -4 -4 -6 0 -8 0 0 -6 -9 0 0 -4 0 -5 14
 -7 -7 -4 -4 -6 0 -8 0 0 -6 -9 0 0 0 -4 -5 14
 -7 -7 -4 0 -6 0 0 0 -4 -10 -5 0 0 -6 -6 -5 14
 -7 -7 0 -4 -6 0 0 0 -4 -10 -5 0 0 -6 -6 -5 14
 -14 -13 -1 -17 -11 0 -4 0 0 -9 -8 0 -5 -10 -7 -21 28
 -7 -4 -5 -4 -8 0 0 0 0 -9 -4 0 0 -7 -6 -6 14
 -7 -4 -5 -6 -6 0 0 -4 0 -9 0 0 0 -7 -4 -8 14
 -7 -4 -5 -6 -6 0 0 0 -4 -9 0 0 0 -7 -8 -4 14
 -7 -4 -5 -8 -4 0 0 0 0 -9 0 -4 0 -7 -6 -6 14
 -7 -6 -1 -6 -4 0 -4 -5 0 -6 -4 0 0 -6 0 -11 14
 -7 -6 -4 -4 -7 0 0 0 0 -9 -5 0 0 -8 -4 -6 14
 -7 -6 0 -7 -8 0 -5 0 0 -4 -6 0 0 -4 -4 -9 14
 -7 -6 0 -8 -6 -1 -3 0 0 -6 -4 0 0 -5 -4 -10 14
 -7 -8 0 -7 -6 0 -5 -4 0 -4 -4 0 0 -6 0 -9 14
 -7 -5 -4 -6 -6 0 -10 0 0 -6 -7 0 0 0 -4 -5 14
 -7 -5 0 0 -4 0 -4 0 -4 -8 -9 0 0 -6 -6 -7 14
 -14 -5 -4 -1 -8 0 -9 0 -7 -21 -13 0 0 -17 -11 -10 28
 -7 -9 0 -4 -4 0 0 0 -4 -8 -5 0 0 -6 -6 -7 14
 -14 -9 -5 -17 -11 0 -4 -8 0 -13 0 0 -1 -10 -7 -21 28
 -7 0 -9 -4 -8 0 0 0 0 -5 -4 0 -4 -7 -6 -6 14
 -7 0 -9 -6 -6 0 0 -4 0 -5 0 0 -4 -7 -4 -8 14
 -7 0 -9 -6 -6 0 0 0 -4 -5 0 0 -4 -7 -8 -4 14
 -11 -2 -6 -3 -2 -4 -5 -2 0 -4 -6 0 0 -6 0 -9 14
 -11 -2 -5 -2 -4 0 -6 -3 0 -6 -6 0 0 -4 -2 -9 14
 -11 -2 -5 -2 0 -4 -6 -3 -2 -4 -6 0 0 -6 0 -9 14
 -11 -4 -5 -4 -4 0 -6 -1 0 -6 -6 0 0 -6 0 -7 14
 -11 -4 -5 -4 0 -4 -6 -1 0 -6 -6 0 0 -6 0 -7 14
 -11 -3 -6 -2 -4 -2 -6 -2 0 -6 -5 0 0 -4 0 -9 14
 -11 -6 -4 -6 -1 0 -4 0 0 -7 -5 -4 0 -6 0 -6 14
 -11 -6 -5 -6 0 0 -2 -3 -2 -4 -2 0 -4 -6 0 -9 14
 -11 -6 -5 -6 0 0 -2 -3 0 -6 -2 -4 0 -4 -2 -9 14
 -11 -6 -5 -6 0 0 -4 -1 0 -6 -4 -4 0 -6 0 -7 14
 -11 -6 -5 -6 0 0 -4 -1 0 -6 -4 0 -4 -6 0 -7 14
 -13 -4 0 -6 -5 0 -2 0 0 -9 -1 0 0 -6 -2 -4 14
 -13 -6 -1 -6 -2 0 0 -5 0 -4 0 0 -2 -4 0 -9 14
 -15 -14 -1 -17 -9 0 -4 0 0 -11 -7 -5 0 -7 -10 -20 28
 -17 -14 -7 -10 -8 0 0 -11 -1 -13 -4 0 0 -9 -5 -21 28
 -17 -10 -7 -14 -8 0 -4 -11 -1 -13 0 0 0 -9 -5 -21 28
 -19 -14 -4 -7 -11 -1 -5 0 0 -18 -8 0 0 -15 -7 -11 28
 -4 0 -6 -7 -7 -4 0 -4 0 -6 0 0 0 -8 -5 -9 14
 -4 0 -6 -7 -7 -4 0 0 -4 -6 0 0 0 -8 -9 -5 14
 -4 0 -6 -5 -9 -4 0 0 0 -6 -4 0 0 -8 -7 -7 14
 -4 0 -6 -9 -5 -4 0 0 0 -6 0 -4 0 -8 -7 -7 14
 -21 -14 0 -9 -5 -7 -11 0 0 -10 -8 0 -4 -17 -1 -13 28
 -21 -4 -11 0 -8 0 -10 -7 -1 -13 -14 0 0 -9 -5 -17 28
 -21 -4 -10 -7 -13 -1 -11 0 0 -8 -14 0 0 -5 -9 -17 28
 -21 -4 -10 -7 -5 -9 -11 0 0 -8 -14 0 0 -13 -1 -17 28
 -21 -10 -4 -9 -5 -7 -11 0 0 -14 -8 0 0 -17 -1 -13 28
 -21 -9 -4 -10 -7 -5 -8 0 -1 -17 -11 0 0 -14 0 -13 28
 -6 -7 -1 -8 -6 0 -4 -3 0 -4 -5 0 0 -6 0 -10 14
 -6 -7 -1 -8 -6 0 0 0 0 -5 -4 0 -3 -6 -4 -10 14
 -6 -7 0 -7 -4 0 -5 -4 0 -6 -5 0 0 -6 0 -10 14
 -6 -4 -4 -7 -7 0 0 -4 0 -8 0 0 0 -6 -5 -9 14
 -6 -4 -4 -7 -7 0 0 0 -4 -8 0 0 0 -6 -9 -5 14
 -6 -4 -4 -5 -9 0 0 0 0 -8 -4 0 0 -6 -7 -7 14
 -6 -4 -4 -9 -5 0 0 0 0 -8 0 -4 0 -6 -7 -7 14
 -3 -2 0 -1 -1 0 -2 0 0 -4 -2 0 0 -3 0 -7 7
 -3 -2 0 -1 -1 0 -3 0 0 -4 -2 0 0 -2 0 -7 7
 -3 -2 0 -2 -1 0 -2 0 0 -4 -1 0 0 -3 0 -7 7
 -6 0 -8 -7 -7 0 0 -4 0 -4 0 0 -4 -6 -5 -9 14
 -6 0 -8 -7 -7 0 0 0 -4 -4 0 0 -4 -6 -9 -5 14
 -6 0 -8 -5 -9 0 0 0 0 -4 -4 0 -4 -6 -7 -7 14
 -8 -7 -4 -5 -4 0 -1 -6 0 -6 -3 0 0 -6 0 -10 14
 -8 -7 -4 -5 -4 0 -7 0 0 -6 -9 0 0 0 -6 -4 14
 -8 -7 0 -7 -4 0 -5 0 0 -8 -5 0 0 -4 -4 -8 14
 -8 -7 0 -7 0 0 -5 0 0 -8 -5 -4 0 -4 -4 -8 14
 -8 -7 0 -6 -6 -1 0 0 -3 -10 -4 0 0 -6 -4 -5 14
 -4 -2 -2 0 -3 0 -3 0 0 -4 -3 0 -1 -2 0 -5 7
 -8 -4 -3 -7 -6 0 -9 -1 0 -6 -8 0 0 0 -4 -4 14
 -4 -2 0 -1 0 0 0 0 0 -4 -3 0 0 -5 -1 -5 7
 -4 -2 0 -2 -3 0 -3 0 0 -4 -3 0 0 -2 -1 -5 7
 -8 -4 0 -6 0 -4 -6 0 -3 -7 -4 0 0 -9 -1 -8 14
 -8 -4 0 -6 0 0 -6 0 -1 -9 -4 -4 0 -7 -3 -8 14
 -4 -2 0 0 -2 0 -4 0 0 -4 -1 0 0 -2 0 -6 7
 -8 -6 -1 -7 -6 0 -3 -5 0 -6 -4 0 0 -4 0 -10 14
 -8 -6 -4 -6 -4 0 0 -6 -1 -7 0 0 0 -5 -3 -10 14
 -4 -3 -2 0 -2 0 -2 0 0 -5 -3 0 -1 -3 0 -4 7
 -8 -6 -4 0 -4 0 0 -4 -1 -9 -6 0 0 -7 -3 -8 14
 -8 -6 -4 0 -4 0 0 0 -5 -9 -6 0 0 -7 -7 -4 14
 -8 -6 0 -7 -7 0 -4 0 0 -6 -4 0 0 -4 -5 -9 14
 -4 -3 0 -2 -2 -1 -3 0 0 -4 -2 0 0 -3 0 -5 7
 -8 -6 0 -4 -4 0 -4 0 -1 -9 -6 0 0 -7 -3 -8 14
 -4 -3 0 -2 -2 0 -2 0 0 -5 -3 0 0 -3 -1 -4 7
 -8 -6 0 -4 0 0 -4 0 -3 -7 -6 0 -4 -9 -1 -8 14
 -4 -3 0 -4 -3 0 -1 0 0 -3 -2 0 0 -2 -2 -5 7
 -4 -3 0 0 -1 0 -2 0 0 -5 -1 0 0 -4 0 -5 7
 -8 -8 0 -8 -4 0 -4 0 -1 -7 -4 0 0 -3 -5 -8 14
 -8 -5 -2 -3 -4 0 -3 -2 0 -10 -5 0 0 -8 -2 -8 14
 -8 -5 -2 -5 -4 0 -9 0 0 -6 -9 0 0 -2 -4 -6 14
 -8 -5 -2 -5 -4 0 -9 0 0 -6 -9 0 0 -4 -2 -6 14
 -8 -5 -4 -7 -4 0 -3 -6 0 -6 -1 0 0 -6 0 -10 14
 -8 -5 -4 -7 -4 0 -9 0 0 -6 -7 0 0 0 -6 -4 14
 -8 -5 0 -5 -4 0 -7 0 0 -8 -7 0 0 -4 -4 -8 14
 -8 -5 0 -5 -4 0 -5 -2 0 -8 -5 0 0 -6 -2 -10 14
 -8 -5 0 -5 0 0 -7 0 0 -8 -7 -4 0 -4 -4 -8 14
 -8 -10 0 -4 -5 -1 0 0 -3 -7 -4 0 0 -6 -6 -6 14
 -8 -9 -2 -4 -5 0 0 0 -2 -9 -6 0 0 -4 -6 -5 14
 -4 0 -2 -4 0 0 -1 0 0 -3 0 0 0 -5 -1 -5 7
 -8 0 -6 -7 -7 0 -4 -4 0 -6 0 0 0 -4 -5 -9 14
 -8 0 -6 -7 -7 0 -4 0 -4 -6 0 0 0 -4 -9 -5 14
 -8 0 -6 -5 -9 0 -4 0 0 -6 -4 0 0 -4 -7 -7 14
 -8 0 -6 -9 -5 0 -4 0 0 -6 0 -4 0 -4 -7 -7 14
 -5 -6 0 -8 -6 -3 -1 0 0 -6 -4 0 0 -7 -4 -10 14
 -5 0 -7 -4 -8 -4 0 0 0 -7 -4 0 0 -9 -6 -6 14
 -5 0 -7 -6 -6 -4 0 -4 0 -7 0 0 0 -9 -4 -8 14
 -5 0 -7 -6 -6 -4 0 0 -4 -7 0 0 0 -9 -8 -4 14
 -5 0 -7 -8 -4 -4 0 0 0 -7 0 -4 0 -9 -6 -6 14
 -10 -1 -6 -3 -4 0 -7 -4 0 -6 -5 0 0 -6 0 -8 14
 -10 -1 -6 -3 0 -4 -7 -4 0 -6 -5 0 0 -6 0 -8 14
 -10 -7 -4 -7 0 0 -5 0 0 -6 -5 -4 0 -6 0 -6 14
 -10 -7 -4 -7 0 0 -5 0 0 -6 -5 -4 0 0 -6 -6 14
 -10 -7 -4 -7 0 0 -5 0 0 -6 -5 0 -4 -6 0 -6 14
 -10 -7 -6 -5 0 0 -1 -4 0 -6 -3 0 -4 -6 0 -8 14
 -10 -2 -2 -2 -4 0 -8 0 -3 -5 -8 0 0 -3 -5 -8 14
 -20 -4 -9 0 -7 0 -7 -10 -1 -14 -15 0 -5 -11 0 -17 28
 -5 -1 0 -2 -1 0 0 0 0 -5 -3 0 0 -4 0 -4 7
 -5 -1 0 -2 0 0 -3 0 0 -4 0 0 0 -5 -1 -4 7
 -20 -11 0 -15 -10 0 -7 0 -1 -17 -9 -4 0 -7 -5 -14 28
 -20 -17 0 -14 -5 0 -7 -1 0 -11 -4 -9 0 -7 -10 -15 28
 -5 -2 -1 -2 -3 0 -4 0 0 -2 -4 0 0 -3 0 -3 7
 -5 -2 -2 -1 -3 0 -4 0 0 -3 -3 0 0 -2 0 -4 7
 -5 -2 -2 -1 -3 0 -4 0 0 -3 -3 0 0 0 -2 -4 7
 -5 -2 -3 0 -2 -1 -3 0 0 -4 -3 0 0 -2 0 -4 7
 -10 -4 -5 -4 -5 0 -6 0 0 -6 -7 0 0 -7 0 -6 14
 -5 -2 0 -1 -1 0 0 0 0 -5 -3 0 0 -4 0 -4 7
 -5 -2 0 -1 -3 0 -4 0 0 -3 -3 0 0 -2 -2 -4 7
 -5 -2 0 -1 0 0 0 0 0 -4 -3 0 -1 -5 0 -4 7
 -5 -2 0 -3 -2 -1 -2 0 0 -4 -3 0 0 -3 0 -4 7
 -10 -3 -6 -1 -4 0 -5 -4 0 -6 -7 0 0 -6 0 -8 14
 -10 -3 -6 -1 0 -4 -5 -4 0 -6 -7 0 0 -6 0 -8 14
 -10 -6 -1 -7 -4 0 -4 0 0 -8 -6 -3 0 -5 0 -6 14
 -5 -3 -1 -2 -2 0 -2 0 0 -4 -3 0 0 -4 0 -3 7
 -10 -6 -3 -5 -4 0 -4 0 0 -8 -6 -1 0 -7 0 -6 14
 -10 -6 -3 -5 -4 0 0 0 0 -8 -6 -1 -4 -7 0 -6 14
 -5 -3 -3 0 -3 0 -2 0 0 -4 -2 0 -1 -2 0 -4 7
 -10 -6 0 -7 -1 -4 -6 0 0 -6 0 -4 0 -8 -3 -5 14
 -10 -6 0 -4 -7 -1 -8 0 0 -4 -6 0 0 -5 -3 -6 14
 -5 -3 0 -2 -1 -2 -3 0 0 -3 -2 0 0 -4 0 -4 7
 -5 -3 0 -2 -2 -1 -4 0 0 -2 -3 0 0 -4 0 -3 7
 -5 -3 0 -2 -4 0 -3 0 0 -3 -2 0 0 -1 -2 -4 7
 -5 -3 0 -2 0 0 -3 0 0 -3 -2 -1 -2 -4 0 -4 7
 -5 -3 0 -3 -3 0 -2 0 0 -4 -2 0 0 -2 -1 -4 7
 -5 -3 0 -4 -2 0 -2 0 0 -4 -3 -1 0 -2 0 -3 7
 -10 -6 0 -5 -7 0 -6 0 0 -6 -4 0 0 -4 -5 -7 14
 -10 -6 0 -5 -3 -4 -6 0 0 -6 -4 0 0 -8 -1 -7 14
 -5 -3 0 0 -1 0 -1 0 0 -5 -2 0 0 -4 0 -4 7
 -10 -6 0 0 -4 0 -6 0 0 -6 -7 -1 -4 -8 -3 -5 14
 -5 -3 0 0 0 -1 -2 0 0 -4 -1 0 0 -5 0 -4 7
 -5 -3 0 0 0 0 -1 0 0 -4 -2 0 0 -5 -1 -4 7
 -5 -3 0 0 0 0 -2 0 0 -4 -1 0 -1 -5 0 -4 7
 -10 -8 -4 0 -5 -1 0 0 -3 -7 -6 0 0 -6 -6 -4 14
 -5 -4 0 -2 -3 0 -1 0 0 -4 -2 0 0 -3 -2 -3 7
 -10 -5 -2 -5 -4 0 -5 0 0 -8 -5 0 0 -6 -2 -8 14
 -10 -5 -4 -5 -4 0 -7 0 0 -6 -7 0 0 -6 0 -6 14
 -10 -5 -4 -5 -4 0 -7 0 0 -6 -7 0 0 0 -6 -6 14
 -10 -5 -6 -7 0 0 -3 -4 0 -6 -1 0 -4 -6 0 -8 14
 -10 -5 0 -6 -4 -3 -4 0 -1 -8 -6 0 0 -6 0 -7 14
 -10 0 -7 -4 -7 0 -6 0 0 -6 -5 0 0 -5 -4 -6 14
 -5 0 -1 -5 -2 0 0 0 0 -4 0 0 0 -3 -1 -4 7
 -5 0 -2 -1 -3 0 -4 0 0 -3 -3 0 0 -2 -2 -4 7
 -10 0 -8 -3 -7 0 -4 0 0 -6 -5 -1 0 -4 -6 -6 14
 -24 -7 -10 -7 -8 0 -11 0 -1 -13 -11 0 0 -9 -5 -14 28
 -24 -7 -10 -7 -8 0 -11 0 -9 -5 -11 0 0 -1 -13 -14 28
 -12 -2 -8 -6 0 0 -4 -2 -5 -3 0 0 -4 -5 -3 -6 14
 -12 -2 -5 -3 -4 -2 -5 -3 0 -6 -6 0 0 -4 0 -8 14
 -6 -1 0 -4 -2 0 0 0 0 -4 -2 0 0 -2 0 -4 7
 -24 -11 -7 -9 -5 0 -10 0 0 -11 -8 0 -7 -14 -1 -13 28
 -24 -13 -14 -5 0 0 -1 0 -7 -11 -9 -8 0 -7 -11 -10 28
 -24 -13 -14 -5 0 0 -1 0 -11 -7 -9 0 -8 -11 -7 -10 28
 -24 -8 -7 -10 -7 0 -9 0 -1 -14 -11 0 -5 -11 0 -13 28
 -6 -2 -2 -2 -2 0 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -6 -2 -2 -2 0 -2 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -6 -2 -2 0 -2 -2 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -12 -4 -8 0 -4 0 -2 -2 -3 -5 -6 0 0 -3 -5 -6 14
 -6 -2 0 -2 -2 -2 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -6 -2 0 -2 0 0 -1 0 0 -5 -3 0 0 -3 0 -3 7
 -6 -2 0 -4 -2 0 0 0 0 -4 -2 0 0 -1 0 -4 7
 -12 -3 -6 -3 -4 0 -5 -2 -4 -2 -5 0 0 0 -6 -8 14
 -12 -3 -6 -3 -4 0 -5 -2 0 -6 -5 0 0 -4 -2 -8 14
 -12 -3 -6 -3 0 -4 -5 -2 -2 -4 -5 0 0 -6 0 -8 14
 -12 -3 -5 -2 -2 -4 -6 -3 0 -4 -5 0 0 -6 0 -8 14
 -6 -3 -2 -3 0 0 -2 0 0 -3 -2 -2 0 -3 0 -3 7
 -6 -3 -2 -3 0 0 -2 0 0 -3 -2 0 -2 -3 0 -3 7
 -12 -6 -8 -2 0 0 0 -2 -5 -3 -4 0 -4 -5 -3 -6 14
 -6 -3 0 0 0 0 -2 0 0 -3 -2 0 0 -5 -1 -3 7
 -12 -5 -6 -5 0 0 -3 -2 -2 -4 -3 0 -4 -6 0 -8 14
 -12 -5 -6 -5 0 0 -3 -2 -6 0 -3 0 -4 -2 -4 -8 14
 -12 -5 -6 -5 0 0 -3 -2 0 -6 -3 -4 0 -4 -2 -8 14
 -24 -5 -9 -7 -11 0 -14 0 0 -13 -8 0 -1 -10 -7 -11 28
 -24 -9 -14 -1 -8 0 -5 0 -7 -11 -13 0 0 -7 -11 -10 28
 -24 -9 -14 -1 0 -8 -5 0 -11 -7 -13 0 0 -11 -7 -10 28
 -6 0 -2 -2 -2 -2 -3 0 0 -3 -3 0 0 -3 0 -3 7
 -12 0 -8 -4 -4 0 -6 -2 -3 -5 -2 0 0 -3 -5 -6 14
 -9 -7 -4 0 -4 0 0 0 -4 -8 -7 0 0 -6 -6 -5 14
 -18 -11 -4 -7 -8 0 -7 0 -1 -19 -11 0 0 -15 -5 -14 28
 -9 -4 -4 -5 -6 0 -7 0 0 -4 -8 0 0 -6 0 -7 14
 -9 -4 -5 -4 -6 0 0 -6 0 -9 -2 0 0 -5 -2 -8 14
 -9 -4 -5 -6 -4 0 -2 -5 0 -8 0 0 0 -6 -2 -9 14
 -9 -4 -5 0 -4 0 -2 -5 0 -8 -6 0 0 -6 -2 -9 14
 -9 -6 -2 -5 -6 0 -9 0 0 -4 -8 0 0 -4 -2 -5 14
 -9 -6 -4 -2 -5 -2 -4 0 0 -9 -5 0 0 -6 0 -8 14
 -9 -6 -4 -4 -5 0 -4 0 0 -7 -7 0 0 -8 0 -6 14
 -9 -6 -3 -4 -4 0 -4 -1 0 -8 -6 0 0 -8 0 -7 14
 -9 -6 -3 -6 -4 0 -2 -5 0 -6 -2 0 0 -4 -2 -11 14
 -9 -6 -5 -2 -4 0 0 -5 0 -8 -4 0 0 -6 -2 -9 14
 -9 -6 -5 -4 -4 0 0 -5 0 -8 -2 0 0 -6 -2 -9 14
 -9 -6 0 -4 -8 -1 -7 0 0 -6 -4 0 0 -3 -4 -8 14
 -9 -6 0 -5 -8 0 -7 0 0 -4 -6 0 0 -4 -4 -7 14
 -9 -8 -2 -4 -5 0 0 0 -2 -9 -5 0 0 -6 -4 -6 14
 -9 -8 -4 -2 -5 0 0 0 -2 -9 -5 0 0 -6 -4 -6 14
 -9 -5 -2 -4 -6 -2 -6 0 0 -8 -5 0 0 -4 0 -9 14
 -9 -5 -2 -6 -4 -2 -8 0 0 -6 -9 0 0 -4 0 -5 14
 -9 -5 -2 -6 -4 -2 -8 0 0 -6 -9 0 0 0 -4 -5 14
 -9 -5 -2 -6 -6 0 -8 0 -2 -4 -9 0 0 -4 0 -5 14
 -9 -5 -2 -6 -6 0 -8 0 -2 -4 -9 0 0 0 -4 -5 14
 -9 -5 -4 -4 -6 0 -8 0 0 -6 -7 0 0 -4 0 -7 14
 -9 -5 -4 -4 -6 0 -8 0 0 -6 -7 0 0 0 -4 -7 14
 -9 -9 -4 0 -6 0 0 0 -2 -8 -5 -2 0 -4 -6 -5 14
 -9 -9 -4 0 -6 0 0 0 -2 -8 -5 0 -2 -6 -4 -5 14
 -9 -9 0 -4 -6 0 0 0 -2 -8 -5 -2 0 -4 -6 -5 14
 -9 -9 0 -4 -6 0 0 0 -2 -8 -5 0 -2 -6 -4 -5 14
 -9 0 -7 -4 -8 0 -4 0 0 -7 -4 0 0 -5 -6 -6 14
 -9 0 -7 -6 -6 0 -4 0 -4 -7 0 0 0 -5 -8 -4 14
 -9 0 -7 -8 -4 0 -4 0 0 -7 0 -4 0 -5 -6 -6 14
 -10 -1 -4 -4 -1 0 -3 0 0 -6 -3 0 0 0 -1 -3 10
 -10 -1 -3 -4 0 0 -3 0 0 -6 -4 0 0 -1 -1 -3 10
 -10 -1 0 -3 -1 0 -3 0 0 -6 -3 -1 0 -4 0 -4 10
 -10 -5 -1 -2 -2 0 -5 0 0 0 -2 0 0 -5 -1 -3 10
 -10 -5 -1 -2 0 -2 -3 0 0 -2 0 0 0 -5 -1 -5 10
 -10 -5 -1 -3 0 -1 -2 0 0 -2 0 0 0 -5 -2 -5 10
 -10 -5 -2 -2 0 -1 -2 0 0 -3 0 0 0 -5 -1 -5 10
 -10 -5 -2 -2 0 0 -1 -1 0 -3 0 0 0 -5 -2 -5 10
 -10 -5 -2 -3 0 0 -2 -1 0 -2 0 0 0 -5 -1 -5 10
 -10 -5 -3 -2 0 0 -1 -2 0 -2 0 0 0 -5 -1 -5 10
 -10 -5 0 -2 -2 -1 0 0 0 -5 -2 0 0 -5 -1 -3 10
 -10 -5 0 -2 0 -2 -3 -1 0 -1 0 0 0 -5 -2 -5 10
 -10 -2 -2 -5 -1 0 0 0 -1 -5 -2 0 0 -3 0 -5 10
 -10 -4 -1 -4 -1 0 0 -3 0 -3 0 0 -1 -3 0 -6 10
 -10 -4 -1 -4 -1 0 0 0 0 -6 -3 0 -1 -3 0 -3 10
 -10 -4 -4 -1 -1 0 -3 0 0 -3 0 0 -1 -3 0 -6 10
 -10 -4 -3 -3 0 0 -1 -1 0 -4 0 -1 0 -3 0 -6 10
 -10 -4 -3 -3 0 0 -4 0 -1 -1 -1 0 0 -6 0 -3 10
 -10 -3 -4 0 -1 0 -4 0 0 -3 -1 0 -1 -3 0 -6 10
 -10 -3 -3 -4 0 0 -1 0 0 -6 -4 0 0 -1 -1 -3 10
 -10 -3 -3 -4 0 0 0 -1 0 -3 -1 0 -1 -4 0 -6 10
 -10 -3 0 -4 -3 0 -1 0 0 -6 -1 0 0 -4 -1 -3 10
 -10 -3 0 -4 -3 0 0 -1 0 -6 -1 0 -1 -4 0 -3 10
 -10 -3 0 -3 -1 0 -1 0 0 -6 -3 -1 0 -4 0 -4 10
 -10 0 -5 -2 -2 -1 0 0 0 -3 -5 0 0 -2 -1 -5 10
 -10 0 0 -2 -2 0 -5 0 0 -5 -2 0 -1 -5 -1 -3 10
 -5 -4 -1 -2 -4 0 -5 0 0 -6 -5 -2 0 -3 -1 -6 10
 -5 -4 -1 -2 -4 0 -3 -2 0 -6 -5 0 0 -5 -1 -6 10
 -5 -4 -1 -4 -6 0 -3 0 0 -4 -5 0 0 -3 -3 -6 10
 -5 -4 -2 -1 -4 0 -2 -3 0 -6 -5 0 0 -5 -1 -6 10
 -5 -4 0 -4 -1 -2 -4 -2 0 -5 -4 0 -1 -5 0 -7 10
 -5 -4 0 -4 -1 -2 -6 0 0 -5 -6 -1 0 -2 -3 -5 10
 -5 -4 0 -4 -2 -1 -4 -2 0 -5 -4 -1 0 -5 0 -7 10
 -5 -4 0 -4 -2 -1 -6 0 0 -5 -6 -1 0 -3 -2 -5 10
 -5 -4 0 -3 -4 0 -4 -1 0 -6 -5 0 0 -3 -3 -6 10
 -5 -4 0 -3 -4 0 -3 0 0 -6 -5 -1 0 -4 -3 -6 10
 -5 -6 -1 -4 -4 0 -3 0 0 -6 -5 0 0 -3 -3 -4 10
 -5 -6 0 -6 -1 -2 -4 0 0 -5 -4 0 -1 -3 -2 -5 10
 -5 -6 0 -6 -1 0 -4 0 0 -5 -4 -2 -1 -3 -2 -5 10
 -5 -6 0 -6 -2 -1 -4 0 0 -5 -4 -1 0 -3 -2 -5 10
 -5 -6 0 -6 -2 -1 -4 0 0 -5 -4 0 -1 -2 -3 -5 10
 -5 -6 0 -6 -3 0 -4 0 0 -3 -4 -3 0 -4 -1 -5 10
 -5 0 -3 0 -4 0 -3 0 0 -4 -7 -2 0 -3 -5 -6 10
 -5 0 -3 0 -4 0 -3 0 0 -4 -7 0 -2 -5 -3 -6 10
 -11 -13 0 -12 -4 0 -8 0 0 -8 -7 -5 -1 -7 -3 -9 20
 -11 -8 -1 -5 -3 0 -8 0 0 -13 -5 -3 0 -7 0 -16 20
 -11 -8 -1 -5 -7 0 -8 0 0 -13 -9 -3 0 -7 -4 -12 20
 -11 -12 -3 -7 -7 0 -4 0 0 -13 -9 -1 0 -5 -8 -8 20
 -11 -7 -1 -5 -4 0 -7 -3 0 -12 -5 0 0 -8 0 -17 20
 -11 -7 -1 -5 -8 0 -7 -3 0 -12 -9 0 0 -8 -4 -13 20
 -11 -7 -1 -7 -2 -4 -7 -5 0 -10 -7 -2 0 -10 0 -15 20
 -11 -7 -1 -7 -4 -2 -7 -5 0 -10 -7 0 -2 -10 0 -15 20
 -11 -7 -5 -1 -8 0 -3 -7 0 -12 -9 0 0 -8 -4 -13 20
 -11 -7 -5 -9 -8 0 -3 -7 0 -12 -1 0 0 -8 -4 -13 20
 -11 -7 -3 -7 -12 0 -5 -1 0 -8 -9 0 0 -4 -8 -13 20
 -13 -10 -1 -9 -7 0 -2 -2 0 -13 -7 -5 0 -5 -4 -10 20
 -13 -10 -1 -9 -7 0 -4 0 0 -13 -7 -5 -2 -5 -2 -10 20
 -13 -10 -5 -5 -7 0 -2 -2 0 -13 -7 -1 -4 -9 0 -10 20
 -13 -10 -5 -5 -7 0 -2 -2 0 -13 -7 -1 0 -9 -4 -10 20
 -13 -10 -5 -5 -7 0 -4 0 0 -13 -7 -1 -2 -9 -2 -10 20
 -13 -10 -5 -5 -7 0 0 -4 0 -13 -7 -1 -2 -9 -2 -10 20
 -13 -1 -7 -3 -4 0 -9 -5 0 -12 -3 0 0 -8 0 -15 20
 -13 -1 -7 -3 -8 0 -9 -5 0 -12 -7 0 0 -8 -4 -11 20
 -13 -1 -7 -3 0 0 -9 -5 0 -12 -3 -4 0 -8 0 -15 20
 -13 -5 -3 -3 -8 0 -9 -1 0 -12 -7 0 0 -4 0 -15 20
 -13 -5 -7 -9 -2 -4 -5 -7 0 -10 -1 -2 0 -10 0 -13 20
 -13 -11 0 -8 -8 0 -4 0 0 -12 -7 -3 -1 -7 -5 -9 20
 -13 -8 -3 -3 -5 0 -4 0 0 -15 -7 -1 0 -9 0 -12 20
 -13 -8 -3 -7 -1 0 -8 0 0 -11 -7 -5 -4 -9 0 -12 20
 -13 -8 -3 -7 -5 -4 -8 0 0 -11 -7 -1 0 -9 0 -12 20
 -13 -8 -3 -7 -9 0 -8 0 0 -11 -7 -1 0 -5 -4 -12 20
 -13 -8 -7 -3 -9 0 -8 0 0 -11 -7 -5 0 -1 -4 -12 20
 -13 -3 -7 -9 0 -4 -3 -5 0 -8 -1 0 0 -12 0 -15 20
 -13 -3 -7 -9 0 0 -3 -5 0 -8 -1 0 -4 -12 0 -15 20
 -13 -7 -1 -9 -10 0 -5 -5 0 -10 -7 -2 0 -2 -4 -13 20
 -13 -7 -1 -9 -10 0 -5 -5 0 -10 -7 0 -2 -4 -2 -13 20
 -13 -7 -5 -5 -10 0 -9 -1 0 -10 -7 -2 0 -2 -4 -13 20
 -13 -7 -5 -5 -10 0 -9 -1 0 -10 -7 0 -2 -4 -2 -13 20
 -13 -7 -3 -8 -4 -5 -7 0 0 -9 -8 0 -1 -11 0 -12 20
 -13 -9 -3 -7 -8 0 -5 -1 0 -12 -7 0 0 -8 -4 -11 20
 -13 -9 -7 -5 -2 -4 -1 -7 0 -10 -5 -2 0 -10 0 -13 20
 -13 -9 -7 -5 -2 0 -1 -7 0 -10 -5 -2 -4 -10 0 -13 20
 -13 -9 -7 -5 -4 -2 -1 -7 0 -10 -5 0 -2 -10 0 -13 20
 -13 -9 -7 -3 -4 0 -1 -5 0 -12 -3 0 0 -8 0 -15 20
 -13 -9 -7 -3 -8 0 -1 -5 0 -12 -7 0 0 -8 -4 -11 20
 -13 -9 -7 -3 -8 0 -5 -1 0 -12 -7 0 -4 -8 0 -11 20
 -13 -9 -7 -3 0 0 -1 -5 0 -12 -3 -4 0 -8 0 -15 20
 -17 -5 -3 -7 -4 0 -5 -1 0 -12 -7 0 0 -8 0 -11 20
 -17 -5 -3 -7 0 0 -5 -1 0 -12 -7 -4 0 -8 0 -11 20
 -17 -8 -7 -7 -1 0 -4 0 0 -11 -3 -5 0 -5 0 -12 20
 -17 -7 -3 -5 0 0 -7 -1 0 -8 -5 0 -4 -12 0 -11 20
 -4 -5 0 -5 -4 -2 -1 0 0 -4 -4 0 -1 -5 -2 -7 10
 -4 -6 0 -5 -2 -3 -5 0 0 -5 -4 -1 0 -1 -2 -6 10
 -4 -6 0 -5 -2 -3 -5 0 0 -5 -4 0 -1 -2 -1 -6 10
 -4 -6 0 -5 -3 -2 -5 0 0 -5 -4 0 -1 -1 -2 -6 10
 -15 -2 -7 -5 -7 0 -10 -2 0 -11 -7 -1 0 -7 -4 -10 20
 -15 -10 -7 -7 -1 0 -2 -2 0 -11 -5 -7 0 -7 -4 -10 20
 -15 -10 -7 -7 -1 0 -4 0 0 -11 -5 -7 -2 -7 -2 -10 20
 -15 -1 -5 -3 0 -4 -9 -7 0 -8 -3 0 0 -12 0 -13 20
 -15 -1 -5 -3 0 0 -9 -7 0 -8 -3 0 -4 -12 0 -13 20
 -15 -4 -7 -5 -7 -2 -10 0 0 -11 -7 -1 0 -7 -2 -10 20
 -15 -3 -5 -1 -4 0 -3 -7 0 -12 -9 0 0 -8 0 -13 20
 -15 -3 -5 -9 -4 0 -3 -7 0 -12 -1 0 0 -8 0 -13 20
 -15 -3 -5 -9 0 0 -3 -7 0 -12 -1 -4 0 -8 0 -13 20
 -15 -7 -1 -9 -8 0 -3 -3 0 -12 -5 0 0 -4 0 -13 20
 -15 -7 -5 -7 -2 -4 -7 -1 0 -10 -7 -2 0 -10 0 -11 20
 -15 -7 -5 -7 -2 0 -7 -1 0 -10 -7 -2 -4 -10 0 -11 20
 -15 -7 -5 -7 -4 -2 -7 -1 0 -10 -7 0 -2 -10 0 -11 20
 -15 -7 -5 -7 0 -2 -7 -1 0 -10 -7 -4 -2 -10 0 -11 20
 -15 -9 -5 -3 0 -4 -1 -7 0 -8 -3 0 0 -12 0 -13 20
 -15 -9 -5 -3 0 0 -1 -7 0 -8 -3 0 -4 -12 0 -13 20
 -6 -1 -2 -2 0 0 -3 -3 0 -3 -4 0 -2 -5 0 -9 10
 -6 -5 -1 -4 -4 0 -3 0 0 -6 -4 0 0 -3 -3 -5 10
 -6 -5 -2 -3 -1 0 -3 0 0 -6 -1 -3 0 -2 0 -8 10
 -6 -5 -2 -3 -4 0 -1 0 0 -6 -4 0 -1 -5 -2 -5 10
 -6 -5 -2 -3 -4 0 -2 -1 0 -6 -4 0 0 -5 -1 -5 10
 -6 -5 -2 -3 -4 0 0 -1 0 -6 -4 0 -2 -5 -1 -5 10
 -6 -5 -3 -2 -4 0 -1 -2 0 -6 -4 0 0 -5 -1 -5 10
 -6 -5 -3 -2 -4 0 -1 0 0 -6 -4 0 -2 -5 -1 -5 10
 -6 -5 -3 -2 -4 0 -2 -1 0 -6 -4 0 -1 -5 0 -5 10
 -6 -5 -3 -2 -4 0 0 -1 0 -6 -4 0 -1 -5 -2 -5 10
 -6 -5 0 -5 -4 0 -1 0 0 -6 -4 -2 -1 -3 -2 -5 10
 -6 -5 0 -4 -3 0 -6 0 0 -3 -5 -3 0 -4 -1 -4 10
 -6 -5 0 -3 -4 0 -3 0 0 -6 -4 -1 0 -4 -3 -5 10
 -6 -5 0 -3 -6 0 -4 -1 0 -4 -4 0 0 -3 -3 -5 10
 -6 -5 0 -3 -6 0 -3 0 0 -4 -4 0 -1 -3 -4 -5 10
 -6 -5 0 -6 -3 0 -3 0 0 -6 -3 0 0 -2 -3 -5 10
 -6 -2 -2 -1 0 0 -4 -3 0 -5 -3 -2 0 -3 0 -9 10
 -12 -11 -3 -7 -7 0 -4 0 0 -13 -8 0 -1 -8 -5 -9 20
 -12 -11 -3 -7 -7 0 0 -4 0 -13 -8 0 -5 -8 -1 -9 20
 -12 -11 -7 -3 -7 0 0 -4 0 -13 -8 0 -1 -8 -5 -9 20
 -6 -4 -1 -4 -5 0 -3 0 0 -5 -4 0 0 -3 -3 -6 10
 -6 -4 -1 -3 -3 -1 -4 0 0 -6 -3 0 0 -4 0 -7 10
 -6 -4 -2 -1 -2 0 -2 -1 0 -7 -3 0 0 -5 0 -7 10
 -6 -4 -2 -5 -3 0 0 0 -3 -7 0 0 0 -5 -4 -3 10
 -6 -4 -2 -2 -3 -1 -3 0 0 -7 -3 0 0 -5 0 -6 10
 -6 -4 -2 -3 -5 0 -5 0 0 -5 -4 -1 0 -2 -1 -6 10
 -6 -4 -2 -3 -2 0 -2 -3 0 -5 -1 0 0 -3 0 -9 10
 -6 -4 -4 -1 -5 0 0 -3 0 -5 -4 0 0 -3 -3 -6 10
 -6 -4 0 -5 -5 0 -3 -2 0 -5 -4 0 -1 -1 -2 -6 10
 -6 -4 0 -5 -2 -3 -5 0 0 -5 -6 -1 0 -1 -2 -4 10
 -6 -4 0 -5 -2 -3 -5 0 0 -5 -6 0 -1 -2 -1 -4 10
 -6 -4 0 -3 -5 0 -4 -1 0 -5 -4 0 0 -3 -3 -6 10
 -6 -4 0 -3 -3 0 -3 0 0 -7 -4 -1 0 -4 -1 -6 10
 -12 -8 0 -7 -4 -5 -8 -3 0 -9 -7 0 -1 -11 0 -13 20
 -6 -3 -2 -1 -3 0 -5 0 0 -6 -3 -1 0 -2 0 -8 10
 -6 -3 -2 -2 -4 -1 -5 0 0 -6 -3 0 0 -3 0 -7 10
 -6 -3 -2 -2 0 0 -1 -1 0 -5 -4 0 -2 -7 0 -7 10
 -6 -3 -2 -4 0 -2 -1 -3 0 -3 -2 0 0 -5 0 -9 10
 -6 -3 -3 0 -4 0 -4 -1 0 -6 -4 0 -1 -3 0 -7 10
 -6 -6 0 -5 -3 0 -5 0 0 -3 -4 -3 0 -4 -1 -4 10
 -6 -6 0 -3 -5 0 -3 0 0 -5 -4 -1 0 -4 -3 -4 10
 -6 -6 0 -3 -5 0 -3 0 0 -5 -4 0 -1 -3 -4 -4 10
 -12 -7 -4 -5 -8 0 -11 0 -3 -7 -13 0 0 -9 -1 -8 20
 -12 -7 -3 -7 -11 0 -8 0 0 -9 -8 0 -1 -4 -5 -13 20
 -12 -7 0 -8 -5 -4 -7 -3 0 -11 -8 -1 0 -9 0 -13 20
 -12 -7 0 -8 -9 0 -7 -3 0 -11 -8 -1 0 -5 -4 -13 20
 -12 -9 0 -8 -7 0 -5 -1 0 -13 -8 -3 0 -7 -4 -11 20
 -8 -1 -4 -2 0 -2 -3 -1 0 -3 -4 0 0 -5 0 -7 10
 -8 -5 0 0 0 -1 -2 0 0 -5 -2 0 0 -7 -1 -5 10
 -8 -5 0 0 0 0 -1 -1 0 -5 -2 0 0 -7 -2 -5 10
 -16 -5 0 -8 -3 0 -5 -1 0 -13 -8 -3 0 -7 0 -11 20
 -8 -2 -1 -4 -2 0 -3 0 0 -7 -3 -1 0 -4 0 -5 10
 -8 -2 -5 -5 0 0 0 0 0 -2 -1 0 0 -5 -1 -7 10
 -8 -2 -4 -1 -2 0 -4 -1 0 -5 -3 0 0 -3 0 -7 10
 -8 -2 0 -2 0 0 -5 0 0 -5 0 0 -1 -7 -1 -5 10
 -8 -4 -4 -3 0 0 -2 -1 0 -5 -1 -2 0 -3 0 -7 10
 -8 -4 -3 -5 0 0 -3 0 0 -5 -3 0 -3 -4 0 -4 10
 -16 -8 0 -5 0 -3 -8 -1 0 -7 -5 0 -3 -13 0 -11 20
 -8 -3 -1 -3 -1 0 -2 0 0 -7 -4 -2 0 -4 0 -5 10
 -8 -3 -2 -4 -3 0 -3 0 0 -6 -3 0 0 -4 -1 -5 10
 -8 -3 -4 -2 -3 0 -4 0 0 -5 -3 0 -1 -3 0 -6 10
 -8 -3 -4 -4 0 0 -1 -1 0 -3 -2 0 -2 -5 0 -7 10
 -8 -3 -3 -3 -3 0 -5 0 0 -4 -4 0 0 -5 0 -4 10
 -8 0 -5 -3 -4 0 -4 0 0 -4 -3 0 0 -3 -3 -5 10
 -8 0 -4 -5 -3 0 -4 0 -3 -5 0 0 0 -3 -4 -3 10
 -7 -1 -1 -2 0 0 -3 -4 0 -5 -4 -2 0 -3 0 -8 10
 -7 -1 -4 -2 -4 0 -5 -2 0 -5 -4 0 0 -4 -1 -5 10
 -7 -5 -2 -3 -3 0 -3 0 0 -5 -4 0 0 -6 0 -4 10
 -7 -2 -1 -1 0 0 -4 -4 0 -3 -3 0 -2 -5 0 -8 10
 -7 -2 -3 -5 -3 0 -2 -3 0 -6 0 0 0 -4 -1 -6 10
 -7 -4 -1 -1 0 0 -2 -2 0 -5 -3 0 -2 -7 0 -6 10
 -7 -4 -1 -4 -4 0 -3 0 0 -6 -3 0 0 -3 -1 -6 10
 -7 -4 -1 -4 -4 0 0 -3 0 -6 -3 0 -1 -3 0 -6 10
 -7 -4 -1 -3 0 -2 -2 -4 0 -3 -1 0 0 -5 0 -8 10
 -7 -4 -2 -4 -1 -2 -4 0 0 -5 -4 0 -1 -5 0 -5 10
 -7 -4 -2 -4 -1 0 -4 0 0 -5 -4 -2 -1 -5 0 -5 10
 -7 -4 -2 -4 -2 -1 -4 0 0 -5 -4 -1 0 -5 0 -5 10
 -7 -4 -2 -4 -3 0 -1 -3 0 -5 -1 0 0 -2 0 -8 10
 -7 -4 -2 -4 0 -1 -4 0 0 -5 -4 -1 -2 -5 0 -5 10
 -7 -4 -4 -1 -4 0 -3 0 0 -6 -3 0 -1 -3 0 -6 10
 -7 -4 -4 -1 -4 0 0 -3 0 -6 -3 0 0 -3 -1 -6 10
 -7 -4 -4 -4 -1 0 0 -2 0 -3 -2 0 -3 -5 0 -7 10
 -7 -4 0 -3 0 0 -4 -1 0 -4 -3 -1 -3 -6 0 -6 10
 -7 -3 -1 -2 -2 0 -1 -2 0 -7 -4 0 0 -5 0 -6 10
 -7 -3 -1 -4 -2 0 -1 -4 0 -5 -2 0 0 -3 0 -8 10
 -7 -3 -4 0 -3 -1 -4 0 0 -6 -4 -1 0 -3 0 -6 10
 -7 -3 -3 -4 -3 0 0 -4 0 -6 -1 0 -1 -4 0 -6 10
 -7 -3 0 -4 -2 0 -3 0 0 -7 -4 -2 0 -4 -1 -5 10
 -7 -3 0 -4 -3 -1 -3 -1 0 -6 -4 0 0 -4 0 -6 10
 -7 -6 -2 -2 -3 0 0 0 -1 -6 -3 0 0 -5 -3 -4 10
 -7 -6 0 -3 -4 0 -1 0 0 -6 -3 -1 0 -4 -3 -4 10
 -7 0 -5 0 -4 0 -3 -2 0 -4 -5 0 0 -3 -3 -6 10
 -7 0 -3 -2 -4 0 -5 0 0 -4 -5 0 0 -3 -3 -6 10
 -9 -1 -3 -2 -2 0 -3 -2 0 -5 -4 0 0 -3 0 -6 10
 -9 -2 -2 -3 -1 0 -3 0 0 -6 -4 -2 0 -3 0 -5 10
 -9 -2 -4 -2 -3 0 -3 -1 0 -5 -3 0 0 -2 0 -6 10
 -9 -3 -1 -4 0 0 -1 0 0 -7 -4 0 0 -3 0 -4 10
 -9 -3 -2 -4 -2 0 -2 0 0 -6 -3 -1 0 -3 0 -5 10
 -9 -3 -4 -4 0 0 0 0 0 -4 -1 -1 0 -3 0 -7 10
 -9 -3 -3 -4 0 0 -1 -2 0 -5 -2 -2 0 -3 0 -6 10
 -9 -12 0 -13 -5 -1 -7 0 0 -8 -8 -4 0 -7 -3 -11 20
 -28 -13 -9 0 -15 0 -25 0 -4 -28 -15 0 0 -9 0 -42 49
 -40 -15 0 -13 0 0 -21 0 0 -21 -7 0 -9 -34 -4 -24 49
 -22 -14 0 -10 -8 0 -19 0 0 -29 -5 -3 0 -18 0 -33 42
 -22 -19 0 -5 -3 0 -14 0 0 -29 -10 -8 0 -18 0 -33 42
 -39 -18 -8 -10 0 -9 -13 0 0 -14 -5 0 0 -23 0 -22 42
 -39 -10 -8 -18 -9 0 -5 0 0 -23 -13 0 0 -14 0 -22 42
 -39 0 -5 -8 -13 0 -23 0 0 -22 -10 0 0 -18 -9 -14 42
 -34 -13 -3 -10 0 0 -18 0 0 -19 -5 0 -9 -28 0 -22 42
 -34 -19 -18 -13 0 0 -9 0 0 -22 -3 -5 0 -10 0 -28 42
 -34 -9 -18 -3 -5 0 -19 0 0 -22 -13 0 0 -10 0 -28 42
 -34 -5 -3 -18 -9 0 -10 0 0 -28 -13 0 0 -19 0 -22 42
 -37 -13 0 -20 -14 0 -3 -8 0 -23 -10 0 0 -9 0 -24 42
 -37 -23 -3 -8 -13 0 0 0 0 -24 -10 0 0 -20 -9 -14 42
 -37 -8 -10 -20 -9 0 -3 -13 0 -23 0 0 0 -14 0 -24 42
 -37 -24 0 -9 -14 0 0 0 0 -23 -10 0 -3 -20 -8 -13 42
 -24 -19 -8 -3 -5 0 -9 0 0 -32 -13 0 0 -20 0 -28 42
 -24 -10 -8 -3 -14 0 -20 0 0 -23 -13 0 0 -9 0 -37 42
 -23 -23 0 -25 -15 0 -7 0 0 -17 -9 -7 0 -10 -15 -31 43
 -26 -15 -9 0 -12 0 -7 -10 0 -28 -20 0 0 -23 -7 -25 43
 -26 -9 -15 0 -12 0 -7 0 0 -20 -28 0 -10 -25 -7 -23 43
 -28 -17 -7 -10 -12 0 -9 0 0 -28 -18 0 0 -23 -7 -23 43
 -28 -7 -17 0 -12 -10 -9 0 0 -18 -28 0 0 -23 -7 -23 43
 -28 -9 -7 -10 -12 0 -25 0 0 -20 -26 0 0 -7 -15 -23 43
 -31 -17 0 -23 -15 0 -9 0 0 -25 -15 -7 0 -10 -7 -23 43
 -31 -25 0 -23 -7 0 -9 0 0 -17 -7 -15 0 -10 -15 -23 43
 -31 -7 -15 0 -9 0 -10 -15 0 -23 -23 0 -7 -17 0 -25 43
 -33 -15 -7 -15 -7 -9 -18 0 0 -20 -12 0 0 -26 0 -20 43
 -33 -15 -7 -15 -9 -7 -12 0 0 -26 -18 0 0 -20 0 -20 43
 -33 -20 -18 -15 0 0 0 -9 0 -20 -7 -12 0 -15 -7 -26 43
 -34 -12 0 -7 -17 0 -25 0 0 -15 -20 0 -7 -15 -10 -20 43
 -34 -15 -17 -20 0 0 -7 -10 0 -20 0 -12 0 -15 -7 -25 43
 -34 -15 -7 -10 -20 0 -25 0 0 -12 -20 0 0 -15 -7 -17 43
 -34 -17 -7 0 -12 0 -15 0 0 -20 -20 0 -10 -25 -7 -15 43
 -34 -7 -15 -10 -20 0 -17 0 0 -12 -20 0 0 -7 -15 -25 43
 -34 -7 -17 0 -12 0 -15 -10 0 -20 -20 0 0 -15 -7 -25 43
 -36 -12 -10 -15 -9 0 -15 0 0 -23 -18 0 -7 -17 0 -20 43
 -36 -17 -15 -18 0 0 -9 0 0 -20 -10 -12 0 -15 -7 -23 43
 -36 -18 -10 -15 -7 0 -15 0 0 -17 -12 0 -9 -23 0 -20 43
 -36 -9 -15 -10 -12 0 -17 0 0 -20 -18 0 0 -15 -7 -23 43
 -12 -16 -3 -9 -10 0 0 0 -7 -15 -7 0 0 -12 -10 -9 25
 -12 -10 -4 -12 -9 -3 -7 -9 0 -12 -3 0 0 -10 0 -19 25
 -12 -15 -1 -16 -6 0 -9 0 0 -10 -10 -6 0 -9 -3 -13 25
 -12 -15 -1 -16 -6 0 -9 0 0 -10 -10 0 -6 -3 -9 -13 25
 -12 -15 0 -16 -4 -3 -10 0 0 -13 -9 -3 0 -7 -6 -12 25
 -13 -12 0 -15 -10 0 -6 -3 0 -12 -3 -4 0 -7 -9 -16 25
 -13 -13 0 -15 -9 0 -7 0 -4 -13 -3 -3 0 -6 -9 -15 25
 -13 -16 -1 -16 -4 0 -9 0 0 -12 -9 -3 -3 -6 -6 -12 25
 -13 -16 0 -15 -6 0 -10 -1 0 -10 -9 -6 0 -9 -3 -12 25
 -13 -10 -4 -13 -10 0 -6 -9 0 -12 -3 0 0 -9 -3 -18 25
 -13 -10 0 -6 -3 0 -10 0 -1 -16 -6 -3 0 -9 0 -21 25
 -13 -10 0 -6 -9 0 -10 0 -1 -16 -12 -3 0 -9 -6 -15 25
 -13 -15 0 -15 -3 -4 -9 0 0 -13 -9 -3 0 -6 -7 -13 25
 -13 -15 0 -15 -3 0 -9 0 0 -13 -9 -3 -4 -6 -7 -13 25
 -13 -15 0 -15 -7 0 -9 0 0 -9 -9 -7 0 -10 -3 -13 25
 -13 -9 -3 -9 -15 -1 -6 0 0 -10 -12 0 0 -6 -10 -16 25
 -13 -9 0 -13 -3 0 -9 0 0 -15 -7 -9 0 -10 -7 -15 25
 -13 -9 0 -7 -9 0 -9 0 0 -15 -13 -3 0 -10 -7 -15 25
 -16 -12 -3 -9 -10 0 -6 0 -1 -15 -9 0 0 -10 -6 -13 25
 -16 -12 -6 -6 -9 -1 -3 -3 0 -16 -9 0 -4 -12 0 -13 25
 -16 -12 -6 -6 -9 -1 -3 -3 0 -16 -9 0 0 -12 -4 -13 25
 -16 -12 -6 -7 -9 0 -3 0 0 -15 -10 0 -3 -13 -4 -12 25
 -16 -12 -9 -3 -10 0 0 -6 -1 -15 -9 0 0 -10 -6 -13 25
 -16 -12 -9 -6 -3 -4 0 -9 0 -13 -6 -3 0 -12 -1 -16 25
 -16 -12 -9 -6 -3 0 0 -9 0 -13 -6 -3 -4 -12 -1 -16 25
 -16 -12 -9 -6 -4 -3 0 -9 -1 -12 -6 0 -3 -13 0 -16 25
 -16 -12 0 -6 -15 -1 -9 -3 0 -10 -9 0 0 -6 -10 -13 25
 -16 -13 -1 -10 -10 0 -15 0 0 -6 -12 -6 0 -9 -3 -9 25
 -16 -13 -10 -7 -4 0 0 -9 0 -12 -6 -3 -3 -12 0 -15 25
 -16 -13 -6 -6 -9 0 -4 0 -1 -16 -9 0 -3 -12 -3 -12 25
 -16 -13 -6 -6 -9 0 0 -4 -1 -16 -9 0 -3 -12 -3 -12 25
 -16 -13 0 -10 -10 -1 -6 0 0 -15 -9 -3 0 -9 -6 -12 25
 -16 -10 -3 -3 -6 0 -4 0 -1 -19 -9 0 0 -12 0 -15 25
 -16 -10 -3 -9 -12 0 -10 0 -1 -13 -9 0 0 -6 -6 -15 25
 -16 -10 -3 -9 -6 -6 -10 0 -1 -13 -9 0 0 -12 0 -15 25
 -16 -10 0 -10 -13 -1 -9 -3 0 -12 -9 0 0 -6 -6 -15 25
 -16 -10 0 -10 -7 -7 -9 -3 0 -12 -9 0 0 -12 0 -15 25
 -16 -3 -9 0 -6 0 -9 -10 0 -12 -10 0 -6 -13 -1 -15 25
 -16 -15 -1 -12 -6 0 -13 0 0 -6 -10 -10 0 -9 -3 -9 25
 -16 -15 -3 -12 -4 0 -3 0 0 -12 -6 -10 0 -7 -9 -13 25
 -16 -15 -7 -12 0 0 -7 0 0 -12 -10 0 -10 -9 -3 -9 25
 -16 -6 -10 0 -3 -3 -7 -9 0 -12 -13 0 -4 -12 0 -15 25
 -16 -6 -3 -3 -10 0 -12 0 -1 -15 -9 0 0 -4 0 -19 25
 -16 -6 -9 -12 -3 -4 -6 -9 0 -13 0 -3 0 -12 -1 -16 25
 -16 -6 -9 0 -3 0 -6 -9 0 -13 -12 -3 -4 -12 -1 -16 25
 -16 -7 -7 -10 -10 0 -15 0 0 -12 -12 0 0 -3 -9 -9 25
 -16 -9 -3 -10 -12 0 -9 0 0 -12 -10 0 0 -7 -7 -15 25
 -16 -9 -3 -10 -6 -6 -9 0 0 -12 -10 0 0 -13 -1 -15 25
 -16 -9 -6 -6 -12 -1 -12 0 0 -13 -9 -3 0 -3 -4 -16 25
 -16 -9 -7 -6 -12 0 -13 0 0 -12 -10 -4 0 -3 -3 -15 25
 -16 0 -9 -3 -10 0 -12 -6 -1 -15 -9 0 0 -10 -6 -13 25
 -18 -10 -6 -9 -3 -4 -9 0 0 -13 -10 0 -3 -13 0 -12 25
 -18 -10 -6 -9 -3 0 -9 0 0 -13 -10 -4 -3 -13 0 -12 25
 -18 -3 -9 -6 -10 0 -13 -4 0 -12 -10 0 0 -9 -3 -13 25
 -18 -9 -6 -10 -4 -3 -10 0 0 -13 -9 -3 0 -13 0 -12 25
 -18 -9 -6 -10 0 -3 -10 0 0 -13 -9 -3 -4 -13 0 -12 25
 -19 -12 -9 -10 0 0 -3 0 0 -12 -7 -9 -3 -10 -4 -12 25
 -19 -10 -7 -10 -4 0 -9 0 0 -12 -9 -3 -3 -12 0 -12 25
 -19 -10 -7 -10 0 -4 -9 0 0 -12 -9 -3 -3 -12 0 -12 25
 -19 -3 -9 -6 -9 0 -12 -3 0 -13 -9 0 -1 -9 -4 -13 25
 -19 -3 -9 -7 -9 -3 -12 0 0 -12 -10 0 0 -10 -4 -12 25
 -19 -4 -10 -7 -10 0 -12 -3 0 -12 -9 0 0 -9 -3 -12 25
 -19 -4 -9 -6 -9 -3 -13 0 -1 -13 -9 0 0 -9 -3 -12 25
 -19 -9 -6 -9 -3 -4 -9 0 0 -13 -9 -3 0 -12 -1 -13 25
 -19 -9 -6 -9 -3 0 -9 0 0 -13 -9 -3 -4 -12 -1 -13 25
 -19 -9 -6 -9 -4 -3 -9 0 -1 -12 -9 0 -3 -13 0 -13 25
 -19 -9 -6 -9 0 -3 -9 0 -1 -12 -9 -4 -3 -13 0 -13 25
 -19 -9 -7 -9 -3 -3 -10 0 0 -12 -10 -4 0 -12 0 -12 25
 -19 -9 -7 -9 -3 -3 -10 0 0 -12 -10 0 -4 -12 0 -12 25
 -10 -16 -1 -13 -10 0 -6 -6 -3 -9 -9 0 0 -12 0 -15 25
 -21 -10 0 -6 0 -3 -10 0 0 -9 -6 0 -3 -16 -1 -13 25
 -21 -6 0 -10 -3 0 -6 0 -1 -16 -10 -3 0 -9 0 -13 25
 -22 -6 -3 -9 -4 0 -6 0 -1 -15 -9 0 0 -10 0 -13 25
 -22 -6 -3 -9 0 0 -6 0 -1 -15 -9 -4 0 -10 0 -13 25
 -22 -9 -3 -6 0 -4 -9 0 0 -10 -6 0 0 -15 -1 -13 25
 -22 -9 -3 -6 0 0 -9 0 0 -10 -6 0 -4 -15 -1 -13 25
 -15 -12 -6 -7 -10 0 -4 -3 0 -16 -9 0 0 -13 -3 -12 25
 -15 -12 -6 -7 -10 0 0 -3 0 -16 -9 0 -4 -13 -3 -12 25
 -15 -12 0 -10 -9 0 -6 0 -1 -16 -10 -3 0 -9 -6 -13 25
 -15 -13 -3 -9 -9 -1 -6 0 0 -16 -10 0 0 -10 -6 -12 25
 -15 -13 -7 -6 -9 0 -4 -3 0 -15 -9 0 -3 -13 0 -13 25
 -15 -13 -7 -6 -9 0 0 -3 0 -15 -9 0 -3 -13 -4 -13 25
 -15 -13 -9 -3 -9 -1 0 -6 0 -16 -10 0 0 -10 -6 -12 25
 -15 -13 0 -9 -9 0 -7 0 0 -15 -9 -3 0 -10 -7 -13 25
 -15 -10 -10 -3 -6 -6 0 -9 0 -12 -9 0 0 -13 -1 -16 25
 -15 -10 -10 -9 -6 0 0 -9 0 -12 -3 0 -6 -13 -1 -16 25
 -15 -10 0 -9 -12 0 -10 -3 0 -12 -9 0 0 -7 -7 -16 25
 -15 -10 0 -9 -6 -6 -10 -3 0 -12 -9 0 0 -13 -1 -16 25
 -15 -15 0 -13 -7 0 -13 0 0 -7 -9 -9 0 -10 -3 -9 25
 -15 -7 0 -9 -3 0 -13 0 0 -15 -9 -9 0 -10 -7 -13 25
 -15 -9 -3 -9 -13 -1 -10 0 0 -12 -10 0 0 -6 -6 -16 25
 -15 -9 -3 -9 -7 -7 -10 0 0 -12 -10 0 0 -12 0 -16 25
 -15 -9 0 -10 -12 0 -9 -3 -1 -13 -10 0 0 -6 -6 -16 25
 -15 -9 0 -10 -6 -6 -9 -3 -1 -13 -10 0 0 -12 0 -16 25
 -15 0 -10 -3 -10 0 -12 -7 0 -16 -9 0 0 -9 -7 -12 25
 -23 -10 -6 -5 -2 0 -11 0 -2 0 -6 0 0 -12 0 -7 23
 -23 -11 -5 -7 0 0 -6 0 0 -6 -2 0 0 -12 -2 -10 23
 -23 -11 -6 -6 0 0 -5 0 0 -7 0 0 -2 -10 -2 -12 23
 -23 -11 0 -6 -6 0 0 0 0 -12 -5 0 -2 -10 -2 -7 23
 -23 -11 0 -7 0 -5 -6 0 0 -6 -2 0 0 -12 -2 -10 23
 -23 -12 -2 -2 -7 0 0 0 0 -11 -5 0 0 -10 -6 -6 23
 -23 -12 -2 -7 -2 0 -5 0 0 -6 0 0 0 -10 -6 -11 23
 -23 -12 -2 -7 0 -2 -5 0 -1 -5 0 0 0 -11 -5 -11 23
 -23 -12 -5 -5 -1 0 -2 -2 0 -7 0 0 0 -11 -5 -11 23
 -23 -12 -5 -6 0 0 -2 0 -2 -7 0 0 0 -11 -6 -10 23
 -23 -12 -7 -2 -2 0 0 -5 0 -6 0 0 0 -10 -6 -11 23
 -23 -2 0 0 -6 0 -12 -2 0 -7 -10 0 0 -6 -5 -11 23
 -23 -5 -11 -5 0 -2 -1 -5 0 -12 -11 0 0 0 -2 -7 23
 -23 -7 -5 -11 0 0 -2 0 -2 -12 -6 0 0 -6 0 -10 23
 -23 -7 0 -10 -6 0 -2 -2 0 -12 -5 0 0 -6 0 -11 23
 -23 -7 0 -11 -5 0 -2 0 -2 -12 -6 0 0 -6 0 -10 23
 -23 0 -11 -5 -5 -2 0 0 0 -7 -11 -1 0 -5 -2 -12 23
 -11 -5 -2 -2 -6 0 -10 0 0 -12 -7 0 0 -6 0 -23 23
 -11 0 -2 -12 -1 0 -5 0 0 -12 -2 0 0 -16 -5 -18 23
 -11 0 -2 -13 0 0 -5 0 -2 -12 0 0 0 -16 -6 -17 23
 -11 0 -5 -12 -2 0 -2 0 0 -13 0 0 0 -17 -6 -16 23
 -13 -11 0 0 -2 0 -6 0 0 -16 -5 -2 0 -12 0 -17 23
 -13 -7 0 0 -6 0 -12 -2 0 -12 -5 0 0 -6 0 -21 23
 -17 -11 0 0 0 0 -5 0 0 -13 -6 0 -2 -16 -2 -12 23
 -17 -5 0 -6 -2 0 0 0 0 -16 -11 -2 0 -12 0 -13 23
 -17 -5 0 -6 0 -2 -11 0 0 -13 0 0 0 -16 -2 -12 23
 -17 -6 0 -5 -2 0 0 0 -2 -16 -11 0 0 -13 0 -12 23
 -18 -11 0 -2 0 0 -6 0 0 -11 -7 0 0 -17 -2 -10 23
 -18 -12 0 0 0 0 -2 0 -2 -12 -6 0 0 -16 -6 -10 23
 -18 -2 -12 -12 -2 0 0 0 0 -6 0 0 0 -10 -6 -16 23
 -18 -2 0 -5 -1 0 -12 -2 0 -12 0 0 0 -16 -5 -11 23
 -18 -2 0 -6 0 0 -12 0 -2 -12 0 0 0 -16 -6 -10 23
 -36 -9 -14 -24 -9 0 -5 -15 0 -27 0 -5 0 -15 -2 -27 46
 -21 -5 -2 -12 -6 0 0 0 0 -12 -7 0 0 -6 0 -13 23
 -37 -15 -19 -19 -2 0 -5 -5 0 -14 -9 0 -10 -22 0 -31 46
 -37 -19 -19 -15 0 -2 -9 -5 0 -22 -5 -10 0 -14 0 -31 46
 -37 -10 -5 -19 -9 0 -14 0 0 -31 -15 -5 0 -19 -2 -22 46
 -37 -14 -5 -15 -5 0 -10 0 0 -31 -19 -9 0 -19 -2 -22 46
 -37 -9 -19 -5 -10 0 -19 -5 0 -22 -15 0 -2 -14 0 -31 46
 -41 -19 -15 -15 -2 0 -9 -9 0 -14 -5 0 -10 -22 0 -27 46
 -41 -10 -9 -15 -5 0 -14 0 0 -27 -19 -9 0 -15 -2 -22 46
 -41 -5 -15 -9 -10 0 -15 -9 0 -22 -19 0 -2 -14 0 -27 46
 -41 -14 -9 -19 -9 0 -10 0 0 -27 -15 -5 0 -15 -2 -22 46
 -22 -21 0 -24 -13 0 -6 0 0 -15 -9 -7 0 -10 -15 -28 40
 -44 -27 0 -21 -32 0 -39 0 -5 -45 -33 0 0 -23 -15 -56 80
 -44 -39 0 -45 -32 0 -15 0 -5 -33 -21 0 0 -23 -27 -56 80
 -44 -35 0 -21 -24 0 -23 0 -5 -53 -33 0 0 -39 -15 -48 80
 -65 -32 -23 -35 -5 0 -24 0 0 -39 -27 -21 0 -33 0 -36 80
 -65 -21 -27 -23 -24 0 -33 -5 0 -36 -35 0 0 -32 0 -39 80
 -65 -24 -23 -27 -21 0 -32 0 0 -39 -35 -5 0 -33 0 -36 80
 -65 -33 -27 -35 0 0 -21 -5 0 -36 -23 -24 0 -32 0 -39 80
 -65 -35 -23 -32 0 -5 -27 0 0 -33 -24 0 -21 -39 0 -36 80
 -65 -35 -27 -33 0 0 -23 -5 0 -32 -21 0 -24 -36 0 -39 80
 -34 -12 -10 -15 -9 0 -13 0 0 -21 -16 0 -7 -15 0 -18 40
 -34 -9 -15 -10 -12 0 -15 0 0 -18 -16 0 0 -13 -7 -21 40
 -19 -13 -7 -25 -16 0 -6 -12 0 -18 0 0 0 -15 -9 -30 40
 -19 -7 -6 0 -12 0 -13 0 -10 -31 -18 0 0 -24 -15 -15 40
 -27 -21 -6 -10 -16 0 -7 0 0 -25 -12 0 0 -22 -9 -15 40
 -27 -25 0 -9 -15 0 -7 0 0 -21 -12 0 -6 -22 -10 -16 40
 -30 -13 -6 -15 -9 -7 -12 0 0 -25 -16 0 0 -19 0 -18 40
 -30 -15 -6 -13 -7 -9 -16 0 0 -19 -12 0 0 -25 0 -18 40
 -24 -19 -10 -15 -12 0 0 -15 0 -18 -6 0 0 -13 -7 -31 40
 -48 -23 0 -33 0 -24 -35 0 -15 -39 -21 0 0 -53 -5 -44 80
 -48 -33 0 -23 -24 0 -21 0 -5 -53 -35 0 0 -39 -15 -44 80
 -48 -35 0 -21 0 0 -23 0 -15 -39 -33 0 -24 -53 -5 -44 80
 -31 -12 0 -6 -15 0 -24 0 0 -13 -18 0 -7 -15 -10 -19 40
 -31 -6 -15 -10 -18 0 -15 0 0 -12 -19 0 0 -7 -13 -24 40
 -31 -6 -15 0 -12 0 -15 -10 0 -18 -19 0 0 -13 -7 -24 40
 -31 -15 -6 0 -12 0 -15 0 0 -19 -18 0 -10 -24 -7 -13 40
 -39 -32 -5 -21 -27 0 -44 0 0 -45 -33 -15 0 -23 0 -56 80
 -39 -35 -5 -21 -24 0 -23 -15 0 -48 -33 0 0 -44 0 -53 80
 -39 -35 -5 -33 -24 0 -23 -27 0 -36 -21 0 0 -32 0 -65 80
 -41 -24 0 -35 -15 -21 -27 0 0 -36 -32 0 0 -47 -5 -57 80
 -41 -33 0 -24 -23 -15 -36 0 -5 -45 -27 0 0 -32 0 -59 80
 -41 -35 0 -24 -21 -15 -32 0 -5 -47 -27 0 0 -36 0 -57 80
 -41 -36 0 -45 -33 -5 -15 0 0 -32 -24 0 0 -27 -23 -59 80
 -47 -32 -21 0 -24 0 0 -23 -5 -53 -36 0 0 -39 -15 -45 80
 -47 -27 -21 -41 -24 0 -15 -35 0 -36 -5 0 0 -32 0 -57 80
 -47 -35 -5 -41 -32 0 -15 -27 0 -36 -21 0 0 -24 0 -57 80
 -25 -15 -6 -10 -12 0 -9 0 0 -27 -16 0 0 -22 -7 -21 40
 -25 -15 -9 -19 -12 0 -6 -16 0 -18 0 0 0 -13 -7 -30 40
 -53 -32 0 -23 -47 -5 -39 0 0 -36 -24 0 0 -15 -21 -45 80
 -53 -33 -15 -23 -24 0 -21 -5 0 -48 -35 0 0 -44 0 -39 80
 -53 -36 0 -21 -45 -5 -39 0 0 -32 -24 0 0 -15 -23 -47 80
 -57 -32 -15 -27 -21 0 -24 0 0 -47 -35 -5 0 -41 0 -36 80
 -57 -32 0 -27 -15 -21 -35 0 0 -36 -24 0 0 -47 -5 -41 80
 -57 -21 -27 -15 -32 0 -41 -5 0 -36 -35 0 0 -24 0 -47 80
 -57 -27 0 -32 -21 -15 -24 0 -5 -47 -35 0 0 -36 0 -41 80
 -57 -35 0 -24 0 0 -32 0 0 -36 -27 -15 -21 -47 -5 -41 80
 -59 -32 -5 -41 -23 0 -24 0 0 -45 -33 -15 0 -27 0 -36 80
 -59 -27 0 -36 -23 -15 -24 0 -5 -45 -33 0 0 -32 0 -41 80
 -59 -24 -45 -5 -27 0 0 0 0 -33 -41 -15 0 -23 -32 -36 80
 -59 -24 0 -15 -33 -5 -45 0 0 -32 -36 0 0 -27 -23 -41 80
 -59 -15 -33 -5 -24 0 -27 -23 0 -36 -41 0 0 -32 0 -45 80
 -59 -33 0 -24 0 0 -36 0 0 -32 -27 -15 -23 -45 -5 -41 80
 -59 -45 -24 0 -27 -5 0 0 -15 -41 -33 0 0 -36 -32 -23 80
 -59 -36 0 -27 -15 -23 -33 0 0 -32 -24 0 0 -45 -5 -41 80
 -56 -21 -45 -5 -33 0 0 0 0 -27 -44 0 -15 -32 -23 -39 80
 -56 -21 0 -15 -32 0 -45 0 -5 -33 -39 0 0 -23 -27 -44 80
 -28 -6 -13 0 -9 0 -10 -15 0 -21 -22 0 -7 -15 0 -24 40
 -28 -24 0 -21 -7 0 -9 0 0 -15 -6 -13 0 -10 -15 -22 40
 -28 -15 0 -22 -15 0 -9 0 0 -24 -13 -6 0 -10 -7 -21 40
 -56 -33 0 -44 -27 0 -21 -5 0 -45 -32 -15 0 -23 0 -39 80
 -56 -33 0 -39 -32 0 -21 0 -5 -45 -27 0 0 -23 -15 -44 80
 -56 -39 -15 -23 -27 0 0 0 0 -45 -32 0 -21 -44 -5 -33 80
 -56 -39 0 -33 0 -32 -27 0 -15 -23 -21 0 0 -45 -5 -44 80
 -35 -41 -5 -47 -32 0 -21 -15 0 -24 -27 0 0 -36 0 -57 80
 -35 -36 0 -47 -27 -15 -21 0 0 -24 -32 0 0 -41 -5 -57 80
 -36 -3 0 -1 -8 0 -19 0 -3 -11 -17 0 0 -9 -9 -16 36
 -36 -3 0 0 -9 0 -19 -3 0 -11 -16 -1 0 -9 -8 -17 36
 -18 -9 -1 -4 0 -4 -5 -2 0 -2 0 0 0 -9 -3 -9 18
 -18 -9 -2 -5 0 -2 -4 -1 0 -4 0 0 0 -9 -3 -9 18
 -18 -9 -4 -4 0 -1 -2 -2 0 -5 0 0 0 -9 -3 -9 18
 -18 -9 -5 -2 0 -2 -1 -4 0 -4 0 0 0 -9 -3 -9 18
 -18 -6 -7 -5 0 0 -8 0 -3 -1 -3 0 0 -10 0 -5 18
 -36 -1 -17 -9 -9 0 0 0 0 -11 -16 0 -3 -8 -3 -19 36
 -36 -9 -1 -17 -9 0 -8 0 0 -19 0 0 -3 -16 -3 -11 36
 -36 -9 -17 -9 -1 0 0 -8 0 -19 -16 0 -3 0 -3 -11 36
 -36 -9 -8 -19 0 0 -1 0 -9 -17 -3 0 0 -11 -3 -16 36
 -36 -9 0 -19 -8 0 -1 0 -9 -17 -11 0 0 -3 -3 -16 36
 -18 -3 -1 -8 -6 0 -5 0 0 -10 0 0 0 -7 -3 -5 18
 -18 -3 -6 -8 -1 0 -5 0 0 -10 -7 0 0 0 -3 -5 18
 -18 -3 -6 -8 0 -1 0 0 0 -7 -5 -3 0 -5 0 -10 18
 -18 -3 -5 -6 0 0 -5 0 0 -10 -8 0 0 -3 -1 -7 18
 -18 -3 -7 -8 0 0 -5 0 0 -10 -6 0 0 -1 -3 -5 18
 -18 -3 0 -1 -5 0 -10 0 0 -5 -8 0 0 -6 -3 -7 18
 -36 -11 -8 -17 0 0 -3 0 -3 -19 -9 0 0 -9 -1 -16 36
 -36 -11 -16 -9 0 0 -3 0 -3 -19 -17 0 0 -1 -9 -8 36
 -36 -11 0 -17 -8 0 -3 0 -3 -19 -9 0 0 -9 -1 -16 36
 -36 -11 0 -16 -9 0 -3 -3 0 -19 -8 -1 0 -9 0 -17 36
 -36 -17 -1 -9 -9 0 0 0 0 -19 -8 0 -3 -16 -3 -11 36
 -36 -17 -9 -9 -1 0 -8 0 0 -11 0 0 -3 -16 -3 -19 36
 -36 -17 -9 -9 -1 0 0 -8 0 -11 0 0 -3 -16 -3 -19 36
 -36 -17 -8 -11 0 0 -9 0 -1 -9 -3 0 0 -19 -3 -16 36
 -36 -17 0 -11 0 -8 -9 0 -1 -9 -3 0 0 -19 -3 -16 36
 -36 -19 -3 -3 -11 0 0 0 0 -17 -8 0 -1 -16 -9 -9 36
 -36 -19 -3 -11 -3 0 -8 0 0 -9 0 0 -1 -16 -9 -17 36
 -36 -19 -8 -9 0 0 -3 0 -3 -11 -1 0 0 -17 -9 -16 36
 -36 -19 0 -9 0 -8 -11 0 -3 -3 -1 0 0 -17 -9 -16 36
 -18 -8 -1 -6 -3 0 0 0 0 -10 -5 0 -3 -7 0 -5 18
 -18 -8 -5 -5 0 0 -6 0 -1 -3 -3 0 0 -10 0 -7 18
 -18 -5 -5 -8 0 0 -3 0 0 -10 -6 0 0 -3 -1 -7 18
 -18 -5 -7 -6 0 0 -3 0 0 -10 -8 0 0 -1 -3 -5 18
 -18 -5 0 -8 -5 0 -3 0 0 -10 -3 0 0 -6 -1 -7 18
 -18 -5 0 -7 -3 0 -3 0 0 -10 -5 -1 0 -6 0 -8 18
 -72 -5 -30 -20 -17 0 -13 -3 0 -27 -28 -1 0 -15 -6 -39 72
 -18 -10 -5 -3 0 0 0 0 -3 -5 -1 0 0 -8 -6 -7 18
 -18 -10 -5 0 -3 0 0 -3 0 -5 -1 0 0 -8 -6 -7 18
 -18 -7 0 -5 0 -3 -5 0 0 -6 -3 0 -1 -10 0 -8 18
 -18 0 -9 -3 -4 -2 0 0 -1 -5 -9 0 0 -4 -2 -9 18
 -18 0 -6 -5 -3 0 -3 0 0 -7 -8 0 -1 -5 0 -10 18
 -9 -9 -1 -7 -5 -5 -8 0 0 -10 -6 0 0 -6 0 -12 18
 -9 -9 0 -11 -7 0 -3 0 -1 -6 -5 0 -3 -6 -5 -13 18
 -9 -9 0 -10 -8 0 -5 -5 -1 -7 -6 0 0 -6 0 -12 18
 -9 -6 -6 -8 -7 0 0 -5 0 -12 0 -1 0 -9 -5 -10 18
 -9 -6 -6 -5 -10 0 0 -1 0 -12 -5 0 0 -9 -7 -8 18
 -9 -6 -3 -11 -7 0 -3 -5 0 -9 0 -1 0 -6 -5 -13 18
 -9 -6 0 0 -1 0 -6 0 -7 -8 -12 0 -5 -10 -5 -9 18
 -9 -6 0 0 -5 0 -6 0 -5 -10 -12 0 -1 -8 -7 -9 18
 -9 -3 -3 0 -5 0 -6 0 -5 -13 -9 0 -1 -11 -7 -6 18
 -9 -13 -1 -7 -6 0 0 0 -5 -9 -6 0 0 -8 -6 -8 18
 -18 -13 -5 -21 -15 0 -6 -10 0 -17 -2 0 -1 -12 -9 -27 36
 -18 -17 -1 -21 -15 0 -6 -2 0 -13 -10 0 -5 -12 -9 -27 36
 -18 -23 -1 -21 -9 0 -12 0 0 -19 -10 -2 -5 -6 -9 -21 36
 -9 -8 -5 -6 -8 0 -9 0 0 -6 -13 0 0 -1 -7 -6 18
 -9 -8 -5 -6 -8 0 -9 0 0 -6 -13 0 0 -7 -1 -6 18
 -9 -8 0 -9 -10 0 -6 -1 0 -6 -7 0 0 -5 -5 -12 18
 -9 -5 -5 -9 -8 0 -12 0 0 -6 -10 0 0 -1 -7 -6 18
 -18 -5 -6 -1 -10 0 -13 0 -9 -27 -17 -2 0 -21 -15 -12 36
 -9 -10 -7 -1 -9 0 0 0 -5 -12 -6 0 0 -8 -6 -5 18
 -9 -10 0 -9 -8 0 -6 -5 0 -6 -5 0 0 -7 -1 -12 18
 -9 -10 0 -9 -7 -1 -6 -5 0 -6 -5 0 0 -8 0 -12 18
 -9 -7 -1 -9 -10 0 -6 0 0 -6 -8 0 0 -5 -5 -12 18
 -9 -7 -6 -8 -6 0 -1 -6 0 -13 0 0 0 -8 -5 -9 18
 -9 -7 -3 -11 -6 0 -4 -6 0 -10 0 0 0 -5 -5 -12 18
 -9 -7 -5 -5 -9 -1 0 0 0 -12 -6 0 0 -10 -6 -8 18
 -33 -3 -11 -7 -6 0 -11 -7 0 -18 -15 -2 0 -10 0 -21 36
 -33 -3 -7 -11 -6 0 -7 -11 0 -18 -15 -10 0 -2 0 -21 36
 -33 -2 -11 -15 -11 0 -6 -10 0 -21 -7 -3 0 -7 0 -18 36
 -33 -2 -15 -11 -11 0 -10 -6 0 -21 -7 -7 0 -3 0 -18 36
 -33 -9 -3 -19 -8 0 -1 -9 0 -20 -11 0 0 0 0 -19 36
 -33 -9 -11 -19 0 0 -1 -9 0 -20 -3 0 0 -8 0 -19 36
 -33 -6 -11 -7 -3 0 -2 -10 0 -21 -15 -11 0 -7 0 -18 36
 -33 -6 -7 -11 -3 0 -10 -2 0 -21 -15 -7 0 -11 0 -18 36
 -33 -11 -11 -15 -2 0 -3 -7 0 -18 -7 -6 0 -10 0 -21 36
 -33 -11 -15 -11 -2 0 -7 -3 0 -18 -7 -10 0 -6 0 -21 36
 -33 -8 -3 -19 -9 0 0 0 0 -19 -11 -1 0 -9 0 -20 36
 -33 -10 -15 -7 -7 0 -2 -6 0 -21 -11 -11 0 -3 0 -18 36
 -33 -10 -7 -15 -7 0 -6 -2 0 -21 -11 -3 0 -11 0 -18 36
 -33 -7 -7 -15 -10 0 -3 -11 0 -18 -11 -6 0 -2 0 -21 36
 -11 -9 -1 -9 -6 0 -6 0 0 -10 -6 0 0 -5 -5 -10 18
 -11 -9 -6 -5 -5 0 -1 -6 0 -9 -3 0 -3 -7 0 -13 18
 -11 -9 -4 -6 -6 0 -3 0 0 -13 -6 0 0 -8 -5 -7 18
 -11 -9 -5 -6 -5 0 0 -7 0 -9 -3 -1 0 -6 -3 -13 18
 -11 -6 -1 -6 -6 0 -9 0 0 -10 -9 0 0 -5 -5 -10 18
 -11 -6 -6 -3 -6 0 -8 0 -3 -8 -11 0 0 -11 0 -5 18
 -11 -6 -3 -6 -6 0 -11 0 -3 -5 -11 0 0 -8 0 -8 18
 -11 -6 -3 -6 -6 0 -11 0 0 -8 -11 0 0 -5 -3 -8 18
 -11 -6 -3 -6 -10 0 -7 0 0 -8 -7 0 0 -3 -5 -12 18
 -11 -6 -4 0 -5 0 -3 -3 0 -13 -7 0 0 -8 0 -12 18
 -11 -6 -5 -9 -5 0 -3 -7 0 -9 0 -1 0 -6 -3 -13 18
 -11 -6 0 -6 -3 -6 -8 0 0 -5 -8 0 -3 -11 0 -11 18
 -11 -6 0 -7 -8 0 -6 -3 0 -10 -7 0 0 -5 -3 -12 18
 -11 -3 -1 -13 -8 0 0 0 0 -10 0 0 0 -5 -3 -12 18
 -11 -3 -1 -15 -6 0 0 0 0 -10 0 0 0 -5 -5 -10 18
 -11 -11 -3 -11 0 0 -6 0 0 -8 -6 -6 0 -5 -3 -8 18
 -11 -11 -3 -11 0 0 -6 0 0 -8 -6 0 -6 -5 -3 -8 18
 -11 -11 -3 -5 -6 0 0 0 -3 -11 -6 0 0 -8 -6 -8 18
 -11 -11 -5 -3 -6 0 0 0 -3 -11 -8 0 0 -6 -8 -6 18
 -11 -8 -6 -5 -6 0 0 -6 0 -11 -3 0 0 -8 -3 -11 18
 -11 -8 -3 -6 -8 0 -11 0 0 -6 -11 0 0 -5 -3 -6 18
 -11 -8 -3 -8 -6 0 -3 -6 0 -8 -3 0 0 -5 -3 -14 18
 -11 -8 -3 -5 -6 -3 -6 0 0 -11 -6 0 0 -8 0 -11 18
 -11 -8 0 -7 -6 0 -5 0 0 -12 -7 -3 0 -6 -3 -10 18
 -11 -8 0 -7 -3 0 -5 0 0 -12 -4 -6 0 -3 0 -13 18
 -11 -5 -6 -8 -6 0 -3 -6 0 -11 0 0 0 -8 -3 -11 18
 -11 -5 -3 -7 -10 0 -6 0 0 -6 -8 0 0 -3 -7 -12 18
 -11 -5 -4 0 -6 0 -8 0 0 -12 -7 -3 0 -3 0 -13 18
 -11 -5 -5 -9 -6 0 -4 -6 0 -10 0 0 0 -7 -3 -12 18
 -11 -5 -5 -6 -9 0 -1 -6 0 -13 -3 0 0 -7 -3 -9 18
 -11 -5 0 -4 -6 0 -8 0 0 -12 -7 -3 0 -3 0 -13 18
 -11 -10 -3 -6 -6 0 -3 0 0 -12 -7 0 0 -7 -5 -8 18
 -11 -10 -3 -8 -4 0 -5 0 0 -10 -3 -6 0 -3 -3 -12 18
 -11 -10 -5 -3 -7 0 0 0 -3 -12 -6 0 0 -8 -6 -7 18
 -11 -7 -3 -5 -7 -3 -8 0 0 -10 -6 0 0 -6 0 -12 18
 -11 -7 -3 -7 -8 0 -12 0 0 -6 -10 0 0 -3 -5 -6 18
 -13 -1 -3 -13 -6 0 0 0 0 -10 0 0 0 -7 -3 -10 18
 -13 -1 -8 -8 -6 0 -7 0 -6 -9 0 0 0 -6 -9 -5 18
 -13 -1 -7 -9 -6 0 -8 0 -6 -8 0 0 0 -5 -9 -6 18
 -13 -1 -7 -6 -9 0 -8 0 0 -8 -6 0 0 -5 -6 -9 18
 -13 -1 -7 -6 -9 0 -5 -6 0 -11 -3 0 0 -5 -3 -9 18
 -13 -9 -6 -8 0 0 -5 0 0 -9 -6 0 -6 -8 -1 -7 18
 -13 -9 -6 -5 -3 0 -1 -6 0 -7 -3 0 -5 -9 0 -11 18
 -13 -9 -6 -7 -1 0 -5 0 0 -9 -6 0 -6 -8 0 -8 18
 -13 -9 -3 -6 -5 0 0 0 -3 -11 -7 0 -5 -9 -1 -6 18
 -13 -9 -5 -9 0 0 -6 0 0 -8 -6 -6 0 -7 -1 -8 18
 -13 -9 -5 -9 0 0 -6 0 0 -8 -6 0 -6 -7 -1 -8 18
 -13 -9 -7 -1 -6 0 0 0 -5 -9 -8 0 0 -6 -8 -6 18
 -13 -6 -9 -1 -7 0 -5 -3 0 -9 -6 0 -3 -5 0 -11 18
 -13 -6 -9 -5 -3 0 -1 -3 0 -5 -6 0 -7 -9 0 -11 18
 -13 -6 -6 -3 -6 0 -7 0 0 -10 -7 0 -3 -7 0 -10 18
 -13 -6 -6 -5 -6 0 -8 0 -1 -8 -9 0 0 -9 0 -7 18
 -13 -6 -6 -5 -6 0 -7 0 0 -8 -9 0 -1 -9 0 -8 18
 -13 -6 -3 -6 -6 0 -7 0 0 -10 -7 0 0 -7 -3 -10 18
 -13 -6 -3 -6 -3 -5 -7 -1 0 -9 -5 0 0 -11 0 -9 18
 -13 -6 -3 -6 -5 -3 -5 -1 0 -11 -7 0 0 -9 0 -9 18
 -13 -6 -8 0 -7 0 -3 -3 0 -11 -5 0 0 -4 0 -12 18
 -13 -6 -5 -6 -6 0 -9 0 -1 -7 -9 0 0 -8 0 -8 18
 -13 -6 -5 -6 -6 0 -9 0 -1 -7 -9 0 0 0 -8 -8 18
 -13 -6 -5 -6 -6 0 -9 0 0 -8 -9 0 0 -1 -7 -8 18
 -13 -6 -5 -6 -6 0 -9 0 0 -8 -9 0 0 -7 -1 -8 18
 -13 -6 -7 -9 -1 0 -3 -5 0 -9 0 -5 0 -6 -3 -11 18
 -26 -9 -2 -6 -13 0 -21 -1 0 -15 -18 -5 0 -9 -12 -19 36
 -26 -9 -21 -1 -15 0 -2 -6 0 -13 -18 0 -5 -12 -9 -19 36
 -13 -3 -6 -1 -5 0 -5 -6 0 -9 -9 0 -3 -7 0 -11 18
 -13 -3 -6 -5 -9 0 -7 0 0 -5 -9 0 -1 -3 -6 -11 18
 -13 -3 -3 -3 -6 0 -10 0 -3 -7 -10 0 0 -4 -6 -10 18
 -13 -3 -3 -3 -6 0 -10 0 -4 -6 -10 0 0 -3 -7 -10 18
 -13 -3 -7 0 -5 0 -6 -5 0 -9 -9 -1 0 -6 -3 -11 18
 -26 -19 -13 -9 -5 0 0 -12 0 -15 -6 -2 -9 -18 -1 -21 36
 -13 -8 0 -6 -9 0 -8 0 0 -7 -6 0 -1 -5 -6 -9 18
 -26 -15 0 -19 -12 0 -9 0 -1 -21 -13 -6 -2 -9 -5 -18 36
 -13 -10 -3 -4 -6 0 -3 0 0 -10 -6 0 -3 -10 -3 -7 18
 -13 -10 -3 -10 0 0 -3 0 -3 -7 -3 -6 0 -4 -6 -10 18
 -26 -21 -2 -18 -5 0 -9 -1 0 -15 -6 -13 0 -9 -12 -19 36
 -13 -7 -1 -9 -6 0 -5 0 0 -11 -6 -3 0 -5 -3 -9 18
 -13 -7 -1 -6 -9 0 -8 0 0 -8 -6 0 0 -5 -6 -9 18
 -13 -7 -3 -7 -6 0 -6 0 0 -10 -6 0 0 -7 -3 -10 18
 -13 -7 -4 -6 -6 0 -5 0 0 -11 -6 0 0 -8 -3 -9 18
 -13 -7 -8 0 -6 0 -4 0 0 -12 -5 -3 0 -3 0 -11 18
 -13 0 -9 -5 -9 0 -7 0 0 -8 -6 0 -1 -6 -6 -8 18
 -13 0 0 0 -3 0 -10 -3 0 -10 -1 0 0 -13 -6 -7 18
 -13 -25 -3 -19 -12 0 -9 -9 0 -16 -15 0 0 -16 0 -19 36
 -13 -16 0 -19 -15 -9 -3 0 0 -16 -12 0 0 -19 -9 -25 36
 -17 -3 -3 -6 0 0 -5 0 0 -11 -8 0 0 -5 0 -8 18
 -17 -11 0 -5 -3 0 -3 0 0 -5 0 0 0 -8 -6 -8 18
 -17 -8 -3 -5 0 0 -6 0 0 -5 -3 0 0 -11 0 -8 18
 -17 -5 -6 -8 0 0 0 0 0 -8 -3 -3 0 -5 0 -11 18
 -17 -5 -3 -8 0 0 -3 0 0 -11 -6 0 0 -5 0 -8 18
 -17 0 -6 -3 -3 0 -5 0 0 -8 -8 0 0 -5 0 -11 18
 -17 -12 0 -9 -15 -3 -11 0 0 -20 -20 0 0 -17 -9 -23 36
 -17 -13 -9 -17 -16 0 -11 -15 0 -16 -3 0 0 -12 0 -27 36
 -17 -17 -3 -15 -12 0 -9 -13 0 -16 -11 0 0 -16 0 -27 36
 -17 -24 -1 -21 -9 0 -12 0 0 -19 -15 -3 0 -11 -8 -16 36
 -17 -16 -3 -23 -13 0 -8 0 0 -19 -3 -9 0 -9 -12 -24 36
 -17 -16 0 -17 -13 -9 -11 0 0 -16 -12 0 0 -15 -3 -27 36
 -17 -15 -3 -17 -12 0 -11 -13 0 -16 -9 0 0 -16 0 -27 36
 -17 -20 -3 -23 -9 0 -12 0 0 -11 -15 -9 0 -17 0 -20 36
 -17 -20 0 -17 -9 -9 -15 0 0 -20 -12 0 0 -11 -3 -23 36
 -17 -20 0 -23 -3 -9 -15 0 0 -20 -12 0 0 -11 -9 -17 36
 -19 -18 -1 -21 -13 0 -6 -2 0 -15 -9 -5 0 -9 -12 -26 36
 -19 -12 0 -15 -9 -9 -13 0 0 -16 -16 0 0 -19 -3 -25 36
 -19 -19 -1 -21 -12 0 -11 -3 0 -20 -9 0 0 -8 -12 -21 36
 -19 -16 -1 -21 -15 0 -8 0 0 -17 -9 -3 0 -11 -12 -24 36
 -19 -16 -9 -16 -12 0 0 -3 -9 -25 0 0 0 -19 -15 -13 36
 -19 -16 -9 0 -12 0 0 -11 -3 -23 -16 0 0 -17 -9 -21 36
 -19 -16 -8 -17 -9 -3 -1 0 -12 -24 0 0 0 -21 -15 -11 36
 -19 -16 0 -19 -15 -3 -9 0 0 -16 -12 0 0 -13 -9 -25 36
 -19 -15 -3 -19 -16 0 -9 -13 0 -16 -9 0 0 -12 0 -25 36
 -19 -20 0 -19 -11 -3 -13 0 0 -20 -12 0 0 -9 -9 -21 36
 -19 -20 0 -21 -9 -3 -13 0 0 -20 -12 0 0 -9 -11 -19 36
 -12 -1 -9 0 -6 0 -7 -6 0 -10 -8 0 0 -5 -5 -9 18
 -12 -1 -7 -6 -10 0 -9 0 0 -6 -8 0 0 -5 -5 -9 18
 -12 -9 -6 0 -5 0 0 0 -5 -10 -9 -1 0 -7 -8 -6 18
 -12 -9 -6 0 -5 0 0 0 -5 -10 -9 0 -1 -8 -7 -6 18
 -12 -9 -3 -5 -7 0 -3 0 0 -12 -5 -1 0 -9 -5 -7 18
 -12 -9 -3 -7 -5 0 -3 0 0 -12 -1 -5 0 -9 -7 -5 18
 -12 -9 0 -8 -7 0 -6 0 0 -9 -5 -1 0 -6 -5 -10 18
 -12 -9 0 -10 -5 0 -6 0 0 -9 -1 -5 0 -6 -7 -8 18
 -12 -9 0 -10 -5 0 -6 0 0 -9 -7 -5 0 -6 -1 -8 18
 -12 -6 -1 -7 -5 -5 -8 0 0 -10 -9 0 0 -6 0 -9 18
 -12 -6 -3 -5 -7 -3 -8 0 0 -10 -7 0 0 -6 0 -11 18
 -12 -6 -3 -7 -3 -5 -6 0 0 -8 -7 0 0 -10 0 -11 18
 -12 -6 -3 -7 -5 -3 -10 0 0 -8 -11 0 0 -6 0 -7 18
 -12 -6 -3 -7 -5 -3 -10 0 0 -8 -11 0 0 0 -6 -7 18
 -12 -6 -5 -5 -1 -7 -10 0 0 -8 -9 0 0 -6 0 -9 18
 -12 -6 -5 -5 -8 0 -10 0 -1 -7 -9 0 0 0 -6 -9 18
 -12 -6 -5 -5 -7 -1 -10 0 0 -8 -9 0 0 -6 0 -9 18
 -12 -6 -5 -5 -7 -1 -10 0 0 -8 -9 0 0 0 -6 -9 18
 -12 -6 -7 -3 -8 0 0 -7 0 -11 -5 0 0 -6 -3 -10 18
 -12 -6 0 -5 -9 0 -9 -1 0 -8 -7 0 0 -5 -6 -10 18
 -12 -6 0 -5 -9 0 -9 0 0 -7 -8 0 -1 -5 -6 -10 18
 -12 -6 0 -5 -7 0 -9 0 0 -9 -8 -1 0 -6 -5 -10 18
 -12 -6 0 -7 -11 0 -7 -3 0 -8 -5 0 0 -3 -6 -10 18
 -12 -6 0 -7 -11 0 -7 0 0 -5 -8 0 -3 -3 -6 -10 18
 -12 -6 0 -7 -5 0 -7 0 0 -11 -8 -3 0 -6 -3 -10 18
 -24 -9 -12 -16 -3 -8 -9 -13 0 -17 0 -3 0 -19 0 -23 36
 -24 -9 -13 -17 -9 0 -8 -12 0 -19 0 0 -3 -16 -3 -23 36
 -24 -9 0 -11 -16 0 -17 0 -9 -13 -19 0 0 -3 -15 -20 36
 -24 -9 0 -19 -20 0 -13 0 -9 -17 -11 0 0 -3 -15 -16 36
 -12 -3 -7 -8 -6 0 -5 -6 0 -10 0 0 0 -7 -3 -11 18
 -12 -3 0 -5 -3 -1 0 0 0 -13 -8 0 0 -11 0 -10 18
 -12 -11 -7 -6 0 0 -3 0 0 -10 -8 0 -6 -7 -3 -5 18
 -24 -11 0 -9 -16 0 -19 0 -3 -15 -17 0 0 -9 -13 -20 36
 -24 -13 -9 -9 -17 0 -16 0 0 -19 -12 0 -3 -8 -3 -23 36
 -24 -13 -9 -9 -17 0 -20 0 0 -15 -16 0 -3 0 -11 -19 36
 -24 -17 -9 -9 -13 0 -8 0 0 -23 -12 0 -3 -16 -3 -19 36
 -24 -17 -9 -9 -13 0 0 -8 0 -23 -12 0 -3 -16 -3 -19 36
 -24 -17 -13 -9 -9 0 0 -12 0 -19 -8 0 -3 -16 -3 -23 36
 -24 -17 -8 -11 -12 0 -9 0 -1 -21 -15 0 0 -19 -3 -16 36
 -24 -19 -8 -9 -12 0 -3 0 -3 -23 -13 0 0 -17 -9 -16 36
 -24 -19 -15 -11 -3 0 0 -12 0 -17 -8 0 -9 -16 -1 -21 36
 -24 -19 0 -17 -12 0 -3 0 -3 -23 -13 -8 0 -9 -9 -16 36
 -24 -8 -13 0 -3 0 -9 -12 -3 -16 -17 0 -9 -19 0 -23 36
 -24 -8 -15 0 -9 0 -11 -12 -1 -16 -19 0 -3 -17 0 -21 36
 -12 -8 -9 -1 -6 0 0 -6 0 -10 -7 0 0 -5 -5 -9 18
 -24 -16 -12 -9 -8 -3 0 -13 0 -19 -9 0 -3 -17 0 -23 36
 -12 -8 -6 -3 -7 0 -5 0 0 -11 -6 0 -3 -7 0 -10 18
 -12 -8 -6 -3 -7 0 0 -5 0 -11 -6 0 0 -7 -3 -10 18
 -12 -8 -3 -6 -7 0 -5 0 0 -11 -6 0 0 -7 -3 -10 18
 -12 -8 -3 -6 -7 0 0 -5 0 -11 -6 0 -3 -7 0 -10 18
 -24 -16 -8 -11 -12 -1 0 -3 0 -21 -15 0 -9 -19 0 -17 36
 -12 -8 -5 -6 -5 0 0 -7 0 -9 -4 0 -3 -7 0 -12 18
 -12 -8 -5 -5 -6 0 -6 0 -1 -9 -9 0 0 -10 0 -7 18
 -12 -8 -7 -6 -3 0 0 -5 0 -7 -4 0 -5 -9 0 -12 18
 -12 -8 -7 -3 -6 0 -6 0 -3 -7 -11 0 0 -10 0 -5 18
 -12 -8 -7 -3 -6 0 0 -6 0 -10 -5 0 0 -7 -3 -11 18
 -12 -8 0 -6 -10 0 -9 -1 0 -6 -7 0 0 -5 -5 -9 18
 -12 -8 0 -6 -10 0 -7 -3 0 -6 -5 0 0 -3 -7 -11 18
 -12 -8 0 -10 -6 0 -3 -3 0 -10 -5 -4 0 -3 -3 -11 18
 -24 -15 -3 -19 -11 0 -16 0 0 -17 -20 0 -9 0 -9 -13 36
 -24 -15 -6 -9 -2 0 -9 0 -5 -19 -15 0 -10 -23 -1 -18 36
 -24 -15 -6 -9 -10 0 -9 0 -1 -23 -15 0 -2 -19 -5 -18 36
 -24 -15 0 -13 -20 0 -19 0 -3 -11 -17 0 0 -9 -9 -16 36
 -24 -15 0 -17 -16 0 -11 0 -3 -19 -13 0 0 -9 -9 -20 36
 -12 -5 -1 -3 -3 0 0 0 0 -13 -8 0 0 -10 0 -11 18
 -12 -5 -1 -7 -6 -5 -6 0 0 -9 -9 0 0 -8 0 -10 18
 -24 -10 -9 -6 -15 0 -19 0 -1 -18 -15 0 -5 -9 -2 -23 36
 -12 -5 -3 -6 -10 0 -7 0 0 -6 -8 0 0 -3 -7 -11 18
 -12 -5 -3 -3 -7 0 -8 0 0 -11 -6 0 0 -4 0 -13 18
 -12 -5 -3 -7 -1 0 -7 0 0 -12 -5 -5 0 -9 -3 -9 18
 -12 -5 -4 -7 -3 -5 -6 0 0 -9 -6 0 0 -11 0 -10 18
 -12 -5 -5 -6 -8 0 -9 0 0 -6 -10 0 0 -1 -7 -9 18
 -12 -5 -5 -6 -8 0 -9 0 0 -6 -10 0 0 -7 -1 -9 18
 -12 -5 -5 -6 -7 -1 -9 0 0 -6 -10 0 0 -8 0 -9 18
 -12 -5 -5 -4 -7 -3 -9 0 0 -10 -6 0 0 -6 0 -11 18
 -12 -5 -5 -8 0 -6 -9 0 0 -10 -6 0 0 -9 -1 -7 18
 -12 -5 -5 -7 -1 -6 -9 0 0 -10 -6 0 0 -9 0 -8 18
 -12 -5 -7 -1 -6 -5 -6 0 0 -9 -9 0 0 -8 0 -10 18
 -12 -5 -7 -3 -6 -3 -6 0 0 -7 -11 0 0 -10 0 -8 18
 -12 -5 -7 0 -6 0 -6 -3 0 -10 -8 0 -3 -7 0 -11 18
 -12 -5 -7 0 -6 0 -6 -5 0 -8 -10 0 -1 -9 0 -9 18
 -12 -5 -7 0 -6 0 -3 -6 0 -10 -8 0 0 -7 -3 -11 18
 -12 -5 0 -3 -1 -3 -8 0 0 -11 0 0 0 -13 0 -10 18
 -12 -10 -5 -3 -6 0 0 0 -3 -11 -7 0 0 -8 -6 -7 18
 -12 -10 -7 -1 -6 0 0 0 -5 -9 -9 0 0 -8 -6 -5 18
 -12 -10 0 -11 -3 0 -3 0 -3 -8 -4 -5 0 -3 -6 -10 18
 -12 -7 -1 -6 -10 0 -9 0 0 -6 -8 0 0 -5 -5 -9 18
 -12 -7 -1 -5 -5 -6 -9 0 0 -8 -6 0 0 -9 0 -10 18
 -12 -7 -9 0 -6 0 -1 -6 0 -10 -8 0 0 -5 -5 -9 18
 -12 -7 -6 -6 -5 0 0 -7 0 -10 -3 0 -3 -8 0 -11 18
 -12 -7 -6 -3 -8 0 0 -7 0 -10 -6 0 0 -5 -3 -11 18
 -12 -7 -6 -3 -5 -3 0 -7 0 -10 -6 0 0 -8 0 -11 18
 -12 -7 -6 -4 -7 0 -8 0 0 -9 -5 -5 0 0 -3 -12 18
 -12 -7 -6 -5 -5 -1 -8 0 0 -9 -10 0 0 -9 0 -6 18
 -12 -7 -3 -6 -8 0 -11 0 0 -6 -10 0 0 -3 -5 -7 18
 -12 -7 -3 -6 -8 0 -7 0 0 -10 -6 0 0 -5 -3 -11 18
 -12 -7 -3 -6 -5 -3 -7 0 0 -10 -6 0 0 -8 0 -11 18
 -12 -7 -3 -3 -5 0 -4 0 0 -13 -6 0 0 -8 0 -11 18
 -12 -7 -3 -5 -5 0 -5 0 0 -12 -7 -1 0 -9 -3 -9 18
 -12 -7 -4 -5 -5 -3 -6 0 0 -11 -6 0 0 -9 0 -10 18
 -12 -7 -5 -3 -6 -3 -6 0 0 -11 -7 0 0 -8 0 -10 18
 -12 -7 -5 -5 -6 -1 -6 0 0 -9 -9 0 0 -10 0 -8 18
 -12 -7 0 -8 -3 0 -6 0 0 -11 -7 -5 0 -6 -3 -10 18
 -12 0 -9 -5 -10 0 -6 -1 0 -9 -5 0 0 -6 -7 -8 18
 -12 0 -6 -3 -7 0 -8 -5 0 -11 -6 0 0 -7 -3 -10 18
 -12 0 -7 -5 -6 0 -8 -6 0 -10 -3 0 0 -7 -3 -11 18
 -69 -6 -15 -5 -13 0 -42 0 0 -27 -17 -1 0 -33 -20 -28 72
 -69 -17 -11 -33 -14 0 -9 -1 -6 -42 -19 0 0 -22 0 -33 72
 -23 -12 -9 -9 -19 0 -16 0 0 -17 -13 -3 0 -3 -8 -24 36
 -23 -12 -8 -9 -17 -3 -17 0 0 -20 -12 0 0 -9 -3 -23 36
 -23 -17 -9 -11 -12 0 -9 -3 0 -20 -15 0 0 -20 0 -17 36
 -23 -17 -9 -8 -12 -3 -9 0 0 -23 -12 0 -3 -17 0 -20 36
 -23 -19 -9 -9 -12 0 -3 -3 0 -24 -13 0 0 -16 -8 -17 36
 -23 -8 -12 -17 -9 -3 -9 -12 0 -20 0 0 0 -17 -3 -23 36
 -23 -16 -8 -9 -13 -3 -9 0 0 -24 -12 0 0 -17 -3 -19 36
 -23 -16 0 -11 -19 -3 -17 0 0 -16 -12 0 0 -9 -9 -21 36
 -23 -15 -9 -9 -12 0 -11 -3 0 -20 -17 0 0 -20 0 -17 36
 -23 -20 -9 -8 -12 0 0 -3 -3 -23 -12 0 0 -17 -9 -17 36
 -23 -20 0 -11 -15 -3 -9 0 0 -20 -12 0 0 -17 -9 -17 36
 -23 -21 -5 -21 -2 0 -9 -1 0 -18 -9 -10 0 -6 -12 -19 36
 -23 0 -9 -9 -15 0 -20 0 0 -17 -17 -3 0 -11 -12 -20 36
 -25 -12 -8 -15 -3 -9 -15 0 0 -20 -12 0 0 -19 -1 -17 36
 -25 -12 0 -9 -15 -3 -19 0 0 -16 -16 0 0 -13 -9 -19 36
 -25 -9 -15 -3 -12 0 -13 -9 0 -16 -19 0 0 -16 0 -19 36
 -25 -13 0 -16 -9 -9 -12 0 -3 -19 -15 0 0 -16 0 -19 36
 -25 -16 -3 -19 -9 0 -12 0 0 -19 -15 -9 0 -13 0 -16 36
 -25 -16 -9 -13 -9 0 -12 0 0 -19 -15 -3 0 -19 0 -16 36
 -25 -16 0 -9 -19 -3 -19 0 0 -12 -16 0 0 -13 -9 -15 36
 -25 -16 0 -13 -9 -9 -15 0 0 -16 -12 0 0 -19 -3 -19 36
 -25 -15 -8 -12 -9 -3 -12 0 -1 -19 -15 0 0 -20 0 -17 36
 -25 0 -12 -9 -15 -3 -19 0 0 -16 -16 0 0 -13 -9 -19 36
 -29 -6 -3 -15 -7 0 -10 -2 0 -25 -11 -3 0 -15 0 -18 36
 -29 -15 -15 -11 -2 0 -7 -3 0 -18 -3 -6 0 -10 0 -25 36
 -29 -10 -3 -11 -3 0 -6 -2 0 -25 -15 -7 0 -15 0 -18 36
 -29 -7 -15 -3 -6 0 -15 -3 0 -18 -11 -2 0 -10 0 -25 36
 -27 -3 -13 -9 -12 0 -19 -3 0 -20 -13 0 0 -12 -8 -17 36
 -27 -2 -10 -6 -15 0 -21 -5 0 -17 -13 0 -1 -12 -9 -18 36
 -27 -18 0 -13 -5 -9 -15 0 0 -12 -10 -2 -6 -21 -1 -17 36
 -27 -12 -9 -13 -3 0 -12 0 0 -17 -13 -3 -8 -19 0 -20 36
 -27 -12 -9 -13 -11 0 -16 0 0 -17 -17 -3 0 -15 0 -16 36
 -27 -12 -6 -13 -5 -9 -15 0 0 -18 -10 -2 0 -21 -1 -17 36
 -27 -12 -6 -17 -1 -9 -15 0 0 -18 -2 -10 0 -21 -5 -13 36
 -27 -12 -11 -13 -9 0 -16 0 0 -17 -15 -3 0 -17 0 -16 36
 -27 -12 -8 -13 -9 -3 -13 0 0 -20 -12 0 0 -17 -3 -19 36
 -27 -12 0 -11 -13 -9 -17 0 0 -16 -16 0 0 -15 -3 -17 36
 -27 -9 -12 -6 -13 -5 -18 0 -1 -17 -15 0 0 -10 -2 -21 36
 -27 -9 -12 -6 -17 -1 -18 0 -5 -13 -15 0 0 -2 -10 -21 36
 -27 -9 -13 -11 -12 0 -17 -3 0 -16 -15 0 0 -16 0 -17 36
 -27 -9 0 -8 -3 -1 0 0 -3 -25 -17 0 0 -20 0 -19 36
 -27 -6 -12 -9 -17 -1 -15 0 -2 -10 -18 0 0 -5 -13 -21 36
 -27 -6 -15 0 -10 -2 -12 -9 -1 -17 -18 0 0 -13 -5 -21 36
 -27 -11 -13 -9 -12 0 -15 -3 0 -16 -17 0 0 -16 0 -17 36
 -27 -13 -9 -12 -8 -3 -13 0 0 -19 -12 0 -3 -17 0 -20 36
 -27 -13 -9 -12 0 -3 -13 0 0 -19 -12 -8 -3 -17 0 -20 36
 -27 -13 -6 -12 -9 -5 -10 0 -1 -21 -15 0 -2 -18 0 -17 36
 -27 -13 -8 -12 -3 -9 -12 0 -3 -17 -13 0 0 -20 0 -19 36
 -27 -13 -5 -9 -18 0 -21 -1 0 -10 -17 0 -2 -12 -6 -15 36
 -27 -17 -9 -16 0 -3 -13 0 0 -15 -12 0 -11 -17 0 -16 36
 -27 -17 -6 -12 -9 -1 -2 0 -5 -21 -15 0 -10 -18 0 -13 36
 -27 -17 -13 -15 0 0 -9 -3 0 -16 -11 0 -12 -16 0 -17 36
 -27 -17 0 0 0 0 -8 0 0 -20 -9 -1 -3 -25 -3 -19 36
 -27 -19 -17 -9 0 0 -3 -3 0 -20 -1 0 0 -8 0 -25 36
 -27 -8 -12 -9 -13 -3 -17 0 0 -20 -12 0 0 -13 -3 -19 36
 -27 -8 -1 -9 -3 0 0 0 0 -25 -17 -3 0 -19 0 -20 36
 -27 -8 0 -9 -1 -3 -17 0 0 -20 0 0 0 -25 -3 -19 36
 -27 -16 -9 -17 -3 0 -12 0 0 -17 -13 -11 0 -15 0 -16 36
 -27 -16 -11 -15 -3 0 -12 0 0 -17 -13 -9 0 -17 0 -16 36
 -27 -16 0 -3 -17 -9 -17 0 0 -12 -16 0 0 -15 -11 -13 36
 -27 -15 -6 -2 -10 0 -12 0 0 -18 -17 -1 -9 -21 -5 -13 36
 -27 -15 -6 -10 -2 0 -12 0 0 -18 -13 -5 -9 -21 -1 -17 36
 -27 -15 -11 -16 0 -3 -13 0 0 -17 -12 0 -9 -17 0 -16 36
 -27 -15 -13 -17 0 0 -11 -3 0 -16 -9 0 -12 -16 0 -17 36
 -27 -10 -2 -6 -15 0 -21 -1 0 -13 -17 0 -5 -12 -9 -18 36
 -27 0 -17 -16 -12 0 -16 -3 -9 -17 0 0 0 -11 -15 -13 36
 -27 0 -8 -25 -9 -3 -1 0 0 -20 0 0 0 -17 -3 -19 36
 -27 0 -16 -17 -9 -3 -17 0 -12 -16 0 0 0 -13 -15 -11 36
 -35 -11 -9 -17 0 0 -3 -3 0 -20 -9 0 0 -8 0 -17 36
 -35 -17 -9 -11 0 0 -9 -3 0 -8 -3 0 0 -20 0 -17 36
 -35 -8 -9 -17 -3 0 0 0 0 -17 -9 -3 0 -11 0 -20 36
 -35 -20 0 -11 -3 -3 -9 0 0 -8 0 0 0 -17 -9 -17 36
 -35 0 -9 -9 -3 0 -8 0 0 -17 -17 -3 0 -11 0 -20 36
 -35 0 0 -9 -9 -3 -17 0 0 -20 -8 0 0 -17 -3 -11 36
 -8 -9 0 -9 -6 0 -6 -5 -1 -7 -6 0 0 -8 0 -13 18
 -8 -6 0 0 -6 0 -5 -3 -3 -11 -11 0 0 -8 -6 -11 18
 -16 -9 0 -3 -12 0 -13 0 -9 -25 -19 0 0 -19 -15 -16 36
 -8 -11 0 -11 -6 0 -6 -3 -3 -5 -6 0 0 -8 0 -11 18
 -8 -11 0 -11 -6 0 -6 -3 0 -8 -6 0 0 -5 -3 -11 18
 -8 -11 0 -12 -5 0 -6 0 0 -7 -7 -3 0 -6 -3 -10 18
 -16 -17 0 -19 -20 0 -13 0 -3 -11 -15 0 0 -9 -9 -24 36
 -16 -17 0 -16 -11 0 -13 -9 0 -17 -12 -3 0 -15 0 -27 36
 -8 -5 0 -3 -3 0 -7 0 0 -10 -5 -1 0 -6 0 -18 18
 -8 -10 0 -11 -7 0 -5 0 0 -7 -6 -3 0 -6 -3 -12 18
 -8 -7 0 -5 -1 0 -5 0 0 -10 -3 -3 0 -6 0 -18 18
 -15 -19 -3 -19 -16 0 -9 -9 0 -12 -13 0 0 -16 0 -25 36
 -15 -9 -6 -1 -5 0 -3 0 0 -9 -7 -5 0 -6 -7 -5 18
 -30 -12 -9 -10 -2 -9 -15 0 0 -15 -13 -5 0 -18 -1 -17 36
 -15 -6 -3 -5 0 0 -6 0 0 -7 -5 0 -4 -11 0 -10 18
 -15 -6 -4 -8 -3 0 -5 0 0 -10 -6 -3 -3 -7 0 -8 18
 -15 -6 0 -4 -8 -3 -10 0 0 -5 -8 0 -3 -6 -3 -7 18
 -30 -9 -12 -9 -2 -10 -15 0 -5 -13 -15 0 0 -17 -1 -18 36
 -30 -9 -12 -9 -10 -2 -15 0 -1 -17 -15 0 0 -13 -5 -18 36
 -15 -3 -1 -8 0 0 -5 0 0 -13 -6 0 0 -7 0 -8 18
 -15 -3 -6 -4 -8 0 -7 -3 -3 -5 -8 0 0 0 -6 -10 18
 -15 -3 -6 -4 -5 -3 -7 -3 0 -8 -8 0 0 -6 0 -10 18
 -15 -3 -6 -5 -7 0 -9 0 0 -9 -5 -1 0 -6 -5 -7 18
 -15 -3 -3 -5 -4 -6 -8 0 -3 -7 -10 0 0 -6 0 -8 18
 -15 -3 -3 -5 -7 -3 -8 0 -6 -4 -10 0 0 0 -6 -8 18
 -15 -3 -8 -4 -6 0 -7 -3 0 -8 -6 0 0 -5 -3 -10 18
 -15 -3 -5 -4 -6 -3 -10 0 0 -8 -6 0 0 -8 -3 -7 18
 -15 -3 -7 -3 -3 -5 -8 -4 0 -6 -6 0 0 -8 0 -10 18
 -15 -3 -7 -3 -5 -3 -6 -4 0 -8 -8 0 0 -6 0 -10 18
 -15 -3 0 -11 -6 -1 0 0 0 -10 -5 0 0 -5 0 -10 18
 -30 -11 -2 -18 -11 0 -3 -7 0 -21 -10 -3 0 -7 0 -21 36
 -15 -4 -6 -3 -8 0 -8 -3 0 -6 -7 0 0 -3 -5 -10 18
 -15 -4 -6 -3 -5 0 -7 0 0 -10 -6 0 0 -5 0 -11 18
 -15 -4 -8 -3 -6 0 -6 -3 0 -8 -7 0 0 -5 -3 -10 18
 -30 -15 -12 -15 0 0 -9 0 -1 -17 -9 -10 -2 -13 -5 -18 36
 -30 -15 -9 -13 -5 0 -12 0 0 -15 -10 -2 -9 -18 -1 -17 36
 -30 -15 -9 -17 -1 0 -12 0 0 -15 -2 -10 -9 -18 -5 -13 36
 -15 -5 -1 -6 0 0 -3 0 0 -13 -8 0 0 -7 0 -8 18
 -15 -5 -6 -5 -5 0 -7 0 0 -9 -7 -1 0 -6 -3 -9 18
 -30 -10 -9 -12 -9 -2 -13 0 -1 -18 -15 0 -5 -15 0 -17 36
 -15 -5 -3 -6 -4 0 -5 0 0 -11 -6 0 0 -7 0 -10 18
 -15 -5 -3 -6 0 0 -5 0 0 -11 -6 -4 0 -7 0 -10 18
 -15 -5 -3 -3 -6 -4 -10 0 0 -6 -8 0 0 -7 -3 -8 18
 -15 -5 -3 -3 -7 -3 -10 0 0 -6 -8 0 0 -6 -4 -8 18
 -15 -5 -5 -6 -5 0 -6 -1 0 -9 -7 0 -3 -7 0 -9 18
 -15 -5 -10 0 -6 0 -3 -3 -3 -7 -8 0 0 -4 -6 -8 18
 -15 -7 -6 -7 -1 0 -5 0 0 -9 -5 -5 0 -6 -3 -9 18
 -15 -7 -8 -6 0 0 -3 -3 0 -8 -4 -6 0 -5 -3 -10 18
 -15 0 -10 -5 -6 0 -8 -3 -3 -7 -3 0 0 -4 -6 -8 18
 -10 -1 -7 -9 -9 0 -5 -6 0 -8 0 0 0 -5 -6 -12 18
 -10 -9 -1 -7 -9 0 0 0 -5 -12 -5 0 0 -6 -8 -6 18
 -10 -9 -7 -1 -9 0 0 0 -5 -12 -5 0 0 -6 -8 -6 18
 -10 -9 0 -9 -6 0 -6 -1 0 -10 -6 0 0 -5 -5 -11 18
 -10 -6 -3 -3 -6 0 -4 -3 0 -13 -7 0 0 -10 -3 -10 18
 -10 -6 -3 -7 -6 0 -12 0 0 -8 -11 0 0 -3 -5 -7 18
 -10 -6 -5 -9 -6 0 -12 0 0 -8 -9 0 0 -1 -7 -5 18
 -10 -3 -5 0 -7 0 -6 -3 0 -14 -5 0 0 -7 0 -12 18
 -10 -11 -3 -5 -7 0 0 0 -3 -12 -7 0 0 -6 -8 -6 18
 -10 -11 0 -10 -5 0 -4 0 -3 -8 -3 -3 0 -3 -6 -12 18
 -20 -13 0 -11 -16 0 -17 0 -3 -19 -15 0 0 -9 -9 -24 36
 -20 -17 -9 -17 -9 0 0 0 -12 -23 0 0 -3 -20 -15 -11 36
 -20 -17 -8 -15 -12 0 -1 0 -9 -25 -3 0 0 -19 -15 -12 36
 -20 -17 0 -11 -12 0 -9 0 -3 -23 -15 0 0 -17 -9 -20 36
 -20 -17 0 -19 -16 0 -9 0 -3 -15 -11 0 0 -9 -13 -24 36
 -20 -17 0 -20 -15 0 -9 -9 0 -17 -12 -3 0 -11 0 -23 36
 -20 -19 0 -17 -16 0 -11 0 -9 -13 -9 0 0 -3 -15 -24 36
 -20 -19 0 -21 -12 0 -11 0 -3 -19 -9 0 0 -9 -13 -20 36
 -10 -12 -1 -7 -6 0 0 0 -5 -9 -5 0 0 -6 -8 -9 18
 -10 -12 -3 -5 -6 0 0 0 -3 -11 -7 0 0 -6 -8 -7 18
 -10 -12 0 -11 -3 0 -7 0 0 -7 -6 -5 0 -6 -3 -8 18
 -10 -4 -5 0 -6 0 -7 0 0 -15 -5 -3 0 -6 0 -11 18
 -20 -23 -3 -23 -3 0 -12 0 0 -17 -12 0 -9 -8 -9 -17 36
 -10 -8 -3 -7 -5 -3 -4 -6 0 -8 -3 0 0 -6 0 -15 18
 -10 -8 0 -9 -1 0 -5 0 0 -9 -6 -7 0 -6 -5 -12 18
 -10 -8 0 -9 -9 0 -5 0 0 -7 -6 0 -1 -5 -6 -12 18
 -10 -8 0 -9 -7 0 -5 0 0 -9 -6 -1 0 -6 -5 -12 18
 -10 -8 0 -7 -5 0 -7 0 0 -11 -6 -3 0 -6 -3 -12 18
 -20 -15 0 -9 -12 0 -11 0 -3 -23 -17 0 0 -17 -9 -20 36
 -10 -5 -3 -7 -11 0 -7 0 0 -8 -6 0 0 -3 -6 -12 18
 -10 -5 0 -6 -1 0 -8 0 0 -9 -9 -7 0 -6 -5 -12 18
 -10 -5 0 -6 -7 0 -8 0 0 -9 -9 -1 0 -6 -5 -12 18
 -10 -10 -1 -9 -6 0 -5 0 0 -11 -6 0 0 -5 -6 -9 18
 -20 -21 -1 -21 -9 0 -12 0 0 -19 -12 0 -3 -8 -11 -19 36
 -20 -21 0 -19 -12 0 -9 0 -3 -19 -11 0 0 -9 -13 -20 36
 -10 -7 -1 -9 -9 0 -5 0 0 -8 -6 0 0 -5 -6 -12 18
 -10 -7 -3 -6 -6 0 -11 0 0 -8 -12 0 0 -3 -5 -7 18
 -10 -7 -5 -8 -6 0 -1 0 -6 -12 0 0 0 -9 -9 -5 18
 -10 -7 -5 0 -6 0 -1 0 -6 -12 -8 0 0 -9 -9 -5 18
 -10 -7 0 -6 -3 0 -8 0 0 -11 -7 -5 0 -6 -3 -12 18
 -10 -7 0 -5 -6 0 -7 0 0 -12 -8 -3 0 -6 -3 -11 18
 -10 -7 0 -5 -3 0 -7 0 0 -12 -5 -3 0 -6 0 -14 18
 -10 -7 0 -7 -6 0 -6 -3 0 -10 -6 0 0 -7 -3 -13 18
 -59 -30 -5 -33 -17 0 0 -28 0 -27 -3 -1 0 -15 -6 -52 72
 -21 -12 -3 -19 -17 0 -16 0 0 -11 -23 -9 0 -9 0 -16 36
 -21 -12 -9 -18 -10 -2 -6 -15 -1 -17 0 0 0 -13 -5 -27 36
 -21 -12 -9 0 -10 0 -6 -9 -1 -23 -18 0 -2 -19 -5 -21 36
 -21 -12 0 -13 -11 -3 -19 0 0 -20 -20 0 0 -9 -9 -19 36
 -21 -12 0 -17 -19 -3 -11 0 0 -16 -16 0 0 -9 -9 -23 36
 -21 -8 -12 -19 -3 -9 -11 -12 0 -20 0 0 0 -19 -1 -21 36
 -21 -16 -11 0 -12 0 0 -9 -3 -23 -16 0 0 -17 -9 -19 36
 -21 -16 -8 -11 -15 -1 -3 0 0 -24 -12 0 0 -19 -9 -17 36
 -21 -16 0 -9 -23 -3 -11 0 0 -12 -16 0 0 -9 -17 -19 36
 -7 -11 0 -10 -8 0 -7 -3 -3 -5 -6 0 0 -6 0 -12 18
 -28 -3 -12 -9 -12 0 -19 0 -3 -19 -13 0 0 -13 -9 -16 36
 -28 -3 -15 -11 -15 0 -16 0 0 -17 -12 0 -1 -12 -9 -17 36
 -28 -3 0 -9 0 0 -19 0 -3 -19 -1 0 0 -25 -9 -16 36
 -14 -6 -6 -5 -5 0 -7 0 0 -9 -6 0 -3 -7 0 -10 18
 -14 -6 -6 -7 -3 0 -5 0 0 -7 -6 0 -5 -9 0 -10 18
 -28 -12 -9 -12 -3 0 -13 0 -3 -16 -13 0 -9 -19 0 -19 36
 -28 -12 -11 -12 -9 0 -15 0 -1 -16 -15 0 -3 -17 0 -17 36
 -28 -1 -9 -25 -9 0 0 0 0 -19 0 0 -3 -16 -3 -19 36
 -28 -1 -17 -17 -9 0 -16 0 -12 -15 0 0 -3 -12 -15 -11 36
 -28 -1 -16 -15 -12 0 -17 0 -9 -17 -3 0 0 -11 -15 -12 36
 -28 -9 -12 -11 -12 0 -17 0 -1 -17 -15 0 0 -15 -3 -16 36
 -28 -9 -13 -9 -13 0 -16 0 0 -19 -12 0 -3 -12 -3 -19 36
 -28 -9 0 -3 0 0 -1 0 -9 -25 -19 0 0 -19 -3 -16 36
 -14 -3 -6 -3 -6 0 -8 -3 0 -8 -8 0 0 -5 -3 -11 18
 -14 -3 -8 -3 -3 -5 -6 -3 0 -6 -8 0 0 -8 0 -11 18
 -14 -3 -8 -3 -5 -3 -8 -3 0 -8 -6 0 0 -6 0 -11 18
 -14 -3 -7 -6 -6 0 -9 0 0 -10 -6 0 0 -5 -5 -7 18
 -14 -3 -7 0 -5 0 -6 -3 0 -10 -7 0 0 -5 0 -12 18
 -14 -2 -9 -9 0 -2 0 0 0 -4 -1 0 0 -9 -3 -13 18
 -28 -11 0 -9 0 0 -3 0 -3 -27 -17 0 0 -17 -1 -16 36
 -28 -13 -9 -13 -9 0 -12 0 0 -19 -12 0 -3 -16 -3 -19 36
 -28 -17 -12 -15 0 0 -9 0 -1 -17 -11 -12 0 -15 -3 -16 36
 -28 -17 0 -3 0 0 -9 0 -1 -17 -11 0 0 -27 -3 -16 36
 -28 -19 -12 -13 0 0 -3 0 -3 -19 -9 -12 0 -13 -9 -16 36
 -28 -19 0 -1 0 0 -3 0 -3 -19 -9 0 0 -25 -9 -16 36
 -14 -8 -6 -8 0 0 -3 -3 0 -8 -3 -6 0 -5 -3 -11 18
 -28 -15 -11 -15 -3 0 -12 0 0 -17 -12 0 -9 -16 -1 -17 36
 -14 -5 -5 -6 -6 0 -7 0 0 -10 -6 0 0 -7 -3 -9 18
 -14 -5 0 -7 -3 0 -5 0 0 -12 -7 -3 0 -6 0 -10 18
 -14 -7 0 -5 0 -3 -7 0 0 -6 -5 0 -3 -12 0 -10 18
 -33 -19 -15 -29 -15 -3 -10 -24 0 -28 0 0 0 -20 -8 -42 57
 -33 -19 -15 0 -15 0 -10 -15 0 -37 -29 0 -3 -29 -8 -33 57
 -33 -15 0 -19 -23 0 -25 0 0 -29 -29 -3 0 -18 -15 -37 57
 -39 -19 -13 -23 -5 -15 -24 0 0 -32 -18 0 0 -30 0 -28 57
 -39 -19 -23 -3 -15 -15 -24 0 0 -32 -28 0 0 -20 0 -28 57
 -39 -19 -18 -13 -25 0 -29 0 0 -27 -23 -5 0 0 -15 -33 57
 -39 -13 -23 0 -15 0 -18 -19 0 -25 -29 0 -5 -27 0 -33 57
 -39 -13 -23 0 -15 0 -18 -15 0 -29 -25 0 -9 -23 0 -37 57
 -39 -20 -28 -3 -24 0 0 -15 0 -28 -23 0 0 -19 -15 -32 57
 -39 -20 0 -15 -28 0 -28 -3 0 -24 -23 0 0 -15 -19 -32 57
 -39 -23 -3 -15 -15 -19 -28 0 0 -24 -20 0 0 -28 0 -32 57
 -39 -23 -19 -15 -15 -3 -24 0 0 -28 -32 0 0 -28 0 -20 57
 -39 -23 -10 -15 -15 0 -15 0 0 -37 -23 -3 0 -28 -9 -29 57
 -39 -23 -13 -19 -15 -5 -18 0 0 -30 -24 0 0 -32 0 -28 57
 -39 -23 -13 -15 -15 -9 -18 0 0 -34 -20 0 0 -28 0 -32 57
 -39 -25 -13 -18 -19 0 0 -5 0 -33 -23 0 -15 -29 0 -27 57
 -39 -25 -23 -18 -9 0 0 -15 0 -23 -13 0 -15 -29 0 -37 57
 -39 -28 -20 0 -15 0 0 0 -15 -32 -28 -3 0 -23 -24 -19 57
 -39 -29 -23 -18 -5 0 0 -19 0 -27 -13 0 -15 -25 0 -33 57
 -39 -9 -23 -13 -15 -15 -34 0 0 -32 -18 0 0 -20 0 -28 57
 -39 -15 -3 -23 -19 -15 -20 0 0 -28 -28 0 0 -24 0 -32 57
 -39 -15 -10 -23 -3 0 -23 0 0 -37 -15 -15 0 -28 -9 -29 57
 -39 -15 -13 -23 -9 -15 -20 0 0 -28 -18 0 0 -34 0 -32 57
 -39 -15 -15 -19 -23 -3 -28 0 0 -20 -32 0 0 -24 0 -28 57
 -39 -15 0 -13 -23 0 -33 0 0 -27 -25 -5 0 -18 -19 -29 57
 -39 -24 -28 -3 -20 0 0 -19 0 -32 -23 0 0 -15 -15 -28 57
 -39 0 -20 -13 -18 0 -28 -15 0 -32 -15 0 0 -23 -9 -34 57
 -39 0 -28 -23 -24 0 -20 -15 0 -28 -3 0 0 -19 -15 -32 57
 -42 -3 -25 -20 -24 0 -23 -18 0 -28 0 0 0 -19 -15 -29 57
 -42 -3 -15 -10 -24 0 -33 -8 0 -28 -20 0 0 -19 -15 -29 57
 -42 -19 -10 -20 -8 -15 -24 0 0 -29 -15 -3 0 -33 0 -28 57
 -42 -19 -6 -21 -17 0 -19 0 0 -34 -21 0 0 -23 -6 -32 57
 -42 -19 -15 -10 -28 0 -29 0 0 -24 -20 -8 0 -3 -15 -33 57
 -42 -19 -15 -18 -20 0 -29 0 0 -24 -28 0 0 -3 -23 -25 57
 -42 -10 -19 -15 -28 0 -24 0 -3 -15 -29 0 0 -8 -20 -33 57
 -42 -10 -20 -3 -15 0 -15 -18 0 -29 -28 0 -9 -23 0 -34 57
 -42 -10 -23 0 -15 0 -18 -15 0 -29 -28 -3 0 -20 -9 -34 57
 -42 -10 -24 0 -15 -3 -19 -15 0 -28 -29 0 0 -20 -8 -33 57
 -42 -33 -3 -28 -8 0 -15 0 0 -24 -10 -20 0 -15 -19 -29 57
 -42 -20 -19 -15 -18 0 -24 0 -3 -25 -29 0 0 -28 0 -23 57
 -42 -20 -10 -19 -15 -8 -15 0 0 -33 -24 0 -3 -29 0 -28 57
 -42 -20 -10 -18 -15 -9 -15 -3 0 -34 -23 0 0 -28 0 -29 57
 -42 -20 -9 -15 -28 0 -34 0 -3 -15 -29 0 0 -18 -10 -23 57
 -42 -20 -8 -15 -29 0 -33 0 0 -15 -28 0 -3 -19 -10 -24 57
 -42 -23 -3 -28 -18 0 -15 0 0 -34 -20 -10 0 -15 -9 -29 57
 -42 -23 -3 -18 -28 0 -25 0 0 -24 -20 0 0 -15 -19 -29 57
 -42 -23 -10 0 -15 0 -18 0 -3 -28 -29 0 -15 -34 -9 -20 57
 -42 -23 -13 -18 -18 0 -15 0 0 -34 -20 0 0 -25 -9 -29 57
 -42 -23 -25 0 -24 0 -3 -18 0 -28 -20 0 0 -19 -15 -29 57
 -42 -28 -10 -19 -15 0 -3 0 -8 -33 -24 0 -15 -29 0 -20 57
 -42 -28 -20 -15 -9 0 -3 -18 0 -23 -10 0 -15 -29 0 -34 57
 -42 -28 -23 -3 -18 0 0 0 -15 -29 -25 0 0 -20 -24 -19 57
 -42 -28 -23 -18 -3 0 0 -15 0 -29 -10 -15 0 -20 -9 -34 57
 -42 -29 -19 -24 0 0 -15 0 0 -28 -20 0 -18 -25 -3 -23 57
 -42 -29 -10 -18 -15 0 0 0 -9 -34 -23 0 -15 -28 -3 -20 57
 -42 -29 -15 -28 0 0 -19 0 0 -24 -18 0 -20 -23 -3 -25 57
 -42 -15 -3 -10 -20 0 -33 0 0 -24 -28 -8 0 -15 -19 -29 57
 -42 -15 -3 -10 -24 0 -33 0 0 -20 -28 0 -8 -19 -15 -29 57
 -42 -15 -3 -20 -10 0 -23 0 0 -34 -28 -18 0 -15 -9 -29 57
 -42 -15 -19 -10 -20 -8 -29 0 0 -28 -24 0 0 -15 -3 -33 57
 -42 -15 -19 -10 -28 0 -29 0 -8 -20 -24 0 0 -3 -15 -33 57
 -42 -15 -9 -20 -10 -18 -29 0 0 -28 -34 0 0 -15 -3 -23 57
 -42 -15 -9 -20 -28 0 -29 0 -18 -10 -34 0 0 -3 -15 -23 57
 -42 -18 -3 -23 -28 0 -20 0 -15 -19 -25 0 0 0 -24 -29 57
 -42 -18 -10 -20 -9 -15 -23 -3 0 -28 -15 0 0 -34 0 -29 57
 -42 -18 -23 -28 -3 0 -10 -15 0 -29 0 -15 0 -20 -9 -34 57
 -42 -18 -15 -19 -20 0 -28 0 -3 -23 -29 0 0 -24 0 -25 57
 -42 -18 -15 -19 -20 0 -28 0 -3 -23 -29 0 0 0 -24 -25 57
 -42 -24 -10 -3 -15 0 -19 0 0 -29 -28 0 -15 -33 -8 -20 57
 -42 -24 0 -19 -29 0 -25 0 0 -23 -20 0 -3 -15 -18 -28 57
 -42 -24 0 -29 -19 0 -15 0 0 -33 -20 -10 -3 -15 -8 -28 57
 -38 -15 -19 -25 -17 0 -6 -21 0 -34 0 0 0 -23 -6 -36 57
 -38 -15 -15 -10 -24 0 -29 0 0 -28 -24 0 -8 -15 -3 -37 57
 -38 -15 -15 -18 -24 0 -29 0 0 -20 -32 0 0 -23 -3 -29 57
 -38 -15 -15 -24 0 -18 -29 0 0 -32 -20 0 0 -29 -3 -23 57
 -38 -18 -15 -15 -24 0 -32 0 -3 -23 -29 0 0 -20 0 -29 57
 -38 -24 -10 -15 -15 0 -15 0 0 -37 -24 0 -3 -29 -8 -28 57
 -38 -24 -15 -15 -18 0 -20 0 -3 -29 -29 0 0 -32 0 -23 57
 -38 -24 -18 -15 -15 0 -23 0 0 -29 -32 0 -3 -29 0 -20 57
 -38 -27 -13 -18 -18 0 -15 0 0 -34 -24 0 0 -29 -5 -25 57
 -25 -29 0 -28 -20 0 -19 -15 -3 -23 -18 0 0 -24 0 -42 57
 -28 -19 0 0 -15 0 -20 0 -15 -32 -39 0 -3 -24 -23 -28 57
 -28 -23 -3 -28 -32 0 -19 0 0 -20 -24 0 0 -15 -15 -39 57
 -28 -29 0 -34 -23 0 -10 0 -3 -20 -15 0 -9 -18 -15 -42 57
 -28 -32 0 -28 -23 -3 -19 -15 0 -20 -15 0 0 -24 0 -39 57
 -29 -20 -8 -33 -24 0 -10 -15 0 -28 -3 0 0 -19 -15 -42 57
 -29 -25 -3 -23 -19 -15 -20 0 0 -28 -18 0 0 -24 0 -42 57
 -29 -25 0 -33 -3 0 -23 0 0 -37 -15 -15 0 -18 -19 -29 57
 -29 -25 0 -33 -23 0 -13 0 0 -27 -15 -5 0 -18 -19 -39 57
 -29 -28 -3 -20 -10 0 -23 0 0 -34 -15 -15 -9 -18 0 -42 57
 -29 -28 0 -33 -24 0 -10 -3 0 -20 -15 0 -8 -19 -15 -42 57
 -29 -29 -3 -23 -15 -15 -24 0 0 -32 -18 0 0 -20 0 -38 57
 -29 -29 -8 -33 -15 0 -19 0 0 -37 -3 -15 0 -10 -15 -33 57
 -29 -29 0 -32 -24 0 -15 -15 -3 -23 -18 0 0 -20 0 -38 57
 -29 -32 0 -29 -24 0 -18 -15 0 -20 -15 0 0 -23 -3 -38 57
 -29 -18 0 0 -15 0 -20 0 -15 -32 -38 -3 0 -23 -24 -29 57
 -29 -8 -10 0 -15 0 -20 0 -15 -42 -28 -3 0 -33 -24 -19 57
 -32 -33 -3 -28 -18 0 -15 0 0 -34 -20 0 0 -15 -19 -29 57
 -32 -23 -3 -28 -28 0 -15 0 0 -24 -20 0 0 -15 -19 -39 57
 -32 -23 -15 -20 -24 0 -3 -18 0 -38 0 0 0 -29 -15 -29 57
 -32 -23 -5 -30 -24 0 -13 -18 0 -28 0 0 0 -19 -15 -39 57
 -32 -29 0 -20 -18 -15 -24 0 0 -29 -15 -3 0 -23 0 -38 57
 -32 -34 0 -33 -15 0 -19 0 0 -29 -18 0 -5 -13 -18 -30 57
 -34 -10 -15 -28 -3 0 -18 -15 0 -37 0 -15 0 -28 -9 -34 57
 -34 -25 -3 -28 -24 0 -15 0 0 -28 -18 0 0 -19 -15 -37 57
 -34 -25 -13 -18 -24 0 -5 0 0 -38 -18 0 0 -29 -15 -27 57
 -34 -29 -3 -28 -20 0 -19 0 0 -32 -18 0 0 -15 -15 -33 57
 -34 -15 -3 -18 -24 0 -25 0 0 -28 -28 0 0 -19 -15 -37 57
 -34 -15 -15 -28 -18 0 -13 -20 0 -32 0 0 0 -23 -9 -39 57
 -34 -15 -5 -18 -18 0 -33 0 0 -32 -30 0 0 -13 -19 -29 57
 -34 -18 -15 0 -15 0 -10 -15 0 -37 -28 -3 0 -28 -9 -34 57
 -37 -33 -8 -33 -3 0 -15 0 0 -29 -15 -15 0 -10 -19 -29 57
 -37 -13 -15 -25 -9 -15 -18 -18 0 -28 0 0 0 -34 0 -34 57
 -37 -23 -18 -13 -23 0 -25 0 0 -29 -15 -15 0 0 -9 -39 57
 -37 -28 -10 -15 -24 0 -8 -3 0 -38 -15 0 0 -29 -15 -24 57
 -37 -28 -18 -13 -18 0 0 -15 0 -34 -15 0 0 -25 -9 -34 57
 -37 -28 0 -25 -24 0 -18 -3 0 -28 -15 0 0 -19 -15 -34 57
 -37 -29 0 -33 -15 0 -19 0 0 -29 -3 -15 0 -18 -23 -25 57
 -37 -29 0 -25 -23 0 -19 0 0 -29 -15 -3 0 -18 -15 -33 57
 -37 -15 -9 -15 -15 -3 -34 0 0 -28 -34 0 0 -10 -18 -28 57
 -37 -18 0 -15 -24 0 -28 -3 0 -28 -25 0 0 -19 -15 -34 57
 -40 -19 0 -23 -15 0 -19 0 0 -36 -23 -6 0 -21 -6 -32 57
 -44 -20 -18 -23 -9 0 -15 0 0 -23 -18 0 -15 -29 0 -32 57
 -44 -23 -15 -20 0 0 -15 0 0 -32 -18 -18 0 -23 -9 -29 57
 -44 -15 -19 -18 -18 0 -27 0 0 -28 -24 0 0 -23 -5 -25 57
 -44 -15 -15 -18 -18 0 -23 0 0 -32 -20 0 0 -23 -9 -29 57
 -44 -5 -23 -18 -24 0 -25 0 0 -28 -18 0 0 -19 -15 -27 57
 -44 -18 -18 -19 -15 0 -23 0 0 -25 -24 0 -5 -27 0 -28 57
 -44 -18 -18 -15 -15 0 -23 0 0 -29 -20 0 -9 -23 0 -32 57
 -44 -24 -18 -23 -5 0 -19 0 0 -27 -18 0 -15 -25 0 -28 57
 -44 -27 -19 -24 0 0 -15 0 0 -28 -18 -18 0 -23 -5 -25 57
 -47 -19 -15 -3 -15 -15 -24 0 0 -24 -28 0 0 -28 -8 -20 57
 -47 -23 -18 -23 -3 0 -15 0 0 -29 -15 -15 0 -20 -9 -29 57
 -47 -15 -19 -15 -15 -3 -24 0 0 -28 -24 0 0 -20 -8 -28 57
 -47 -15 -15 -19 -15 -3 -20 0 0 -28 -24 0 -8 -24 0 -28 57
 -47 -15 -15 -18 -15 0 -20 -3 0 -29 -23 0 -9 -23 0 -29 57
 -47 -15 -18 -15 -15 0 -23 0 0 -29 -23 -3 0 -20 -9 -29 57
 -47 -24 -19 -24 0 0 -15 0 0 -28 -15 -15 -3 -20 -8 -28 57
 -47 -8 -20 -15 -24 0 -28 -3 0 -28 -15 0 0 -19 -15 -24 57
 -27 -39 0 -33 -15 0 -19 0 0 -29 -23 -5 0 -18 -13 -25 57
 -51 -27 -11 0 -13 0 -7 0 0 -17 -9 0 0 -23 -19 -15 51
 -32 -23 -7 0 -9 0 -11 0 0 -36 -13 0 0 -27 0 -34 51
 -32 -15 -7 0 -17 0 -27 0 0 -28 -13 0 0 -11 0 -42 51
 -40 -7 0 0 -13 0 -27 0 0 -28 -9 0 0 -34 -19 -15 51
 -44 -11 -19 0 -9 0 -23 0 0 -24 -13 0 0 -15 0 -34 51
 -34 -3 0 0 -9 0 -18 -3 0 -10 -15 0 -1 -9 -7 -16 34
 -34 -10 -7 -16 0 -1 -3 0 -3 -18 -9 0 0 -9 0 -15 34
 -34 -10 -18 -3 -3 0 -1 -7 0 -16 -15 0 0 0 -9 -9 34
 -34 -10 0 -16 -7 -1 -3 0 -3 -18 -9 0 0 -9 0 -15 34
 -34 -16 -7 -10 -1 0 -9 0 0 -9 -3 0 0 -18 -3 -15 34
 -34 -16 0 -10 -1 -7 -9 0 0 -9 -3 0 0 -18 -3 -15 34
 -34 0 -9 -7 -3 0 -9 0 -3 -15 -16 0 0 -10 -1 -18 34
 -25 -7 -16 -19 -1 0 0 -3 0 -9 0 0 0 -18 -3 -24 34
 -25 -7 0 -9 0 -3 -16 0 -1 -19 0 0 0 -24 -3 -18 34
 -25 -16 0 0 0 0 -7 0 -1 -19 -9 0 -3 -24 -3 -18 34
 -25 -9 0 -7 -3 0 0 0 -3 -24 -16 0 0 -19 -1 -18 34
 -27 -9 0 -10 -1 0 -16 0 0 -16 -3 0 0 -25 -3 -15 34
 -31 -19 -10 -7 -1 0 0 -9 0 -9 0 0 0 -18 -3 -18 34
 -11 -5 -5 -3 -5 -1 -6 0 0 -8 -6 0 -2 -6 0 -8 15
 -11 -5 -5 -4 -5 0 -6 -1 0 -7 -7 0 -1 -7 0 -7 15
 -11 -5 -3 -5 -5 -1 -6 0 0 -8 -6 0 0 -6 -2 -8 15
 -11 -5 -4 -5 -5 0 -7 0 0 -7 -7 -1 0 -6 -1 -7 15
 -11 -7 -5 -6 -1 0 -4 -1 0 -7 -5 0 -5 -7 0 -7 15
 -11 -7 -4 -7 -1 0 -5 0 0 -7 -5 -5 0 -6 -1 -7 15
 -11 -7 -4 -7 0 -1 -5 0 -1 -6 -5 0 -5 -7 0 -7 15
 -11 -7 0 -7 -1 0 -5 0 0 -7 -5 -5 -4 -6 -1 -7 15
 -10 -5 -1 -6 -4 -4 -7 0 0 -8 -8 0 0 -5 -1 -7 15
 -10 -5 -1 -6 -8 0 -7 0 -4 -4 -8 0 0 -1 -5 -7 15
 -10 -5 -1 -6 -8 0 -7 0 0 -4 -8 0 -4 -1 -5 -7 15
 -10 -5 -3 -4 -6 -2 -7 0 0 -8 -6 0 0 -5 -1 -9 15
 -10 -5 -3 -4 -8 0 -7 0 -2 -6 -6 0 0 -1 -5 -9 15
 -10 -5 -4 -4 -6 -1 -8 0 0 -7 -7 -1 0 -5 0 -8 15
 -10 -5 -4 -4 -7 0 -8 0 -1 -6 -7 0 -1 0 -5 -8 15
 -10 -5 0 -6 -4 -1 -6 0 0 -9 -7 -3 0 -5 -2 -8 15
 -10 -5 0 -4 -6 -1 -8 0 0 -7 -7 -1 0 -5 -4 -8 15
 -10 -3 -7 0 -6 0 -5 -4 0 -8 -6 0 -2 -5 -1 -9 15
 -10 -6 -1 -5 -8 0 -8 0 -1 -5 -7 0 0 -4 -4 -7 15
 -10 -6 -2 -5 -7 0 -9 0 0 -5 -8 0 -1 -3 -4 -6 15
 -10 -6 -4 -3 -5 -2 -5 0 0 -9 -6 0 -1 -7 0 -8 15
 -10 -6 -4 -4 -5 -1 -5 -1 0 -8 -7 0 0 -8 0 -7 15
 -10 -6 0 -7 -3 0 -5 0 0 -9 -6 -4 -1 -5 -2 -8 15
 -10 -9 -1 -8 -2 0 -5 0 0 -6 -4 -6 0 -5 -3 -7 15
 -10 -4 -1 -5 -6 0 -8 0 -3 -5 -9 0 -2 0 -6 -7 15
 -10 -4 -3 -5 -8 0 -6 0 -1 -5 -7 0 0 -2 -6 -9 15
 -10 -4 -6 -1 -5 0 -5 -4 0 -7 -8 0 -1 -7 0 -8 15
 -10 -4 -6 0 -5 -1 -5 -3 0 -8 -7 0 -2 -6 0 -9 15
 -10 -4 -6 0 -5 -1 -3 -5 0 -8 -7 0 0 -6 -2 -9 15
 -10 -4 -4 -5 -7 0 -7 0 0 -5 -8 0 -1 -1 -6 -8 15
 -10 -4 -4 -6 -1 -5 -7 -1 0 -8 -5 0 0 -8 0 -7 15
 -10 -4 -7 0 -5 0 -4 -5 0 -7 -8 -1 0 -6 -1 -8 15
 -10 -4 0 -5 -7 0 -7 0 -4 -5 -8 0 -1 -1 -6 -8 15
 -10 -7 -1 -8 -4 0 -5 0 0 -8 -6 -4 0 -5 -1 -7 15
 -10 -7 -1 -8 0 0 -5 0 0 -8 -6 -4 -4 -5 -1 -7 15
 -10 -7 0 -4 -8 -1 -8 0 0 -5 -7 -1 0 -5 -4 -6 15
 -10 -8 -6 -5 -1 0 -1 -4 0 -7 -4 0 -5 -7 0 -8 15
 -9 -5 -1 -5 -5 -1 -8 0 0 -8 -8 0 0 -4 -4 -8 15
 -9 -5 -2 -5 -5 0 -9 0 0 -7 -9 -1 0 -4 -3 -7 15
 -9 -3 -5 -7 -5 -1 -4 -6 0 -8 0 0 0 -6 -2 -10 15
 -9 -6 0 -7 -6 -2 -4 -3 0 -8 -5 0 0 -5 -1 -10 15
 -9 -9 -2 -9 -1 0 -5 0 0 -7 -5 -5 0 -4 -3 -7 15
 -9 -7 -5 -3 -5 -1 0 -6 0 -8 -4 0 0 -6 -2 -10 15
 -9 -7 -5 -4 -5 0 0 -5 0 -9 -3 0 -1 -7 -2 -9 15
 -9 -7 -2 -5 -7 0 -9 0 0 -5 -9 -1 0 -4 -3 -5 15
 -9 -7 0 -7 -5 -2 -5 0 0 -9 -5 -3 0 -4 -1 -9 15
 -9 -8 -1 -8 0 0 -5 0 0 -8 -5 -5 -1 -4 -4 -8 15
 -9 -8 -4 -3 -6 0 0 -1 -2 -10 -5 0 0 -7 -5 -6 15
 -7 -9 0 -9 -5 0 -5 -2 0 -7 -5 -1 0 -4 -3 -9 15
 -7 -7 -1 -6 -5 0 -4 -5 0 -7 -5 0 -1 -7 0 -11 15
 -7 -7 0 -8 -8 0 -5 -1 -1 -5 -6 0 0 -4 -4 -10 15
 -7 -8 0 -9 -6 0 -4 -1 0 -6 -5 -2 0 -5 -3 -10 15
 -8 -6 0 -5 -3 0 -7 0 0 -9 -6 -4 -1 -5 -2 -10 15
 -8 -6 0 -6 -5 -1 -5 -3 0 -8 -5 0 0 -6 -2 -11 15
 -8 -9 -3 -4 -6 0 -1 0 -2 -10 -6 0 0 -5 -7 -5 15
 -8 -9 0 -8 -5 0 -4 0 -1 -8 -5 0 -1 -4 -5 -8 15
 -8 -7 0 -6 -4 -1 -6 0 0 -9 -5 -3 0 -5 -2 -10 15
 -8 -7 0 -8 -6 -1 -4 -4 0 -7 -5 -1 0 -5 0 -10 15
 -8 -7 0 -8 -6 -1 -4 0 0 -7 -5 -1 0 -5 -4 -10 15
 -8 -7 0 -8 -7 0 -4 0 -1 -6 -5 0 -1 -4 -5 -10 15
 -8 -8 0 -8 -5 -1 -5 -1 0 -8 -5 0 0 -4 -4 -9 15
 -13 -1 0 0 -3 0 -7 -1 0 -4 -6 0 0 -3 -3 -6 13
 -13 -3 -3 -6 -1 0 0 0 -1 -6 -3 0 0 -4 0 -7 13
 -13 -3 -3 -6 -1 0 0 0 0 -6 -3 -1 0 -4 0 -7 13
 -13 -3 -3 -7 0 0 0 0 -3 -6 -1 0 0 -4 -1 -6 13
 -13 -3 0 -6 -3 -1 -3 0 0 -7 0 0 0 -6 -1 -4 13
 -13 -4 -1 -7 0 -1 0 0 -3 -6 -3 0 0 -3 0 -6 13
 -13 -4 -3 -6 0 0 -1 -1 0 -7 -3 0 0 -3 0 -6 13
 -13 -4 -3 -6 0 0 -1 0 -1 -7 -3 0 0 -3 0 -6 13
 -13 -4 0 -6 -3 0 -1 -1 0 -7 -3 0 0 -3 0 -6 13
 -13 -4 0 -6 -3 0 -1 0 -1 -7 -3 0 0 -3 0 -6 13
 -13 -6 -3 -3 -1 0 -6 0 -1 0 -3 0 0 -7 0 -4 13
 -13 -6 -3 -3 0 -1 -3 0 0 -4 0 0 0 -6 -1 -7 13
 -13 -6 -3 -3 0 -1 0 -3 0 -4 0 0 0 -6 -1 -7 13
 -13 -6 -3 -3 0 0 -3 0 0 -4 0 0 -1 -6 -1 -7 13
 -13 -6 -3 -4 0 0 -3 -1 0 -3 -1 0 0 -7 0 -6 13
 -13 -6 -3 -4 0 0 -3 -1 0 -3 0 0 0 -7 -1 -6 13
 -13 -6 -3 -4 0 0 -3 0 0 -3 -1 0 0 -7 -1 -6 13
 -52 -24 -6 -13 0 -9 -15 0 0 -12 -4 0 0 -28 -7 -24 52
 -52 -24 -9 -13 0 -6 -12 0 0 -15 -4 0 0 -28 -7 -24 52
 -13 -6 0 -3 -3 -1 0 0 0 -7 -3 0 0 -6 -1 -4 13
 -13 -6 0 -3 -3 0 0 0 0 -7 -3 0 -1 -6 -1 -4 13
 -13 -6 0 -4 0 -3 -3 0 0 -3 -1 0 0 -7 -1 -6 13
 -13 -7 -1 -1 -4 0 0 0 0 -6 -3 0 0 -6 -3 -3 13
 -13 -7 -1 -4 -1 0 -3 0 0 -3 0 0 0 -6 -3 -6 13
 -13 -7 -1 -4 0 -1 -3 0 0 -3 0 0 0 -6 -3 -6 13
 -13 -7 -3 -3 0 0 -1 -1 0 -4 0 0 0 -6 -3 -6 13
 -13 -7 -3 -3 0 0 -1 0 -1 -4 0 0 0 -6 -3 -6 13
 -13 -7 0 -4 -1 -1 -3 0 0 -3 0 0 0 -6 -3 -6 13
 -13 0 -3 -3 -1 0 -3 0 -1 -6 -6 0 0 -4 0 -7 13
 -13 0 -3 -3 -1 0 -3 0 0 -6 -6 -1 0 -4 0 -7 13
 -13 0 -6 -3 -3 -1 0 0 0 -4 -6 0 0 -3 -1 -7 13
 -20 -2 -11 -8 -11 0 -12 0 0 -12 -9 0 0 -9 -6 -12 26
 -10 -1 0 -3 0 0 -7 0 -1 -7 0 0 0 -9 -3 -6 13
 -40 -13 -18 -9 -24 0 -25 0 -7 -19 -21 0 0 -3 -15 -30 52
 -20 -11 -8 -11 -2 0 -9 0 0 -12 -9 -6 0 -12 0 -12 26
 -20 -11 -8 -11 -2 0 -9 0 0 -12 -9 0 -6 -12 0 -12 26
 -20 -11 -8 -11 0 -2 -9 0 0 -12 -9 -6 0 -12 0 -12 26
 -20 -11 -8 -11 0 -2 -9 0 0 -12 -9 0 -6 -12 0 -12 26
 -40 -15 -3 -9 -21 0 -30 0 0 -19 -24 0 -7 -18 -13 -25 52
 -40 -19 -7 -13 -25 0 -30 0 0 -15 -24 0 -3 -18 -9 -21 52
 -40 -21 -9 -3 -15 0 -18 0 0 -25 -24 0 -13 -30 -7 -19 52
 -10 -3 -6 -6 0 -1 0 0 0 -4 0 0 0 -6 -1 -10 13
 -20 -6 -9 -6 -9 0 -12 0 0 -14 -9 0 -2 -9 -2 -14 26
 -20 -6 -9 -8 -9 0 -12 0 0 -12 -11 0 0 -11 -2 -12 26
 -10 -3 0 -1 0 0 0 0 -3 -9 -7 0 0 -7 -1 -6 13
 -10 -3 0 -3 -1 0 0 0 -1 -9 -6 0 0 -7 0 -7 13
 -10 -3 0 -3 -1 0 0 0 0 -9 -6 -1 0 -7 0 -7 13
 -10 -3 0 -3 0 -1 -6 0 0 -7 0 0 0 -9 -1 -7 13
 -10 -3 0 -3 0 0 -6 0 0 -7 0 0 -1 -9 -1 -7 13
 -20 -12 -9 -11 0 0 -6 0 0 -12 -8 -9 0 -11 -2 -12 26
 -40 -24 -9 -18 -13 0 -3 0 -7 -30 -21 0 -15 -25 0 -19 52
 -10 -6 0 -1 0 0 -3 0 0 -6 -4 0 0 -10 -1 -6 13
 -10 -6 0 0 0 -1 -3 0 0 -7 -3 0 0 -9 -1 -7 13
 -10 -6 0 0 0 0 -3 0 0 -7 -3 0 -1 -9 -1 -7 13
 -10 -7 0 0 0 0 -1 0 -1 -7 -3 0 0 -9 -3 -6 13
 -20 -9 -6 -9 -2 -6 -9 0 -2 -12 -9 0 0 -14 0 -14 26
 -20 -9 -6 -9 -2 0 -9 0 -2 -12 -9 0 -6 -14 0 -14 26
 -20 -9 -6 -9 -6 -2 -9 0 0 -14 -9 0 0 -12 -2 -14 26
 -20 -9 -6 -9 -6 0 -9 0 0 -14 -9 0 -2 -12 -2 -14 26
 -20 -9 -6 -9 0 0 -9 0 0 -14 -9 -6 -2 -12 -2 -14 26
 -20 -9 -8 -9 -6 0 -11 0 0 -12 -11 -2 0 -12 0 -12 26
 -20 -9 -8 -9 -6 0 -11 0 0 -12 -11 0 -2 -12 0 -12 26
 -20 -9 -8 -9 0 -6 -11 0 0 -12 -11 0 -2 -12 0 -12 26
 -40 -9 -21 0 -15 -3 -18 -13 0 -24 -25 0 0 -19 -7 -30 52
 -40 -9 -18 -13 -24 0 -21 0 -3 -15 -25 0 0 -7 -19 -30 52
 -10 0 -3 -9 -3 0 0 0 0 -7 0 0 -1 -6 -1 -7 13
 -11 -14 -2 -14 -11 0 -6 -6 0 -9 -9 0 0 -12 0 -18 26
 -12 -3 -1 -7 -3 0 0 0 0 -7 -4 0 0 -3 0 -7 13
 -12 -3 -4 -7 0 0 0 -3 0 -7 -1 0 0 -3 0 -7 13
 -12 -7 0 -3 0 -3 -4 0 0 -3 0 0 0 -7 -1 -7 13
 -15 -11 0 0 -6 0 -8 -6 0 -12 -12 0 -9 -17 -2 -14 26
 -15 -17 -6 0 -14 0 0 -6 -2 -12 -11 0 0 -12 -8 -9 26
 -15 -17 0 -6 -14 0 -6 0 -2 -12 -11 0 0 -12 -8 -9 26
 -15 -8 -5 -3 -9 0 -14 0 0 -15 -9 -3 0 -5 0 -20 26
 -15 -12 -6 -8 -11 0 -2 0 0 -17 -9 0 0 -14 -6 -12 26
 -15 -12 -6 -8 -11 0 0 0 0 -17 -9 0 -2 -14 -6 -12 26
 -15 -12 -8 0 -9 0 0 -6 -2 -17 -11 0 0 -12 -6 -14 26
 -15 -12 0 -8 -9 0 -6 0 -2 -17 -11 0 0 -12 -6 -14 26
 -15 -14 0 -12 -9 -2 -6 0 0 -17 -11 0 0 -8 -6 -12 26
 -15 -9 -2 -14 -12 0 -12 0 0 -8 -17 -6 0 -6 0 -11 26
 -15 -9 -2 -14 -12 0 -12 0 0 -8 -17 0 -6 0 -6 -11 26
 -15 -9 0 -8 -12 0 -12 0 -2 -14 -11 0 0 -6 -6 -17 26
 -15 -9 0 -12 -14 -2 -8 0 0 -12 -11 0 0 -6 -6 -17 26
 -17 -11 -2 -14 -8 0 -12 0 0 -12 -15 -6 0 -6 0 -9 26
 -17 -11 -2 -14 -8 0 -12 0 0 -12 -15 0 -6 0 -6 -9 26
 -17 -11 -5 -11 -8 0 -3 -9 0 -12 -3 0 0 -6 0 -21 26
 -17 -11 0 -8 -14 -2 -12 0 0 -12 -9 0 0 -6 -6 -15 26
 -17 -11 0 -12 -12 0 -8 0 -2 -14 -9 0 0 -6 -6 -15 26
 -34 -15 -13 -9 -21 0 -28 0 0 -27 -22 0 -7 -12 -3 -33 52
 -34 -21 -9 -13 -15 0 -12 0 0 -33 -22 0 -3 -28 -7 -27 52
 -17 -6 -9 -12 -2 -6 -6 -9 -2 -12 0 0 0 -14 0 -17 26
 -17 -6 -9 -12 -6 -2 -6 -9 0 -14 0 0 0 -12 -2 -17 26
 -17 -6 -9 -12 0 -2 -6 -9 0 -14 0 -6 0 -12 -2 -17 26
 -17 -6 -9 0 -6 0 -6 -9 0 -14 -12 0 -2 -12 -2 -17 26
 -17 -12 -6 -6 -9 -2 -6 0 0 -17 -9 0 0 -12 -2 -14 26
 -17 -12 -6 -6 -9 -2 0 -6 0 -17 -9 0 0 -12 -2 -14 26
 -17 -12 -6 -8 -9 0 -6 -2 0 -15 -11 0 0 -14 0 -12 26
 -17 -12 -6 -8 -9 0 -6 0 0 -15 -11 0 0 -14 -2 -12 26
 -17 -12 -6 -8 -9 0 0 -2 0 -15 -11 0 -6 -14 0 -12 26
 -17 -12 -6 -8 -9 0 0 0 0 -15 -11 0 -6 -14 -2 -12 26
 -17 -12 -12 0 -11 0 0 -6 -2 -15 -9 0 0 -8 -6 -14 26
 -17 -12 -9 -6 -2 -6 0 -9 -2 -12 -6 0 0 -14 0 -17 26
 -17 -12 -9 -6 -6 -2 0 -9 0 -14 -6 0 0 -12 -2 -17 26
 -17 -12 -9 -6 -6 0 0 -9 0 -14 -6 0 -2 -12 -2 -17 26
 -17 -12 0 -6 -15 -2 -12 0 0 -11 -9 0 0 -6 -8 -14 26
 -17 -12 0 -12 -11 0 -6 0 -2 -15 -9 0 0 -8 -6 -14 26
 -17 -14 -11 -8 -2 0 0 -9 0 -12 -6 0 -6 -12 0 -15 26
 -17 -14 -6 -6 -9 0 -2 0 -2 -17 -9 0 0 -12 -6 -12 26
 -17 -14 -6 -6 -9 0 0 -2 -2 -17 -9 0 0 -12 -6 -12 26
 -17 -14 0 -8 -11 -2 -6 0 0 -15 -9 0 0 -12 -6 -12 26
 -17 -9 -6 -6 -12 -2 -12 0 0 -14 -9 0 0 -6 -2 -17 26
 -17 -9 -6 -6 -14 0 -12 0 -2 -12 -9 0 0 -2 -6 -17 26
 -17 -9 -3 -11 -6 0 -3 -11 0 -12 -5 0 0 -8 0 -21 26
 -17 -9 -8 -6 -12 0 -14 0 0 -12 -11 -2 0 0 -6 -15 26
 -17 -9 -8 -6 -12 0 -14 0 0 -12 -11 0 -2 0 -6 -15 26
 -17 0 -15 -2 -12 -6 -6 0 0 -9 -14 0 0 -11 -8 -12 26
 -21 -11 -11 -9 0 0 -5 -3 0 -12 -3 -6 0 -8 0 -17 26
 -21 -6 -3 -11 -5 0 -8 0 0 -17 -9 -3 0 -11 0 -12 26
 -21 -8 -3 -9 -3 0 -6 0 0 -17 -11 -5 0 -11 0 -12 26
 -21 -5 -11 -3 -6 0 -11 -3 0 -12 -9 0 0 -8 0 -17 26
 -21 -9 -11 -11 0 0 -3 -3 0 -8 -5 0 -6 -12 0 -17 26
 -23 -11 -9 -9 0 0 -5 -5 0 -8 -3 0 -6 -12 0 -15 26
 -23 -6 -5 -9 -3 0 -8 0 0 -15 -11 -5 0 -9 0 -12 26
 -23 -3 -9 -5 -6 0 -9 -5 0 -12 -11 0 0 -8 0 -15 26
 -23 -8 -5 -11 -5 0 -6 0 0 -15 -9 -3 0 -9 0 -12 26
 -25 -19 -7 -31 -22 0 -9 -15 0 -24 -3 0 0 -18 -12 -39 52
 -25 -24 0 -30 -21 0 -9 -3 0 -19 -15 0 -7 -18 -13 -40 52
 -39 -22 0 -3 -15 -9 -25 0 0 -18 -24 0 -12 -31 -7 -19 52
 -39 -19 -9 -18 -12 -7 -15 0 0 -31 -22 0 -3 -25 0 -24 52
 -39 -12 -18 -9 -19 -7 -25 0 0 -24 -22 0 0 -15 -3 -31 52
 -39 -3 -15 -9 -22 0 -31 -7 0 -24 -19 0 0 -18 -12 -25 52
 -39 -18 -9 -19 -7 -12 -22 0 0 -25 -15 -3 0 -31 0 -24 52
 -31 -12 -18 0 -15 0 -9 -3 0 -25 -33 0 -13 -30 -7 -28 52
 -31 -18 -12 -25 -15 -3 -9 -22 0 -24 0 0 0 -19 -7 -39 52
 -31 -18 -12 0 -15 0 -9 -13 0 -33 -25 0 -3 -28 -7 -30 52
 -33 -30 -7 -31 -3 0 -12 0 0 -25 -13 -15 0 -9 -18 -28 52
 -37 -30 -3 -27 -7 0 -12 0 0 -21 -9 -19 0 -13 -18 -28 52
 -37 -21 0 -28 -18 0 -12 0 0 -30 -19 -9 -3 -13 -7 -27 52
 -37 -12 -30 0 -21 0 -3 -9 0 -19 -27 0 -7 -18 -13 -28 52
 -37 -12 -3 -9 -19 0 -30 0 0 -21 -27 -7 0 -13 -18 -28 52
 -37 -9 -19 0 -12 -3 -13 -18 0 -27 -28 0 -7 -21 0 -30 52
 -43 -22 -13 -19 -7 0 -18 0 0 -21 -15 -3 -12 -27 0 -24 52
 -43 -15 -13 -18 -12 -3 -19 0 0 -27 -22 0 -7 -21 0 -24 52
 -43 -21 -18 -22 0 0 -12 0 0 -24 -13 -15 -3 -19 -7 -27 52
 -43 -12 -18 -13 -15 -3 -21 0 0 -24 -22 0 0 -19 -7 -27 52
 -43 -18 -12 -3 -15 -13 -21 0 0 -22 -24 0 0 -27 -7 -19 52
 -12 -11 -2 -12 -9 0 -8 -9 0 -12 -6 0 0 -11 0 -20 26
 -12 -15 -2 -17 -6 0 -9 0 0 -8 -11 -6 0 -12 0 -14 26
 -12 -15 0 -17 -2 -6 -11 0 0 -14 -9 0 0 -8 -6 -12 26
 -12 -15 0 -17 -2 0 -11 0 0 -14 -9 -6 0 -8 -6 -12 26
 -12 -17 0 -15 -6 -2 -9 0 0 -14 -11 0 0 -8 -6 -12 26
 -12 -17 0 -15 -6 0 -9 0 0 -14 -11 -2 0 -8 -6 -12 26
 -14 -11 -6 0 -9 0 0 -8 -2 -17 -12 0 0 -12 -6 -15 26
 -14 -11 0 -6 -9 0 -8 0 -2 -17 -12 0 0 -12 -6 -15 26
 -14 -11 0 -9 -6 -6 -11 0 -2 -14 -9 0 0 -12 0 -18 26
 -14 -15 0 -15 -6 -2 -9 0 0 -14 -9 0 0 -6 -8 -14 26
 -14 -15 0 -15 -6 0 -9 0 0 -14 -9 0 -2 -6 -8 -14 26
 -28 -27 0 -30 -19 0 -9 -3 0 -21 -12 -7 0 -13 -18 -37 52
 -7 -4 0 0 -3 0 -7 0 -1 -7 -3 0 0 -3 0 -12 13
 -14 -12 0 -15 -11 0 -6 0 -2 -12 -6 0 0 -8 -9 -17 26
 -14 -12 0 -15 -11 0 -6 0 0 -12 -6 -2 0 -8 -9 -17 26
 -14 -12 0 -17 -9 0 -6 0 0 -12 -2 -6 0 -8 -11 -15 26
 -7 -6 0 0 -1 0 -3 0 -1 -9 -3 0 0 -7 0 -10 13
 -14 -9 0 -11 -6 -6 -9 0 0 -12 -11 0 0 -14 -2 -18 26
 -14 -9 0 -6 -11 0 -12 0 -2 -15 -12 0 0 -8 -6 -17 26
 -18 -11 -6 -9 -6 -2 -9 0 0 -14 -11 0 0 -14 0 -12 26
 -18 -11 -6 -9 -6 0 -9 0 0 -14 -11 -2 0 -14 0 -12 26
 -18 -11 0 -9 -6 -6 -11 0 0 -12 -9 0 0 -14 -2 -14 26
 -18 -11 0 -9 0 0 -11 0 0 -12 -9 -6 -6 -14 -2 -14 26
 -18 -9 -6 -11 -2 -6 -11 0 0 -14 -9 0 0 -14 0 -12 26
 -18 -9 -6 -11 -2 0 -11 0 0 -14 -9 -6 0 -14 0 -12 26
 -18 -9 0 -11 -6 -6 -9 0 -2 -14 -11 0 0 -12 0 -14 26
 -95 -27 -11 -35 -19 -3 -18 0 0 -50 -26 0 0 -34 0 -42 95
 -84 -19 -35 0 -18 0 -45 0 0 -42 -26 0 0 -27 -3 -61 95
 -60 -11 -37 0 -24 -18 -21 0 0 -34 -56 0 0 -43 -15 -47 87
 -60 -37 -11 -18 -24 0 -21 0 0 -56 -34 0 0 -47 -15 -43 87
 -63 -11 -31 0 -21 0 -18 -27 0 -43 -47 0 -15 -37 0 -53 87
 -63 -37 0 -47 -27 0 -21 0 0 -53 -31 -11 0 -18 -15 -43 87
 -63 -53 0 -43 -15 0 -21 0 0 -37 -11 -31 0 -18 -27 -47 87
 -66 -11 -37 0 -24 0 -27 -18 0 -40 -44 0 0 -31 -15 -53 87
 -66 -11 -27 -18 -40 0 -37 0 0 -24 -44 0 0 -15 -31 -53 87
 -66 -37 -11 0 -24 0 -27 0 0 -44 -40 0 -18 -53 -15 -31 87
 -66 -27 -37 -44 0 0 -11 -18 0 -40 0 -24 0 -31 -15 -53 87
 -69 -31 -11 -27 -21 -15 -24 0 0 -50 -34 0 0 -44 0 -40 87
 -69 -44 -34 -27 0 0 0 -21 0 -40 -11 -24 0 -31 -15 -50 87
 -69 -15 -31 -11 -27 -21 -50 0 0 -40 -24 0 0 -34 0 -44 87
 -69 -21 -15 -31 -11 -27 -40 0 0 -44 -50 0 0 -24 0 -34 87
 -69 -27 -11 -31 -15 -21 -34 0 0 -44 -24 0 0 -50 0 -40 87
 -69 0 -24 -11 -34 0 -50 -15 0 -40 -31 0 0 -27 -21 -44 87
 -44 -40 0 -53 -37 0 -11 0 0 -31 -24 0 -15 -27 -18 -66 87
 -50 -21 -27 0 -24 0 -11 0 0 -44 -56 0 -18 -53 -15 -47 87
 -50 -27 -21 -44 -24 0 -11 -34 0 -40 0 0 0 -31 -15 -69 87
 -50 -27 -21 0 -24 0 -11 -18 0 -56 -44 0 0 -47 -15 -53 87
 -56 -21 -15 -18 -24 0 -53 0 0 -44 -50 0 0 -11 -27 -47 87
 -76 -37 -27 -34 0 0 -21 0 0 -40 -18 -24 0 -31 -15 -43 87
 -76 -21 -27 -18 -24 0 -37 0 0 -40 -34 0 0 -31 -15 -43 87
 -76 -27 -21 0 -24 -18 -37 0 0 -34 -40 0 0 -43 -15 -31 87
 -23 -10 0 -6 -5 -2 -1 0 0 -12 -6 0 -2 -11 0 -7 23
 -23 -11 -5 -7 0 0 -6 0 0 -6 -2 -1 0 -12 -2 -10 23
 -23 -11 -6 -6 0 0 -5 0 0 -7 0 -1 -2 -10 -2 -12 23
 -23 -11 0 -7 0 -5 -6 0 0 -6 -2 -1 0 -12 -2 -10 23
 -23 -12 -2 0 -7 -2 -1 0 0 -10 -6 0 0 -11 -6 -5 23
 -23 -2 -1 0 -6 0 -12 -2 0 -7 -10 0 0 -6 -5 -11 23
 -23 -2 -12 -2 -7 0 -1 0 0 -6 -10 0 0 -5 -6 -11 23
 -23 -7 -5 -11 0 0 -2 0 -2 -12 -6 0 -1 -6 0 -10 23
 -23 -7 0 -11 -5 0 -2 0 -2 -12 -6 0 -1 -6 0 -10 23
 -17 -11 0 0 -1 0 -5 0 0 -13 -6 0 -2 -16 -2 -12 23
 -17 -5 0 -6 0 -2 -11 0 0 -13 0 -1 0 -16 -2 -12 23
 -17 -6 0 -5 -2 0 0 0 -2 -16 -11 0 -1 -13 0 -12 23
 -18 -11 0 -2 -1 0 -6 0 0 -11 -7 0 0 -17 -2 -10 23
 -21 -12 -2 -6 -5 0 -12 0 0 -1 -6 0 0 -13 0 -7 23
 -21 0 -12 -2 -6 0 -1 0 0 -7 -12 0 0 -6 -5 -13 23
 -57 -29 -19 -15 -35 -7 -44 0 0 -52 -30 0 0 -24 0 -66 91
 -57 -39 -19 -15 -25 -7 -24 0 0 -62 -30 0 0 -44 0 -56 91
 -57 -35 -15 -19 -29 -7 -24 0 0 -66 -30 0 0 -44 0 -52 91
 -61 -44 -34 -19 -24 0 0 -25 0 -52 -15 0 0 -35 -7 -62 91
 -62 -15 -25 -44 -24 0 -19 -30 0 -56 0 0 0 -39 -7 -57 91
 -66 -19 -29 -44 -24 0 -15 -30 0 -52 0 0 0 -35 -7 -57 91
 -66 -30 0 -44 -35 -7 -15 -19 0 -52 -29 0 0 -24 0 -57 91
 -66 -52 -15 -19 -30 0 0 0 -7 -57 -29 0 0 -44 -24 -35 91
 -67 -25 0 -39 -19 0 -29 0 0 -61 -35 -15 0 -34 -7 -47 91
 -67 -29 0 -35 -15 0 -25 0 0 -61 -39 -19 0 -34 -7 -47 91
 -72 -24 -34 -15 -25 0 -39 0 0 -47 -30 0 -7 -29 0 -56 91
 -72 -25 -15 -34 -24 0 -29 0 0 -56 -30 0 0 -39 -7 -47 91
 -72 -29 -15 -30 0 0 -25 0 0 -56 -34 -24 0 -39 -7 -47 91
 -72 -30 -15 -29 0 0 -34 0 -7 -39 -25 0 -24 -56 0 -47 91
 -76 -29 -19 -34 -24 0 -25 0 0 -52 -30 0 0 -35 -7 -47 91
 -10 -5 -6 0 -8 -3 -8 0 -1 -14 -6 0 0 -8 0 -11 19
 -10 -8 0 -6 -5 -3 -8 0 -1 -11 -6 0 0 -8 0 -14 19
 -11 -5 0 -8 0 -6 -8 0 -3 -9 -5 0 0 -13 -1 -11 19
 -11 -6 -5 0 -8 0 -9 0 -1 -11 -8 0 -3 -5 0 -13 19
 -11 -6 0 -5 -8 0 -9 0 -1 -11 -8 0 0 -5 -3 -13 19
 -11 -8 -5 0 -6 0 -5 0 -1 -13 -8 0 -3 -9 0 -11 19
 -11 -8 0 -5 -6 0 -5 0 -1 -13 -8 0 0 -9 -3 -11 19
 -13 -11 0 -5 -8 -1 -3 0 0 -11 -6 0 0 -9 -5 -8 19
 -13 -8 -9 0 -8 0 -5 0 -1 -11 -6 0 -3 -5 0 -11 19
 -13 -8 0 -9 -8 0 -5 0 -1 -11 -6 0 0 -5 -3 -11 19
 -14 -5 -8 0 -6 -3 -8 0 -1 -10 -8 0 0 -6 0 -11 19
 -14 -6 0 -8 -5 -3 -6 0 -1 -11 -8 0 0 -8 0 -10 19
 -14 -8 0 -6 -3 -5 -8 0 0 -8 -6 0 0 -11 -1 -10 19
 -14 -8 0 -6 0 0 -8 0 0 -8 -6 -3 -5 -11 -1 -10 19
 -8 -13 -1 -11 -5 0 -8 0 0 -9 -6 -3 0 -5 0 -11 19
 -11 -1 0 0 -3 0 -6 -1 0 -3 -5 0 0 -3 -2 -5 11
 -11 -2 -3 -4 0 0 -3 0 0 -6 -5 0 0 -2 0 -4 11
 -11 -2 -3 -5 -1 0 0 0 0 -5 -3 -1 0 -3 0 -6 11
 -11 -2 -4 -5 0 0 0 0 0 -4 -3 -2 0 -3 0 -6 11
 -11 -2 0 -3 0 0 -3 0 0 -6 -4 -2 0 -4 0 -5 11
 -11 -3 -2 -5 0 0 -1 0 -1 -6 -3 0 0 -3 0 -5 11
 -11 -3 -3 -5 0 0 -1 -1 0 -6 -3 0 0 -2 0 -5 11
 -11 -3 -3 -5 0 0 -2 0 0 -6 -4 0 0 -2 0 -4 11
 -11 -3 -4 -4 0 0 -2 0 0 -6 -5 0 0 0 -2 -3 11
 -11 -3 -5 -3 0 0 -1 -1 0 -6 -5 0 0 0 -2 -3 11
 -11 -3 0 -2 0 0 -4 0 0 -4 -3 0 -2 -6 0 -5 11
 -11 -3 0 -4 -2 0 -2 0 0 -6 -3 0 0 -4 0 -5 11
 -11 -3 0 -5 -2 0 -1 0 -1 -6 -3 0 0 -3 0 -5 11
 -11 -3 0 -5 -3 0 -2 0 0 -6 -2 0 0 -4 0 -4 11
 -11 -4 -3 -2 0 0 -5 0 0 -2 -3 0 0 -6 0 -4 11
 -11 -4 0 -3 0 -2 -3 0 0 -4 -2 0 0 -6 0 -5 11
 -11 -5 -2 -3 0 0 -3 0 0 -3 -1 0 0 -6 -1 -5 11
 -11 -5 -3 -3 0 0 -2 0 0 -3 0 0 -1 -5 -1 -6 11
 -11 -5 -3 -3 0 0 -3 -1 0 -2 -1 0 0 -6 0 -5 11
 -11 -5 -3 -3 0 0 -4 0 0 -2 -2 0 0 -6 0 -4 11
 -11 -5 0 -3 -3 0 0 0 0 -6 -2 0 -1 -5 -1 -3 11
 -11 -5 0 -3 0 -2 -3 0 0 -3 -1 0 0 -6 -1 -5 11
 -11 -6 -1 -1 -3 0 0 0 0 -5 -2 0 0 -5 -3 -3 11
 -11 -6 -1 -3 -1 0 -2 0 0 -3 0 0 0 -5 -3 -5 11
 -11 -6 -1 -3 -1 0 0 0 0 -5 0 -2 0 -5 -3 -3 11
 -11 -6 -2 -3 0 0 -1 0 -1 -3 0 0 0 -5 -3 -5 11
 -11 -6 -2 0 -3 0 0 0 0 -5 -3 0 0 -4 -4 -2 11
 -11 -6 -3 -1 -1 0 0 -2 0 -3 0 0 0 -5 -3 -5 11
 -11 -6 0 -3 -1 -1 -3 0 0 -2 0 0 0 -5 -3 -5 11
 -11 -6 0 -3 -2 0 -3 0 0 -2 0 0 0 -4 -4 -5 11
 -11 0 -3 -3 -1 0 -2 0 0 -5 -5 -1 0 -3 0 -6 11
 -11 0 -4 -3 -2 0 -2 0 0 -4 -5 0 0 -3 0 -6 11
 -11 -11 0 -13 -9 0 -4 -1 -1 -8 -6 0 -3 -7 -6 -16 22
 -11 -13 0 -14 -6 0 -6 0 0 -10 -7 -1 -3 -5 -7 -13 22
 -11 -8 -3 -13 -9 0 -4 -6 0 -11 -1 -1 0 -7 -6 -16 22
 -11 -10 0 -13 -9 -1 -5 0 0 -10 -6 -2 0 -7 -7 -15 22
 -11 -12 0 -11 -9 -1 -7 -6 0 -8 -6 0 0 -9 -1 -15 22
 -11 -7 -1 -9 -2 -6 -9 -5 0 -12 -7 0 0 -12 0 -15 22
 -11 -7 0 0 -6 0 -8 0 -6 -12 -15 -1 -1 -9 -9 -11 22
 -11 -9 -1 -11 -6 -6 -7 -1 0 -8 -9 0 0 -12 0 -15 22
 -11 -9 -1 -11 -12 0 -7 -1 0 -8 -9 0 0 -6 -6 -15 22
 -11 -9 -1 -7 -6 -2 -7 -5 0 -12 -9 0 0 -12 0 -15 22
 -11 -9 -1 -9 -6 0 -7 -7 0 -10 -7 0 -2 -10 0 -17 22
 -11 -9 -3 -13 -8 0 -5 -7 0 -12 -1 0 0 -6 -6 -15 22
 -11 -9 -7 -1 -8 0 -1 -7 0 -16 -9 0 0 -10 -6 -11 22
 -10 -2 -1 -6 -3 0 0 0 0 -6 -3 0 0 -3 0 -6 11
 -10 0 0 -1 -3 0 -6 0 0 -6 -2 0 0 -6 -3 -3 11
 -13 -11 -1 -11 -8 0 -7 -1 0 -12 -7 0 0 -6 -6 -13 22
 -13 -11 -5 -7 -8 0 -3 -1 0 -16 -7 0 0 -10 -6 -9 22
 -13 -11 -7 -7 -6 0 -1 -9 0 -10 -5 0 -2 -10 0 -15 22
 -13 -6 -2 -7 -7 -1 -13 0 0 -12 -12 0 0 -5 -7 -11 22
 -13 -6 -1 -7 -9 0 -10 0 0 -11 -11 -1 0 -7 -6 -14 22
 -13 -6 -6 -11 -7 -1 -5 -8 0 -12 0 0 0 -9 -3 -15 22
 -13 -10 -1 -11 -1 0 -6 0 0 -11 -7 -9 0 -7 -6 -14 22
 -13 -10 -1 -11 -9 0 -2 0 0 -15 -7 -5 0 -7 -6 -10 22
 -13 -10 -1 -11 -9 0 -6 0 0 -11 -7 -1 0 -7 -6 -14 22
 -13 -10 -5 -7 -9 0 -2 0 0 -15 -7 -1 0 -11 -6 -10 22
 -13 -14 -3 -13 -1 0 -6 0 0 -11 -7 -7 0 -5 -6 -10 22
 -13 -7 -1 -11 -12 0 -7 -5 0 -12 -7 0 0 -2 -6 -13 22
 -13 -7 -1 -7 -8 0 -11 -1 0 -12 -11 0 0 -6 -6 -13 22
 -13 -7 -6 -11 -6 -1 -4 -9 0 -11 0 -1 0 -8 -3 -16 22
 -13 -7 -6 0 -6 0 -4 -6 0 -14 -11 -1 -1 -11 -3 -13 22
 -13 -9 -1 -11 -10 0 -5 -7 0 -10 -7 0 -2 -6 0 -15 22
 -15 -11 -6 -8 0 0 -6 0 0 -12 -9 -1 -7 -11 -1 -9 22
 -15 -11 -5 -7 -6 0 -1 -3 0 -14 -9 0 -6 -10 0 -9 22
 -15 -11 -9 -7 -2 0 -1 -7 0 -10 -5 0 -6 -10 0 -13 22
 -15 -1 -11 -1 -8 0 -9 -7 0 -12 -9 0 0 -6 -6 -11 22
 -15 -1 -11 -9 -8 0 -9 -7 0 -12 -1 0 0 -6 -6 -11 22
 -15 -1 -7 -5 -8 0 -13 -3 0 -12 -9 0 0 -6 -6 -11 22
 -15 -6 -11 0 -8 0 -6 -7 -1 -9 -12 0 0 -9 -1 -11 22
 -15 -6 -4 -9 -1 -1 -9 0 0 -14 -6 -6 0 -11 -3 -11 22
 -15 -6 -6 -4 -9 0 -11 -1 0 -11 -9 0 -3 -6 -1 -14 22
 -15 -6 -6 -5 -9 -3 -11 0 0 -12 -8 0 0 -7 -1 -13 22
 -15 -6 -6 -7 -9 -1 -11 0 0 -8 -12 0 0 -1 -9 -11 22
 -15 -6 -6 -7 -9 -1 -11 0 0 -8 -12 0 0 -9 -1 -11 22
 -15 -6 -6 -9 -1 -7 -11 0 0 -12 -8 0 0 -11 -1 -9 22
 -15 -6 -10 0 -9 0 -7 -5 0 -11 -9 0 -3 -6 -1 -14 22
 -15 -6 -5 -9 -3 -6 -8 0 0 -11 -7 -1 0 -13 0 -12 22
 -15 -6 -7 -5 -11 0 -10 0 0 -9 -9 -3 0 -1 -6 -14 22
 -15 -6 0 -5 -9 -1 -13 0 0 -10 -10 -2 0 -7 -7 -11 22
 -15 -8 0 -6 -11 0 -11 -1 0 -9 -9 0 -1 -6 -7 -12 22
 -15 -10 -1 -11 -7 0 -6 0 0 -13 -9 -5 0 -7 -2 -10 22
 -15 -10 -5 -7 -7 0 -6 0 0 -13 -9 -1 0 -11 -2 -10 22
 -15 -10 -5 -7 -7 0 0 -2 0 -13 -9 -1 -6 -11 0 -10 22
 -15 -10 -9 -7 -3 0 0 -6 0 -9 -5 -1 -6 -11 0 -14 22
 -15 -10 0 -7 -11 -1 -13 0 0 -6 -10 -2 0 -7 -5 -9 22
 -15 -5 -9 -1 -6 0 -7 -7 0 -10 -11 0 -2 -10 0 -13 22
 -15 -5 -9 0 -6 -1 -7 -6 0 -11 -10 0 -3 -9 0 -14 22
 -15 -12 -7 -9 -1 0 -6 0 0 -11 -9 -1 -6 -11 0 -8 22
 -15 -14 -1 -11 -3 0 -6 0 0 -9 -5 -9 0 -7 -6 -10 22
 -15 -7 -1 -9 -6 -6 -9 -1 0 -12 -11 0 0 -8 0 -11 22
 -15 -7 -6 -6 -9 -1 -12 0 -1 -9 -11 0 0 -8 0 -11 22
 -15 -7 -5 -8 0 -1 -9 0 0 -13 -6 -6 -3 -11 0 -12 22
 -15 -7 -5 -9 -2 -6 -9 -1 0 -12 -7 0 0 -12 0 -11 22
 -15 -9 -11 -1 -8 0 -1 -7 0 -12 -9 0 0 -6 -6 -11 22
 -15 -9 -1 -6 -6 -7 -11 0 0 -9 -8 0 -1 -11 0 -12 22
 -15 -9 -1 -7 -6 -6 -11 -1 0 -8 -9 0 0 -12 0 -11 22
 -15 -9 -1 -7 -12 0 -11 -1 0 -8 -9 0 0 -6 -6 -11 22
 -15 -9 -4 -6 -6 0 -6 0 0 -14 -9 -1 -1 -11 -3 -11 22
 -15 -9 -6 -6 -7 -1 -8 0 -1 -11 -11 0 0 -12 0 -9 22
 -15 -9 -5 -6 -6 -3 -7 0 0 -13 -8 0 -1 -11 0 -12 22
 -15 -9 -5 -7 -6 -2 -7 -1 0 -12 -9 0 0 -12 0 -11 22
 -15 -9 -7 -6 -6 -1 -9 0 0 -11 -12 0 -1 -11 0 -8 22
 -17 -2 -9 -7 -9 0 -10 0 0 -11 -7 -1 0 -7 -6 -10 22
 -17 -6 -6 -7 -7 -1 -9 0 0 -12 -8 0 0 -9 -3 -11 22
 -17 -6 -7 -7 -1 -6 -8 0 0 -9 -9 -3 0 -11 0 -12 22
 -17 -6 -7 -7 -7 0 -10 0 0 -11 -9 -1 0 -9 -2 -10 22
 -17 -3 -9 -7 -8 0 -11 -1 0 -12 -7 0 0 -6 -6 -9 22
 -17 -8 -7 -9 -3 0 -6 0 0 -9 -7 -1 -6 -11 0 -12 22
 -17 -10 -7 -9 -1 0 -6 0 0 -11 -7 -7 0 -9 -2 -10 22
 -17 -7 -7 -6 -6 -1 -9 0 0 -11 -8 0 -3 -9 0 -12 22
 -17 -7 -7 -7 -6 0 -9 -1 0 -10 -9 0 -2 -10 0 -11 22
 -17 -9 -6 -8 0 0 -6 0 0 -12 -7 -7 -1 -9 -3 -11 22
 -17 -9 -7 -8 0 -3 -7 0 0 -11 -6 -6 -1 -9 0 -12 22
 -17 -9 -7 -9 -2 0 -7 -1 0 -10 -7 0 -6 -10 0 -11 22
 -4 -5 0 -3 -6 0 -3 0 -1 -5 -7 0 0 -5 -3 -6 11
 -4 -5 0 -5 -5 -3 -1 0 0 -4 -5 0 0 -5 -3 -8 11
 -4 -6 0 -6 -3 -3 -6 0 0 -6 -4 0 0 -1 -3 -6 11
 -4 -7 0 -5 -3 -3 -5 0 0 -6 -5 0 0 -1 -3 -6 11
 -5 -3 0 -1 -2 0 -5 0 -1 -6 -3 0 0 -3 0 -11 11
 -5 -3 0 -2 -2 0 -4 0 0 -6 -3 0 0 -4 0 -11 11
 -5 -3 0 -2 -4 0 -4 0 0 -6 -7 -2 0 -4 -4 -7 11
 -5 -4 0 -3 -5 -1 -3 0 0 -6 -6 0 0 -5 -3 -7 11
 -5 -5 0 -2 0 0 -4 0 0 -8 -3 0 0 -4 0 -9 11
 -5 -5 0 -4 -3 -1 -6 0 0 -6 -7 0 0 -3 -3 -5 11
 -5 -5 0 -5 -3 0 -4 -3 0 -5 -4 -1 0 -5 0 -8 11
 -5 -5 0 -5 -4 -3 -3 0 0 -5 -4 0 0 -5 -1 -8 11
 -5 -5 0 -6 -6 0 -4 0 -1 -3 -5 0 0 -3 -3 -7 11
 -5 -6 0 -3 -4 0 -3 0 -1 -7 -6 0 0 -3 -5 -5 11
 -5 -6 0 -3 -7 -1 -3 0 0 -4 -6 0 0 -5 -3 -5 11
 -5 -6 0 -5 -3 -3 -5 0 0 -6 -4 0 0 -3 -1 -7 11
 -5 -6 0 -7 -4 0 -3 0 0 -4 -4 -2 0 -4 -2 -7 11
 -5 -7 0 -6 -3 -1 -4 0 0 -6 -5 0 0 -3 -3 -5 11
 -5 -7 0 -7 -3 0 -4 -1 0 -5 -4 -1 0 -3 -2 -6 11
 -5 0 -2 -6 -1 0 -1 0 0 -6 0 0 0 -8 -3 -8 11
 -12 -13 -1 -11 -7 0 -6 0 0 -13 -8 0 -1 -6 -7 -11 22
 -12 -13 0 -13 -6 0 -7 0 -1 -11 -7 0 -2 -5 -7 -12 22
 -6 -4 -1 -4 -3 0 -7 0 0 -5 -7 -1 0 -3 -2 -5 11
 -6 -4 -2 -2 -4 0 -2 -2 0 -8 -4 0 0 -6 -2 -6 11
 -6 -4 0 -3 -5 0 -5 0 -1 -6 -5 0 0 -3 -3 -7 11
 -6 -4 0 -4 -1 -3 -4 -2 -1 -5 -4 0 0 -6 0 -8 11
 -6 -4 0 -4 -2 0 -5 0 0 -7 -4 -3 0 -4 -2 -7 11
 -6 -4 0 -4 -3 -1 -6 0 0 -6 -6 0 0 -3 -3 -6 11
 -6 -4 0 -4 -4 0 -4 -2 0 -6 -4 0 0 -4 -2 -8 11
 -6 -4 0 -5 -6 -1 -3 0 0 -5 -5 0 0 -3 -3 -7 11
 -6 -5 -3 -3 -5 0 0 0 0 -7 -4 0 -1 -6 -3 -5 11
 -6 -5 -3 0 -4 0 0 -3 -1 -7 -5 0 0 -5 -3 -6 11
 -6 -5 0 -3 -4 0 -3 0 -1 -7 -5 0 0 -5 -3 -6 11
 -6 -5 0 -3 -7 -1 -3 0 0 -4 -5 0 0 -3 -5 -6 11
 -6 -5 0 -4 -3 0 -4 0 0 -7 -4 -2 0 -4 -2 -7 11
 -6 -5 0 -5 -3 -3 -5 0 0 -6 -7 0 0 -1 -3 -4 11
 -6 -5 0 -6 -5 0 -3 -3 0 -5 -4 -1 0 -3 0 -7 11
 -6 -5 0 -6 -5 0 -3 0 -1 -5 -3 0 0 -3 -4 -7 11
 -6 -6 0 -5 -4 -1 -3 0 0 -7 -5 0 0 -3 -3 -5 11
 -6 -6 0 -6 -3 -1 -4 0 0 -6 -4 0 0 -3 -3 -6 11
 -6 -7 -1 -7 -1 0 -4 0 0 -5 -4 -3 0 -3 -2 -5 11
 -6 -7 -1 -7 -1 0 -4 0 0 -5 -4 0 -3 -2 -3 -5 11
 -6 -7 -2 -3 -4 0 -1 0 -1 -7 -5 0 0 -3 -5 -4 11
 -6 -7 -2 -3 -4 0 0 0 -2 -7 -4 0 0 -4 -5 -4 11
 -6 -7 -3 -2 -4 0 0 -1 -1 -7 -5 0 0 -3 -5 -4 11
 -6 -7 0 -3 -6 0 -3 0 -1 -5 -5 0 0 -5 -3 -4 11
 -12 -9 -1 -11 -11 0 -6 0 0 -9 -8 0 -1 -6 -7 -15 22
 -12 -9 -6 -8 -9 0 -1 -7 0 -15 0 -1 0 -11 -6 -11 22
 -14 -11 -1 -11 -7 0 -6 0 0 -13 -6 -6 -3 -4 -1 -13 22
 -14 -11 -7 -5 -7 0 0 -6 0 -13 -6 0 -1 -10 -3 -13 22
 -14 -11 0 -13 -6 0 -7 0 -1 -11 -1 -6 0 -7 -9 -10 22
 -14 -11 0 -10 -9 0 -7 -1 0 -11 -6 -1 0 -7 -6 -13 22
 -14 -13 -3 -13 -1 0 -6 0 0 -11 -6 -6 -1 -4 -7 -11 22
 -7 -2 -4 -5 -3 -1 -3 -4 0 -6 0 0 0 -5 -1 -7 11
 -7 -2 -4 -5 -4 0 -3 -4 0 -6 0 0 0 -4 -2 -7 11
 -7 -2 -4 0 -3 0 -3 -4 0 -6 -5 0 -1 -5 -1 -7 11
 -7 -2 0 -3 -2 0 0 0 0 -8 -5 0 0 -7 0 -6 11
 -7 -3 -2 -2 -4 0 -6 0 0 -6 -5 -2 0 -2 -2 -7 11
 -7 -3 -2 -4 -2 -4 -4 0 0 -4 -5 0 0 -6 0 -7 11
 -7 -3 -2 -4 -6 0 -4 0 -1 -3 -5 0 0 -1 -5 -7 11
 -7 -3 -2 -4 -6 0 -4 0 0 -4 -5 0 0 -2 -4 -7 11
 -7 -3 -4 -5 -3 0 -2 -4 0 -6 0 0 -1 -5 -1 -7 11
 -7 -3 -4 0 -4 0 -2 -4 0 -6 -5 0 0 -4 -2 -7 11
 -14 -6 -9 0 -7 0 -7 -6 -1 -10 -13 0 -1 -11 0 -11 22
 -7 -3 0 -2 -2 0 0 0 0 -8 -5 0 0 -6 0 -7 11
 -7 -3 0 -3 -5 0 -6 0 -1 -5 -5 0 0 -3 -4 -6 11
 -7 -3 0 0 -4 0 -6 0 0 -6 -3 0 0 -2 0 -9 11
 -7 -4 -2 -2 -3 0 -2 -2 0 -7 -5 0 -2 -6 0 -6 11
 -7 -4 -2 -3 -4 -2 -5 0 0 -6 -4 0 0 -4 0 -7 11
 -7 -4 -2 -3 -5 -1 -5 0 0 -6 -4 0 0 -3 -1 -7 11
 -7 -4 -2 -3 -6 0 -5 0 -1 -5 -4 0 0 -1 -3 -7 11
 -7 -4 -2 -4 -5 0 -7 0 0 -4 -6 0 0 -2 -3 -4 11
 -7 -4 -3 -2 -4 -2 -4 0 0 -7 -4 0 0 -5 0 -6 11
 -7 -4 -3 -3 -5 0 -6 0 0 -5 -5 0 -1 0 -3 -6 11
 -7 -4 -4 -2 -5 0 0 -4 0 -7 -3 0 0 -4 -2 -6 11
 -7 -4 0 -4 -3 0 -4 0 0 -7 -5 -2 0 -4 -2 -6 11
 -7 -4 0 -5 -2 0 -4 0 0 -7 -4 -3 0 -4 -2 -6 11
 -7 -4 0 -5 -3 -3 -5 0 0 -6 -6 0 0 -3 -1 -5 11
 -7 -4 0 -5 -5 -1 -3 -2 0 -6 -4 0 0 -3 -1 -7 11
 -7 -4 0 -5 -6 0 -3 -2 -1 -5 -4 0 0 -1 -3 -7 11
 -7 -5 -1 -4 -5 0 -7 0 0 -3 -6 -1 0 -3 -2 -4 11
 -7 -5 -1 -4 -5 0 -7 0 0 -3 -6 0 -1 -2 -3 -4 11
 -7 -5 -1 -6 -3 0 -5 0 0 -5 -6 -3 0 -3 0 -4 11
 -7 -5 -1 -6 -3 0 -5 0 0 -5 -6 0 -3 0 -3 -4 11
 -7 -5 -2 -3 -4 -1 -3 0 0 -7 -4 0 0 -5 -1 -6 11
 -7 -5 -3 -2 -4 -1 0 -3 0 -7 -4 0 0 -5 -1 -6 11
 -7 -5 -3 -3 -4 0 -3 -1 0 -6 -5 0 0 -6 0 -5 11
 -7 -5 -3 -3 -4 0 0 0 0 -6 -5 0 -3 -6 -1 -5 11
 -7 -5 -4 -2 -3 -1 0 -4 0 -6 -3 0 0 -5 -1 -7 11
 -7 -5 -4 -2 -4 0 0 -4 0 -6 -3 0 0 -4 -2 -7 11
 -7 -5 -4 -3 -3 0 0 -4 0 -6 -2 0 -1 -5 -1 -7 11
 -7 -5 0 -3 -6 -1 -5 0 0 -5 -4 0 0 -3 -3 -6 11
 -7 -5 0 -4 -6 0 -6 0 -1 -3 -5 0 0 -3 -3 -5 11
 -7 -5 0 -5 -4 -1 -3 0 0 -7 -4 -2 0 -3 -1 -6 11
 -7 -5 0 -5 -5 0 -3 0 -1 -6 -4 0 0 -3 -3 -6 11
 -7 -5 0 0 -2 0 -2 0 0 -8 -3 0 0 -6 0 -7 11
 -7 -6 -1 -5 -3 0 -6 0 0 -3 -5 -3 0 -5 0 -4 11
 -7 -6 -1 -5 -3 0 -6 0 0 -3 -5 0 -3 0 -5 -4 11
 -7 -6 -2 -3 -4 0 -1 0 -1 -7 -4 0 0 -5 -3 -5 11
 -7 -6 -2 -5 -2 0 -3 0 0 -6 -2 -4 0 -2 -2 -7 11
 -7 -6 -3 -2 -4 0 0 -1 -1 -7 -4 0 0 -5 -3 -5 11
 -7 -6 -3 -2 -4 0 0 0 -2 -7 -4 0 0 -5 -4 -4 11
 -7 -6 0 -3 -5 -1 -3 0 0 -6 -4 0 0 -5 -3 -5 11
 -7 -6 0 -3 -6 0 -3 0 -1 -5 -4 0 0 -3 -5 -5 11
 -7 -6 0 -5 -4 0 -1 0 -1 -7 -4 -2 0 -3 -3 -5 11
 -7 -6 0 -7 -2 0 -3 0 0 -6 -4 -2 -2 -2 -2 -5 11
 -7 -7 0 -4 -4 0 -2 0 0 -6 -3 -2 0 -4 -4 -5 11
 -7 -7 0 -6 -2 0 -4 0 0 -4 -3 -4 0 -4 -2 -5 11
 -14 -7 0 -6 -9 0 -11 -1 0 -11 -10 -1 0 -7 -6 -13 22
 -14 -9 -1 -11 -9 0 -4 -6 0 -11 -6 0 -3 -6 -1 -15 22
 -14 -9 -5 -7 -9 0 0 -6 0 -15 -6 0 -3 -10 -1 -11 22
 -7 0 -4 -2 -5 0 -4 -4 0 -7 -3 0 0 -4 -2 -6 11
 -16 -11 -4 -7 -6 0 -1 0 -3 -13 -9 0 -6 -11 -1 -8 22
 -16 -11 -6 -11 0 0 -7 0 -1 -9 -7 -8 0 -9 -1 -10 22
 -16 -11 -6 -11 0 0 -7 0 -1 -9 -7 0 -8 -9 -1 -10 22
 -16 -11 -3 -13 -1 0 -6 0 0 -11 -8 -4 -7 -6 -1 -9 22
 -16 -11 -8 -6 -3 0 -1 -7 0 -9 -4 -1 -6 -11 0 -13 22
 -16 -11 -7 -9 -1 0 -6 0 0 -11 -8 0 -7 -10 -1 -9 22
 -16 -11 -9 -1 -7 0 0 0 -6 -11 -10 0 -1 -8 -9 -7 22
 -16 -11 -9 -7 -1 0 0 -6 0 -11 -4 -6 -1 -8 -3 -13 22
 -16 -1 -6 -4 -9 0 -13 -3 0 -11 -8 -1 0 -7 -6 -11 22
 -16 -13 -1 -11 -3 0 -6 0 0 -9 -4 -8 -1 -6 -7 -11 22
 -16 -4 -1 -6 -9 0 -11 0 -7 -6 -13 0 -3 -1 -8 -11 22
 -8 -2 -2 -2 -4 0 -6 0 -2 -4 -6 0 0 -2 -4 -6 11
 -8 -2 -2 -4 -6 0 -4 0 -2 -2 -6 0 -2 0 -4 -6 11
 -16 -4 -7 -6 -11 0 -9 0 -1 -6 -11 0 -1 -3 -8 -13 22
 -16 -4 -9 0 -6 -1 -7 -6 0 -11 -11 -1 0 -8 -3 -13 22
 -8 -2 0 -3 -1 0 0 0 0 -8 -5 -1 0 -6 0 -6 11
 -8 -2 0 -3 0 -1 -5 0 0 -6 0 0 0 -8 -1 -6 11
 -16 -6 -1 -4 -8 -1 -13 0 0 -9 -11 -3 0 -6 -7 -11 22
 -16 -6 -1 -4 -9 0 -13 0 -1 -8 -11 0 -3 -7 -6 -11 22
 -16 -6 -1 -8 -13 0 -9 0 -1 -4 -11 0 -7 -3 -6 -11 22
 -8 -3 -4 -3 -4 0 -5 -1 0 -5 -5 0 0 -5 0 -5 11
 -16 -6 -7 -4 -11 0 -11 0 -3 -8 -9 0 -1 -1 -6 -13 22
 -16 -6 -7 -4 -8 -3 -11 0 0 -11 -9 -1 0 -6 -1 -13 22
 -8 -3 0 -2 -1 0 0 0 -1 -8 -5 0 0 -6 0 -6 11
 -16 -8 -1 -6 -13 0 -11 0 -3 -6 -9 0 -7 -1 -4 -11 22
 -8 -4 -2 -4 -1 -3 -4 0 -1 -5 -4 0 0 -6 0 -6 11
 -8 -4 -2 -4 -3 -1 -4 0 0 -6 -4 0 0 -5 -1 -6 11
 -8 -4 -2 -4 -4 0 -4 0 0 -6 -4 0 0 -4 -2 -6 11
 -16 -8 -4 -7 -6 -3 -6 -1 0 -13 -9 0 -1 -11 0 -11 22
 -8 -4 -3 -4 -3 0 -5 0 0 -5 -5 -1 0 -5 0 -5 11
 -16 -8 -3 -6 -11 0 -13 0 -1 -6 -11 0 -1 -7 -4 -9 22
 -8 -4 -4 -2 -4 0 -4 0 0 -6 -4 0 -2 -4 0 -6 11
 -16 -8 -7 -6 -7 0 -9 0 -1 -10 -11 0 -1 -11 0 -9 22
 -8 -5 -3 -5 -1 0 -4 0 0 -5 -4 -3 0 -5 0 -5 11
 -8 -5 -3 -5 0 -1 -4 0 0 -5 -4 0 -3 -5 0 -5 11
 -8 -5 0 0 0 0 -2 0 0 -6 -3 0 -1 -8 -1 -6 11
 -8 -6 -2 -2 -4 0 -2 0 0 -6 -4 0 -2 -6 -2 -4 11
 -8 -6 -2 -6 0 0 -2 0 -2 -4 -2 -4 0 -2 -4 -6 11
 -16 -7 -11 -1 -9 0 -6 -4 0 -11 -8 0 -3 -6 -1 -13 22
 -16 -7 -4 -8 -3 -6 -9 -1 0 -11 -6 -1 0 -13 0 -11 22
 -16 -7 -6 -7 -8 0 -11 0 -1 -9 -11 0 0 -1 -9 -10 22
 -16 -7 -6 -7 -8 0 -11 0 -1 -9 -11 0 0 -9 -1 -10 22
 -16 -7 -7 -5 -9 0 -10 0 0 -11 -8 0 -3 -6 -1 -13 22
 -16 -7 -9 -11 -1 0 -4 -6 0 -11 0 -6 -1 -8 -3 -13 22
 -16 -9 -1 -11 -7 0 -6 0 0 -13 -8 -4 -1 -6 -3 -11 22
 -16 -9 -1 -7 -11 0 -10 0 0 -9 -8 0 -1 -6 -7 -11 22
 -16 -9 -4 -1 -6 0 -7 0 -1 -11 -11 0 -6 -13 -3 -8 22
 -16 -9 -5 -7 -7 0 -6 0 0 -13 -8 0 -1 -10 -3 -11 22
 -16 -9 0 -9 -10 0 -11 0 -1 -7 -11 0 -6 -1 -7 -8 22
 -8 0 -5 -3 -5 -1 -5 0 0 -5 -4 0 0 -4 -3 -5 11
 -9 -2 -4 -2 -3 -2 -4 -2 0 -5 -5 0 0 -4 0 -6 11
 -9 -2 -4 -2 -5 0 -5 -2 0 -4 -4 0 0 -2 -3 -6 11
 -9 -2 -5 -2 -4 0 -4 -2 0 -5 -4 0 0 -3 -2 -6 11
 -9 -2 0 -5 0 0 -3 0 0 -8 -4 0 0 -4 0 -5 11
 -9 -2 0 -7 -4 0 0 0 0 -6 -3 0 0 -3 0 -6 11
 -9 -3 -2 -2 -4 -2 -6 0 0 -4 -5 0 0 -4 -2 -5 11
 -18 -6 -7 -6 -6 -1 -9 0 0 -11 -9 -1 0 -8 -3 -11 22
 -9 -3 0 -4 0 0 -2 0 0 -8 -5 0 0 -4 0 -5 11
 -9 -3 0 -6 -4 0 0 0 0 -6 -3 0 0 -2 0 -7 11
 -9 -4 -2 -5 -2 0 -3 0 0 -6 -4 -2 -2 -4 0 -5 11
 -9 -5 0 -1 0 0 -3 0 0 -5 -3 0 0 -8 -1 -5 11
 -18 -9 -7 -9 -1 0 -6 0 0 -11 -6 -6 -1 -8 -3 -11 22
 -14 -9 -5 -16 -10 0 -3 -8 0 -12 0 0 0 -9 -7 -21 27
 -14 -3 -9 0 -12 0 -5 0 0 -8 -20 0 -6 -11 -9 -17 27
 -14 -3 -5 0 -8 0 -9 0 0 -12 -20 -6 0 -9 -11 -17 27
 -14 -12 0 -17 -11 0 -3 0 0 -9 -8 0 -5 -9 -6 -20 27
 -14 -5 -3 0 -8 0 -9 0 -6 -20 -12 0 0 -17 -11 -9 27
 -16 -9 -3 -10 -8 0 -17 0 0 -12 -18 0 0 -3 -7 -11 27
 -16 -9 -3 -10 -8 0 -17 0 0 -12 -18 0 0 -7 -3 -11 27
 -16 -9 -3 -6 -8 0 -5 -4 0 -20 -10 0 0 -15 -3 -15 27
 -16 -9 -7 -14 -8 0 -3 -10 0 -12 0 0 0 -9 -5 -21 27
 -16 -9 -8 0 -10 -3 -12 0 0 -17 -11 -3 0 -7 0 -18 27
 -16 -10 -8 0 -9 -3 -7 -3 0 -18 -11 0 0 -12 0 -17 27
 -16 -18 -3 -7 -10 0 0 0 -3 -17 -11 0 0 -8 -12 -9 27
 -16 -12 -6 -10 -7 -3 -5 -9 0 -12 -3 0 0 -8 0 -23 27
 -16 -8 0 -10 -3 -9 -11 -3 0 -12 -7 0 0 -18 0 -17 27
 -17 -9 -3 -7 -11 -3 -12 0 0 -16 -10 0 0 -8 0 -18 27
 -17 -9 -7 -3 -11 -3 -12 0 0 -16 -10 0 0 -8 0 -18 27
 -17 -11 -3 -7 -9 -3 -8 0 0 -18 -10 0 0 -12 0 -16 27
 -17 -11 -7 -3 -9 -3 -8 0 0 -18 -10 0 0 -12 0 -16 27
 -17 -14 -6 -9 -8 0 0 -11 0 -12 -3 0 0 -9 -5 -20 27
 -17 -12 -10 -7 -8 0 0 -9 0 -16 -3 0 0 -11 -3 -18 27
 -17 -12 -6 -11 -8 0 -4 -9 0 -12 -3 0 0 -7 -3 -22 27
 -17 -7 -3 -11 -3 -9 -10 0 0 -12 -8 0 0 -18 0 -16 27
 -19 -9 0 -11 -3 0 -9 0 0 -17 -11 -7 0 -10 -3 -15 27
 -19 -9 0 -11 -7 0 -9 0 0 -17 -11 -3 0 -10 -3 -15 27
 -19 -3 -9 0 -7 0 -6 -9 0 -13 -15 0 -5 -11 0 -17 27
 -19 -11 0 -15 -9 0 -7 0 0 -17 -9 -3 0 -6 -5 -13 27
 -19 -17 0 -13 -5 0 -7 0 0 -11 -3 -9 0 -6 -9 -15 27
 -19 -7 -11 0 -9 0 -10 -3 0 -15 -11 0 -3 -9 0 -17 27
 -18 -3 -11 0 -8 -6 -7 0 0 -10 -18 0 0 -13 -5 -15 27
 -18 -3 -13 0 -10 -6 -5 0 0 -8 -18 0 0 -11 -7 -15 27
 -18 -3 -5 0 -8 0 -13 0 -6 -10 -18 0 0 -7 -11 -15 27
 -18 -3 -7 0 -10 0 -11 0 -6 -8 -18 0 0 -5 -13 -15 27
 -18 -10 -4 -12 -7 -3 -3 -11 0 -12 -5 0 0 -8 0 -21 27
 -18 -11 -3 -6 -8 0 -7 0 0 -18 -10 0 0 -15 -5 -13 27
 -18 -11 -12 0 -10 -3 -8 0 0 -17 -9 -3 0 -7 0 -16 27
 -18 -11 -5 -12 -8 0 -3 -10 0 -12 -4 0 0 -7 -3 -21 27
 -18 -13 -3 -6 -10 0 -5 0 0 -18 -8 0 0 -15 -7 -11 27
 -18 -16 -7 -3 -10 0 0 0 -3 -17 -9 0 0 -12 -8 -11 27
 -18 -12 -4 -10 -3 -7 -5 -11 0 -8 -3 0 0 -12 0 -21 27
 -18 -7 -9 -12 -8 0 -3 -10 0 -16 0 0 0 -11 -3 -17 27
 -18 -7 -9 0 -8 0 -3 -10 0 -16 -12 0 0 -11 -3 -17 27
 -18 -8 -9 -12 -7 0 0 -11 0 -17 0 -3 0 -10 -3 -16 27
 -20 -9 -3 -10 -8 0 -9 0 0 -16 -10 0 0 -11 -3 -15 27
 -20 -3 -9 -6 -12 0 -11 0 0 -8 -14 0 0 -5 -9 -17 27
 -20 -3 -3 -4 -8 0 -15 0 -6 -10 -16 0 0 -5 -9 -15 27
 -20 -3 -11 0 -8 0 -9 -6 0 -12 -14 0 0 -9 -5 -17 27
 -20 -11 -3 0 -8 0 -9 0 0 -14 -12 0 -6 -17 -5 -9 27
 -20 -16 -4 -5 -9 0 -3 0 0 -15 -8 0 -3 -15 -6 -10 27
 -20 -4 -3 -3 -8 0 -16 0 -5 -9 -15 0 0 -6 -10 -15 27
 -20 -8 -10 -3 -9 0 -11 0 0 -15 -10 0 -3 -9 0 -16 27
 -22 -3 -9 -4 -8 0 -11 -6 0 -12 -12 0 0 -7 -3 -17 27
 -22 -6 -12 -4 -7 -3 -11 -3 0 -12 -9 0 0 -8 0 -17 27
 -22 -4 -12 -6 -3 -7 -9 -3 0 -8 -11 0 0 -12 0 -17 27
 -22 -12 -4 -7 -3 -6 -9 0 0 -11 -8 0 -3 -17 0 -12 27
 -22 -7 -4 -12 -6 -3 -8 0 0 -17 -9 -3 0 -11 0 -12 27
 -23 -9 -5 -7 -3 -3 -12 0 0 -10 -8 0 -6 -16 0 -12 27
 -23 -3 -9 -5 -7 -3 -10 -6 0 -12 -12 0 0 -8 0 -16 27
 -23 -3 -7 -5 -9 -3 -16 0 0 -12 -8 0 0 -12 -6 -10 27
 -23 -10 -12 -9 0 0 -6 -3 0 -12 -5 -8 0 -7 -3 -16 27
 -23 -6 -12 -5 -8 0 -10 -3 0 -12 -9 0 0 -7 -3 -16 27
 -23 -5 -9 -3 -3 -7 -12 -6 0 -8 -10 0 0 -12 0 -16 27
 -23 -7 -3 -3 -9 -5 -16 0 0 -8 -12 0 0 -10 -6 -12 27
 -23 -8 -5 -12 -6 0 -7 0 0 -16 -9 -3 -3 -10 0 -12 27
 -15 -10 0 -9 -8 0 -10 -3 0 -16 -9 0 0 -11 -3 -20 27
 -15 -11 0 -9 -7 0 -11 0 0 -17 -9 -3 0 -10 -3 -19 27
 -15 -7 -9 0 -11 0 -10 -3 0 -19 -9 0 -3 -11 0 -17 27
 -21 -9 -3 -9 -5 -7 -10 0 0 -14 -8 0 0 -16 0 -12 27
 -21 -9 -3 -9 -7 -5 -8 0 0 -16 -10 0 0 -14 0 -12 27
 -21 -4 -10 -3 -8 0 -12 -5 0 -12 -11 0 0 -7 -3 -18 27
 -21 -12 -10 -11 0 0 -4 -5 0 -12 -3 -8 0 -7 -3 -18 27
 -21 -5 -11 -3 -7 -3 -12 -4 0 -12 -10 0 0 -8 0 -18 27
 -21 -7 -9 -3 -9 -5 -14 0 0 -12 -10 0 0 -8 0 -16 27
 -21 -7 -3 -11 -5 -3 -8 0 0 -18 -10 -4 0 -12 0 -12 27
 -21 -8 -3 -10 -4 0 -7 0 0 -18 -11 -5 -3 -12 0 -12 27
 -21 0 -8 -3 -10 0 -16 -5 0 -12 -9 0 0 -9 -7 -14 27
 -24 -9 -10 -11 0 0 -4 -5 0 -12 -6 -7 -3 -8 0 -15 27
 -24 -9 -11 -10 0 0 -5 -4 0 -12 -6 -8 0 -7 -3 -15 27
 -24 -9 -11 0 -10 0 -7 0 -6 -8 -12 0 0 -5 -13 -9 27
 -24 -9 -13 0 -8 0 -5 0 -6 -10 -12 0 0 -7 -11 -9 27
 -24 -9 -5 0 -10 -6 -13 0 0 -8 -12 0 0 -11 -7 -9 27
 -24 -9 -7 0 -8 -6 -11 0 0 -10 -12 0 0 -13 -5 -9 27
 -24 -13 -9 0 -8 0 -5 0 0 -12 -10 -6 0 -9 -11 -7 27
 -24 -13 -5 0 -12 0 -9 0 0 -8 -10 0 -6 -11 -9 -7 27
 -24 -4 -10 -6 -7 -3 -9 -5 0 -12 -11 0 0 -8 0 -15 27
 -24 -4 -6 -10 -7 -3 -5 -9 0 -12 -11 -8 0 0 0 -15 27
 -24 -5 -9 -6 -10 0 -13 0 0 -12 -8 0 0 -9 -7 -11 27
 -24 -5 -11 -6 -8 0 -9 -4 0 -12 -10 0 0 -7 -3 -15 27
 -24 -5 -6 -11 -8 0 -4 -9 0 -12 -10 -7 -3 0 0 -15 27
 -24 -7 -9 -6 -8 0 -11 0 0 -12 -10 0 0 -9 -5 -13 27
 -24 -7 -10 -6 -4 -3 0 -8 0 -15 -11 -9 0 -5 0 -12 27
 -24 -7 -11 0 -12 0 -9 -6 0 -8 -10 0 0 -5 -9 -13 27
 -24 -7 -6 -10 -4 -3 -8 0 0 -15 -11 -5 0 -9 0 -12 27
 -24 -8 -11 -6 -5 0 0 -7 0 -15 -10 -9 0 -4 -3 -12 27
 -24 -8 -6 -11 -5 0 -7 0 0 -15 -10 -4 -3 -9 0 -12 27
 -24 0 -10 -11 -9 0 -7 -8 0 -15 -6 -4 -3 -5 0 -12 27
 -24 0 -11 -10 -9 0 -8 -7 0 -15 -6 -5 0 -4 -3 -12 27
 -18 -13 -5 -20 -14 0 -5 -10 0 -16 -2 0 0 -11 -9 -27 35
 -18 -16 0 -21 -15 0 -5 -2 0 -13 -10 0 -5 -11 -8 -26 35
 -19 -12 -5 -6 -12 0 -19 0 0 -20 -13 -5 -5 -8 0 -26 35
 -19 -15 0 -11 -9 0 -13 0 0 -23 -13 -5 0 -14 -5 -23 35
 -19 -15 0 -21 -15 0 -7 0 0 -17 -9 -3 0 -10 -11 -23 35
 -22 -12 -6 -5 -9 0 -5 -8 0 -23 -16 0 -5 -19 0 -20 35
 -22 -12 -6 -16 -9 -5 -5 -15 0 -16 -5 0 0 -12 0 -27 35
 -22 -12 0 -12 -5 -11 -15 -5 0 -16 -9 0 0 -22 0 -21 35
 -22 -19 -5 -16 -8 0 -9 0 0 -20 -6 -12 0 -5 -5 -23 35
 -22 -22 -5 -9 -12 0 0 0 -5 -21 -11 0 0 -16 -12 -15 35
 -22 -22 -9 -5 -12 0 0 0 -5 -21 -15 0 0 -12 -16 -11 35
 -22 -21 -5 -20 -2 0 -9 0 0 -18 -8 -10 0 -5 -11 -19 35
 -22 -15 -5 -16 -12 0 -5 -12 0 -16 -6 0 0 -9 -5 -27 35
 -22 -9 -5 -14 -20 0 -11 0 0 -12 -16 0 0 -5 -13 -23 35
 -22 -9 -11 -16 -12 0 -5 -12 0 -22 0 0 0 -15 -5 -21 35
 -23 -7 -15 0 -9 0 -10 -11 0 -15 -19 0 -3 -17 0 -21 35
 -23 -5 -6 -5 -15 0 -23 0 0 -19 -13 -5 0 -8 -9 -19 35
 -23 -13 -5 -8 -9 0 -6 -5 0 -23 -15 0 -5 -19 0 -19 35
 -23 -13 0 -13 -9 0 -11 0 0 -23 -15 -5 0 -14 -5 -19 35
 -23 -16 -14 -5 -12 0 0 -11 0 -20 -9 0 0 -13 -5 -22 35
 -23 -19 -15 -10 -3 0 0 -11 0 -17 -7 0 -9 -15 0 -21 35
 -23 -19 -8 -15 -5 0 -9 0 0 -19 -5 -13 0 -6 -5 -23 35
 -23 -15 -7 -10 -11 0 0 -3 0 -21 -15 0 -9 -19 0 -17 35
 -23 -15 -5 -6 -5 0 -8 -5 0 -19 -13 0 -9 -23 0 -19 35
 -23 -9 -8 -5 -13 0 -19 0 0 -19 -15 -5 0 -6 -5 -23 35
 -24 -5 -13 -16 -12 0 -9 -12 0 -20 0 0 0 -13 -5 -21 35
 -24 -12 -13 -16 -5 0 0 -13 0 -21 0 -9 0 -12 -5 -20 35
 -24 -12 0 -16 -13 -5 -9 -5 0 -20 -13 0 0 -12 0 -21 35
 -24 -16 0 -12 -5 -13 -13 -5 0 -12 -9 0 0 -20 0 -21 35
 -24 -17 -7 -10 -12 0 -9 0 0 -20 -14 0 0 -19 -3 -15 35
 -24 -2 -9 -5 -14 0 -22 0 -5 -17 -15 0 0 -8 -10 -19 35
 -24 -10 -8 -5 -15 0 -19 0 0 -17 -14 0 -5 -9 -2 -22 35
 -24 -15 -5 -8 -10 0 -9 0 0 -22 -14 0 -2 -19 -5 -17 35
 -24 -20 -9 -5 -12 0 0 0 -5 -21 -13 0 0 -16 -12 -13 35
 -24 0 -9 -7 -14 0 -20 0 -3 -15 -17 0 0 -10 -12 -19 35
 -26 -5 -5 -6 -12 0 -19 0 -8 -12 -20 0 0 -5 -13 -19 35
 -26 -5 -11 -8 -16 0 -15 0 -2 -10 -18 0 0 -5 -13 -21 35
 -26 -5 -15 0 -10 -2 -11 -8 0 -16 -18 0 0 -13 -5 -21 35
 -26 -12 -8 -5 -19 0 -19 0 0 -13 -12 0 -5 -5 -6 -20 35
 -26 -13 -5 -14 -12 0 -11 0 0 -20 -12 0 0 -13 -5 -19 35
 -26 -13 -5 -8 -18 0 -21 0 0 -10 -16 0 -2 -11 -5 -15 35
 -26 -16 -5 -11 -8 0 -2 0 -5 -21 -15 0 -10 -18 0 -13 35
 -26 -19 -5 -8 -12 0 -5 0 0 -20 -12 0 -6 -19 -5 -13 35
 -26 -10 -2 -5 -15 0 -21 0 0 -13 -16 0 -5 -11 -8 -18 35
 -26 -15 -5 -2 -10 0 -11 0 0 -18 -16 0 -8 -21 -5 -13 35
 -26 -20 -5 -19 0 0 -6 0 -5 -13 -5 -12 0 -8 -12 -19 35
 -26 -20 -6 -5 -13 0 -5 0 0 -19 -12 0 -5 -19 -8 -12 35
 -26 -6 -5 -5 -12 0 -20 0 -5 -13 -19 0 0 -8 -12 -19 35
 -26 -8 -11 -5 -16 0 -18 0 -5 -13 -15 0 0 -2 -10 -21 35
 -27 -5 -15 -5 -9 -5 -16 -6 0 -16 -12 0 0 -12 0 -22 35
 -27 -11 -5 -13 -5 -9 -14 0 0 -18 -10 -2 0 -20 0 -16 35
 -27 -12 -5 -12 -6 0 -9 0 0 -22 -15 -5 -5 -16 0 -16 35
 -27 -13 -5 -11 -9 -5 -10 0 0 -20 -14 0 -2 -18 0 -16 35
 -27 -2 -10 -5 -14 0 -20 -5 0 -16 -13 0 0 -11 -9 -18 35
 -27 -15 -5 -9 -5 -5 -12 0 0 -16 -12 0 -6 -22 0 -16 35
 -27 -6 -12 -5 -12 0 -16 -5 0 -16 -15 0 0 -9 -5 -22 35
 -27 -9 -11 -5 -13 -5 -18 0 0 -16 -14 0 0 -10 -2 -20 35
 -29 -5 -13 -5 -5 -9 -16 -8 0 -12 -12 0 0 -16 0 -20 35
 -29 -5 -13 -5 -9 -5 -12 -8 0 -16 -16 0 0 -12 0 -20 35
 -29 -12 -5 -16 -8 0 -9 0 0 -20 -13 -5 -5 -12 0 -16 35
 -29 -8 -12 -5 -16 0 -16 -5 0 -12 -13 0 0 -5 -9 -20 35
 -29 -8 -16 -5 -12 0 -12 -5 0 -16 -13 0 0 -9 -5 -20 35
 -29 -9 -5 -5 -13 -5 -20 0 0 -12 -16 0 0 -12 -8 -16 35
 -21 -13 -5 -9 -13 -5 -16 0 0 -20 -12 0 0 -12 0 -24 35
 -21 -13 -9 -5 -13 -5 -12 0 0 -24 -12 0 0 -16 0 -20 35
 -21 -15 -5 -9 -11 -5 -12 0 0 -22 -12 0 0 -16 0 -22 35
 -21 -15 0 -19 -15 0 -3 0 0 -23 -11 -7 0 -10 -9 -17 35
 -15 -19 0 -23 -13 0 -9 0 0 -11 -13 -5 0 -14 -5 -23 35
 -28 -12 -10 -11 -9 0 -15 0 0 -15 -14 0 -3 -17 0 -16 35
 -28 -17 -11 -14 0 0 -9 0 0 -16 -10 -12 0 -15 -3 -15 35
 -28 -14 -10 -15 -3 0 -11 0 0 -17 -12 0 -9 -15 0 -16 35
 -28 -3 -15 -10 -14 0 -15 0 0 -16 -12 0 0 -11 -9 -17 35
 -28 -9 -11 -10 -12 0 -17 0 0 -16 -14 0 0 -15 -3 -15 35
 -20 -11 -5 -14 -12 0 -23 0 0 -16 -22 0 0 -5 -9 -13 35
 -20 -11 -9 -18 -10 -2 -5 -14 0 -16 0 0 0 -13 -5 -27 35
 -20 -11 -9 0 -10 0 -5 -8 0 -22 -18 0 -2 -19 -5 -21 35
 -20 -24 -5 -9 -12 0 0 0 -5 -21 -13 0 0 -12 -16 -13 35
 -20 -15 -7 -10 -14 0 -3 0 0 -24 -12 0 0 -19 -9 -17 35
 -20 -20 0 -21 -9 0 -11 0 0 -19 -12 0 -3 -7 -10 -18 35
 -20 -9 -3 -10 -12 0 -21 0 0 -20 -18 0 0 -7 -11 -19 35
 -25 -5 -13 0 -9 -2 -8 -11 0 -17 -19 0 -5 -15 0 -21 35
 -25 -11 -7 -15 -3 -9 -14 0 0 -20 -12 0 0 -18 0 -16 35
 -25 -11 -8 -5 -17 0 -19 0 0 -15 -13 -5 0 -2 -9 -21 35
 -25 -19 -8 -13 -5 0 -11 0 0 -15 -5 -17 0 -2 -9 -21 35
 -25 -21 -2 -17 -5 0 -9 0 0 -15 -5 -13 0 -8 -11 -19 35
 -25 -15 -7 -11 -9 -3 -12 0 0 -18 -14 0 0 -20 0 -16 35
 -25 -15 0 -19 -11 0 -9 0 0 -21 -13 -5 -2 -8 -5 -17 35
 -25 -9 -2 -5 -13 0 -21 0 0 -15 -17 -5 0 -8 -11 -19 35
 -25 0 -12 -7 -14 0 -18 -3 0 -16 -15 0 0 -11 -9 -20 35
 -30 -5 -13 -8 -14 0 -17 -2 0 -16 -10 0 0 -11 -9 -15 35
 -30 -5 -15 -8 -12 0 -13 -6 0 -16 -12 0 0 -9 -5 -19 35
 -30 -5 -6 -12 -8 -9 -16 0 0 -19 -13 -5 0 -15 0 -12 35
 -30 -5 -9 -8 -12 -6 -19 0 0 -16 -12 0 0 -15 -5 -13 35
 -30 -11 -8 -10 -2 -9 -14 0 0 -15 -13 -5 0 -17 0 -16 35
 -30 -11 -9 -2 -10 -8 -15 0 0 -14 -16 0 0 -17 -5 -13 35
 -30 -12 -6 -5 -9 -8 -13 0 0 -15 -16 0 -5 -19 0 -12 35
 -30 -12 -8 -15 -5 0 -9 0 0 -19 -12 -6 -5 -13 0 -16 35
 -30 -12 -8 -9 -5 -6 -15 0 0 -13 -12 0 -5 -19 0 -16 35
 -30 -13 -12 -15 0 0 -6 -5 0 -16 -8 -9 -5 -12 0 -19 35
 -30 -2 -10 -8 -11 -9 -17 -5 0 -16 -13 0 0 -14 0 -15 35
 -30 -2 -9 -11 -8 -10 -16 0 -5 -17 -15 0 0 -14 0 -13 35
 -30 -10 -2 -9 -11 -8 -17 0 0 -13 -16 0 -5 -15 0 -14 35
 -30 -15 -11 -14 0 0 -9 0 0 -16 -8 -10 -2 -13 -5 -17 35
 -30 -6 -5 -9 -8 -12 -16 0 -5 -13 -19 0 0 -12 0 -15 35
 -30 -6 -12 -8 -9 -5 -13 -5 0 -16 -15 0 0 -12 0 -19 35
 -30 -8 -11 -9 -2 -10 -14 0 -5 -13 -15 0 0 -16 0 -17 35
 -30 -8 -12 -6 -5 -9 -15 -5 0 -12 -13 0 0 -16 0 -19 35
 -30 -8 -10 -2 -9 -11 -13 -5 0 -14 -17 0 0 -16 0 -15 35
 -30 -8 -9 -5 -6 -12 -12 0 -5 -15 -19 0 0 -16 0 -13 35
 -30 -9 -5 -6 -12 -8 -19 0 0 -12 -16 0 0 -13 -5 -15 35
 -30 -9 -11 -8 -10 -2 -15 0 0 -16 -14 0 0 -13 -5 -17 35
 -30 -9 -2 -10 -8 -11 -16 0 0 -15 -17 -5 0 -13 0 -14 35
 -30 -9 -8 -12 -6 -5 -12 0 0 -19 -15 -5 0 -13 0 -16 35
 -30 -13 -6 -15 -11 0 -13 0 0 -22 -15 0 0 -17 0 -20 39
 -30 -13 0 -15 -11 -6 -13 0 0 -22 -15 0 0 -17 0 -20 39
 -26 -15 0 -19 -17 0 -9 0 0 -22 -13 0 0 -11 -6 -24 39
 -28 -13 0 -17 -9 -6 -13 0 0 -24 -17 0 0 -15 0 -20 39
 -28 -13 0 -17 -9 0 -13 0 0 -24 -17 -6 0 -15 0 -20 39
 -24 -13 -9 -6 -17 0 -19 0 0 -22 -15 0 0 -11 0 -26 39
 -8 -4 -2 -2 0 0 -1 -1 0 -2 0 0 0 -4 -1 -4 8
 -8 -4 -1 -2 0 -1 -2 0 0 -2 0 0 0 -4 -1 -4 8
 -8 -4 0 -1 -2 -1 0 0 0 -4 -2 0 0 -4 -1 -2 8
 -8 -2 -1 -4 -1 0 0 0 -1 -4 -2 0 0 -2 0 -4 8
 -8 0 -4 -1 -2 -1 0 0 0 -2 -4 0 0 -2 -1 -4 8
 -4 -3 0 -2 -1 0 -3 -1 0 -5 -2 0 0 -3 0 -7 8
 -4 -3 0 -2 -1 0 -3 0 0 -5 -2 -1 0 -3 0 -7 8
 -4 -3 0 -2 -3 0 -3 0 0 -5 -4 -1 0 -3 -2 -5 8
 -8 -5 0 -4 -7 0 -6 0 0 -9 -8 0 0 -6 -4 -11 16
 -4 -5 0 -5 -2 0 -3 0 0 -3 -3 -2 0 -3 -1 -4 8
 -4 -5 0 -5 -1 -1 -3 0 0 -4 -3 -1 0 -2 -2 -4 8
 -8 -7 0 -4 -5 0 -6 0 0 -11 -8 0 0 -6 -4 -9 16
 -11 -8 -6 0 -7 0 0 -4 0 -9 -5 0 0 -6 -4 -8 16
 -11 -8 0 -4 -9 0 -6 0 0 -7 -5 0 0 -4 -6 -8 16
 -11 -8 0 -6 -7 0 -4 0 0 -9 -5 0 0 -6 -4 -8 16
 -11 -7 0 -6 -8 0 -6 0 0 -8 -5 0 0 -4 -4 -9 16
 -11 -9 0 -4 -8 0 -4 0 0 -8 -5 0 0 -6 -6 -7 16
 -13 -4 -1 -5 -1 0 -2 0 0 -11 -7 -3 0 -7 0 -8 16
 -13 -2 -1 -7 -3 0 -4 0 0 -11 -5 -1 0 -7 0 -8 16
 -13 -3 -7 -1 -2 0 -7 -1 0 -8 -5 0 0 -4 0 -11 16
 -13 -7 -7 -5 0 0 -3 -1 0 -8 -1 -2 0 -4 0 -11 16
 -15 -1 -5 -3 -2 0 -5 -3 0 -8 -7 0 0 -4 0 -9 16
 -15 -4 -3 -7 -3 0 -2 0 0 -9 -5 -1 0 -5 0 -8 16
 -15 -2 -3 -5 -1 0 -4 0 0 -9 -7 -3 0 -5 0 -8 16
 -15 -5 -5 -7 0 0 -1 -3 0 -8 -3 -2 0 -4 0 -9 16
 -6 -1 -3 -2 -3 -1 -4 0 0 -4 -3 0 0 -3 -1 -4 8
 -6 -1 -3 -2 -3 0 -4 -1 0 -4 -3 0 0 -3 -1 -4 8
 -6 -3 -2 -3 -1 -1 -3 0 0 -4 -3 -1 0 -4 0 -4 8
 -6 -3 -2 -3 -1 -1 -3 0 0 -4 -3 0 -1 -4 0 -4 8
 -6 -3 -2 -3 -1 0 -3 0 0 -4 -3 -1 -1 -4 0 -4 8
 -6 -3 -2 -3 0 -1 -3 0 0 -4 -3 -1 -1 -4 0 -4 8
 -5 -4 -2 -2 -3 0 -1 -1 0 -5 -3 0 0 -4 -1 -4 8
 -5 -4 -2 -2 -3 0 -1 0 0 -5 -3 0 -1 -4 -1 -4 8
 -5 -4 -2 -2 -3 0 0 -1 0 -5 -3 0 -1 -4 -1 -4 8
 -5 -4 -1 -3 -3 0 -2 0 0 -5 -3 0 0 -3 -2 -4 8
 -5 -4 -3 -2 -1 -1 0 -3 0 -4 -2 0 -1 -4 0 -5 8
 -5 -4 -3 -1 -3 0 0 -2 0 -5 -3 0 0 -3 -2 -4 8
 -5 -4 0 -3 -3 0 -2 0 0 -5 -3 -1 0 -3 -2 -4 8
 -5 -2 -1 -1 -3 0 -4 0 0 -5 -3 0 0 -1 0 -6 8
 -5 -2 -3 -4 -1 -1 -2 -3 0 -4 0 -1 0 -4 0 -5 8
 -5 -3 -2 -2 -4 0 -4 0 0 -4 -3 -1 0 -1 -1 -5 8
 -5 -3 -1 -1 -2 0 -1 0 0 -6 -3 0 0 -4 0 -5 8
 -5 -3 -1 -3 -4 0 -3 0 0 -4 -3 0 0 -2 -2 -5 8
 -5 -3 -1 -3 -2 -2 -3 0 0 -4 -3 0 0 -4 0 -5 8
 -5 -3 0 -3 -2 -2 -3 -1 0 -4 -3 0 0 -4 0 -5 8
 -10 -5 -4 -4 -7 0 -8 0 0 -5 -10 0 0 -8 0 -7 16
 -5 -5 -2 -4 0 0 -2 0 0 -4 -3 0 -3 -3 -1 -3 8
 -5 -5 0 -4 -2 0 -4 0 0 -2 -3 -3 0 -3 -1 -3 8
 -10 -7 0 -5 -4 -4 -7 0 0 -8 -5 0 0 -8 0 -10 16
 -5 0 -3 -1 -3 0 -4 -2 0 -5 -3 0 0 -3 -2 -4 8
 -7 -2 -1 -3 -1 0 -2 0 0 -5 -3 0 0 -3 0 -4 8
 -7 -2 -1 -3 0 0 -2 0 0 -5 -3 -1 0 -3 0 -4 8
 -7 -2 0 -1 -3 0 -5 0 0 -2 -4 0 0 -3 -1 -3 8
 -7 -2 0 -3 -1 0 -2 0 0 -5 -3 -1 0 -3 0 -4 8
 -7 -1 -3 -1 -2 0 -3 0 0 -4 -3 0 0 -2 0 -5 8
 -7 -3 -1 -2 0 0 -3 0 0 -3 -2 0 -1 -5 0 -4 8
 -7 -3 0 -2 0 -1 -3 0 0 -3 -2 0 -1 -5 0 -4 8
 -14 -9 -1 -3 -5 0 0 0 0 -9 -4 0 -1 -8 -3 -5 16
 -9 -8 0 -6 -5 0 -4 0 0 -11 -7 0 0 -6 -4 -8 16
 -36 -25 0 -12 -19 0 -17 0 0 -36 -23 0 0 -30 -13 -29 57
 -51 -36 0 -20 -25 0 -24 0 0 -51 -32 -1 0 -42 -17 -43 81
 -57 -36 0 0 -25 0 -30 0 -1 -38 -39 0 -20 -49 -17 -30 81
 -61 0 -45 -17 -39 0 -25 0 0 -32 -30 0 -1 -24 -30 -38 81
 -42 -19 -11 -10 -28 0 -33 0 0 -36 -24 0 0 -15 -7 -45 65
 -12 -1 -5 -3 -3 0 -2 0 0 -5 -4 0 0 -2 0 -7 12
 -12 -3 -1 -5 -3 0 -2 0 0 -7 -2 0 0 -4 0 -5 12
 -12 -3 -3 -5 -1 0 -2 0 0 -7 -4 0 0 -2 0 -5 12
 -12 -3 -5 -1 -3 0 -4 0 0 -5 -2 0 0 -2 0 -7 12
 -12 -3 -5 0 -2 0 -5 0 0 -4 -2 0 0 -3 -1 -7 12
 -12 -3 0 -5 -3 -1 -2 0 0 -7 -2 0 0 -5 0 -4 12
 -12 -2 -5 -5 0 0 0 0 0 -4 -3 -2 0 -3 -1 -7 12
 -12 -5 -1 -3 0 -3 -2 0 0 -4 -2 0 0 -7 0 -5 12
 -12 -5 -3 -4 0 0 -5 0 0 -2 0 -2 0 -7 -1 -3 12
 -12 -5 -3 -3 -1 0 -5 0 0 -2 -2 0 0 -7 0 -4 12
 -12 -5 -3 -3 0 -1 -4 0 0 -2 -2 0 0 -7 0 -5 12
 -12 -5 -2 -5 0 0 0 -3 0 -4 0 -2 0 -3 -1 -7 12
 -12 -5 -5 -2 0 0 -3 0 0 -4 0 -2 0 -3 -1 -7 12
 -12 -7 -3 0 -2 0 -1 0 0 -4 -2 0 0 -5 -5 -3 12
 -12 -7 -2 -3 0 0 0 0 0 -5 -1 -2 0 -5 -3 -4 12
 -12 0 -4 -3 -2 0 -2 -1 0 -5 -5 0 0 -3 0 -7 12
 -12 0 -2 -1 -2 0 -4 -3 0 -5 -5 0 0 -3 0 -7 12
 -12 0 -5 -3 -2 0 -2 0 0 -4 -5 0 0 -3 -1 -7 12
 -6 -6 0 -5 -3 0 -5 0 0 -7 -4 -3 0 -4 -1 -8 12
 -6 -6 0 -7 -5 0 -3 0 0 -5 -4 -1 0 -4 -3 -8 12
 -6 -6 0 -7 -5 0 -3 0 0 -5 -4 0 -1 -3 -4 -8 12
 -6 -4 0 -3 -2 0 -4 -1 0 -7 -3 0 0 -5 0 -11 12
 -6 -4 0 -3 -5 0 -5 0 0 -7 -6 -1 0 -4 -3 -8 12
 -12 -11 0 -12 -9 0 -7 -7 0 -11 -8 -1 0 -9 0 -17 24
 -12 -11 0 -13 -12 0 -7 0 -1 -9 -9 0 0 -7 -7 -16 24
 -6 -8 0 -7 -3 0 -5 0 0 -5 -4 -3 0 -4 -1 -6 12
 -6 -5 -1 -4 -4 0 -7 0 0 -6 -8 0 0 -3 -3 -5 12
 -6 -5 -3 0 -4 0 -1 -4 0 -8 -6 0 0 -5 -3 -7 12
 -6 -5 0 -4 -3 0 -6 0 0 -7 -5 -3 0 -4 -1 -8 12
 -6 -5 0 -3 -1 0 -5 0 0 -8 -3 -1 0 -4 0 -10 12
 -6 -5 0 -3 -4 0 -4 -1 0 -8 -6 0 0 -5 -3 -7 12
 -6 -5 0 -3 -4 0 -5 0 0 -8 -6 -1 0 -4 -3 -7 12
 -6 -7 -3 -3 -5 0 0 0 -1 -8 -5 0 0 -4 -6 -4 12
 -6 -7 0 -8 -3 0 -4 0 0 -5 -5 -3 0 -4 -1 -6 12
 -6 -7 0 -7 -4 0 -4 -1 0 -6 -4 0 0 -3 -3 -7 12
 -6 -7 0 -7 -4 0 -3 0 0 -6 -4 0 -1 -3 -4 -7 12
 -11 -4 -1 -3 0 -2 -4 0 0 -5 -3 0 0 -7 0 -6 12
 -11 -4 -1 -3 0 0 -4 0 0 -5 -3 0 -2 -7 0 -6 12
 -11 -3 -1 -4 -2 0 -3 0 0 -7 -4 0 0 -5 0 -6 12
 -11 -3 -1 -4 0 0 -3 0 0 -7 -4 -2 0 -5 0 -6 12
 -11 -3 -5 0 -2 0 -5 0 0 -5 -2 0 0 -3 0 -8 12
 -11 -2 -4 -1 -3 0 -5 0 0 -6 -4 0 0 -3 0 -7 12
 -11 -11 -1 -9 -8 0 -7 -7 0 -12 -9 0 0 -12 0 -17 24
 -13 -12 0 -13 -9 -1 -7 0 0 -12 -8 0 0 -7 -7 -15 24
 -13 -8 -3 -3 -9 0 -12 0 0 -15 -11 -5 0 -5 -4 -16 24
 -13 -9 -3 -3 -8 0 -5 -5 0 -16 -11 0 0 -12 -4 -15 24
 -17 -12 -7 -11 -1 0 -8 0 0 -11 -7 -9 0 -9 0 -12 24
 -17 -8 -7 -7 -9 0 -12 0 0 -11 -11 -1 0 -9 0 -12 24
 -17 -11 -7 -12 0 -1 -7 0 0 -9 -8 0 -9 -11 0 -12 24
 -17 -9 -7 -7 -8 0 -9 -1 0 -12 -11 0 0 -12 0 -11 24
 -19 -8 -5 -9 -3 -4 -8 0 0 -13 -9 -3 0 -11 0 -12 24
 -19 -8 -5 -9 -3 0 -8 0 0 -13 -9 -3 -4 -11 0 -12 24
 -19 -3 -9 -5 -8 0 -11 -3 0 -12 -9 0 0 -8 -4 -13 24
 -19 -11 -9 -9 0 0 -3 -3 0 -12 -5 -8 0 -8 -4 -13 24
 -19 -9 -5 -8 -4 -3 -9 0 0 -11 -8 0 -3 -13 0 -12 24
 -8 -6 -1 -4 -5 0 -3 0 0 -7 -4 0 0 -5 -3 -6 12
 -8 -6 -4 -1 -5 0 0 -3 0 -7 -4 0 0 -5 -3 -6 12
 -16 -12 -8 -5 -4 -3 0 -9 0 -11 -5 0 -3 -13 0 -15 24
 -8 -6 0 -3 -7 0 -4 -1 0 -5 -4 0 0 -3 -5 -6 12
 -8 -6 0 -3 -7 0 -5 0 0 -5 -4 0 -1 -3 -4 -6 12
 -8 -6 0 -5 -5 0 -3 0 0 -7 -4 -1 0 -4 -3 -6 12
 -8 -4 -1 -5 -3 -3 -4 0 0 -6 -5 0 0 -6 0 -7 12
 -8 -4 -3 -3 -5 -1 -6 0 0 -6 -5 0 0 -4 0 -7 12
 -8 -4 0 -3 -5 0 -7 0 0 -5 -6 -1 0 -4 -3 -6 12
 -8 -3 -1 -1 -5 0 -6 0 0 -7 -4 0 0 -2 0 -9 12
 -8 -3 -3 -4 -6 0 -5 0 0 -4 -6 0 0 -1 -5 -7 12
 -8 -3 -3 -5 -1 -4 -5 0 0 -6 -4 0 0 -7 0 -6 12
 -8 -3 -5 0 -4 0 -4 -3 0 -6 -6 0 -1 -5 0 -7 12
 -8 -3 -5 0 -4 0 -3 -4 0 -6 -6 0 0 -5 -1 -7 12
 -8 -2 0 -3 -2 0 0 -1 0 -9 -5 0 0 -7 0 -7 12
 -16 -11 0 -12 -9 0 -3 -3 0 -15 -8 -5 0 -5 -4 -13 24
 -16 -13 -5 -5 -9 0 -4 0 0 -15 -8 0 -3 -12 -3 -11 24
 -16 -13 -5 -5 -9 0 0 -4 0 -15 -8 0 -3 -12 -3 -11 24
 -16 -9 0 -7 -12 0 -13 0 -1 -9 -11 0 0 -7 -7 -12 24
 -8 -5 -1 -1 -3 0 -2 0 0 -9 -4 0 0 -6 0 -7 12
 -8 -5 -1 -4 -6 0 -5 0 0 -6 -4 0 0 -3 -3 -7 12
 -8 -5 -1 -4 -6 0 -7 0 0 -4 -6 0 0 -3 -3 -5 12
 -8 -5 -1 -4 -3 -3 -5 0 0 -6 -4 0 0 -6 0 -7 12
 -8 -5 -3 -3 -4 -1 -4 0 0 -7 -5 0 0 -6 0 -6 12
 -8 -5 0 -6 -3 0 -4 0 0 -7 -5 -3 0 -4 -1 -6 12
 -8 -5 0 -5 -6 0 -4 -1 0 -6 -4 0 0 -3 -3 -7 12
 -16 -5 -8 -12 -3 -4 -5 -9 0 -13 0 -3 0 -11 0 -15 24
 -8 -7 0 -3 -6 0 -3 0 0 -6 -4 -1 0 -4 -5 -5 12
 -8 -7 0 -3 -6 0 -3 0 0 -6 -4 0 -1 -5 -4 -5 12
 -16 -7 -7 -7 -11 0 -12 0 0 -9 -12 0 -1 0 -9 -13 24
 -8 0 -4 -1 -5 0 -6 -3 0 -7 -4 0 0 -5 -3 -6 12
 -8 0 -5 -1 -4 0 -6 -3 0 -7 -5 0 0 -4 -3 -6 12
 -9 -1 0 0 -2 0 -7 0 0 -7 -2 0 0 -8 -5 -3 12
 -9 -4 -4 -3 -4 0 -5 0 0 -6 -5 0 -1 -5 0 -6 12
 -9 -4 -3 -4 -4 0 -5 0 0 -6 -5 0 0 -5 -1 -6 12
 -9 -5 -4 -5 -1 0 -3 0 0 -5 -4 0 -4 -6 0 -6 12
 -9 -5 -3 -5 0 0 -4 0 0 -6 -4 -4 0 -5 -1 -6 12
 -9 -5 -5 -5 0 0 0 0 0 -4 0 -2 0 -3 -1 -10 12
 -5 -6 0 -7 -6 0 -4 -1 0 -4 -5 0 0 -3 -3 -8 12
 -5 -6 0 -7 -6 0 -3 0 0 -4 -5 -1 0 -4 -3 -8 12
 -10 -4 0 -5 -2 0 0 -5 0 -5 -1 0 0 -3 0 -9 12
 -10 -3 0 -5 -1 0 -3 0 0 -8 -5 -1 0 -4 0 -6 12
 -10 -5 -1 -5 -3 0 0 -4 0 -5 0 0 0 -2 0 -9 12
 -10 -5 0 -3 0 -1 -5 0 0 -4 -3 0 -1 -8 0 -6 12
 -10 -5 0 -5 -2 0 0 -5 0 -4 0 0 0 -3 -1 -9 12
 -15 -8 -5 -5 -11 0 -12 0 0 -13 -9 -3 0 -3 -4 -16 24
 -15 -8 0 -7 -9 -1 -13 0 0 -12 -12 0 0 -7 -7 -13 24
 -15 -11 -5 -5 -8 0 -3 -3 0 -16 -9 0 -4 -12 0 -13 24
 -15 -11 -5 -5 -8 0 -3 -3 0 -16 -9 0 0 -12 -4 -13 24
 -7 -6 -1 -4 -6 0 -7 0 0 -4 -7 0 0 -3 -3 -4 12
 -7 -6 -1 -4 -4 0 -3 0 0 -8 -5 0 0 -5 -3 -6 12
 -7 -6 -4 -1 -4 0 0 -3 0 -8 -5 0 0 -5 -3 -6 12
 -7 -6 -3 -3 -5 0 0 0 -1 -8 -4 0 0 -6 -4 -5 12
 -7 -6 0 -5 -4 0 -3 0 0 -8 -5 -1 0 -4 -3 -6 12
 -7 -4 -1 -4 -6 0 -5 0 0 -6 -5 0 0 -3 -3 -8 12
 -7 -4 -1 -4 -4 0 -7 0 0 -6 -7 0 0 -3 -3 -6 12
 -7 -4 0 -5 -6 0 -4 -1 0 -6 -5 0 0 -3 -3 -8 12
 -7 -3 -1 0 -4 0 -7 0 0 -7 -2 0 0 -3 0 -10 12
 -7 -3 -4 -6 -4 0 -3 -5 0 -6 0 0 0 -5 -1 -8 12
 -7 -2 0 -3 -2 0 0 0 0 -9 -5 0 0 -8 -1 -7 12
 -7 -5 -1 0 -2 0 -3 0 0 -9 -2 0 0 -7 0 -8 12
 -7 -5 0 -4 -3 -3 -5 -1 0 -6 -4 0 0 -6 0 -8 12
 -7 -5 0 0 -2 0 -3 0 0 -9 -2 0 0 -8 -1 -7 12
 -7 -7 -1 -7 0 0 -4 0 0 -6 -4 -4 0 -3 -3 -6 12
 -17 -1 0 0 -4 0 -9 -1 -1 -5 -8 0 0 -4 -4 -8 17
 -17 -5 -4 -8 0 0 -1 -1 -1 -9 -4 0 0 -4 0 -8 17
 -17 -5 0 -8 -4 0 -1 -1 -1 -9 -4 0 0 -4 0 -8 17
 -17 -8 -4 -4 0 -1 -4 0 0 -5 0 0 -1 -8 -1 -9 17
 -17 -8 -4 -5 0 0 -4 -1 0 -4 -1 0 0 -9 -1 -8 17
 -17 -8 0 -4 -4 -1 0 0 0 -9 -4 0 -1 -8 -1 -5 17
 -17 -8 0 -5 0 -4 -4 -1 0 -4 -1 0 0 -9 -1 -8 17
 -17 -9 -1 -1 -5 -1 0 0 0 -8 -4 0 0 -8 -4 -4 17
 -17 -9 -1 -5 -1 -1 -4 0 0 -4 0 0 0 -8 -4 -8 17
 -17 -9 -4 -4 0 0 -1 -1 -1 -5 0 0 0 -8 -4 -8 17
 -17 0 -8 -4 -4 -1 0 0 0 -5 -8 0 -1 -4 -1 -9 17
 -10 -1 -7 0 -4 0 -5 -6 0 -8 -8 0 -4 -9 -1 -11 17
 -10 -10 -3 -5 -6 0 0 0 -3 -11 -5 0 0 -8 -6 -7 17
 -10 -10 0 -11 -3 0 -5 0 0 -9 -6 -2 -3 -3 -4 -8 17
 -10 -12 -1 -5 -6 0 0 0 -3 -9 -5 -2 0 -6 -8 -7 17
 -10 -12 -1 -5 -6 0 0 0 -3 -9 -5 0 -2 -8 -6 -7 17
 -10 -5 -1 -6 -8 0 -7 0 0 -8 -8 0 0 -5 -5 -11 17
 -10 -5 -1 -8 -10 0 -5 -2 0 -8 -6 0 0 -3 -5 -11 17
 -10 -5 -1 -8 -10 0 -5 0 0 -6 -8 0 -2 -3 -5 -11 17
 -10 -5 -3 -2 -6 0 -9 0 0 -10 -6 -2 0 -3 -1 -13 17
 -10 -5 -3 -4 -8 0 -9 0 0 -10 -6 -2 0 -3 -3 -11 17
 -10 -5 -3 -6 -10 0 -5 0 0 -6 -8 0 0 -3 -7 -11 17
 -10 -5 -3 -6 -10 0 -7 0 0 -8 -6 0 0 -3 -5 -11 17
 -10 -5 -3 -6 -6 0 -11 0 0 -8 -10 0 0 -3 -5 -7 17
 -10 -5 -3 -8 -6 -2 -11 0 0 -8 -10 0 0 -1 -5 -5 17
 -10 -5 -3 -8 -8 0 -11 0 -2 -6 -10 0 0 -1 -5 -5 17
 -10 -5 -5 -6 -8 0 -11 0 0 -8 -8 0 0 -1 -5 -7 17
 -10 -5 -5 -8 -6 0 -1 -6 0 -12 0 -2 0 -7 -3 -9 17
 -10 -5 -5 -8 -6 0 -3 -6 0 -10 0 0 0 -7 -3 -11 17
 -10 -6 -1 -5 -8 0 -8 0 -1 -9 -7 0 0 -4 -4 -11 17
 -10 -6 -4 -1 -5 0 -3 -4 0 -11 -8 0 -1 -9 -2 -10 17
 -10 -6 -4 -8 -5 -1 -3 -7 0 -8 -1 0 0 -6 -2 -13 17
 -10 -6 -5 -8 -5 0 -2 -7 0 -9 0 -1 0 -6 -3 -12 17
 -10 -6 -5 0 -5 0 -2 -5 0 -11 -8 -1 0 -8 -3 -10 17
 -10 -6 0 -6 -3 -5 -7 -3 0 -8 -5 0 0 -10 0 -11 17
 -10 -6 0 -6 -5 -3 -5 -3 0 -10 -7 0 0 -8 0 -11 17
 -10 -6 0 -8 -5 -5 -5 -1 0 -8 -7 0 0 -8 0 -11 17
 -10 -6 0 -8 -9 -1 -5 -1 0 -8 -7 0 0 -4 -4 -11 17
 -10 -7 -1 -8 -8 0 -5 0 0 -8 -6 0 0 -5 -5 -11 17
 -10 -7 -3 -2 -4 0 -3 -2 0 -12 -6 0 0 -9 -1 -11 17
 -10 -7 -3 -4 -6 0 -1 -4 0 -12 -6 0 -2 -9 -1 -9 17
 -10 -7 -3 -4 -6 0 -3 -2 0 -12 -6 0 0 -9 -3 -9 17
 -10 -7 -3 -6 -4 0 -3 -6 0 -8 -2 0 0 -5 -1 -15 17
 -10 -7 -3 -8 -6 0 -3 -6 0 -8 -2 0 0 -5 -3 -13 17
 -10 -8 -1 -5 -6 0 -4 0 -1 -11 -7 0 0 -8 -4 -9 17
 -10 -8 -4 -3 -5 0 -1 -4 0 -11 -6 0 -1 -9 -2 -10 17
 -10 -8 -4 -3 -5 0 -3 -2 0 -11 -6 0 -3 -9 0 -10 17
 -10 -8 -4 -5 -7 0 -1 0 0 -11 -6 0 -1 -9 -4 -8 17
 -10 -8 -4 -6 -5 -1 -1 -7 0 -8 -3 0 0 -6 -2 -13 17
 -10 -8 -5 -1 -6 0 0 -4 -1 -11 -7 0 0 -8 -4 -9 17
 -10 -8 -5 -1 -6 0 0 0 -5 -11 -7 0 0 -8 -8 -5 17
 -10 -8 -5 -2 -5 0 0 -5 0 -11 -6 -1 0 -8 -3 -10 17
 -10 -8 0 -6 -5 -5 -7 -1 0 -8 -5 0 0 -8 0 -11 17
 -10 -9 -1 -8 -6 0 -3 0 0 -12 -6 -2 0 -5 -5 -7 17
 -10 -9 -1 -8 -6 0 -5 0 0 -10 -6 0 0 -5 -5 -9 17
 -10 -9 -3 -6 -6 0 -3 0 0 -12 -6 0 0 -7 -5 -7 17
 -10 -9 -3 -8 -4 0 -5 0 0 -10 -2 -6 0 -3 -3 -11 17
 -10 -9 -5 -4 -6 0 -1 -4 0 -10 -6 0 0 -9 -1 -9 17
 -10 -9 0 -8 -6 -1 -4 0 0 -11 -7 -1 0 -5 -4 -8 17
 -11 -10 -2 -10 -1 0 -4 0 -1 -8 -4 -5 0 -3 -6 -9 17
 -11 -10 -4 -3 -6 0 -2 -1 0 -10 -5 0 -4 -9 -1 -8 17
 -11 -10 -4 -3 -6 0 0 -3 0 -10 -5 0 -2 -9 -3 -8 17
 -11 -11 -2 -7 -3 0 -3 0 0 -9 -3 -7 0 -4 -5 -9 17
 -11 -3 -7 0 -3 -2 -4 -5 0 -7 -9 0 -3 -9 0 -11 17
 -11 -3 -7 0 -5 0 -6 -5 0 -9 -7 0 -3 -7 0 -11 17
 -11 -4 -6 -8 -1 -4 -4 -6 -1 -8 0 -1 0 -9 0 -11 17
 -11 -4 -6 -8 -4 -1 -4 -6 0 -9 0 0 -1 -8 -1 -11 17
 -11 -4 -6 0 -4 -1 -4 -6 0 -9 -8 0 -1 -8 -1 -11 17
 -11 -4 -7 0 -4 0 -5 -6 0 -8 -9 -1 -1 -8 0 -10 17
 -11 -5 -1 -7 -5 -5 -6 0 0 -8 -8 0 0 -8 0 -10 17
 -11 -5 -3 -3 -7 -1 -8 0 0 -10 -6 0 0 -4 0 -12 17
 -11 -5 -3 -5 -5 -1 -10 0 0 -8 -10 0 0 -2 -6 -8 17
 -11 -5 -3 -7 -3 -5 -6 0 0 -8 -6 0 0 -10 0 -10 17
 -11 -5 -4 -3 -7 0 -9 0 0 -9 -7 -3 0 -2 -3 -11 17
 -11 -5 -5 -5 -7 -1 -8 0 0 -6 -10 0 0 -8 0 -8 17
 -11 -5 0 -7 -3 0 -7 0 0 -11 -7 -5 0 -6 -3 -9 17
 -11 -6 -2 -3 -4 0 -2 -3 0 -12 -7 0 0 -9 -1 -10 17
 -11 -6 -2 -5 -10 0 -8 -1 0 -8 -5 0 0 -3 -5 -10 17
 -11 -6 -2 -7 -4 0 -2 -7 0 -8 -3 0 0 -5 -1 -14 17
 -11 -6 -4 -4 -8 -1 -8 0 0 -9 -6 0 -1 -4 -1 -11 17
 -11 -6 -4 -4 -9 0 -8 0 -1 -8 -6 -1 0 -1 -4 -11 17
 -11 -6 -5 -4 -8 0 -9 0 0 -8 -7 -1 -1 0 -4 -10 17
 -11 -6 -8 -1 -8 0 -2 -5 0 -10 -5 0 0 -5 -3 -10 17
 -11 -6 0 -5 -8 0 -8 -1 0 -8 -7 0 0 -5 -5 -10 17
 -11 -7 -1 -5 -5 -5 -8 0 0 -8 -6 0 0 -8 0 -10 17
 -11 -7 -1 -5 -9 -1 -8 0 0 -8 -6 0 0 -4 -4 -10 17
 -11 -7 -2 -5 -5 0 -5 0 0 -11 -7 -1 0 -8 -3 -9 17
 -11 -7 -3 -3 -5 -1 -4 0 0 -12 -6 0 0 -8 0 -10 17
 -11 -7 -3 -4 -5 0 -2 -3 0 -11 -7 0 -3 -9 0 -9 17
 -11 -7 -3 -4 -5 0 -4 -1 0 -11 -7 0 -1 -9 -2 -9 17
 -11 -7 -3 -5 -5 -3 -6 0 0 -10 -6 0 0 -8 0 -10 17
 -11 -7 -5 -5 -5 -1 -8 0 0 -8 -10 0 0 -8 0 -6 17
 -11 -7 0 -7 -5 0 -5 0 0 -11 -7 -3 0 -6 -3 -9 17
 -11 -7 0 -8 -8 0 -5 -1 -1 -9 -6 0 0 -4 -4 -10 17
 -11 -8 -4 -4 -6 -1 -4 0 0 -11 -6 0 -1 -8 -1 -9 17
 -11 -8 -4 -4 -6 -1 0 -4 0 -11 -6 0 -1 -8 -1 -9 17
 -11 -8 -4 -5 -6 0 -4 -1 0 -10 -7 0 0 -9 -1 -8 17
 -11 -8 -4 -5 -6 0 0 -1 0 -10 -7 0 -4 -9 -1 -8 17
 -11 -8 -6 -1 -4 -4 0 -7 0 -8 -5 0 0 -9 -1 -10 17
 -11 -8 -6 -1 -8 0 0 -5 0 -10 -5 0 0 -7 -5 -8 17
 -11 -8 -6 -3 -6 0 0 -5 0 -10 -5 0 0 -7 -3 -10 17
 -11 -8 -6 -4 -4 -1 0 -6 0 -9 -4 0 -1 -8 -1 -11 17
 -11 -8 -6 -5 -4 0 0 -7 0 -8 -1 0 -4 -9 -1 -10 17
 -11 -8 -6 0 -5 0 0 0 -5 -10 -8 -1 0 -7 -8 -5 17
 -11 -8 0 -4 -10 -1 -8 0 0 -7 -6 0 -1 -4 -5 -9 17
 -11 -8 0 -5 -10 0 -6 -1 0 -8 -5 0 0 -5 -7 -8 17
 -11 -8 0 -5 -10 0 -8 -1 0 -6 -7 0 0 -5 -5 -8 17
 -11 -8 0 -7 -8 0 -6 -1 0 -8 -5 0 0 -5 -5 -10 17
 -11 -8 0 -8 -7 0 -4 0 -1 -10 -6 -1 0 -5 -4 -9 17
 -11 -9 -1 -5 -7 -1 -4 0 0 -10 -6 0 0 -8 -4 -8 17
 -11 -9 -3 -4 -7 0 0 -3 0 -11 -5 0 -3 -9 -2 -7 17
 -11 -9 -4 -4 -6 0 -1 -1 -1 -11 -6 0 -4 -8 0 -8 17
 -11 -9 -4 -4 -6 0 -1 -1 -1 -11 -6 0 0 -8 -4 -8 17
 -11 -9 -4 -7 -3 0 -5 0 0 -9 -3 -7 0 -2 -3 -11 17
 -11 -9 -5 -1 -7 -1 0 -4 0 -10 -6 0 0 -8 -4 -8 17
 -11 -9 -7 -4 -3 0 0 -5 0 -9 -3 -2 -3 -7 0 -11 17
 -11 -9 -7 -5 -1 -1 0 -6 0 -8 -4 0 -4 -8 0 -10 17
 -11 -9 0 -5 -9 0 -5 0 0 -9 -5 -1 0 -6 -7 -7 17
 -11 -9 0 -7 -7 0 -3 0 0 -11 -5 -3 0 -6 -5 -7 17
 -11 -9 0 -7 -7 0 -5 0 0 -9 -5 -1 0 -6 -5 -9 17
 -11 0 -6 -1 -8 0 -8 -5 0 -10 -5 0 0 -7 -5 -8 17
 -11 0 -6 -3 -6 0 -8 -5 0 -10 -5 0 0 -7 -3 -10 17
 -12 -10 -1 -9 -2 0 -4 0 -1 -7 -3 -6 0 -4 -6 -9 17
 -12 -10 -5 -1 -6 0 0 0 -3 -9 -7 -2 0 -6 -8 -5 17
 -12 -10 -5 -1 -6 0 0 0 -3 -9 -7 0 -2 -8 -6 -5 17
 -12 -2 -3 -3 -6 0 -10 0 -3 -7 -9 0 0 -4 -6 -9 17
 -12 -2 -6 -1 -5 0 -5 -6 0 -9 -8 0 -3 -7 0 -10 17
 -12 -2 -6 -5 -9 0 -7 0 0 -5 -8 0 -1 -3 -6 -10 17
 -12 -2 -7 0 -5 0 -6 -5 0 -9 -8 -1 0 -6 -3 -10 17
 -12 -3 -3 -2 -6 0 -9 0 -4 -6 -10 0 0 -3 -7 -9 17
 -12 -3 -5 -8 -4 0 -3 -6 0 -10 0 0 0 -7 -1 -11 17
 -12 -3 -5 0 -4 0 -3 -6 0 -10 -8 0 0 -7 -1 -11 17
 -12 -3 -6 0 -4 -1 -4 -6 0 -9 -9 -1 -2 -7 0 -10 17
 -12 -4 -1 -3 -6 0 -10 0 -1 -7 -9 -2 0 -4 -6 -9 17
 -12 -5 -5 -6 -6 0 -9 0 0 -8 -8 0 0 -1 -7 -7 17
 -12 -6 -1 -7 -4 -4 -6 0 -1 -9 -7 0 0 -8 0 -9 17
 -12 -6 -2 -6 -3 -5 -7 -1 0 -8 -5 0 0 -10 0 -9 17
 -12 -6 -2 -6 -5 -3 -5 -1 0 -10 -7 0 0 -8 0 -9 17
 -12 -6 -4 -7 -1 -4 -7 0 0 -9 -6 0 -1 -9 0 -8 17
 -12 -6 -4 -7 -1 0 -7 0 0 -9 -6 -4 -1 -9 0 -8 17
 -12 -6 -5 -5 -6 0 -8 0 -1 -7 -9 0 0 -8 0 -7 17
 -12 -6 -7 -8 -1 0 -2 -5 0 -9 0 -5 0 -6 -3 -10 17
 -12 -6 0 -6 -5 -5 -7 -1 0 -8 -7 0 0 -8 0 -9 17
 -12 -7 -1 -6 -4 -4 -7 0 0 -8 -6 0 0 -9 -1 -9 17
 -12 -7 -1 -6 -8 0 -7 0 0 -8 -6 0 0 -5 -5 -9 17
 -12 -7 -1 -8 -6 0 -5 0 0 -10 -6 -2 0 -5 -3 -9 17
 -12 -7 -3 -6 -6 0 -5 0 0 -10 -6 0 0 -7 -3 -9 17
 -12 -7 -4 -6 -4 -1 -6 0 0 -9 -7 -1 0 -9 0 -8 17
 -12 -7 -4 -6 0 -1 -6 0 0 -9 -7 -1 -4 -9 0 -8 17
 -36 -21 0 -17 -6 -13 -21 0 0 -19 -17 0 -6 -32 0 -28 51
 -12 -7 0 -9 -6 0 -4 -1 0 -10 -6 -3 -1 -4 -2 -9 17
 -12 -8 0 -5 -9 0 -7 0 0 -7 -6 0 -1 -5 -6 -8 17
 -12 -8 0 -6 -3 -5 -7 -1 0 -6 -5 0 -2 -10 0 -9 17
 -12 -9 -1 -10 -2 0 -3 0 -4 -6 -4 -6 0 -1 -7 -9 17
 -12 -9 -2 -6 -5 0 0 0 -3 -10 -7 0 -5 -8 -1 -6 17
 -12 -9 -3 -4 -6 0 -1 -2 0 -10 -6 0 -4 -9 -1 -7 17
 -12 -9 -3 -4 -6 0 -3 0 0 -10 -6 0 -2 -9 -3 -7 17
 -12 -9 -5 -8 0 0 -5 0 0 -8 -6 0 -6 -7 -1 -7 17
 -12 0 -7 -1 -6 0 -8 -4 -1 -9 -7 0 0 -6 -4 -9 17
 -12 0 -7 -2 -5 0 -8 -5 0 -9 -6 -1 0 -6 -3 -10 17
 -13 -1 -5 -3 -7 -1 -10 -2 0 -8 -6 0 0 -6 -4 -8 17
 -13 -1 -6 -4 -6 0 -9 -1 -1 -9 -6 0 0 -6 -4 -8 17
 -13 -1 -7 -3 -1 -5 -8 -4 -2 -6 -6 0 0 -8 0 -10 17
 -13 -1 -7 -3 -5 -1 -8 -4 0 -8 -6 0 0 -6 -2 -10 17
 -13 -1 -7 -5 -7 -1 -8 0 0 -8 -6 0 0 -6 -4 -8 17
 -13 -2 -6 -3 -6 0 -8 -3 0 -8 -7 0 0 -5 -3 -10 17
 -13 -3 -6 -4 -8 0 -7 -1 -1 -5 -8 0 0 -2 -6 -10 17
 -13 -3 -7 -1 -1 -5 -6 -4 -2 -6 -8 0 0 -8 0 -10 17
 -13 -3 -7 -1 -5 -1 -6 -4 0 -8 -8 0 0 -6 -2 -10 17
 -13 -3 -7 -3 -3 -5 -6 -2 0 -6 -8 0 0 -8 0 -10 17
 -13 -3 -7 -3 -5 -3 -8 -2 0 -8 -6 0 0 -6 0 -10 17
 -13 -4 -6 -3 -6 -2 -8 -1 0 -8 -7 0 0 -5 -1 -10 17
 -13 -4 -6 -3 -8 0 -8 -1 -2 -6 -7 0 0 -1 -5 -10 17
 -13 -4 -6 -4 -6 -1 -8 0 0 -9 -6 0 -1 -6 -1 -9 17
 -13 -4 -6 -5 -6 0 -8 -1 0 -8 -7 0 0 -7 -1 -8 17
 -13 -4 -8 -9 0 0 0 -1 0 -4 -1 0 0 -9 -1 -12 17
 -13 -4 0 -4 -1 0 0 0 -1 -12 -8 -1 0 -9 0 -9 17
 -13 -4 0 -4 0 -1 -8 0 0 -9 0 0 -1 -12 -1 -9 17
 -13 -5 -1 -3 -7 -1 -10 0 0 -6 -8 0 -2 -6 -4 -8 17
 -13 -5 -3 -7 -1 -1 -6 0 0 -10 -6 -4 -2 -8 0 -8 17
 -13 -5 -3 -7 -3 -3 -6 0 0 -10 -6 -2 0 -8 0 -8 17
 -13 -5 0 -7 -3 0 -5 0 0 -11 -7 -3 0 -6 -1 -9 17
 -13 -6 -2 -4 -8 -1 -10 0 0 -5 -8 0 -1 -6 -3 -7 17
 -13 -6 -3 -6 -2 -4 -7 0 0 -8 -5 -1 -1 -10 0 -8 17
 -13 -6 -3 -6 -2 0 -5 0 0 -10 -7 -3 -3 -8 0 -8 17
 -13 -6 -3 -6 -4 -2 -5 0 0 -10 -7 -1 -1 -8 0 -8 17
 -13 -6 -3 -6 0 -2 -7 0 0 -8 -5 -3 -3 -10 0 -8 17
 -13 -6 -4 -6 -1 -4 -6 0 -1 -8 -6 -1 0 -9 0 -9 17
 -13 -6 -4 -6 -1 0 -6 0 -1 -8 -6 -1 -4 -9 0 -9 17
 -13 -6 -4 -6 -4 -1 -6 0 0 -9 -6 0 -1 -8 -1 -9 17
 -13 -6 -5 -6 -4 0 -7 0 0 -8 -7 -1 -1 -8 0 -8 17
 -13 -6 -5 -6 0 -4 -7 0 0 -8 -7 -1 -1 -8 0 -8 17
 -13 -6 0 -9 -6 0 -2 -3 0 -10 -5 -2 0 -3 -1 -10 17
 -13 -7 -3 -1 -5 -1 -6 0 0 -8 -8 0 -4 -10 -2 -6 17
 -13 -7 -3 -5 -1 -1 -6 0 0 -8 -6 -2 -4 -10 0 -8 17
 -13 -7 -3 -5 -3 -3 -6 0 0 -8 -6 0 -2 -10 0 -8 17
 -13 -7 -5 -7 -1 -1 -6 0 0 -8 -6 -4 0 -8 0 -8 17
 -13 -7 -5 -7 -1 -1 -6 0 0 -8 -6 0 -4 -8 0 -8 17
 -13 -7 0 -5 0 -3 -7 0 -1 -6 -5 0 -3 -11 0 -9 17
 -13 -8 -3 -6 -4 0 -1 0 -2 -10 -7 -1 -5 -8 0 -6 17
 -13 -8 -6 -7 0 0 -4 -1 0 -8 -5 -6 0 -7 -1 -8 17
 -13 -8 -7 -6 0 0 -1 -4 0 -8 -3 -5 -1 -6 -2 -10 17
 -13 -8 0 0 0 -1 -4 0 0 -9 -4 0 -1 -12 -1 -9 17
 -14 -3 -5 -4 -6 -2 -9 0 0 -8 -6 0 0 -7 -3 -7 17
 -14 -3 -7 -2 -4 0 -7 -2 0 -8 -6 0 0 -5 -1 -11 17
 -14 -3 -7 -4 -6 0 -7 -2 0 -8 -6 0 0 -5 -3 -9 17
 -14 -4 -2 -7 -3 0 -5 0 0 -11 -6 -2 -1 -7 0 -8 17
 -14 -4 -6 -2 -3 -5 -7 -3 0 -6 -7 0 0 -8 0 -9 17
 -14 -4 -6 -4 -1 -5 -7 -1 -2 -6 -7 0 0 -8 0 -9 17
 -14 -4 -6 -4 -5 -1 -7 -1 0 -8 -7 0 0 -6 -2 -9 17
 -14 -5 -2 -6 -2 -1 -4 0 0 -11 -7 -3 0 -7 0 -8 17
 -14 -5 -3 -2 -6 -4 -9 0 0 -6 -8 0 0 -7 -3 -7 17
 -14 -5 -3 -6 -4 0 -5 0 0 -10 -6 0 0 -7 -1 -9 17
 -14 -5 -3 -6 0 0 -5 0 0 -10 -6 -4 0 -7 -1 -9 17
 -14 -5 -4 -6 -2 -3 -6 0 0 -9 -7 -3 0 -7 0 -8 17
 -14 -5 -4 -6 -4 -1 -6 0 0 -9 -7 -1 -2 -7 0 -8 17
 -14 -6 -3 -5 0 0 -6 0 -1 -7 -5 0 -4 -10 0 -9 17
 -14 -6 -4 -5 -3 -2 -7 0 0 -7 -6 0 -3 -9 0 -8 17
 -14 -6 -4 -7 -1 -2 -5 0 0 -9 -6 -4 -1 -7 0 -8 17
 -14 -6 -4 -7 -3 0 -5 0 0 -9 -6 -2 -3 -7 0 -8 17
 -14 -7 -6 -7 0 0 -4 -1 0 -8 -4 -5 -1 -6 -2 -9 17
 -14 -7 -7 -6 0 0 -3 -2 0 -8 -2 -4 0 -5 -1 -11 17
 -14 -9 -5 -6 0 0 -3 0 0 -8 -4 -6 -2 -7 -3 -7 17
 -15 -2 -6 -3 -4 0 -6 -3 0 -8 -7 0 0 -5 -1 -10 17
 -15 -4 -3 -6 -2 0 -5 0 0 -10 -7 -3 -1 -6 0 -8 17
 -15 -5 -3 -7 -3 -1 -4 0 0 -10 -6 -2 0 -6 0 -8 17
 -15 -6 -6 -7 0 0 -2 -3 0 -8 -3 -4 0 -5 -1 -10 17
 -16 -4 -1 -9 -4 0 0 0 -1 -9 -5 0 0 -4 0 -9 17
 -16 -9 -5 -4 0 0 -1 -4 0 -4 0 0 0 -9 -1 -9 17
 -32 -17 -6 -13 -21 0 -23 0 0 -30 -19 0 0 -15 -6 -34 51
 -38 -17 -6 -19 -15 -6 -17 0 0 -30 -19 0 0 -21 0 -28 51
 -7 -11 0 -11 -5 0 -5 0 0 -7 -7 -3 0 -6 -3 -9 17
 -7 -9 -1 -9 -7 -1 -4 -4 0 -6 -6 0 0 -8 0 -12 17
 -7 -9 0 -8 -6 0 -5 -5 -1 -7 -6 0 0 -8 0 -12 17
 -8 -10 -1 -5 -6 0 0 0 -5 -11 -5 0 0 -8 -8 -7 17
 -8 -10 0 -8 -7 -1 -5 -5 0 -6 -5 0 0 -8 0 -11 17
 -8 -11 -1 -10 -4 0 -7 0 0 -8 -6 -4 0 -5 -1 -9 17
 -8 -11 -1 -10 -4 0 -7 0 0 -8 -6 0 -4 -1 -5 -9 17
 -8 -11 0 -10 -4 -1 -6 0 0 -9 -7 -1 0 -5 -4 -8 17
 -8 -5 0 0 -5 0 -6 0 -5 -10 -11 0 -1 -8 -7 -8 17
 -8 -6 -2 -10 -7 -1 -3 -5 0 -8 -1 0 0 -6 -4 -13 17
 -8 -7 -1 -8 -10 0 -5 0 0 -6 -8 0 0 -5 -5 -11 17
 -8 -8 0 -10 -7 -1 -3 -1 0 -6 -5 0 -2 -6 -4 -13 17
 -8 -9 0 -10 -7 0 -2 0 -1 -6 -5 0 -3 -6 -5 -12 17
 -9 -10 0 -10 -4 -1 -6 0 0 -9 -6 0 -1 -4 -5 -9 17
 -9 -10 0 -11 -4 0 -6 -1 0 -8 -7 -4 0 -5 -1 -8 17
 -9 -11 0 -11 -3 0 -7 0 0 -7 -5 -5 0 -6 -3 -7 17
 -9 -11 0 -9 -5 0 -7 0 0 -7 -5 -5 0 -6 -1 -9 17
 -9 -2 -6 -1 -8 0 -6 -5 0 -12 -5 0 0 -7 -3 -10 17
 -9 -5 0 -5 -7 0 -7 0 0 -9 -9 -1 0 -6 -5 -11 17
 -9 -5 0 -7 -1 0 -9 0 0 -11 -7 -5 0 -6 -5 -9 17
 -9 -6 -1 -4 -6 0 -9 0 0 -10 -7 -3 -1 -4 -2 -12 17
 -9 -6 -2 -3 -6 0 -4 -3 0 -12 -7 0 0 -9 -3 -10 17
 -9 -6 -4 -9 -6 0 -4 -7 0 -8 -1 0 0 -7 -1 -12 17
 -9 -6 0 -4 -7 0 -8 0 -1 -10 -8 -1 0 -5 -4 -11 17
 -9 -6 0 -5 -6 0 -8 -1 0 -10 -7 -2 0 -5 -3 -12 17
 -9 -7 -1 -4 -5 0 -4 -3 0 -11 -7 0 -1 -9 -2 -11 17
 -9 -7 -1 -5 -5 -3 -6 -2 0 -10 -6 0 0 -8 0 -12 17
 -9 -7 -1 -5 -5 -3 -8 0 0 -10 -6 -2 0 -6 0 -12 17
 -9 -7 -1 -7 -5 -5 -6 0 0 -8 -6 0 0 -8 0 -12 17
 -9 -7 -1 -9 -7 -1 -4 -6 0 -8 -4 0 0 -6 0 -12 17
 -9 -7 -4 0 -6 0 -1 -5 -1 -11 -8 0 0 -8 -4 -10 17
 -9 -7 0 -4 -6 0 -5 -1 -1 -11 -8 0 0 -8 -4 -10 17
 -9 -7 0 -5 -3 0 -7 0 0 -11 -5 -3 0 -6 -1 -13 17
 -9 -7 0 -5 -5 0 -5 -2 0 -11 -7 -1 0 -8 -3 -11 17
 -9 -7 0 -5 -5 0 -7 0 0 -11 -7 -3 0 -6 -3 -11 17
 -9 -7 0 -5 -5 0 -7 0 0 -11 -9 -1 0 -6 -5 -9 17
 -9 -7 0 -6 -4 -4 -7 -1 -1 -9 -6 0 0 -8 0 -12 17
 -9 -7 0 -7 -3 0 -7 0 0 -11 -5 -5 0 -6 -3 -11 17
 -9 -7 0 -9 -1 0 -7 0 0 -11 -5 -5 0 -6 -5 -9 17
 -9 -8 0 -10 -7 0 -4 0 -1 -8 -4 -1 0 -5 -6 -11 17
 -9 -9 0 -10 -6 0 -5 -1 -1 -9 -4 0 0 -4 -6 -10 17
 -9 -9 0 -11 -5 0 -5 0 0 -7 -7 -5 0 -6 -1 -9 17
 -9 -9 0 -7 -5 0 -5 0 0 -11 -7 -1 0 -6 -5 -9 17
 -39 -18 -10 -21 -5 -15 -23 0 0 -28 -16 0 0 -31 -1 -25 54
 -39 -28 0 -21 -5 -15 -23 0 0 -18 -16 0 -10 -31 -1 -25 54
 -39 -10 -23 0 -16 0 -18 -15 -1 -25 -28 0 0 -21 -5 -31 54
 -39 -21 -10 -18 -15 -5 -16 0 -1 -31 -23 0 0 -28 0 -25 54
 -39 -16 0 -10 -23 0 -31 -1 0 -21 -25 0 -5 -18 -15 -28 54
 -13 -9 0 0 -8 0 -10 0 -8 -14 -19 0 0 -12 -10 -13 27
 -13 -10 -4 -17 -10 0 -5 -8 0 -14 0 0 0 -8 -8 -19 27
 -13 -14 0 -13 -10 0 -9 -8 0 -10 -8 0 0 -12 0 -19 27
 -13 -14 0 -17 -10 0 -5 0 0 -10 -8 0 -4 -8 -8 -19 27
 -13 -4 -5 0 -8 0 -10 0 -8 -19 -14 0 0 -17 -10 -8 27
 -14 -10 -8 -8 -14 0 0 0 0 -18 -8 0 0 -14 -10 -12 27
 -14 -10 -8 0 -10 0 0 0 -8 -18 -12 0 0 -14 -14 -8 27
 -14 -10 0 -13 -13 0 -8 0 0 -12 -10 0 0 -8 -9 -19 27
 -28 -33 -1 -31 -15 0 -18 0 0 -29 -16 0 -5 -10 -15 -31 54
 -14 -14 0 -14 -12 0 -8 -8 0 -10 -8 0 0 -10 0 -18 27
 -28 -25 -1 -31 -23 0 -10 0 0 -21 -16 0 -5 -18 -15 -39 54
 -14 -12 0 -14 -14 0 -8 0 0 -10 -10 0 0 -8 -8 -18 27
 -28 -5 -10 -1 -16 0 -21 0 -15 -39 -25 0 0 -31 -23 -18 54
 -17 -9 0 -8 -10 0 -14 0 0 -14 -13 0 0 -8 -8 -15 27
 -17 -13 -8 -8 -8 0 0 -10 0 -14 -5 0 0 -10 -4 -19 27
 -17 -14 0 -13 -10 0 -9 0 0 -14 -8 0 0 -8 -8 -15 27
 -17 -8 -8 -13 -8 0 -5 -10 0 -14 0 0 0 -10 -4 -19 27
 -17 -8 -8 -8 -13 0 0 -10 0 -19 -5 0 0 -10 -4 -14 27
 -19 -9 -8 -8 -10 0 -14 0 0 -12 -13 0 0 -10 0 -13 27
 -19 -9 -8 -8 -10 0 -14 0 0 -12 -13 0 0 0 -10 -13 27
 -19 -10 -9 -8 -8 0 -12 0 0 -13 -14 0 0 -13 0 -10 27
 -19 -10 -5 -8 -8 -4 -8 0 0 -17 -10 0 0 -13 0 -14 27
 -19 -10 -5 -8 -8 0 -8 0 0 -17 -10 0 0 -13 -4 -14 27
 -19 -10 -8 -8 -9 0 -10 0 0 -13 -13 0 0 -14 0 -12 27
 -19 -10 0 -13 -8 0 -8 0 0 -17 -10 -5 0 -8 -4 -14 27
 -19 -10 0 -8 -13 0 -13 0 0 -12 -10 0 0 -8 -9 -14 27
 -19 -13 -10 0 -8 0 0 0 -8 -14 -13 0 0 -10 -12 -9 27
 -19 -14 -8 -13 0 0 -9 0 0 -12 -8 0 -10 -10 0 -13 27
 -19 -17 0 -14 -4 0 -8 0 0 -10 -5 -10 0 -8 -8 -13 27
 -38 -23 0 -29 -18 0 -15 0 -1 -31 -21 -10 0 -15 -5 -26 54
 -38 -31 0 -26 -5 0 -15 -1 0 -23 -10 -21 0 -15 -18 -29 54
 -19 -12 0 -9 -14 0 -13 0 0 -10 -10 0 0 -8 -8 -13 27
 -19 -5 -10 0 -8 0 -8 -8 0 -14 -13 0 -4 -10 0 -17 27
 -19 -5 -10 0 -8 0 -8 -8 0 -14 -13 0 0 -10 -4 -17 27
 -19 -5 -8 -8 -14 0 -10 0 0 -8 -13 0 0 -4 -10 -17 27
 -19 -8 -5 -10 -4 -8 -10 0 0 -13 -8 0 0 -17 0 -14 27
 -19 -8 -8 -9 -10 0 -13 0 0 -10 -14 0 0 -12 0 -13 27
 -19 -8 -8 -9 -10 0 -13 0 0 -10 -14 0 0 0 -12 -13 27
 -19 -8 -8 -5 -10 -4 -13 0 0 -14 -10 0 0 -8 0 -17 27
 -19 0 -13 -8 -14 0 -10 0 0 -13 -8 0 0 -9 -10 -12 27
 -18 -10 0 -8 -14 0 -14 0 0 -10 -12 0 0 -8 -8 -14 27
 -18 -14 -10 0 -8 0 0 0 -8 -14 -14 0 0 -12 -10 -8 27
 -36 -23 -10 -15 -16 0 -15 0 -1 -33 -23 0 0 -29 -5 -26 54
 -18 -12 -8 -8 -8 0 -10 0 0 -14 -14 0 0 -14 0 -10 27
 -18 -8 -8 -8 -12 0 -14 0 0 -10 -14 0 0 -10 0 -14 27
 -18 -8 -8 -8 -12 0 -14 0 0 -10 -14 0 0 0 -10 -14 27
 -44 -23 -18 -23 0 0 -15 0 -1 -25 -15 -16 0 -21 -5 -26 54
 -44 -23 -18 -23 0 0 -15 0 -5 -21 -15 0 -16 -25 -1 -26 54
 -44 -23 -15 -21 -5 0 -18 0 0 -23 -16 0 -15 -26 -1 -25 54
 -44 -15 -18 -15 -16 0 -23 0 -1 -25 -23 0 0 -21 -5 -26 54
 -22 -8 -8 -8 -8 0 -10 0 0 -14 -10 0 -4 -10 0 -14 27
 -22 -8 -8 -8 -8 0 -10 0 0 -14 -10 0 0 -10 -4 -14 27
 -29 -26 -1 -31 -21 0 -10 0 0 -23 -15 -5 0 -15 -18 -38 54
 -29 -31 -1 -31 -16 0 -15 -5 0 -28 -15 0 0 -10 -18 -33 54
 -31 -18 -15 -28 -16 0 -10 -23 -1 -25 0 0 0 -21 -5 -39 54
 -15 -13 0 -14 -10 0 -8 0 0 -14 -9 0 0 -8 -8 -17 27
 -21 -1 -7 -9 -4 0 -3 -5 0 -12 -5 0 0 -2 0 -9 21
 -21 -7 -4 -9 -1 0 0 -5 0 -9 -2 -3 0 -5 0 -12 21
 -21 -3 -7 -5 0 0 -1 -5 0 -12 -9 -4 0 -2 0 -9 21
 -21 -3 -5 -7 0 0 -5 -1 0 -12 -9 -2 0 -4 0 -9 21
 -21 -2 -9 -5 -5 0 -4 0 0 -9 -7 -1 0 -3 0 -12 21
 -21 -9 -2 -5 0 -5 -4 -1 0 -7 -3 0 0 -12 0 -9 21
 -21 -9 -5 -5 0 -2 -7 -1 0 -4 -3 0 0 -12 0 -9 21
 -21 -4 -9 -7 -1 0 -2 0 0 -9 -5 -5 0 -3 0 -12 21
 -21 -12 -3 -1 -5 0 0 0 0 -9 -4 -2 0 -9 -7 -5 21
 -21 -12 -3 -5 -1 0 0 0 0 -9 -2 -4 0 -9 -5 -7 21
 -21 -5 -2 -9 -5 0 -3 -1 0 -12 -4 0 0 -7 0 -9 21
 -21 -5 -9 -2 -5 0 -7 0 0 -9 -4 -1 0 -3 0 -12 21
 -21 -5 -5 -9 -2 0 -3 -1 0 -12 -7 0 0 -4 0 -9 21
 -10 -7 -4 -12 -9 0 -2 -6 0 -11 0 0 0 -8 -6 -15 21
 -10 -10 0 -12 -10 0 -6 0 0 -8 -8 0 0 -6 -6 -14 21
 -10 -11 0 -10 -8 0 -7 -6 0 -8 -6 0 0 -9 0 -15 21
 -10 -11 0 -13 -8 0 -4 0 0 -8 -6 0 -3 -6 -6 -15 21
 -10 -11 0 -12 -9 0 -2 0 0 -7 -6 0 -4 -8 -6 -15 21
 -10 -13 0 -10 -9 0 -6 -6 0 -7 -6 0 0 -10 0 -13 21
 -10 -13 0 -12 -7 0 -6 0 0 -11 -8 0 0 -6 -6 -11 21
 -10 -6 0 0 -6 0 -7 0 -6 -13 -13 0 0 -10 -9 -10 21
 -10 -4 -2 0 -6 0 -7 0 -6 -15 -11 0 0 -12 -9 -8 21
 -33 -3 -17 -7 -12 0 -19 -9 0 -20 -15 0 0 -14 -6 -25 42
 -33 -14 -7 -15 -9 -6 -12 0 0 -25 -17 -3 0 -19 0 -20 42
 -33 -7 -17 -3 -12 0 -15 -9 0 -20 -19 0 0 -14 -6 -25 42
 -33 -17 -7 0 -12 -3 -15 0 0 -19 -20 0 -9 -25 -6 -14 42
 -33 -19 -17 -15 0 0 -3 -9 0 -20 -7 -12 0 -14 -6 -25 42
 -33 -15 -7 -14 -6 -9 -17 0 0 -19 -12 0 -3 -25 0 -20 42
 -33 -15 -17 -19 0 0 -7 -9 0 -20 -3 -12 0 -14 -6 -25 42
 -11 -7 0 -6 -8 0 -10 0 0 -12 -9 -2 0 -6 -4 -15 21
 -11 -10 0 -12 -9 0 -4 0 0 -8 -6 0 -2 -7 -6 -15 21
 -11 -10 0 -12 -8 0 -4 0 0 -9 -6 -2 0 -6 -7 -15 21
 -11 -11 0 -11 -9 0 -6 -6 0 -8 -6 0 0 -8 0 -14 21
 -11 -11 0 -12 -8 0 -6 0 0 -10 -7 0 0 -6 -6 -13 21
 -11 -11 0 -8 -6 -6 -9 0 0 -11 -6 0 0 -8 0 -14 21
 -11 -11 0 -8 -6 0 -6 0 0 -14 -9 0 0 -8 -6 -11 21
 -11 -2 -4 0 -6 0 -8 0 -6 -15 -10 0 0 -12 -9 -7 21
 -11 -6 0 -6 -9 0 -8 0 0 -11 -11 0 0 -8 -6 -14 21
 -11 -6 0 0 -6 0 -8 0 -6 -11 -14 0 0 -8 -9 -11 21
 -11 -9 0 -6 -6 -4 -8 -2 0 -12 -7 0 0 -10 0 -15 21
 -11 -9 0 -6 -6 0 -6 -2 0 -14 -9 0 0 -10 -4 -13 21
 -11 -9 0 -6 -6 0 -8 0 0 -14 -11 0 0 -8 -6 -11 21
 -11 -8 -2 -12 -9 0 -4 -6 0 -10 0 0 0 -7 -6 -15 21
 -11 -8 -6 -6 -11 0 0 0 0 -14 -6 0 0 -11 -8 -9 21
 -11 -8 0 -10 -10 0 -6 0 0 -9 -8 0 0 -6 -7 -15 21
 -13 -7 0 -10 -6 -6 -6 0 0 -10 -9 0 0 -10 0 -13 21
 -13 -7 0 -6 -8 0 -12 0 0 -10 -11 0 0 -6 -6 -11 21
 -13 -10 -7 0 -6 0 0 0 -6 -13 -10 0 0 -9 -10 -6 21
 -13 -10 -6 -4 -6 0 0 -6 0 -13 -6 0 0 -10 -3 -13 21
 -13 -10 -6 0 -7 0 0 0 -6 -13 -9 0 0 -10 -10 -6 21
 -13 -10 -4 -6 -9 0 -2 0 0 -14 -6 0 0 -11 -6 -9 21
 -13 -10 0 -7 -6 -6 -9 0 0 -10 -6 0 0 -10 0 -13 21
 -13 -10 0 -10 -9 0 -6 0 0 -10 -6 0 0 -7 -6 -13 21
 -13 -11 0 -10 -8 0 -7 0 0 -11 -6 0 0 -6 -6 -12 21
 -13 -6 -2 -6 -6 0 -12 0 0 -11 -12 0 0 -4 -7 -11 21
 -13 -6 -6 -10 -6 0 -4 -8 0 -11 0 0 0 -8 -3 -15 21
 -13 -6 -6 -6 -9 0 -10 0 0 -7 -13 0 0 -10 0 -10 21
 -13 -6 -6 0 -6 0 -4 -6 0 -13 -10 0 0 -10 -3 -13 21
 -13 -6 0 -6 -9 0 -10 0 0 -10 -10 0 0 -7 -6 -13 21
 -13 -9 -2 -6 -6 0 -6 0 0 -14 -9 0 0 -10 -4 -11 21
 -13 -9 -6 -6 -6 0 -10 0 0 -10 -13 0 0 -10 0 -7 21
 -13 -9 0 -6 -6 -6 -10 0 0 -10 -7 0 0 -10 0 -13 21
 -13 0 -9 0 -6 0 -10 -6 0 -13 -10 0 0 -7 -6 -10 21
 -16 -9 -12 -1 -4 0 -5 0 0 -12 -3 0 0 -2 0 -14 21
 -17 -2 -8 -6 -9 0 -10 0 0 -10 -6 0 0 -7 -6 -9 21
 -17 -6 -7 -6 -6 0 -9 0 0 -10 -9 0 0 -8 -2 -10 21
 -17 -6 -6 -6 -6 0 -8 0 0 -11 -8 0 -3 -8 0 -11 21
 -17 -6 -6 -6 -6 0 -8 0 0 -11 -8 0 0 -8 -3 -11 21
 -17 -9 -7 -9 0 0 -6 0 0 -10 -6 -6 0 -8 -2 -10 21
 -17 -8 -6 -8 0 0 -6 0 0 -11 -6 -6 0 -8 -3 -11 21
 -14 -10 0 -6 -12 0 -8 0 0 -10 -6 0 0 -6 -8 -10 21
 -14 -10 0 -8 -10 0 -8 0 0 -10 -6 0 0 -6 -6 -12 21
 -14 -11 -2 -6 -9 0 -4 0 0 -13 -6 0 0 -10 -6 -9 21
 -14 -11 0 -8 -9 0 -6 0 0 -11 -6 0 0 -8 -6 -11 21
 -14 -13 0 -6 -9 0 -4 0 0 -11 -6 0 -2 -10 -6 -9 21
 -14 -6 -6 -6 -9 0 -11 0 0 -8 -11 0 0 -8 0 -11 21
 -14 -6 -4 -6 -6 0 -12 0 0 -10 -12 0 0 -2 -8 -10 21
 -28 -9 -6 -9 -12 0 -25 0 -3 -19 -25 0 0 -7 -15 -22 42
 -14 -9 -6 -6 -6 0 -8 0 0 -11 -11 0 0 -11 0 -8 21
 -14 -9 -4 -6 -6 0 -6 0 0 -13 -9 0 0 -11 -2 -10 21
 -14 -8 -2 -6 -12 0 -10 0 0 -10 -6 0 0 -4 -6 -12 21
 -14 -8 0 -6 -10 0 -12 0 0 -8 -10 0 0 -6 -6 -10 21
 -23 -14 -3 -9 -15 0 -22 0 0 -25 -17 -7 0 -9 -6 -30 42
 -23 -17 -3 -9 -12 0 -9 -7 0 -28 -17 0 0 -22 -6 -27 42
 -25 -14 -9 -7 -17 0 -22 0 0 -23 -15 -9 0 -3 -6 -30 42
 -25 -19 -9 -7 -12 0 -3 -9 0 -28 -15 0 0 -22 -6 -25 42
 -25 -19 -9 -15 -12 0 -3 -17 0 -20 -7 0 0 -14 -6 -33 42
 -25 -15 -9 -3 -12 0 -7 -9 0 -28 -19 0 0 -22 -6 -25 42
 -25 -15 -9 -19 -12 0 -7 -17 0 -20 -3 0 0 -14 -6 -33 42
 -9 -6 0 0 -7 0 -6 0 -4 -11 -15 0 -2 -10 -8 -12 21
 -12 -7 -6 -11 -6 0 -4 -9 0 -10 0 0 0 -8 -2 -15 21
 -12 -10 -6 -2 -6 0 0 -6 0 -14 -8 0 0 -10 -4 -12 21
 -12 -10 -8 0 -6 0 0 -6 0 -14 -10 0 0 -8 -6 -10 21
 -12 -6 0 -8 -10 0 -8 0 0 -10 -10 0 0 -6 -6 -14 21
 -12 -8 -6 -10 -6 0 -2 -9 0 -11 0 0 0 -7 -4 -15 21
 -12 -8 -6 0 -6 0 -2 -6 0 -14 -10 0 0 -10 -4 -12 21
 -35 -17 -15 -17 0 0 -9 -3 0 -20 -9 -12 0 -14 -6 -23 42
 -35 -9 -15 -9 -12 0 -17 -3 0 -20 -17 0 0 -14 -6 -23 42
 -15 -7 -2 -8 -6 -4 -6 0 0 -12 -9 0 0 -10 0 -11 21
 -15 -7 -6 -6 -8 0 -10 0 0 -10 -9 0 0 -8 0 -11 21
 -15 -7 -6 -6 -8 0 -11 0 0 -9 -10 0 0 0 -8 -10 21
 -15 -7 -4 -6 -10 0 -12 0 0 -6 -11 0 0 -8 -2 -9 21
 -15 -7 -4 -8 -2 -6 -9 0 0 -11 -6 0 0 -12 0 -10 21
 -15 -7 0 -10 -6 -4 -6 0 0 -12 -9 -2 0 -8 0 -11 21
 -30 -7 -14 0 -9 0 -9 -15 0 -23 -22 -3 -6 -17 0 -25 42
 -15 -10 -8 -6 0 0 0 -6 0 -11 -4 -6 0 -8 -3 -13 21
 -15 -10 -8 0 -6 0 0 0 -6 -11 -10 0 0 -8 -9 -7 21
 -15 -10 -8 0 -9 0 0 -6 0 -11 -7 0 0 -8 -6 -10 21
 -15 -10 0 -7 -4 -6 -9 0 0 -8 -6 0 -2 -12 0 -11 21
 -15 -10 0 -6 -11 0 -8 0 0 -9 -7 0 0 -6 -8 -10 21
 -15 -11 -7 -9 0 0 -6 0 0 -10 -8 0 -6 -10 0 -8 21
 -15 -13 0 -11 -3 0 -6 0 0 -8 -4 -8 0 -6 -6 -10 21
 -30 -17 0 -22 -15 0 -9 -3 0 -25 -14 -7 0 -9 -6 -23 42
 -15 -2 -9 0 -6 0 -8 -6 0 -11 -10 0 0 -7 -4 -12 21
 -15 -2 -8 -6 -11 0 -9 0 0 -6 -10 0 0 -4 -7 -12 21
 -15 -6 -6 -7 -8 0 -10 0 0 -8 -11 0 0 -9 0 -10 21
 -15 -6 -6 -7 -8 0 -10 0 0 -8 -11 0 0 0 -9 -10 21
 -15 -6 -6 -8 -7 0 -11 0 0 -10 -10 0 0 0 -9 -8 21
 -15 -6 -4 -8 -3 -6 -8 0 0 -10 -6 0 0 -13 0 -11 21
 -15 -6 -8 -10 0 0 -4 -6 0 -11 0 -6 0 -8 -3 -13 21
 -15 -6 0 -2 -9 0 -12 0 0 -7 -11 0 -4 -8 -6 -10 21
 -15 -6 0 -4 -9 0 -12 0 0 -8 -10 0 -2 -7 -6 -11 21
 -15 -6 0 -4 -8 0 -12 0 0 -9 -10 -2 0 -6 -7 -11 21
 -15 -6 0 -8 -4 0 -8 0 0 -13 -10 -6 0 -6 -3 -11 21
 -30 -25 0 -23 -6 0 -9 0 -3 -17 -7 -14 0 -9 -15 -22 42
 -15 -9 -7 -11 0 0 -8 0 0 -10 -6 -6 0 -10 0 -8 21
 -15 -9 0 -7 -11 0 -10 0 0 -8 -8 0 0 -6 -6 -10 21
 -15 -9 0 -10 -8 0 -6 0 0 -12 -7 -2 0 -6 -4 -11 21
 -15 -9 0 -11 -7 0 -6 0 0 -12 -8 -4 0 -6 -2 -10 21
 -15 -9 0 -8 -10 0 -8 0 0 -10 -7 0 0 -6 -6 -11 21
 -15 -4 -9 0 -6 0 -7 -6 0 -10 -11 0 0 -8 -2 -12 21
 -15 -4 -8 0 -6 0 -6 -6 0 -11 -10 0 -3 -8 0 -13 21
 -15 -4 -8 0 -6 0 -6 -6 0 -11 -10 0 0 -8 -3 -13 21
 -15 -12 0 -10 -2 0 -6 0 0 -9 -4 -8 0 -6 -7 -11 21
 -15 -12 0 -11 -4 0 -6 0 0 -9 -2 -7 0 -6 -8 -10 21
 -30 -15 0 -22 -17 0 -7 -9 0 -23 -14 -9 0 -3 -6 -25 42
 -15 -8 -7 -6 -6 0 -9 0 0 -10 -11 0 0 -10 0 -8 21
 -15 -8 -2 -7 -4 -6 -9 0 0 -10 -6 0 0 -12 0 -11 21
 -15 -8 -2 -6 -11 0 -12 0 0 -6 -10 0 0 -7 -4 -9 21
 -15 -8 -6 -6 -7 0 -8 0 0 -11 -9 0 0 -10 0 -10 21
 -15 -8 -9 -10 0 0 -2 -6 0 -11 0 -6 0 -7 -4 -12 21
 -15 -8 -4 -7 -6 -2 -6 0 0 -12 -9 0 0 -11 0 -10 21
 -15 -8 -4 -6 -6 -3 -6 0 0 -13 -8 0 0 -10 0 -11 21
 -15 -8 -4 -6 -6 0 -6 0 0 -13 -8 0 0 -10 -3 -11 21
 -15 -8 -4 0 -6 0 -6 0 0 -10 -11 0 -6 -13 -3 -8 21
 -15 -8 0 -10 -6 0 -6 0 0 -13 -8 -4 0 -6 -3 -11 21
 -15 -8 0 -6 -10 0 -10 0 0 -9 -8 0 0 -6 -7 -11 21
 -15 0 -10 -6 -11 0 -8 0 0 -10 -6 0 0 -7 -8 -9 21
 -15 0 -9 -2 -6 0 -10 -6 0 -11 -8 0 0 -7 -4 -12 21
 -18 -7 -1 -12 -4 0 0 -5 0 -12 -5 0 0 -2 0 -12 21
 -18 -4 -1 -12 -7 0 0 -2 0 -12 -5 0 0 -5 0 -12 21
 -18 0 0 -5 -1 0 -12 0 0 -12 -2 -4 0 -12 -5 -7 21
 -8 -11 0 -12 -11 0 -6 0 0 -7 -10 0 0 -6 -6 -13 21
 -27 -17 -7 -9 -12 0 -9 -3 0 -28 -17 0 0 -22 -6 -23 42
 -40 -36 0 -45 -33 0 -15 0 0 -31 -24 0 -7 -27 -22 -58 79
 -43 -39 0 -45 -31 0 -15 0 0 -33 -21 -7 0 -22 -27 -55 79
 -46 -27 -21 -40 -24 0 -15 -34 0 -36 0 0 0 -31 -7 -57 79
 -52 -33 -15 -22 -24 0 -21 0 0 -48 -34 0 0 -43 -7 -39 79
 -55 -33 0 -43 -27 0 -21 0 0 -45 -31 -15 0 -22 -7 -39 79
 -55 -45 0 -39 -7 0 -21 0 0 -33 -15 -31 0 -22 -27 -43 79
 -57 -27 -15 -31 -7 -21 -34 0 0 -40 -24 0 0 -46 0 -36 79
 -57 -31 -15 -27 -21 -7 -24 0 0 -46 -34 0 0 -40 0 -36 79
 -58 -15 -27 -22 -36 0 -33 0 0 -24 -40 0 0 -7 -31 -45 79
 -58 -15 -33 0 -24 0 -27 -22 0 -36 -40 0 0 -31 -7 -45 79
 -58 -24 0 -15 -33 0 -45 0 0 -31 -36 0 -7 -27 -22 -40 79
 -58 -31 -7 -22 -40 0 -45 0 0 -24 -36 0 0 -27 -15 -33 79
 -58 -33 -15 0 -24 0 -27 0 0 -40 -36 0 -22 -45 -7 -31 79
 -64 -21 -27 -22 -24 0 -33 0 0 -36 -34 0 0 -31 -7 -39 79
 -64 -24 -22 -27 -21 0 -31 0 0 -39 -34 0 -7 -33 0 -36 79
 -64 -33 -27 -34 0 0 -21 0 0 -36 -22 -24 0 -31 -7 -39 79
 -64 -34 -22 -31 -7 0 -27 0 0 -33 -24 0 -21 -39 0 -36 79
 -64 -34 -27 -33 0 0 -22 0 -7 -31 -21 0 -24 -36 0 -39 79
 -28 -24 0 -31 -23 0 -9 0 0 -21 -16 0 -5 -17 -14 -38 53
 -29 -25 0 -31 -21 0 -9 0 0 -23 -15 -5 0 -14 -17 -37 53
 -30 -17 -15 -28 -16 0 -9 -22 0 -24 0 0 0 -21 -5 -39 53
 -32 -15 -5 -14 -16 0 -31 0 0 -28 -30 0 0 -9 -17 -29 53
 -36 -23 -9 -14 -16 0 -15 0 0 -32 -22 0 0 -29 -5 -25 53
 -37 -23 0 -29 -17 0 -15 0 0 -31 -21 -9 0 -14 -5 -25 53
 -37 -31 0 -25 -5 0 -15 0 0 -23 -9 -21 0 -14 -17 -29 53
 -38 -16 0 -9 -23 0 -31 0 0 -21 -24 0 -5 -17 -14 -28 53
 -38 -23 -9 0 -16 0 -17 0 0 -28 -24 0 -14 -31 -5 -21 53
 -38 -9 -17 -14 -24 0 -23 0 0 -16 -28 0 0 -5 -21 -31 53
 -38 -9 -23 0 -16 0 -17 -14 0 -24 -28 0 0 -21 -5 -31 53
 -39 -17 -9 -21 -5 -15 -22 0 0 -28 -16 0 0 -30 0 -24 53
 -39 -21 -9 -17 -15 -5 -16 0 0 -30 -22 0 0 -28 0 -24 53
 -39 0 -16 -9 -22 0 -30 -5 0 -24 -21 0 0 -17 -15 -28 53
 -44 -15 -17 -14 -16 0 -23 0 0 -24 -22 0 0 -21 -5 -25 53
 -44 -16 -14 -17 -15 0 -21 0 0 -25 -22 0 -5 -23 0 -24 53
 -44 -22 -17 -23 0 0 -14 0 -5 -21 -15 0 -16 -24 0 -25 53
 -44 -23 -17 -22 0 0 -15 0 0 -24 -14 -16 0 -21 -5 -25 53
 -44 -5 -21 -14 -22 0 -25 0 0 -24 -16 0 0 -17 -15 -23 53
 -28 -2 -12 -7 -7 0 -5 0 0 -11 -10 0 -1 -5 0 -16 28
 -28 -1 -10 -12 -5 0 -11 0 0 -16 -7 0 0 -2 -7 -5 28
 -28 -7 -2 -12 -7 0 -5 0 0 -16 -5 0 0 -10 -1 -11 28
 -28 -7 -7 -12 -2 0 -5 0 0 -16 -10 0 0 -5 -1 -11 28
 -28 -7 -12 -2 -7 0 -10 0 0 -11 -5 0 -1 -5 0 -16 28
 -28 -12 -2 -7 0 -7 -5 0 -1 -10 -5 0 0 -16 0 -11 28
 -28 -12 -7 -7 0 -2 -10 0 -1 -5 -5 0 0 -16 0 -11 28
 -28 -16 -5 -7 0 0 0 0 -1 -11 -2 -5 0 -12 -7 -10 28
 -28 -5 -7 -10 0 0 -7 0 0 -16 -12 -2 0 -5 -1 -11 28
 -26 -5 0 -12 -7 0 -7 0 0 -18 -5 0 0 -12 -1 -11 28
 -23 -2 -7 -17 -7 0 0 -5 0 -16 0 0 0 -10 -1 -16 28
 -23 -7 -7 -17 -2 0 0 -10 0 -16 0 0 0 -5 -1 -16 28
 -21 0 -5 -17 -7 0 -2 -5 0 -18 0 0 0 -12 -1 -16 28
 -13 -15 0 -19 -15 0 -9 0 0 -9 -13 -3 0 -10 -7 -21 31
 -15 -12 -4 -19 -12 0 -6 -9 0 -16 -1 0 0 -9 -9 -22 31
 -15 -13 -1 -12 -9 0 -10 -9 0 -15 -9 0 -3 -13 0 -25 31
 -15 -15 0 -16 -12 0 -9 -9 -1 -13 -10 0 0 -12 0 -22 31
 -15 -15 0 -19 -13 0 -7 0 0 -13 -9 -3 0 -10 -9 -21 31
 -15 -16 0 -19 -12 0 -6 -1 0 -12 -9 0 -4 -9 -9 -22 31
 -16 -12 -9 -9 -16 0 0 0 -1 -21 -9 0 0 -16 -12 -13 31
 -16 -12 0 -15 -15 0 -9 0 0 -13 -12 0 -1 -9 -10 -22 31
 -16 -13 -1 -16 -16 0 -9 0 0 -12 -12 0 0 -9 -9 -21 31
 -16 -15 0 -18 -12 -1 -6 0 0 -13 -9 -3 0 -9 -10 -22 31
 -16 -15 0 -18 -13 0 -6 0 -1 -12 -9 0 -3 -10 -9 -22 31
 -16 -16 0 -16 -13 -1 -9 -9 0 -12 -9 0 0 -12 0 -21 31
 -16 -18 0 -19 -9 0 -9 0 0 -15 -10 0 -3 -7 -10 -18 31
 -16 -19 -1 -16 -10 0 -9 0 0 -18 -12 0 0 -9 -9 -15 31
 -16 -9 0 0 -9 0 -12 0 -9 -16 -21 0 -1 -12 -13 -16 31
 -18 -10 -9 -16 -9 0 -6 -13 0 -15 0 -1 0 -12 -3 -22 31
 -18 -15 -1 -16 -12 0 -9 0 0 -16 -10 0 0 -9 -9 -19 31
 -18 -15 -7 -10 -12 0 -3 0 0 -22 -10 0 0 -15 -9 -13 31
 -18 -9 -1 -10 -12 0 -15 0 0 -16 -16 0 0 -9 -9 -19 31
 -18 -9 -3 -10 -10 0 -19 0 0 -16 -18 0 0 -7 -9 -15 31
 -18 -9 -9 -16 -10 0 -7 -12 0 -16 0 0 0 -13 -3 -21 31
 -19 -13 -1 -16 -13 0 -6 -9 0 -15 -9 0 -3 -9 0 -21 31
 -19 -15 -9 -6 -9 0 0 -9 0 -19 -9 0 -1 -15 -4 -19 31
 -19 -15 -9 -9 -9 -1 0 -12 0 -16 -6 0 0 -12 -4 -22 31
 -19 -15 0 -15 -13 0 -9 0 0 -15 -9 -1 0 -10 -9 -19 31
 -19 -16 -10 -7 -10 0 0 -9 0 -18 -9 0 0 -15 -3 -18 31
 -19 -16 0 -15 -12 0 -10 -1 0 -16 -9 0 0 -9 -9 -18 31
 -19 -19 -4 -19 -1 0 -9 0 0 -15 -9 -9 0 -6 -9 -15 31
 -19 -9 -3 -9 -9 -1 -18 0 0 -16 -18 0 0 -6 -10 -16 31
 -19 -9 -9 -15 -9 -1 -6 -12 0 -16 0 0 0 -12 -4 -22 31
 -19 -9 -9 0 -9 0 -6 -9 0 -19 -15 0 -1 -15 -4 -19 31
 -19 -9 0 -9 -13 0 -15 0 0 -15 -15 -1 0 -10 -9 -19 31
 -21 -12 0 -9 -16 0 -16 -1 0 -12 -13 0 0 -9 -9 -16 31
 -21 -13 -1 -9 -9 -9 -16 0 0 -12 -12 0 0 -16 0 -16 31
 -21 -13 -6 -9 -9 0 -9 0 0 -19 -13 -1 0 -16 -3 -15 31
 -21 -13 -7 -9 -9 -3 -10 0 0 -18 -12 0 0 -16 0 -16 31
 -21 -13 -9 -9 -9 -1 -12 0 0 -16 -16 0 0 -16 0 -12 31
 -21 -13 0 -15 -9 0 -9 0 0 -19 -13 -7 0 -10 -3 -15 31
 -21 -15 -13 -10 -3 0 0 -9 0 -13 -7 0 -9 -15 0 -19 31
 -21 -15 -7 -10 -9 0 0 -3 0 -19 -13 0 -9 -15 0 -13 31
 -21 -7 -13 0 -9 0 -10 -9 0 -15 -15 0 -3 -13 0 -19 31
 -21 -9 -7 -13 -3 -9 -12 0 0 -16 -10 0 0 -18 0 -16 31
 -21 -9 -9 -13 -1 -9 -16 0 0 -16 -12 0 0 -16 0 -12 31
 -21 -9 -9 -7 -13 -3 -16 0 0 -16 -12 0 0 -10 0 -18 31
 -21 -9 -9 -9 -13 -1 -16 0 0 -12 -16 0 0 -12 0 -16 31
 -22 -1 -9 -6 -12 0 -19 -4 0 -16 -12 0 0 -9 -9 -15 31
 -22 -10 -13 -16 -1 0 -6 -9 0 -15 0 -9 0 -12 -3 -18 31
 -22 -10 -6 -12 -3 -9 -13 -1 0 -16 -9 0 0 -18 0 -15 31
 -22 -10 -9 -9 -12 0 -16 0 -1 -13 -15 0 0 -12 0 -15 31
 -22 -10 -9 -9 -12 0 -16 0 -1 -13 -15 0 0 0 -12 -15 31
 -22 -12 -10 -9 -9 0 -13 0 0 -15 -16 0 -1 -15 0 -12 31
 -22 -12 -3 -9 -16 0 -18 0 -1 -9 -15 0 0 -10 -6 -13 31
 -22 -12 -4 -9 -15 0 -19 0 0 -9 -16 0 -1 -9 -6 -12 31
 -22 -12 -6 -1 -9 0 -9 0 0 -15 -16 0 -9 -19 -4 -12 31
 -22 -12 -6 -10 -9 -3 -9 -1 0 -18 -13 0 0 -16 0 -15 31
 -22 -12 -6 -9 -9 -4 -9 0 0 -19 -12 0 -1 -15 0 -16 31
 -22 -12 -6 -9 -9 0 -9 0 0 -19 -12 0 -1 -15 -4 -16 31
 -22 -12 -9 -9 -10 0 -12 0 -1 -15 -15 0 0 -16 0 -13 31
 -22 -12 0 -15 -9 0 -9 0 0 -19 -12 -6 -1 -9 -4 -16 31
 -22 -12 0 -9 -15 0 -15 0 0 -13 -12 0 -1 -9 -10 -16 31
 -22 -13 -1 -10 -16 0 -15 0 0 -12 -12 0 0 -9 -9 -15 31
 -22 -13 -1 -16 -10 0 -9 0 0 -18 -12 -6 0 -9 -3 -15 31
 -22 -13 -7 -10 -10 0 -9 0 0 -18 -12 0 0 -15 -3 -15 31
 -22 -15 -6 -10 -9 0 0 0 -3 -18 -13 0 -9 -16 -1 -12 31
 -22 -15 -9 -12 0 0 -9 0 0 -16 -12 0 -10 -15 -1 -13 31
 -22 -15 -9 -16 0 0 -9 0 0 -12 -10 -12 0 -13 -1 -15 31
 -22 -15 -9 -16 0 0 -9 0 0 -12 -10 0 -12 -13 -1 -15 31
 -22 -16 -10 -13 -1 0 -9 0 0 -15 -12 0 -9 -15 0 -12 31
 -22 -16 -12 -9 -3 0 -1 -10 0 -13 -6 0 -9 -15 0 -18 31
 -22 -16 -6 -9 -9 0 -1 0 -4 -19 -12 0 -9 -15 0 -12 31
 -22 -19 -1 -16 -4 0 -9 0 0 -12 -6 -12 0 -9 -9 -15 31
 -22 -6 -12 0 -9 -1 -9 -9 0 -16 -15 0 -4 -12 0 -19 31
 -22 -6 -12 0 -9 -1 -9 -9 0 -16 -15 0 0 -12 -4 -19 31
 -22 -6 -13 0 -9 0 -10 -9 0 -15 -16 -1 0 -12 -3 -18 31
 -22 -6 -9 -9 -16 0 -12 0 -1 -9 -15 0 0 -4 -12 -19 31
 -22 -9 -1 -6 -12 0 -19 0 0 -12 -16 0 -4 -9 -9 -15 31
 -22 -9 -15 0 -12 0 -9 -10 0 -12 -16 0 0 -13 -1 -15 31
 -22 -9 -15 0 -12 0 -9 -6 0 -16 -12 0 -4 -9 -1 -19 31
 -22 -9 -6 -12 -4 -9 -12 0 0 -15 -9 -1 0 -19 0 -16 31
 -22 -9 -9 -10 -12 0 -15 0 0 -12 -16 0 0 -1 -13 -15 31
 -22 -9 -9 -10 -12 0 -15 0 0 -12 -16 0 0 -13 -1 -15 31
 -22 -9 -9 -12 0 -10 -15 0 0 -16 -12 0 0 -15 -1 -13 31
 -22 -9 -9 -6 -12 -4 -15 0 0 -16 -12 0 0 -9 -1 -19 31
 -22 -9 -9 -6 -12 0 -15 0 0 -16 -12 0 -4 -9 -1 -19 31
 -22 -9 0 -6 -12 -1 -18 0 0 -13 -15 -3 0 -9 -10 -16 31
 -22 -9 0 -6 -13 0 -18 0 -1 -12 -15 0 -3 -10 -9 -16 31
 -22 0 -15 -9 -16 0 -12 0 -1 -15 -9 0 0 -10 -12 -13 31
 -24 -10 -10 -9 -9 0 -13 0 0 -15 -12 0 -3 -13 0 -16 31
 -24 -12 -10 -13 -3 0 -9 0 0 -13 -10 0 -9 -15 0 -16 31
 -24 -13 -9 -12 0 0 -9 0 0 -16 -10 -10 0 -13 -3 -15 31
 -24 -3 -13 -10 -12 0 -15 0 0 -16 -10 0 0 -9 -9 -13 31
 -24 -9 -9 -10 -10 0 -13 0 0 -16 -12 0 0 -13 -3 -15 31
 -25 -12 -9 -12 0 0 -9 0 0 -16 -9 -9 -1 -12 -4 -16 31
 -25 -13 -10 -13 -1 0 -9 0 0 -15 -9 -9 0 -12 -3 -15 31
 -25 -13 -10 -13 0 -1 -9 0 -3 -12 -9 0 -9 -15 0 -15 31
 -25 -9 -10 -9 -9 0 -13 0 0 -15 -13 -1 0 -12 -3 -15 31
 -25 -9 -9 -9 -9 -1 -12 0 0 -16 -12 0 -4 -12 0 -16 31
 -25 -9 -9 -9 -9 -1 -12 0 0 -16 -12 0 0 -12 -4 -16 31
 -18 -1 -8 -5 -4 0 -3 0 -4 -2 -7 0 0 0 -6 -10 18
 -18 -1 -8 -5 -4 0 -3 0 0 -6 -7 0 0 -4 -2 -10 18
 -18 -1 -8 -5 0 -4 -3 0 -6 0 -7 0 0 -2 -4 -10 18
 -18 -1 -8 -5 0 -4 -3 0 -2 -4 -7 0 0 -6 0 -10 18
 -9 -3 -1 -5 0 0 0 0 -2 -4 -2 0 -1 -2 0 -4 9
 -18 -6 -10 -2 0 0 0 0 -1 -3 -4 -4 0 -5 -7 -8 18
 -18 -6 -10 -2 0 0 0 0 -3 -1 -4 0 -4 -7 -5 -8 18
 -18 -6 -10 -2 0 0 0 0 -5 -7 -4 -4 0 -1 -3 -8 18
 -18 -6 -10 -2 0 0 0 0 -7 -5 -4 0 -4 -3 -1 -8 18
 -18 -3 -8 -3 -4 0 -5 0 -2 -8 -5 0 0 -2 0 -10 18
 -18 -3 -8 -3 -4 0 -5 0 -2 0 -5 0 0 -2 -8 -10 18
 -18 -3 -8 -3 0 -4 -5 0 -8 -2 -5 0 0 0 -2 -10 18
 -18 -3 -8 -3 0 -4 -5 0 0 -2 -5 0 0 -8 -2 -10 18
 -18 -3 -8 -7 0 0 -1 0 -6 0 -5 0 -4 -2 -4 -10 18
 -18 -3 -8 -7 0 0 -1 0 -2 -4 -5 0 -4 -6 0 -10 18
 -18 -3 -8 -7 0 0 -1 0 -4 -2 -5 -4 0 0 -6 -10 18
 -18 -3 -8 -7 0 0 -1 0 0 -6 -5 -4 0 -4 -2 -10 18
 -18 -2 -4 -1 -3 0 -10 0 0 -6 -4 0 0 -8 -5 -7 18
 -9 -1 -4 -2 -2 0 -2 0 0 -4 -3 0 0 -1 0 -5 9
 -18 -2 -10 -6 0 0 -4 0 -1 -3 0 -4 0 -5 -7 -8 18
 -18 -2 -10 -6 0 0 -4 0 -3 -1 0 0 -4 -7 -5 -8 18
 -18 -2 -10 -6 0 0 -4 0 -5 -7 0 -4 0 -1 -3 -8 18
 -18 -2 -10 -6 0 0 -4 0 -7 -5 0 0 -4 -3 -1 -8 18
 -18 -2 -10 -2 -4 0 -8 0 -3 -5 0 0 0 -3 -5 -8 18
 -18 -2 -10 -2 -4 0 0 0 -3 -5 -8 0 0 -3 -5 -8 18
 -18 -2 -10 -2 0 -4 -8 0 -5 -3 0 0 0 -5 -3 -8 18
 -18 -2 -10 -2 0 -4 0 0 -5 -3 -8 0 0 -5 -3 -8 18
 -9 -2 -3 -4 0 0 0 -1 0 -4 -2 -1 0 -2 0 -5 9
 -18 -4 -3 -8 -3 0 -2 0 -2 -10 -5 0 0 -5 0 -8 18
 -9 -2 -1 -4 -2 0 -1 0 0 -5 -2 0 0 -3 0 -4 9
 -9 -2 -2 -4 -1 0 -1 0 0 -5 -3 0 0 -2 0 -4 9
 -9 -2 -2 -5 0 0 0 0 -2 -4 -1 0 -1 -3 0 -4 9
 -9 -2 -4 -1 -2 0 -3 0 0 -4 -2 0 0 -1 0 -5 9
 -9 -2 -4 0 -2 0 -4 0 0 -3 -1 0 0 -2 -1 -5 9
 -18 -4 -5 -8 -1 0 -4 0 0 -10 -7 0 -2 -3 0 -6 18
 -18 -4 -10 0 -4 0 -2 0 -1 -3 -6 0 0 -5 -7 -8 18
 -18 -4 -10 0 -4 0 -2 0 -5 -7 -6 0 0 -1 -3 -8 18
 -18 -4 -10 0 0 -4 -2 0 -3 -1 -6 0 0 -7 -5 -8 18
 -18 -4 -10 0 0 -4 -2 0 -7 -5 -6 0 0 -3 -1 -8 18
 -9 -2 0 -4 -2 -1 -2 0 0 -5 -1 0 0 -4 0 -3 9
 -18 -8 -3 -4 0 -3 -5 0 0 -5 -2 0 0 -10 -2 -8 18
 -9 -4 -1 -2 0 -2 -2 0 0 -3 -1 0 0 -5 0 -4 9
 -9 -4 -2 -2 -1 0 -4 0 0 -1 -2 0 0 -5 0 -3 9
 -9 -4 -2 -2 0 -1 -3 0 0 -2 -1 0 0 -5 0 -4 9
 -18 -8 -5 -5 0 0 -3 -3 0 -4 0 0 -2 -8 -2 -10 18
 -18 -8 -10 0 0 0 -2 0 -3 -5 -2 -4 0 -3 -5 -8 18
 -18 -8 -10 0 0 0 -2 0 -5 -3 -2 0 -4 -5 -3 -8 18
 -9 -4 0 -2 -1 -2 -1 0 0 -4 -2 0 0 -5 0 -3 9
 -18 -5 -8 -1 -4 0 -7 0 -4 -2 -3 0 0 0 -6 -10 18
 -18 -5 -8 -1 -4 0 -7 0 0 -6 -3 0 0 -4 -2 -10 18
 -18 -5 -8 -1 0 -4 -7 0 -6 0 -3 0 0 -2 -4 -10 18
 -18 -5 -8 -1 0 -4 -7 0 -2 -4 -3 0 0 -6 0 -10 18
 -18 -5 -8 -5 0 0 -3 0 -2 -8 -3 -4 0 -2 0 -10 18
 -18 -5 -8 -5 0 0 -3 0 -2 0 -3 -4 0 -2 -8 -10 18
 -18 -5 -8 -5 0 0 -3 0 -8 -2 -3 0 -4 0 -2 -10 18
 -18 -5 -8 -5 0 0 -3 0 0 -2 -3 0 -4 -8 -2 -10 18
 -9 -5 -1 -3 0 0 -2 0 0 -2 0 -1 0 -4 -2 -4 9
 -9 -5 -1 -2 0 0 0 0 0 -4 -1 -2 0 -4 -2 -3 9
 -18 -10 -4 -4 0 0 -2 0 0 -6 -1 -3 0 -8 -5 -7 18
 -9 -5 -2 -2 0 0 -1 0 0 -3 0 -1 0 -4 -2 -4 9
 -18 -10 -4 0 -4 0 -2 0 0 -6 -3 -1 0 -8 -7 -5 18
 -18 -7 -8 -3 0 0 -5 0 -6 0 -1 0 -4 -2 -4 -10 18
 -18 -7 -8 -3 0 0 -5 0 -2 -4 -1 0 -4 -6 0 -10 18
 -18 -7 -8 -3 0 0 -5 0 -4 -2 -1 -4 0 0 -6 -10 18
 -18 -7 -8 -3 0 0 -5 0 0 -6 -1 -4 0 -4 -2 -10 18
 -18 -7 -5 -4 -2 0 -8 0 0 -3 -4 0 -1 -10 0 -6 18
 -9 0 -1 0 -2 0 -4 -2 0 -3 -4 0 0 -2 -1 -5 9
 -9 0 -4 -2 -2 -1 -1 0 0 -3 -4 0 0 -2 0 -5 9
 -9 0 -4 -2 -2 0 -1 0 0 -3 -4 0 0 -2 -1 -5 9
 -18 0 -10 -4 -4 0 -6 0 -1 -3 -2 0 0 -5 -7 -8 18
 -18 0 -10 -4 -4 0 -6 0 -5 -7 -2 0 0 -1 -3 -8 18
 -18 0 -10 -4 0 -4 -6 0 -3 -1 -2 0 0 -7 -5 -8 18
 -18 0 -10 -4 0 -4 -6 0 -7 -5 -2 0 0 -3 -1 -8 18
 -18 0 -10 -8 0 0 -2 0 -3 -5 -2 -4 0 -3 -5 -8 18
 -18 0 -10 -8 0 0 -2 0 -5 -3 -2 0 -4 -5 -3 -8 18
 -18 0 -7 -8 -3 0 -6 0 -2 -10 -5 0 0 -1 -4 -4 18
 -11 -8 -5 -8 -4 0 0 -3 0 -6 0 0 0 -4 -2 -17 18
 -13 -8 -3 -8 0 -4 0 -5 0 -2 0 0 0 -8 -2 -15 18
 -17 -8 -3 -8 0 0 0 -5 0 -6 0 -4 0 -4 -2 -11 18
 -15 -8 -1 -8 -4 0 0 -7 0 -6 0 0 0 -4 -2 -13 18
 -15 -8 -5 -8 0 0 0 -3 0 -2 0 0 -4 -8 -2 -13 18
 -15 -5 -8 -8 0 0 0 0 0 -4 -3 0 -2 -8 -2 -13 18
 -10 -3 0 -5 -4 0 -1 0 0 -14 -7 0 0 -12 -2 -10 18
 -10 -3 0 -5 0 -4 -5 0 0 -10 -3 0 0 -16 -2 -10 18
 -5 -1 0 -2 -2 0 0 0 0 -7 -4 0 0 -6 -1 -5 9
 -10 -5 0 -3 0 0 -3 0 0 -10 -5 0 -4 -16 -2 -10 18
 -10 -7 0 -1 -4 0 -5 0 0 -14 -3 0 0 -12 -2 -10 18
 -7 -1 0 -2 0 0 -5 0 0 -5 0 -1 0 -6 -2 -4 9
 -14 -2 0 0 -4 0 -10 0 0 -10 -3 -1 0 -12 -7 -5 18
 -7 -5 0 0 -1 0 -1 0 0 -5 -2 0 0 -6 -2 -4 9
 -8 -2 -4 0 -1 0 -4 0 0 -4 -2 0 0 -2 0 -6 9
 -8 -5 0 -1 -2 0 0 0 0 -5 -2 0 0 -5 -2 -3 9
 -107 -39 -3 -69 -34 0 -7 -23 0 -76 -35 0 0 -18 0 -69 126
 -50 -20 -14 -11 -5 0 -21 0 0 -9 -12 0 -3 -27 0 -18 50
 -50 -21 -15 -14 0 0 -9 -8 0 -12 0 0 -6 -23 -5 -27 50
 -50 -21 -15 0 0 -14 -9 -12 0 -8 -6 0 0 -27 -5 -23 50
 -50 -21 -9 -12 0 -8 -15 0 0 -14 -6 0 0 -27 -5 -23 50
 -50 -15 -21 -14 0 0 -9 0 0 -6 -8 0 -12 -23 -5 -27 50
 -50 -15 -9 -6 0 0 -21 0 0 -14 -12 0 -8 -27 -5 -23 50
 -50 -3 -21 -14 -12 0 -9 0 0 -18 -20 0 0 -11 -5 -27 50
 -50 -8 -21 -9 -12 0 -14 0 -5 -23 -15 0 0 -6 0 -27 50
 -50 -12 -14 -21 -3 0 -11 0 0 -27 -20 0 -5 -9 0 -18 50
 -50 -12 -9 -21 -8 0 -6 0 -5 -27 -15 0 0 -14 0 -23 50
 -50 -9 -21 -20 0 0 -3 0 0 -18 -14 -12 0 -11 -5 -27 50
 -50 -9 -21 -8 0 -12 -15 0 0 -6 -14 0 0 -23 -5 -27 50
 -36 -21 0 -11 -5 -3 -20 0 0 -23 -12 0 0 -41 0 -18 50
 -38 -21 -27 0 -14 0 -9 0 -5 -27 -6 0 0 -8 0 -35 50
 -38 -8 -35 -5 -14 0 0 0 0 -6 -27 0 0 -21 -9 -27 50
 -38 -9 0 -32 -21 0 -3 0 0 -30 -11 0 0 -14 -5 -27 50
 -42 -23 0 -6 0 -9 -14 0 0 -21 -12 0 0 -35 -5 -23 50
 -42 -12 -35 -5 -6 0 0 0 0 -14 -23 0 0 -9 -21 -23 50
 -42 -14 -23 -21 0 0 0 0 0 -12 -9 0 -6 -23 -5 -35 50
 -42 -14 0 -12 0 0 -23 0 0 -21 -6 0 -9 -35 -5 -23 50
 -44 -27 0 -9 -15 -5 0 0 0 -29 -12 0 0 -27 -8 -14 50
 -44 -15 0 -27 -14 0 0 -9 -5 -27 -12 0 0 -8 0 -29 50
 -44 -9 -12 -27 -8 0 0 -15 -5 -27 0 0 0 -14 0 -29 50
 -27 -20 0 -3 -12 0 -14 0 0 -39 -9 0 0 -32 -5 -29 50
 -27 -12 -8 0 -15 0 -27 0 -5 -29 -14 0 0 -9 0 -44 50
 -29 -3 0 -20 0 0 -9 0 0 -39 -14 -12 0 -32 -5 -27 50
 -29 -12 -14 0 -9 0 -32 0 0 -27 -20 0 -5 -3 0 -39 50
 -29 -12 -9 0 -14 0 -27 0 -5 -27 -15 0 0 -8 0 -44 50
 -29 -14 0 -9 -12 0 -8 0 -5 -44 -15 0 0 -27 0 -27 50
 -29 -9 0 -14 -12 0 -3 0 0 -39 -20 0 0 -32 -5 -27 50
 -29 -9 0 -14 0 -12 -15 0 0 -27 -8 0 0 -44 -5 -27 50
 -41 -21 -3 -23 -12 0 0 -20 0 -18 0 0 0 -11 -5 -36 50
 -41 -21 0 -6 0 -8 -15 0 0 -23 -12 0 0 -36 -5 -23 50
 -41 -15 0 -12 0 0 -21 0 0 -23 -6 0 -8 -36 -5 -23 50
 -41 -6 0 -21 -8 0 -12 0 -5 -36 -15 0 0 -23 0 -23 50
 -47 -30 -12 0 -11 0 0 0 -5 -18 -9 0 0 -23 -21 -14 50
 -47 0 -21 -14 -18 0 -9 0 0 -12 -23 0 0 -5 -11 -30 50
 -13 -6 -3 -3 -1 0 -6 0 0 -1 -3 -1 0 -7 0 -4 13
 -13 -7 -1 -4 0 -1 -3 0 0 -3 0 -1 0 -6 -3 -6 13
 -13 -7 -3 -3 0 0 -1 -1 0 -4 0 -1 0 -6 -3 -6 13
 -13 0 -6 -3 -3 -1 -1 0 0 -4 -6 0 0 -3 -1 -7 13
 -13 -11 -1 -7 -8 0 -7 -5 0 -16 -11 0 0 -14 -2 -17 26
 -13 -10 -1 -7 -9 0 -14 0 0 -15 -11 -5 0 -7 -2 -18 26
 -13 -12 0 -15 -11 -1 -5 0 0 -10 -8 0 -2 -9 -7 -19 26
 -13 -14 -1 -15 -9 0 -2 0 0 -11 -7 -5 0 -7 -10 -18 26
 -10 -1 -5 -2 -4 0 -6 -3 0 -6 -5 0 0 -4 -2 -8 13
 -10 -1 -6 -3 -2 -4 -5 -2 0 -4 -5 0 0 -6 0 -8 13
 -20 -15 -3 -5 -9 0 -2 0 0 -15 -8 0 -3 -14 -5 -9 26
 -10 -2 -5 -1 -4 0 -5 -3 0 -6 -6 0 0 -4 -2 -8 13
 -10 -2 -5 -3 -6 0 -5 -1 0 -4 -6 0 0 -2 -4 -8 13
 -10 -3 -5 -2 -4 -2 -6 -1 0 -6 -5 0 0 -4 0 -8 13
 -10 -3 -6 -1 -4 -2 -5 -2 0 -6 -5 0 0 -4 0 -8 13
 -20 -3 -2 -3 -8 0 -15 0 -5 -9 -15 0 0 -5 -9 -14 26
 -10 -4 -2 -5 -3 -2 -4 0 0 -8 -5 -1 0 -6 0 -6 13
 -10 -5 -2 -4 -2 -3 -5 0 0 -6 -4 0 -1 -8 0 -6 13
 -10 -6 -5 -5 0 0 -1 -3 0 -6 -2 -4 0 -4 -2 -8 13
 -11 -1 -5 -3 -4 -2 -5 -3 0 -6 -5 0 0 -4 0 -7 13
 -11 -3 -5 -1 -2 -4 -5 -3 0 -4 -5 0 0 -6 0 -7 13
 -11 -3 -5 -3 -4 0 -5 -1 0 -6 -5 0 0 -4 -2 -7 13
 -11 -4 -3 -5 -3 0 -4 0 0 -7 -5 -1 -2 -5 0 -6 13
 -11 -13 -1 -15 -10 -2 -7 -5 0 -8 -9 0 0 -12 0 -19 26
 -11 -13 -1 -15 -12 0 -7 -5 0 -8 -9 0 0 -10 -2 -19 26
 -15 -13 -7 -5 -8 0 -1 -7 0 -16 -9 0 0 -14 -2 -15 26
 -15 -13 -7 -9 -8 0 -1 -11 0 -12 -5 0 0 -10 -2 -19 26
 -15 -11 -1 -13 -10 -2 -5 -9 0 -12 -7 0 0 -8 0 -19 26
 -15 -10 -7 -12 -8 0 -2 -11 -1 -13 0 0 0 -9 -5 -19 26
 -15 -10 -7 0 -8 0 -2 -7 -1 -17 -12 0 0 -13 -5 -15 26
 -15 -12 -7 -2 -8 0 0 -7 -1 -17 -10 0 0 -13 -5 -15 26
 -15 -9 -7 -13 -8 0 -5 -11 0 -12 -1 0 0 -10 -2 -19 26
 -15 -9 -7 -1 -8 0 -5 -7 0 -16 -13 0 0 -14 -2 -15 26
 -17 -11 -5 -11 -8 0 -3 -9 0 -12 -3 0 0 -6 -2 -21 26
 -17 -11 -5 -7 -8 0 -7 -1 0 -16 -11 0 0 -14 -2 -13 26
 -17 -10 -2 -7 -15 -1 -13 0 0 -12 -8 0 0 -5 -7 -15 26
 -17 -12 0 -7 -15 -1 -13 0 0 -10 -8 0 -2 -5 -7 -15 26
 -19 -2 -11 0 -8 0 -10 -7 -1 -13 -12 0 0 -9 -5 -15 26
 -19 -2 -10 -7 -13 -1 -11 0 0 -8 -12 0 0 -5 -9 -15 26
 -19 -13 -11 -9 0 0 -1 -7 0 -12 -5 -8 0 -10 -2 -15 26
 -19 -1 -11 -5 -8 0 -13 -7 0 -12 -9 0 0 -10 -2 -15 26
 -19 -8 0 -5 -11 -1 -15 0 0 -10 -12 0 -2 -9 -7 -13 26
 -19 -10 -2 -7 -13 -1 -15 0 0 -8 -12 0 0 -9 -5 -11 26
 -19 -10 -2 -9 -5 -7 -11 0 0 -12 -8 0 0 -15 -1 -13 26
 -19 -10 -1 -13 -7 -2 -8 0 0 -15 -11 -5 0 -9 0 -12 26
 -19 -10 -11 -12 0 0 -2 -7 -1 -13 0 -8 0 -9 -5 -15 26
 -19 -10 -5 -9 -7 -2 -8 0 0 -15 -11 -1 0 -13 0 -12 26
 -19 -5 -11 -1 -8 0 -9 -7 0 -12 -13 0 0 -10 -2 -15 26
 -19 -12 0 -9 -5 -7 -11 0 0 -10 -8 0 -2 -15 -1 -13 26
 -19 -9 -2 -10 -7 -5 -8 0 -1 -15 -11 0 0 -12 0 -13 26
 -19 -9 -5 -10 -2 -7 -11 0 0 -13 -8 0 -1 -15 0 -12 26
 -19 0 -11 -2 -8 0 -12 -7 -1 -13 -10 0 0 -9 -5 -15 26
 -21 -11 -11 -9 0 0 -5 -3 0 -12 -3 -6 -2 -8 0 -17 26
 -21 -11 -7 -10 -2 -1 -9 0 0 -11 -8 0 -7 -13 0 -12 26
 -21 -11 -9 -11 0 0 -7 -1 -2 -10 -7 0 -8 -12 0 -13 26
 -21 -11 -9 -11 0 0 -7 -1 0 -12 -7 -8 0 -10 -2 -13 26
 -21 -6 -3 -11 -5 -2 -8 0 0 -17 -9 -3 0 -11 0 -12 26
 -21 -3 -9 -3 -8 0 -11 -5 0 -12 -11 0 0 -6 -2 -17 26
 -21 -8 -3 -9 -3 0 -6 0 0 -17 -11 -5 -2 -11 0 -12 26
 -21 -10 -7 -11 -1 -2 -8 0 0 -13 -9 -7 0 -11 0 -12 26
 -21 -5 -11 -3 -6 -2 -11 -3 0 -12 -9 0 0 -8 0 -17 26
 -21 -7 -9 -7 -8 0 -11 -1 0 -12 -11 0 0 -10 -2 -13 26
 -23 -6 -2 -3 -9 -5 -15 0 0 -8 -12 0 0 -9 -5 -11 26
 -23 -6 -5 -9 -3 -2 -8 0 0 -15 -11 -5 0 -9 0 -12 26
 -23 -3 -9 -5 -6 -2 -9 -5 0 -12 -11 0 0 -8 0 -15 26
 -23 -8 -5 -11 -5 0 -6 0 0 -15 -9 -3 -2 -9 0 -12 26
 -23 -5 -11 -5 -8 0 -9 -3 0 -12 -9 0 0 -6 -2 -15 26
 -5 -7 0 -6 -4 0 -4 -4 0 -6 -5 0 0 -6 0 -9 13
 -12 -13 -1 -15 -11 0 -2 0 0 -9 -8 0 -5 -10 -7 -19 26
 -6 -2 -2 0 -4 0 -4 -1 -3 -10 -6 0 0 -8 -5 -5 13
 -6 -4 -2 -8 -5 -1 -2 -4 0 -6 0 0 0 -5 -3 -10 13
 -6 -4 -4 -4 -8 0 0 0 0 -8 -4 0 0 -6 -6 -6 13
 -12 -5 -2 -1 -8 0 -9 0 -7 -19 -13 0 0 -15 -11 -10 26
 -6 -6 0 -6 -8 0 -4 0 0 -4 -6 0 0 -4 -4 -8 13
 -6 -7 0 -6 -5 0 -4 -4 0 -5 -4 0 0 -6 0 -9 13
 -6 -7 0 -8 -5 0 -2 0 0 -5 -4 0 -2 -4 -4 -9 13
 -6 -8 0 -6 -6 0 -4 -4 0 -4 -4 0 0 -6 0 -8 13
 -14 -13 0 -15 -10 0 -5 0 -1 -11 -7 -2 0 -7 -9 -18 26
 -14 -11 0 -7 -8 0 -7 -2 -1 -17 -11 0 0 -13 -5 -16 26
 -14 -15 0 -15 -8 0 -7 -2 -1 -13 -7 0 0 -5 -9 -16 26
 -7 -4 -1 -3 -5 0 -7 0 0 -8 -5 -2 0 -3 -2 -9 13
 -7 -4 0 -5 -6 0 -5 0 0 -6 -6 0 0 -4 -4 -9 13
 -7 -5 -1 -3 -4 0 -3 -2 0 -9 -5 0 0 -7 -2 -8 13
 -7 -5 -2 -4 -4 0 -8 0 0 -6 -9 0 0 -4 -2 -5 13
 -7 -5 0 -4 -4 0 -4 -2 0 -8 -5 0 0 -6 -2 -9 13
 -7 -5 0 -4 -4 0 -6 0 0 -8 -5 -2 0 -4 -2 -9 13
 -7 -5 0 -4 -4 0 -6 0 0 -8 -7 0 0 -4 -4 -7 13
 -7 -5 0 -6 -6 0 -4 0 0 -6 -5 0 0 -4 -4 -9 13
 -7 -6 -4 0 -5 0 0 0 -4 -9 -5 0 0 -6 -6 -4 13
 -7 -6 0 -5 -2 0 -5 0 0 -8 -4 -4 0 -4 -2 -9 13
 -7 -6 0 -5 -4 -4 -5 0 0 -6 -4 0 0 -6 0 -9 13
 -7 -7 0 -6 -4 0 -4 0 0 -8 -5 0 0 -4 -4 -7 13
 -14 -9 0 -7 -10 0 -13 0 -1 -15 -11 -2 0 -7 -5 -18 26
 -16 -11 -2 -7 -8 0 -7 0 -1 -17 -11 0 0 -13 -5 -14 26
 -8 -4 -2 -4 -4 0 -8 0 0 -6 -8 0 0 -2 -4 -6 13
 -8 -4 -4 -4 -6 0 -6 0 0 -4 -8 0 0 -6 0 -6 13
 -8 -4 -4 -4 -6 0 -8 0 0 -6 -6 0 0 0 -4 -6 13
 -8 -4 -4 -6 -4 0 -2 -5 0 -7 0 0 0 -5 -2 -9 13
 -8 -4 -4 0 -4 0 -2 -4 0 -8 -6 0 0 -6 -2 -8 13
 -8 -4 0 -4 -6 0 -6 0 0 -6 -6 0 0 -4 -4 -8 13
 -8 -5 -2 -3 -4 0 -3 -1 0 -9 -5 0 0 -7 -2 -7 13
 -8 -5 -3 -6 -4 0 -2 -5 0 -6 -1 0 0 -4 -2 -10 13
 -8 -6 -3 -5 -4 0 -1 -5 0 -6 -2 0 0 -4 -2 -10 13
 -8 -6 -4 -2 -4 0 0 -4 0 -8 -4 0 0 -6 -2 -8 13
 -8 -6 -4 -4 -4 0 -6 0 0 -6 -8 0 0 -6 0 -4 13
 -8 -6 -4 -4 -4 0 0 -5 0 -7 -2 0 0 -5 -2 -9 13
 -8 -6 -4 0 -4 0 0 0 -4 -8 -6 0 0 -6 -6 -4 13
 -8 -6 0 -4 -4 -4 -6 0 0 -6 -4 0 0 -6 0 -8 13
 -8 -6 0 -4 -8 0 -4 0 0 -6 -4 0 0 -4 -6 -6 13
 -8 -6 0 -4 -8 0 -6 0 0 -4 -6 0 0 -4 -4 -6 13
 -8 -6 0 -6 -6 0 -4 0 0 -6 -4 0 0 -4 -4 -8 13
 -8 -7 0 -4 -7 0 -4 0 0 -7 -4 0 0 -4 -6 -5 13
 -8 -7 0 -6 -5 0 -4 0 0 -7 -4 0 0 -4 -4 -7 13
 -18 -2 -9 0 -7 0 -7 -10 -1 -14 -13 0 -5 -11 0 -15 26
 -18 -13 -5 -7 -9 0 0 -2 0 -15 -10 0 -7 -14 -1 -11 26
 -18 -11 0 -13 -10 0 -7 0 -1 -15 -9 -2 0 -7 -5 -14 26
 -18 -11 0 -14 -9 0 -7 -1 0 -15 -10 -5 0 -7 -2 -13 26
 -18 -15 0 -13 -2 0 -7 0 -1 -11 -5 -10 0 -7 -9 -14 26
 -18 -15 0 -14 -5 0 -7 -1 0 -11 -2 -9 0 -7 -10 -13 26
 -9 -2 -2 -1 -4 0 -7 0 -3 -5 -8 0 0 -3 -5 -7 13
 -9 -2 -4 -4 -7 0 -5 0 0 -4 -6 0 0 -2 -5 -8 13
 -9 -2 -4 0 -3 0 -3 -5 0 -7 -7 -1 -2 -5 0 -8 13
 -9 -2 -5 0 -4 0 -4 -4 0 -7 -6 0 -2 -5 0 -8 13
 -9 -2 -5 0 -4 0 -4 -4 0 -7 -6 0 0 -5 -2 -8 13
 -9 -4 -2 -5 -2 -4 -5 0 0 -6 -4 0 0 -8 0 -7 13
 -9 -4 -4 -4 -5 0 -6 0 0 -5 -7 0 0 -6 0 -6 13
 -9 -4 -4 -4 -5 0 -7 0 0 -6 -6 0 0 0 -5 -6 13
 -9 -4 -4 -5 -4 0 -7 0 0 -6 -6 0 0 0 -6 -5 13
 -9 -4 -5 -6 0 0 -2 -4 0 -7 0 -4 0 -5 -2 -8 13
 -9 -4 0 -5 -2 0 -5 0 0 -8 -6 -4 0 -4 -2 -7 13
 -9 -4 0 -5 -4 -4 -5 0 0 -6 -6 0 0 -6 0 -7 13
 -9 -5 -2 -4 -4 -2 -4 0 0 -8 -5 0 0 -6 0 -7 13
 -9 -5 -2 -4 -4 0 -4 0 0 -8 -5 0 0 -6 -2 -7 13
 -9 -5 -2 -4 -6 0 -8 0 0 -4 -7 0 0 -4 -2 -5 13
 -9 -5 -4 -4 -4 0 -6 0 0 -6 -7 0 0 -6 0 -5 13
 -9 -5 -4 -4 -4 0 -6 0 0 -6 -7 0 0 0 -6 -5 13
 -9 -5 0 -4 -4 -4 -6 0 0 -6 -5 0 0 -6 0 -7 13
 -9 -5 0 -4 -6 0 -6 0 0 -6 -5 0 0 -4 -4 -7 13
 -9 -5 0 -6 -4 0 -4 0 0 -8 -5 -2 0 -4 -2 -7 13
 -9 -5 0 -7 -5 0 -3 -1 0 -8 -4 -2 0 -3 -2 -7 13
 -9 -6 -5 0 -4 0 0 0 -4 -7 -6 0 0 -5 -6 -4 13
 -9 -6 0 -4 -7 0 -6 0 0 -5 -5 0 0 -4 -4 -6 13
 -9 -6 0 -5 -2 -4 -5 0 0 -4 -4 0 -2 -8 0 -7 13
 -9 -6 0 -5 -6 0 -5 0 0 -6 -4 0 0 -4 -4 -7 13
 -9 -7 -2 -3 -5 0 -2 0 0 -8 -4 0 -1 -7 -3 -5 13
 -9 -7 -4 -6 0 0 -4 0 0 -6 -4 0 -5 -5 0 -6 13
 -9 -7 -4 -6 0 0 -4 0 0 -6 -5 0 -4 -6 0 -5 13
 -9 -8 0 -7 -2 0 -3 0 -1 -5 -2 -4 0 -3 -5 -7 13
 -9 -8 0 -7 -2 0 -4 0 0 -5 -2 -5 0 -4 -4 -6 13
 -9 0 -5 -2 -4 0 -6 -4 0 -7 -4 0 0 -5 -2 -8 13
 -9 0 -6 -4 -7 0 -5 0 0 -6 -4 0 0 -4 -5 -6 13
 -16 -1 -7 -4 -4 0 -3 0 0 -6 -6 0 0 -3 0 -9 16
 -16 -4 -1 -7 -4 0 -3 0 0 -9 -3 0 0 -6 0 -6 16
 -16 -4 -4 -7 -1 0 -3 0 0 -9 -6 0 0 -3 0 -6 16
 -16 -4 -4 -7 0 -1 -3 0 0 -9 -6 0 0 -3 0 -6 16
 -16 -4 -7 -1 -4 0 -6 0 0 -6 -3 0 0 -3 0 -9 16
 -16 -4 0 -7 -4 -1 -3 0 0 -9 -3 0 0 -6 0 -6 16
 -16 -3 -4 -6 0 0 -4 0 0 -9 -7 -1 0 -3 0 -6 16
 -16 -3 -6 -7 0 0 0 0 0 -6 -4 -3 0 -4 -1 -9 16
 -16 -7 -1 -4 0 -4 -3 0 0 -6 -3 0 0 -9 0 -6 16
 -16 -7 -4 -4 -1 0 -6 0 0 -3 -3 0 0 -9 0 -6 16
 -16 -7 -4 -4 0 -1 -6 0 0 -3 -3 0 0 -9 0 -6 16
 -16 -9 -3 -4 0 0 0 0 0 -6 -1 -3 0 -7 -4 -6 16
 -16 0 -6 -4 -3 0 -3 0 0 -6 -7 0 0 -4 -1 -9 16
 -13 -3 0 -10 -6 0 0 0 0 -9 -4 0 0 -4 -1 -9 16
 -10 -3 0 -4 -3 0 0 0 0 -12 -7 0 0 -10 -1 -9 16
 -11 -4 -6 0 -7 0 -10 0 -2 -19 -3 0 0 -10 0 -16 23
 -11 -7 0 -6 -4 0 -10 0 -2 -16 -3 0 0 -10 0 -19 23
 -13 -10 -4 0 -3 0 -4 0 -2 -17 -7 0 0 -12 0 -16 23
 -13 -4 0 -7 0 -6 -7 0 0 -12 -4 0 0 -20 -2 -13 23
 -13 -6 -4 0 -7 0 -12 0 -2 -13 -7 0 0 -4 0 -20 23
 -13 -7 0 -4 -6 0 -4 0 -2 -20 -7 0 0 -12 0 -13 23
 -17 -10 -12 0 -7 0 -4 0 -2 -13 -3 0 0 -4 0 -16 23
 -17 -7 0 -12 -10 0 -4 0 -2 -16 -3 0 0 -4 0 -13 23
 -19 -10 0 -3 0 -4 -7 0 0 -10 -6 0 0 -16 -2 -11 23
 -19 -3 0 -10 -4 0 -6 0 -2 -16 -7 0 0 -10 0 -11 23
 -19 -7 -10 -10 0 0 0 0 0 -6 -4 0 -3 -11 -2 -16 23
 -19 -7 0 -6 0 0 -10 0 0 -10 -3 0 -4 -16 -2 -11 23
 -20 -13 0 -4 -7 -2 0 0 0 -13 -6 0 0 -12 -4 -7 23
 -20 -7 0 -12 -7 0 0 -4 -2 -13 -6 0 0 -4 0 -13 23
 -7 -17 -2 -16 -4 0 -10 0 0 -12 -3 0 0 -4 0 -13 23
 -10 -10 0 -11 -7 0 -5 0 0 -9 -6 0 -1 -5 -6 -12 19
 -10 -7 -1 -6 -6 0 -11 0 0 -10 -12 0 0 -5 -5 -9 19
 -10 -8 0 -9 -7 0 -5 -6 0 -9 -6 0 -1 -7 0 -14 19
 -12 -5 -7 0 -6 0 -5 -6 0 -10 -10 0 0 -9 -1 -11 19
 -12 -9 -1 -6 -10 0 -11 0 0 -6 -10 0 0 -5 -5 -7 19
 -13 -5 -9 0 -7 0 -6 -5 0 -9 -9 0 -1 -7 0 -11 19
 -13 -7 0 -5 -9 0 -11 0 0 -7 -9 -1 0 -6 -5 -9 19
 -13 -7 0 -9 -5 0 -7 0 0 -11 -9 -5 0 -6 -1 -9 19
 -14 -6 -6 -5 -7 0 -9 0 0 -9 -8 0 -1 -7 0 -10 19
 -14 -7 -5 -6 -6 0 -7 0 0 -10 -8 0 0 -9 -1 -9 19
 -9 -9 0 -11 -9 0 -5 0 0 -7 -7 -1 0 -6 -5 -13 19
 -33 -1 -10 -6 -4 0 -9 -5 -3 -15 -14 0 0 -8 0 -18 33
 -33 -1 -13 -9 -7 -3 -6 -2 0 -12 -14 0 0 -8 0 -18 33
 -33 -1 -6 -10 -4 0 -5 -9 -3 -15 -14 -8 0 0 0 -18 33
 -33 -1 -9 -13 -7 -3 -2 -6 0 -12 -14 -8 0 0 0 -18 33
 -33 -10 -14 -9 0 0 -6 -1 0 -4 -5 0 -8 -15 -3 -18 33
 -33 -13 -9 -7 -3 -1 -14 0 0 -6 -8 0 -2 -18 0 -12 33
 -33 -14 -10 -9 0 0 -6 -5 0 -8 -1 0 -4 -15 -3 -18 33
 -33 -14 -6 -8 0 -5 -10 0 0 -9 -4 0 -1 -18 -3 -15 33
 -33 -6 -10 -1 0 -4 -14 -5 0 -8 -9 0 0 -15 -3 -18 33
 -33 -6 -13 -14 0 0 -1 -2 0 -12 -9 -7 -3 -8 0 -18 33
 -33 -6 -14 -13 0 0 -2 -1 0 -12 -9 -8 0 -7 -3 -18 33
 -33 -6 -14 -5 0 -8 -10 -1 0 -4 -9 0 0 -15 -3 -18 33
 -33 -2 -14 -9 -8 0 -6 -1 0 -12 -13 0 0 -7 -3 -18 33
 -33 -2 -9 -14 -8 0 -1 -6 0 -12 -13 -7 -3 0 0 -18 33
 -33 -9 -10 -14 0 0 -1 -5 -3 -15 -6 -4 0 -8 0 -18 33
 -33 -9 -14 -10 0 0 -5 -1 -3 -15 -6 -8 0 -4 0 -18 33
 -33 -4 -10 -6 -1 0 0 -8 -3 -18 -14 -9 0 -5 0 -15 33
 -33 -4 -6 -10 -1 0 -8 0 -3 -18 -14 -5 0 -9 0 -15 33
 -33 -5 -14 -6 -8 0 -9 -1 -3 -15 -10 0 0 -4 0 -18 33
 -33 -5 -6 -14 -8 0 -1 -9 -3 -15 -10 -4 0 0 0 -18 33
 -33 -7 -13 -9 -1 -3 0 -8 0 -18 -14 -6 0 -2 0 -12 33
 -33 -7 -9 -13 -1 -3 -8 0 0 -18 -14 -2 0 -6 0 -12 33
 -33 -8 -14 -6 -5 0 0 -4 -3 -18 -10 -9 0 -1 0 -15 33
 -33 -8 -14 -9 -2 0 0 -7 0 -18 -13 -6 0 -1 -3 -12 33
 -33 -8 -6 -14 -5 0 -4 0 -3 -18 -10 -1 0 -9 0 -15 33
 -33 -8 -9 -14 -2 0 -7 0 0 -18 -13 -1 -3 -6 0 -12 33
 -33 0 -10 -14 -9 0 -4 -8 -3 -18 -6 -1 0 -5 0 -15 33
 -33 0 -13 -14 -6 0 -7 -8 0 -18 -9 -1 -3 -2 0 -12 33
 -33 0 -14 -10 -9 0 -8 -4 -3 -18 -6 -5 0 -1 0 -15 33
 -33 0 -14 -13 -6 0 -8 -7 0 -18 -9 -2 0 -1 -3 -12 33
 -10 -15 -3 -24 -14 0 -5 0 0 -8 -4 0 0 -15 -1 -27 33
 -14 -15 -3 -24 -10 0 -1 0 0 -4 -8 0 0 -15 -5 -27 33
 -19 -6 0 -9 -8 0 -2 -1 0 -26 -13 0 0 -21 -3 -18 33
 -20 -15 -9 -14 -8 0 -1 -6 0 -12 0 0 0 -7 -3 -31 33
 -20 -7 -9 0 -6 0 -21 0 0 -18 -14 -2 0 -1 -3 -25 33
 -26 -19 -1 -2 -6 0 -3 0 0 -18 -8 0 0 -21 -9 -13 33
 -28 -6 -15 -1 -4 0 -14 0 -3 -15 -9 0 0 -8 0 -23 33
 -28 -9 -1 -8 0 0 -15 0 0 -14 -4 0 -6 -23 -3 -15 33
 -28 -9 -15 -14 0 0 -1 0 0 -8 -6 0 -4 -15 -3 -23 33
 -28 -4 -1 -15 -6 0 -8 0 -3 -23 -9 0 0 -14 0 -15 33
 -28 -15 -1 -4 0 -6 -9 0 0 -14 -8 0 0 -23 -3 -15 33
 -31 -9 -15 -1 -7 -3 -14 0 0 -12 -6 0 0 -8 0 -20 33
 -31 -15 -1 -7 -3 -9 -6 0 0 -14 -8 0 0 -20 0 -12 33
 -31 -7 -1 -15 -9 -3 -8 0 0 -20 -6 0 0 -14 0 -12 33
 -31 0 -8 -1 -6 0 -20 -3 0 -12 -7 0 0 -15 -9 -14 33
 -32 -3 -7 -2 -6 0 -19 0 0 -12 -8 0 0 -15 -9 -13 33
 -32 -19 -7 -8 0 0 -3 0 0 -12 -2 -6 0 -15 -9 -13 33
 -32 -6 -2 -7 -3 0 -15 0 0 -13 -8 0 -9 -19 0 -12 33
 -32 -6 -15 -5 -8 0 -10 0 -3 -15 -9 0 0 -4 0 -19 33
 -32 -9 -15 -10 0 0 -5 0 0 -4 -6 0 -8 -15 -3 -19 33
 -32 -9 -15 -2 -8 0 -13 0 0 -12 -6 0 0 -7 -3 -19 33
 -32 -9 -5 -4 0 0 -15 0 0 -10 -8 0 -6 -19 -3 -15 33
 -32 -15 -9 -10 0 0 -5 -6 0 -8 0 0 -4 -15 -3 -19 33
 -32 -15 -5 -8 0 -6 -9 0 0 -10 -4 0 0 -19 -3 -15 33
 -32 -8 -2 -15 -9 0 -7 0 0 -19 -6 0 -3 -13 0 -12 33
 -32 -8 -5 -15 -6 0 -4 0 -3 -19 -9 0 0 -10 0 -15 33
 -18 -8 -5 -1 -10 0 -18 0 -3 -19 -9 0 0 -6 0 -29 33
 -24 -10 -1 -15 -4 0 0 -14 -3 -15 -5 0 0 -8 0 -27 33
 -24 -14 -5 -15 -8 0 0 -10 -3 -15 -1 0 0 -4 0 -27 33
 -24 -15 -1 -10 0 -4 -5 -14 0 -8 0 0 0 -15 -3 -27 33
 -24 -15 -5 -14 0 -8 -1 -10 0 -4 0 0 0 -15 -3 -27 33
 -27 -10 -14 -15 0 0 0 -1 0 -8 -5 0 -4 -15 -3 -24 33
 -27 -13 -1 -15 -7 -3 0 -14 0 -12 -2 0 0 -8 0 -24 33
 -27 -14 -10 -15 0 0 0 -5 0 -4 -1 0 -8 -15 -3 -24 33
 -27 -14 -2 -15 -8 0 0 -13 0 -12 -1 0 0 -7 -3 -24 33
 -27 -15 -1 -13 -3 -7 -2 -14 0 -8 0 0 0 -12 0 -24 33
 -183 -50 -31 -81 -33 0 -24 0 -15 -106 -56 0 0 -58 0 -89 189
 -24 -2 -13 -3 -6 0 0 0 -3 -7 -11 0 0 -4 -6 -11 24
 -24 -1 -3 0 -8 0 -11 -6 0 -6 -10 0 0 -3 -5 -13 24
 -24 -1 -11 -6 -6 0 -3 0 0 -8 -10 0 0 -5 -3 -13 24
 -24 -8 -13 -3 0 0 0 0 0 -4 -5 -6 0 -7 -9 -11 24
 -24 -6 -4 -11 -3 0 -2 0 -3 -13 -6 0 0 -7 0 -11 24
 -24 -6 -3 -11 -4 0 -2 0 -3 -13 -7 0 0 -6 0 -11 24
 -24 -6 -11 -1 -6 0 -10 0 0 -8 -3 0 0 -5 -3 -13 24
 -24 -6 -11 -6 -1 0 0 -5 0 -13 -10 -3 0 0 -3 -8 24
 -24 -6 -11 -7 0 0 -4 0 0 -2 -3 0 -6 -11 -3 -13 24
 -24 -6 -13 -3 -2 0 0 -4 -3 -11 -11 0 0 0 -6 -7 24
 -24 -6 -7 -11 0 0 -5 0 0 -13 -9 0 -3 -4 0 -8 24
 -24 -3 -13 0 -8 0 -5 0 0 -4 -6 0 0 -7 -11 -9 24
 -24 -3 -5 -1 -3 0 -13 0 0 -8 -6 0 0 -11 -6 -10 24
 -24 -3 -5 -7 -9 0 -13 0 0 -8 -6 0 0 -11 0 -4 24
 -24 -3 -5 0 -4 0 -13 0 0 -8 -6 0 0 -11 -7 -9 24
 -24 -11 -6 -7 0 0 -4 -3 0 -6 0 0 -2 -11 -3 -13 24
 -24 -11 -4 -6 0 -3 -6 0 0 -7 -2 0 0 -13 -3 -11 24
 -24 -11 -3 -6 0 -4 -7 0 0 -6 -2 0 0 -13 -3 -11 24
 -24 -11 -7 -6 0 0 -3 -4 0 -6 0 0 -2 -11 -3 -13 24
 -24 -11 -7 0 -6 0 -9 0 0 -4 -8 0 0 -13 -3 -5 24
 -24 -13 -3 -8 0 0 -5 0 0 -6 0 -3 -1 -10 -6 -11 24
 -24 -13 -5 -6 0 0 -3 0 0 -8 -1 -3 0 -11 -6 -10 24
 -24 -13 -5 0 -6 0 -3 0 0 -8 -4 0 0 -11 -9 -7 24
 -24 -13 0 -6 0 -5 -8 0 0 -3 -1 -3 0 -11 -6 -10 24
 -24 -9 -11 0 -4 0 -7 0 0 -8 -6 0 0 -5 -13 -3 24
 -24 -9 -7 -5 -3 0 -11 0 0 -4 -6 0 0 -13 0 -8 24
 -24 -9 -7 0 -8 0 -11 0 0 -4 -6 0 0 -13 -5 -3 24
 -24 -10 -6 -5 -3 0 -11 0 0 -3 -6 0 -1 -13 0 -8 24
 -24 -5 -3 0 -4 0 -13 0 0 -6 -8 0 0 -9 -7 -11 24
 -24 -5 -13 0 -6 0 -3 0 0 -4 -8 0 0 -7 -9 -11 24
 -24 -5 -9 -3 -7 0 -8 0 0 -11 -6 0 0 -4 0 -13 24
 -24 -5 -7 -9 0 -3 -6 0 0 -13 -11 0 0 -4 0 -8 24
 -24 -7 -3 -9 -5 0 -4 0 0 -13 -6 0 0 -8 0 -11 24
 -24 -7 -11 -6 0 0 -3 0 0 -2 -4 0 -6 -11 -3 -13 24
 -24 -7 -11 0 -6 0 -9 0 0 -8 -4 0 0 -5 -3 -13 24
 -24 -7 -9 0 -8 0 -11 0 0 -6 -4 0 0 -3 -5 -13 24
 -24 0 -6 -3 -4 0 -8 -5 0 -11 -9 0 0 -7 0 -13 24
 -24 0 -11 -9 -4 0 -6 -5 0 -13 -7 0 0 0 -3 -8 24
 -24 0 -11 -7 -6 0 -4 0 0 -8 -9 0 0 -5 -3 -13 24
 -24 0 -13 -5 -6 0 -8 0 0 -4 -3 0 0 -7 -9 -11 24
 -24 0 -10 -6 -5 -3 -3 -1 0 -8 -11 0 0 -6 0 -13 24
 -11 -3 -7 0 -8 0 -9 0 0 -19 -4 0 0 -11 0 -18 24
 -11 -5 -7 0 -6 0 -11 0 0 -21 -4 0 0 -9 0 -16 24
 -11 0 -5 0 -8 0 -3 0 0 -6 -17 0 0 -9 -11 -20 24
 -13 -8 0 -10 -3 -6 -8 0 0 -9 -10 0 -3 -15 0 -17 24
 -13 -3 0 -6 -6 0 -1 0 0 -19 -10 0 0 -16 -3 -13 24
 -13 -10 0 -8 -6 -3 -10 0 0 -15 -8 -3 0 -9 0 -17 24
 -13 -7 -8 0 -9 -3 -10 0 0 -18 -8 -3 0 -9 0 -14 24
 -13 -7 -5 0 -6 0 -13 0 0 -15 -8 0 0 -3 0 -20 24
 -13 0 -7 0 -4 0 -9 0 0 -6 -19 0 0 -3 -13 -16 24
 -17 -8 -3 -6 -10 0 -15 0 0 -8 -13 0 0 -9 -3 -10 24
 -17 -8 0 -3 -10 0 -15 0 0 -8 -13 0 -3 -9 -6 -10 24
 -17 -8 0 -10 -6 -3 -8 0 0 -15 -10 -3 0 -9 0 -13 24
 -17 -11 -13 0 -6 0 -5 0 0 -15 -4 0 0 -3 0 -16 24
 -17 -9 -13 0 -8 0 -3 0 0 -13 -4 0 0 -5 0 -18 24
 -17 -9 0 0 -6 0 -11 0 0 -11 -8 0 0 -20 -3 -5 24
 -17 -10 0 -8 -3 -6 -10 0 0 -9 -8 0 -3 -15 0 -13 24
 -17 0 -11 0 -8 0 -9 0 0 -6 -11 0 0 -3 -5 -20 24
 -19 -3 0 -6 0 0 -13 0 0 -13 -1 -3 0 -16 -6 -10 24
 -19 -3 0 0 -6 0 -13 0 0 -13 -4 0 0 -16 -9 -7 24
 -19 -13 0 -1 -3 0 -3 0 0 -13 -6 0 0 -16 -6 -10 24
 -19 0 -13 0 -4 0 -3 0 0 -6 -13 0 0 -9 -7 -16 24
 -16 -13 0 -13 -6 0 0 -3 0 -4 0 0 0 -7 -9 -19 24
 -16 -9 -11 0 -10 0 -6 -3 0 -14 -8 0 -3 -7 0 -15 24
 -16 -9 -11 0 -10 0 -3 -6 0 -14 -8 0 0 -7 -3 -15 24
 -16 -9 0 -11 -10 0 -6 -3 0 -14 -8 0 0 -7 -3 -15 24
 -16 -10 0 -11 -9 0 -7 0 0 -15 -8 -3 0 -6 -3 -14 24
 -16 -14 -3 -6 -9 0 -3 0 0 -15 -8 0 0 -11 -7 -10 24
 -23 0 -11 -6 -8 0 -3 0 0 -6 -11 0 0 -3 -5 -14 24
 -18 -8 -3 -9 -7 -3 -8 0 0 -14 -9 0 0 -10 0 -13 24
 -18 -9 -3 -8 -3 -7 -9 0 0 -10 -8 0 0 -14 0 -13 24
 -18 -7 -9 -3 -8 -3 -10 0 0 -13 -9 0 0 -8 0 -14 24
 -18 0 -9 -3 -8 0 -10 -7 0 -13 -9 0 0 -8 -3 -14 24
 -10 -13 0 -15 -10 0 -6 -3 0 -8 -8 0 0 -9 -3 -17 24
 -20 -6 -11 -11 0 0 0 0 0 -6 -3 0 -2 -11 -3 -17 24
 -20 -6 0 -6 0 0 -11 0 0 -11 -2 0 -3 -17 -3 -11 24
 -20 -3 -7 -13 -5 0 0 -6 0 -13 0 0 0 -8 0 -15 24
 -20 -11 0 -2 0 -3 -6 0 0 -11 -6 0 0 -17 -3 -11 24
 -20 -11 0 -11 -6 0 0 -9 0 -8 0 0 0 -5 -3 -17 24
 -20 -13 0 -3 -6 0 0 0 0 -15 -7 0 0 -13 -5 -8 24
 -15 -8 -6 -3 -10 0 -11 0 0 -14 -9 0 -3 -7 0 -16 24
 -15 -8 -6 -9 -10 0 0 -8 0 -17 -3 0 0 -10 -3 -13 24
 -15 -8 -3 -6 -10 0 -11 0 0 -14 -9 0 0 -7 -3 -16 24
 -15 -11 -3 0 -4 0 -5 0 0 -17 -6 0 0 -13 0 -16 24
 -15 -10 -6 -3 -8 0 -7 0 0 -16 -9 0 -3 -11 0 -14 24
 -15 -10 -6 -3 -8 0 0 -7 0 -16 -9 0 0 -11 -3 -14 24
 -15 -10 -6 -9 -8 0 0 -10 0 -13 -3 0 0 -8 -3 -17 24
 -15 -10 -3 -6 -8 0 -7 0 0 -16 -9 0 0 -11 -3 -14 24
 -15 -7 -3 0 -8 0 -13 0 0 -13 -6 0 0 -5 0 -20 24
 -14 -8 0 -7 -9 0 -11 0 0 -15 -10 -3 0 -6 -3 -16 24
 -14 -9 -7 -10 -8 0 -3 -9 0 -13 0 0 0 -8 -3 -18 24
 -14 -9 -7 0 -8 0 -6 -3 0 -16 -10 0 -3 -11 0 -15 24
 -14 -9 -7 0 -8 0 -3 -6 0 -16 -10 0 0 -11 -3 -15 24
 -21 -4 0 -9 -5 0 -7 0 0 -16 -6 0 0 -11 0 -11 24
 -21 -11 -9 -6 0 0 -5 0 0 -11 0 -4 0 -7 0 -16 24
 -21 -9 0 -4 0 -5 -6 0 0 -11 -7 0 0 -16 0 -11 24
 -21 -5 -9 0 -4 0 -11 0 0 -11 -6 0 0 -7 0 -16 24
 -58 -17 -7 -22 -12 0 -10 0 0 -31 -15 0 0 -20 -1 -26 58
 -36 -17 -7 0 -20 -1 -32 0 0 -31 -15 0 0 -12 0 -48 58
 -36 -27 -7 0 -10 -1 -12 0 0 -41 -15 0 0 -32 0 -38 58
 -46 -10 0 -27 -7 0 -17 0 0 -43 -20 0 0 -22 -1 -26 58
 -48 -31 0 -7 -15 0 0 0 -1 -36 -17 0 0 -32 -12 -20 58
 -48 -12 -17 -32 -7 0 0 -20 0 -36 0 0 0 -15 -1 -31 58
 -48 -7 -17 -32 -12 0 0 -15 0 -31 0 0 0 -20 -1 -36 58
 -43 -32 -22 -7 -12 0 0 -10 0 -31 0 0 0 -20 -1 -41 58
 -51 -22 0 -10 0 -12 -15 0 -1 -27 -17 0 0 -38 0 -26 58
 -51 -10 0 -22 -12 0 -17 0 0 -38 -15 0 0 -27 -1 -26 58
 -51 -12 -22 0 -10 0 -27 0 0 -26 -15 0 -1 -17 0 -38 58
 -34 -13 -10 -7 -4 0 -15 0 0 -6 -9 0 0 -18 0 -12 34
 -34 -15 -6 -9 0 -4 -9 0 0 -10 -3 0 0 -18 -4 -16 34
 -34 -15 -10 -9 0 0 -13 0 0 -6 -7 -4 0 -18 0 -12 34
 -34 -15 -9 -10 0 0 -6 -4 0 -9 0 0 -3 -16 -4 -18 34
 -34 -4 -7 -10 -13 0 -18 0 0 -12 -9 0 0 -15 0 -6 34
 -34 -10 -4 -13 -7 0 -6 0 0 -18 -9 0 0 -12 0 -15 34
 -34 -7 -13 -4 -10 0 -12 0 0 -15 -9 0 0 -6 0 -18 34
 -34 -7 -10 -13 0 -4 -9 0 0 -18 -15 0 0 -6 0 -12 34
 -34 -9 -6 -15 -4 0 -3 0 -4 -18 -9 0 0 -10 0 -16 34
 -34 -9 -10 -15 0 0 -7 0 0 -18 -13 0 -4 -6 0 -12 34
 -34 0 -15 -10 -9 0 -6 0 0 -12 -13 0 0 -7 -4 -18 34
 -22 -6 0 -25 -15 0 0 0 0 -18 -4 0 0 -10 -7 -21 34
 -22 -6 0 -27 -13 0 0 0 -4 -18 0 0 0 -10 -9 -19 34
 -24 -15 0 -7 -4 0 -13 0 0 -16 -9 0 0 -28 0 -12 34
 -28 -15 0 -3 0 -4 -9 0 0 -16 -9 0 0 -24 -4 -16 34
 -28 -4 -10 -19 -7 0 0 -9 0 -18 0 0 0 -12 0 -21 34
 -28 -18 0 -4 -9 0 0 0 0 -21 -10 0 0 -19 -7 -12 34
 -28 -9 0 -9 0 0 -15 0 0 -16 -3 0 -4 -24 -4 -16 34
 -30 -13 0 -6 0 -7 -9 0 0 -16 -10 0 0 -22 0 -15 34
 -30 -15 -7 -16 0 0 0 0 0 -22 -13 0 -6 -9 0 -10 34
 -30 -6 0 -13 -7 0 -10 0 0 -22 -9 0 0 -16 0 -15 34
 -30 -7 -13 0 -6 0 -16 0 0 -15 -9 0 0 -10 0 -22 34
 -19 -6 0 -10 -9 0 0 0 0 -27 -13 0 0 -22 -4 -18 34
 -19 -10 -13 -22 -4 0 0 -9 0 -6 0 0 0 -18 0 -27 34
 -19 -9 -6 0 -10 0 -18 0 -4 -18 -9 0 0 -4 0 -31 34
 -21 -10 -4 0 -12 0 -19 0 0 -18 -9 0 0 -7 0 -28 34
 -21 -7 -10 0 -6 0 -22 0 0 -18 -15 0 0 0 -4 -25 34
 -21 -16 -4 0 -6 0 -7 0 0 -24 -9 0 0 -19 0 -22 34
 -25 -15 0 0 0 0 -6 -4 0 -18 -10 0 -3 -25 -4 -18 34
 -25 -6 -15 -18 0 -4 0 -3 0 -10 0 0 0 -18 -4 -25 34
 -25 -6 0 -22 -15 0 0 0 0 -21 -7 0 0 -10 -4 -18 34
 -25 -6 0 -10 0 -3 -15 -4 0 -18 0 0 0 -25 -4 -18 34
 -27 -4 0 0 -9 0 -19 0 0 -18 -6 0 0 -22 -13 -10 34
 -27 -6 0 -16 -4 0 -10 0 0 -25 -12 0 0 -13 0 -15 34
 -27 -18 0 -13 -10 0 -19 0 0 -4 -6 0 0 -22 0 -9 34
 -27 -18 0 -10 -13 0 -4 0 0 -19 -9 0 0 -22 0 -6 34
 -31 -18 -9 -6 0 -4 0 -9 0 -10 0 0 0 -18 -4 -19 34
 -31 -18 0 -6 -9 -4 0 0 0 -19 -9 0 0 -18 -4 -10 34
 -18 -9 -4 0 -9 0 -18 0 -4 -19 -10 0 0 -6 0 -31 34
 -15 -11 -1 -9 -8 -4 -11 -3 0 -16 -9 0 0 -12 0 -21 28
 -15 -3 -9 -1 -12 0 -11 -7 0 -20 -9 0 0 -12 -4 -17 28
 -15 -12 -1 -9 -7 -4 -12 0 0 -17 -9 -3 0 -11 0 -20 28
 -15 -12 -1 -9 -3 0 -12 0 0 -17 -9 -7 -4 -11 0 -20 28
 -17 -12 -7 -3 -9 0 -8 0 0 -19 -11 -1 -4 -13 0 -16 28
 -17 -12 -7 -3 -9 0 0 -8 0 -19 -11 -1 0 -13 -4 -16 28
 -17 -12 -3 -7 -9 0 -8 0 0 -19 -11 -1 0 -13 -4 -16 28
 -17 -16 -1 -13 -9 0 -4 0 0 -19 -11 -3 0 -7 -8 -12 28
 -17 -9 -1 -13 -16 0 -7 -3 0 -12 -11 0 0 -4 -8 -19 28
 -17 -9 -3 -7 -12 0 -13 -1 0 -16 -11 0 0 -8 -4 -19 28
 -19 -11 -1 -13 -12 0 -7 -3 0 -16 -9 0 0 -8 -4 -17 28
 -19 -11 -13 -1 -12 0 -3 -7 0 -16 -9 0 0 -8 -4 -17 28
 -19 -12 -1 -13 -11 0 -8 0 0 -17 -9 -3 0 -7 -4 -16 28
 -19 -16 -3 -7 -11 0 -4 0 0 -17 -9 -1 0 -13 -8 -12 28
 -21 -1 -11 -11 -12 0 -9 -9 0 -16 -3 0 0 -8 -4 -15 28
 -21 -11 -3 -9 -4 -8 -11 -1 0 -12 -9 0 0 -16 0 -15 28
 -21 -8 -11 -3 -9 -4 -12 0 0 -15 -11 -1 0 -9 0 -16 28
 -21 -9 -3 -11 -8 -4 -9 -1 0 -16 -11 0 0 -12 0 -15 28
 -21 0 -11 -3 -9 0 -12 -8 0 -15 -11 -1 0 -9 -4 -16 28
 -12 -15 0 -17 -12 0 -7 -4 -1 -9 -9 0 0 -11 -3 -20 28
 -6 -9 0 -8 -3 0 -6 0 0 -7 -5 -3 0 -4 -1 -8 14
 -16 -11 -8 0 -9 0 -3 -7 0 -19 -12 -1 0 -13 -4 -17 28
 -16 -11 0 -8 -9 0 -7 -3 0 -19 -12 -1 0 -13 -4 -17 28
 -8 -6 -1 -4 -5 0 -3 0 0 -9 -6 0 0 -7 -3 -8 14
 -8 -6 -4 -1 -5 0 0 -3 0 -9 -6 0 0 -7 -3 -8 14
 -8 -6 -3 0 -5 0 -1 -4 0 -9 -6 0 0 -7 -3 -8 14
 -8 -6 0 -3 -5 0 -4 -1 0 -9 -6 0 0 -7 -3 -8 14
 -8 -8 0 -7 -5 0 -3 0 0 -9 -6 -1 0 -4 -3 -6 14
 -8 -8 0 -7 -5 0 -3 0 0 -9 -6 0 -1 -3 -4 -6 14
 -8 -8 0 -9 -3 0 -5 0 0 -7 -6 -3 0 -4 -1 -6 14
 -8 -8 0 -9 -3 0 -5 0 0 -7 -6 0 -3 -1 -4 -6 14
 -8 -5 -1 -4 -6 0 -7 0 0 -8 -6 0 0 -3 -3 -9 14
 -8 -5 0 -7 -8 0 -4 -1 0 -6 -6 0 0 -3 -3 -9 14
 -8 -5 0 -7 -8 0 -3 0 0 -6 -6 0 -1 -3 -4 -9 14
 -8 -5 0 -3 -6 0 -7 0 0 -8 -6 -1 0 -4 -3 -9 14
 -16 -9 0 -8 -11 0 -13 -1 0 -17 -12 -3 0 -7 -4 -19 28
 -20 -11 -12 -12 -1 0 -3 -7 0 -15 0 -9 0 -9 -4 -17 28
 -20 -3 -12 0 -9 0 -11 -7 0 -15 -12 -1 0 -9 -4 -17 28
 -10 -6 -1 -5 -3 -3 -6 0 0 -6 -5 0 0 -8 0 -7 14
 -10 -6 -3 -3 -5 -1 -6 0 0 -6 -7 0 0 -8 0 -5 14
 -20 -12 0 -9 -4 -7 -12 -1 0 -11 -9 0 -3 -17 0 -15 28
 -10 -5 -1 -6 -3 -3 -5 0 0 -8 -6 0 0 -6 0 -7 14
 -20 -9 -4 -7 -12 0 -17 0 -1 -9 -15 0 0 -11 -3 -12 28
 -20 -9 0 -3 -12 0 -17 0 -1 -9 -15 0 -4 -11 -7 -12 28
 -20 -9 0 -12 -7 -4 -9 -1 0 -17 -12 -3 0 -11 0 -15 28
 -10 0 -6 -1 -5 0 -6 -3 0 -7 -6 0 0 -5 -3 -8 14
 -9 -6 -1 -4 -8 0 -7 0 0 -6 -5 0 0 -3 -3 -8 14
 -9 -6 0 -7 -6 0 -4 -1 0 -8 -5 0 0 -3 -3 -8 14
 -9 -6 0 -7 -6 0 -3 0 0 -8 -5 -1 0 -4 -3 -8 14
 -9 -8 -1 -4 -6 0 -3 0 0 -8 -5 0 0 -7 -3 -6 14
 -9 -8 -4 -1 -6 0 0 -3 0 -8 -5 0 0 -7 -3 -6 14
 -9 -8 0 -3 -6 0 -3 0 0 -8 -5 0 -1 -7 -4 -6 14
 -52 -24 -15 -3 -28 0 -48 0 -7 -51 -27 0 0 -16 0 -79 91
 -52 -27 -15 -16 0 0 -3 0 0 -48 -40 0 -12 -67 -7 -63 91
 -52 -28 -3 -15 -24 0 -16 0 -7 -79 -27 0 0 -48 0 -51 91
 -52 -40 -15 -3 -12 0 -16 0 -7 -67 -27 0 0 -48 0 -63 91
 -51 -24 -16 0 -27 0 -48 0 -7 -52 -28 -3 0 -15 0 -79 91
 -75 -28 -40 -39 0 0 0 -3 0 -24 -15 0 -12 -43 -7 -64 91
 -75 -28 0 -24 0 -3 -40 0 0 -39 -12 0 -15 -64 -7 -43 91
 -75 -40 0 -12 0 -15 -28 0 0 -39 -24 0 -3 -64 -7 -43 91
 -76 -12 -3 -39 -16 0 -24 0 -7 -63 -27 0 0 -40 0 -43 91
 -76 -16 -39 -3 -12 0 -40 0 -7 -43 -27 0 0 -24 0 -63 91
 -76 -27 -39 -40 0 0 -3 0 0 -24 -16 0 -12 -43 -7 -63 91
 -76 -27 -3 -24 0 0 -39 0 0 -40 -12 0 -16 -63 -7 -43 91
 -76 -39 -3 -12 0 -16 -27 0 0 -40 -24 0 0 -63 -7 -43 91
 -79 -15 -24 -48 -16 0 -3 -27 -7 -51 0 0 0 -28 0 -52 91
 -79 -27 0 -48 -28 0 -3 -15 -7 -51 -24 0 0 -16 0 -52 91
 -79 -51 -3 -15 -27 -7 0 0 0 -52 -24 0 0 -48 -16 -28 91
 -88 -24 -15 -39 -16 0 -12 0 -7 -51 -27 0 0 -28 0 -43 91
 -88 -27 -15 -12 0 0 -39 0 0 -28 -24 0 -16 -51 -7 -43 91
 -88 -39 -15 -24 0 -16 -27 0 0 -28 -12 0 0 -51 -7 -43 91
 -44 -29 -13 -12 -21 0 -17 0 0 -48 -25 0 0 -33 -6 -40 69
 -56 -17 -25 -12 -21 0 -29 0 0 -36 -25 0 0 -21 -6 -40 69
 -5 -5 0 -5 -4 0 -3 -3 0 -4 -3 0 0 -4 0 -7 10
 -5 -5 0 -6 -4 0 -2 0 0 -4 -3 -1 0 -3 -3 -7 10
 -5 -5 0 -6 -4 0 -2 0 0 -4 -3 0 -1 -3 -3 -7 10
 -5 -4 -3 -3 -5 0 0 0 0 -7 -3 0 0 -5 -4 -4 10
 -5 -4 0 -5 -5 0 -3 0 0 -4 -4 0 0 -3 -3 -7 10
 -5 -6 0 -6 -3 0 -3 0 0 -5 -3 0 -1 -2 -3 -6 10
 -10 -7 0 -9 -4 -4 -7 0 0 -8 -9 0 0 -12 0 -14 20
 -10 -7 0 -9 0 -4 -7 0 0 -8 -9 0 -4 -12 0 -14 20
 -10 -9 0 -7 -4 -4 -9 0 0 -12 -7 0 0 -8 0 -14 20
 -10 -9 0 -7 -4 0 -9 0 0 -12 -7 -4 0 -8 0 -14 20
 -11 -13 -4 -4 -8 0 0 0 0 -12 -9 0 0 -6 -10 -7 20
 -11 -8 0 -6 -7 0 -4 0 0 -13 -9 0 0 -10 -4 -12 20
 -11 -12 0 -10 -7 0 -4 0 0 -13 -9 0 0 -6 -4 -8 20
 -11 -7 0 -10 -12 0 -6 0 0 -8 -9 0 0 -4 -4 -13 20
 -11 -7 0 -8 -6 0 -12 0 0 -10 -13 0 0 -4 -4 -9 20
 -13 -11 -4 -4 -8 0 0 0 0 -12 -7 0 0 -10 -6 -9 20
 -13 -11 0 -4 -8 0 -4 0 0 -12 -7 0 0 -10 -6 -9 20
 -13 -8 -10 0 -9 0 0 -4 0 -11 -7 0 0 -6 -4 -12 20
 -13 -8 0 -10 -9 0 -4 0 0 -11 -7 0 0 -6 -4 -12 20
 -13 -12 0 -6 -9 0 -4 0 0 -11 -7 0 0 -10 -4 -8 20
 -13 -12 0 -9 -6 0 -11 0 0 -4 -8 -4 0 -10 0 -7 20
 -13 -9 0 -10 -8 0 -6 0 0 -12 -7 0 0 -4 -4 -11 20
 -4 -5 0 -6 -5 0 -3 0 0 -3 -4 -1 0 -3 -2 -7 10
 -8 -11 0 -13 -4 -4 -7 0 0 -6 -9 0 0 -10 0 -12 20
 -8 -11 0 -13 -4 0 -7 0 0 -6 -9 -4 0 -10 0 -12 20
 -8 -11 0 -13 0 -4 -7 0 0 -6 -9 0 -4 -10 0 -12 20
 -8 -13 0 -11 -4 -4 -9 0 0 -10 -7 0 0 -6 0 -12 20
 -8 -13 0 -11 -4 0 -9 0 0 -10 -7 -4 0 -6 0 -12 20
 -8 -13 0 -11 0 -4 -9 0 0 -10 -7 0 -4 -6 0 -12 20
 -8 -7 0 -9 -4 0 -11 0 0 -6 -13 -4 0 -10 0 -12 20
 -8 -7 0 -9 0 -4 -11 0 0 -6 -13 0 -4 -10 0 -12 20
 -8 -9 0 -7 -4 0 -13 0 0 -10 -11 -4 0 -6 0 -12 20
 -8 -9 0 -7 0 -4 -13 0 0 -10 -11 0 -4 -6 0 -12 20
 -6 -5 0 -5 -4 0 -3 0 0 -5 -3 0 0 -3 -3 -6 10
 -12 -11 0 -10 -7 0 -4 0 0 -13 -8 0 0 -4 -6 -9 20
 -12 -11 0 -13 -4 0 -7 0 0 -10 -9 -4 0 -6 0 -8 20
 -12 -11 0 -13 0 -4 -7 0 0 -10 -9 0 -4 -6 0 -8 20
 -12 -13 0 -11 -4 0 -9 0 0 -6 -7 -4 0 -10 0 -8 20
 -12 -13 0 -11 0 -4 -9 0 0 -6 -7 0 -4 -10 0 -8 20
 -6 -3 -1 -3 -3 0 -6 0 0 -5 -6 0 0 -2 -3 -5 10
 -6 -3 -3 -5 -3 0 -2 -4 0 -5 0 0 0 -4 -1 -7 10
 -12 -7 -4 -4 -9 0 -10 0 0 -11 -8 0 0 -6 0 -13 20
 -12 -7 0 -10 -11 0 -4 0 0 -9 -8 0 0 -4 -6 -13 20
 -12 -7 0 -4 -9 0 -10 0 0 -11 -8 0 0 -6 -4 -13 20
 -12 -7 0 -9 -4 0 -11 0 0 -10 -13 -4 0 -6 0 -8 20
 -12 -7 0 -9 0 -4 -11 0 0 -10 -13 0 -4 -6 0 -8 20
 -12 -9 -4 -4 -7 0 -6 0 0 -13 -8 0 0 -10 0 -11 20
 -12 -9 0 -4 -7 0 -6 0 0 -13 -8 0 0 -10 -4 -11 20
 -12 -9 0 -7 -4 0 -13 0 0 -6 -11 -4 0 -10 0 -8 20
 -12 -9 0 -7 0 -4 -13 0 0 -6 -11 0 -4 -10 0 -8 20
 -8 -4 -3 -4 0 0 -3 0 0 -5 -3 -3 0 -4 -1 -5 10
 -8 -3 -3 -3 -3 0 -4 0 0 -5 -4 0 0 -4 -1 -5 10
 -7 -2 -4 0 -3 0 -3 -3 0 -5 -5 0 0 -4 -1 -6 10
 -7 -4 -1 -3 -5 0 -6 0 0 -3 -5 0 0 -3 -2 -4 10
 -7 -4 -2 -3 -3 -1 -3 0 0 -6 -4 0 0 -5 0 -5 10
 -7 -4 -2 -3 -3 0 -3 0 0 -6 -4 0 0 -5 -1 -5 10
 -7 -4 -3 -3 -3 0 -4 0 0 -5 -5 0 0 -5 0 -4 10
 -7 -4 0 -5 -3 0 -3 0 0 -6 -4 -2 0 -3 -1 -5 10
 -7 -4 0 -3 -5 0 -5 0 0 -4 -4 0 0 -3 -3 -5 10
 -7 -3 -2 -4 -1 -3 -4 0 0 -5 -3 0 0 -6 0 -5 10
 -7 -3 -3 -2 -4 -1 -5 0 0 -5 -4 0 0 -3 0 -6 10
 -7 -3 -3 -3 -4 0 -5 0 0 -4 -5 0 0 -4 0 -5 10
 -7 -3 -3 -3 -4 0 -5 0 0 -4 -5 0 0 0 -4 -5 10
 -7 -3 0 -2 -4 0 -6 0 0 -4 -5 0 -1 -3 -3 -5 10
 -7 -6 0 -5 -1 0 -3 0 0 -4 -2 -4 0 -3 -3 -5 10
 -14 -7 0 -9 -4 -4 -7 0 0 -12 -9 0 0 -8 0 -10 20
 -14 -7 0 -9 -4 0 -7 0 0 -12 -9 -4 0 -8 0 -10 20
 -14 -9 -4 -4 -7 0 -8 0 0 -9 -10 0 0 -12 0 -7 20
 -14 -9 0 -7 -4 -4 -9 0 0 -8 -7 0 0 -12 0 -10 20
 -14 -9 0 -7 0 -4 -9 0 0 -8 -7 0 -4 -12 0 -10 20
 -14 -9 0 -7 0 0 -9 0 0 -8 -7 -4 -4 -12 0 -10 20
 -7 0 -5 -3 -5 0 -4 0 0 -5 -3 0 0 -3 -4 -4 10
 -7 -14 0 -12 -7 0 -4 0 0 -9 -9 0 0 -8 -4 -10 20
 -9 -10 0 -12 -9 0 -4 0 0 -7 -7 0 0 -8 -4 -14 20
 -24 -27 0 -34 -25 0 -10 0 0 -19 -18 0 0 -22 -12 -39 55
 -27 -21 0 -18 -16 -10 -22 0 0 -30 -19 0 0 -24 0 -43 55
 -27 -21 0 -18 -16 0 -22 -10 0 -30 -19 0 0 -24 0 -43 55
 -27 -25 0 -18 -12 -10 -24 0 0 -34 -19 0 0 -22 0 -39 55
 -27 -25 0 -18 -12 0 -24 0 0 -34 -19 -10 0 -22 0 -39 55
 -33 -18 -12 -10 -25 0 -28 0 0 -31 -21 0 0 -16 0 -36 55
 -33 -19 -10 -12 -24 0 -28 0 0 -30 -21 0 0 -16 0 -37 55
 -33 -19 0 -12 -24 0 -28 0 0 -30 -21 0 0 -16 -10 -37 55
 -33 -24 -12 -10 -19 0 -16 0 0 -37 -21 0 0 -28 0 -30 55
 -33 -25 -10 -12 -18 0 -16 0 0 -36 -21 0 0 -28 0 -31 55
 -33 -25 0 -12 -18 0 -16 0 0 -36 -21 0 0 -28 -10 -31 55
 -31 -21 0 -16 -18 0 -12 0 0 -36 -25 0 0 -28 -10 -33 55
 -31 -21 0 -18 -16 0 -36 0 -10 -12 -33 0 0 -28 0 -25 55
 -31 -25 0 -12 0 0 -16 -10 0 -28 -21 0 -18 -36 0 -33 55
 -34 -18 0 -28 -30 0 -12 0 0 -24 -22 0 0 -10 -16 -36 55
 -36 -31 0 -12 -21 0 -10 0 0 -33 -18 0 0 -28 -16 -25 55
 -37 -12 -30 0 -21 -10 0 0 0 -19 -33 0 0 -24 -16 -28 55
 -37 -21 0 -28 -24 0 -12 -10 0 -30 -19 0 0 -16 0 -33 55
 -37 -21 0 -28 -24 0 -12 0 0 -30 -19 0 0 -16 -10 -33 55
 -37 -30 -12 -10 -21 0 0 0 0 -33 -19 0 0 -28 -16 -24 55
 -37 0 -12 0 -19 0 -30 0 -10 -33 -21 0 0 -28 -24 -16 55
 -39 -19 0 -12 -24 0 -34 0 0 -18 -27 0 0 -22 -10 -25 55
 -39 -19 0 -24 -12 -10 -18 0 0 -34 -25 0 0 -22 0 -27 55
 -39 -19 0 -24 -12 0 -18 0 0 -34 -25 -10 0 -22 0 -27 55
 -39 -24 -12 -10 -19 0 -22 0 0 -25 -27 0 0 -34 0 -18 55
 -39 -24 0 -19 -10 -12 -25 0 0 -22 -18 0 0 -34 0 -27 55
 -39 -25 0 -18 0 -10 -24 0 0 -22 -19 0 -12 -34 0 -27 55
 -39 -25 0 0 -18 0 -22 0 0 -24 -27 0 -12 -34 -10 -19 55
 -43 -16 -22 -10 -19 0 -24 0 0 -27 -21 0 0 -18 0 -30 55
 -43 -18 -30 0 -19 0 0 0 -10 -21 -27 0 0 -16 -24 -22 55
 -43 -19 -10 -22 -16 0 -18 0 0 -30 -21 0 0 -24 0 -27 55
 -43 -19 0 -22 -16 -10 -18 0 0 -30 -21 0 0 -24 0 -27 55
 -43 -22 -16 -10 -19 0 -24 0 0 -21 -27 0 0 -30 0 -18 55
 -43 -22 0 -19 -10 -16 -21 0 0 -24 -18 0 0 -30 0 -27 55
 -43 -30 -18 0 -19 0 0 0 -10 -27 -21 0 0 -22 -24 -16 55
 -43 -30 -18 0 -19 0 0 0 0 -27 -21 -10 0 -22 -24 -16 55
 -43 0 -24 -16 -27 0 -21 0 0 -18 -22 0 0 -10 -19 -30 55
 -43 0 -30 -10 -27 0 -18 0 0 -21 -19 0 0 -16 -22 -24 55
 -25 -27 0 -34 -24 0 -12 0 0 -18 -19 0 0 -22 -10 -39 55
 -25 -33 0 -36 -16 0 -18 0 -10 -12 -21 0 0 -28 0 -31 55
 -25 0 -18 0 -21 -10 -12 0 0 -31 -33 0 0 -36 -16 -28 55
 -45 -1 -9 -17 -5 -13 -20 0 0 -24 -16 0 0 -12 0 -8 45
 -45 -1 -5 -9 -13 -17 -16 0 0 -8 -24 0 0 -12 0 -20 45
 -45 -1 -13 -5 -17 -9 -24 0 0 -20 -8 0 0 -12 0 -16 45
 -45 -1 -17 -13 -9 -5 -8 0 0 -16 -20 0 0 -12 0 -24 45
 -45 -9 -1 -13 -5 -17 -20 0 0 -16 -24 0 0 -8 0 -12 45
 -45 -9 -5 -1 -17 -13 -24 0 0 -12 -16 0 0 -8 0 -20 45
 -45 -9 -13 -17 -1 -5 -12 0 0 -24 -20 0 0 -8 0 -16 45
 -45 -9 -17 -5 -13 -1 -16 0 0 -20 -12 0 0 -8 0 -24 45
 -45 -5 -1 -17 -13 -9 -16 0 0 -24 -8 0 0 -20 0 -12 45
 -45 -5 -9 -13 -17 -1 -24 0 0 -16 -12 0 0 -20 0 -8 45
 -45 -5 -13 -1 -9 -17 -8 0 0 -12 -24 0 0 -20 0 -16 45
 -45 -5 -17 -9 -1 -13 -12 0 0 -8 -16 0 0 -20 0 -24 45
 -45 -13 -1 -9 -17 -5 -24 0 0 -8 -20 0 0 -16 0 -12 45
 -45 -13 -9 -5 -1 -17 -12 0 0 -20 -24 0 0 -16 0 -8 45
 -45 -13 -5 -17 -9 -1 -8 0 0 -24 -12 0 0 -16 0 -20 45
 -45 -13 -17 -1 -5 -9 -20 0 0 -12 -8 0 0 -16 0 -24 45
 -45 -17 -1 -5 -9 -13 -8 0 0 -20 -16 0 0 -24 0 -12 45
 -45 -17 -9 -1 -13 -5 -16 0 0 -12 -20 0 0 -24 0 -8 45
 -45 -17 -5 -13 -1 -9 -12 0 0 -16 -8 0 0 -24 0 -20 45
 -45 -17 -13 -9 -5 -1 -20 0 0 -8 -12 0 0 -24 0 -16 45
 -45 -12 -13 -20 0 0 -9 0 0 -24 -17 -1 -5 -8 0 -16 45
 -45 -12 -8 -20 -5 0 -4 0 -5 -24 -12 -1 0 -13 0 -21 45
 -45 -20 -12 -13 0 0 -8 -5 0 -12 -1 0 -4 -21 -5 -24 45
 -45 -20 -8 -12 0 -5 -12 0 0 -13 -4 0 -1 -24 -5 -21 45
 -45 0 -12 -5 -8 0 -16 -9 0 -20 -17 0 0 -13 -1 -24 45
 -45 0 -20 -13 -12 0 -8 -1 0 -16 -17 0 0 -9 -5 -24 45
 -45 0 -20 -17 -8 0 -12 -9 0 -24 -13 0 0 -1 -5 -16 45
 -33 -13 0 -8 -4 0 -1 -5 -5 -33 -20 0 0 -24 0 -24 45
 -33 -20 0 -1 0 0 -8 -5 0 -24 -13 0 -4 -33 -5 -24 45
 -33 -20 0 -29 -8 0 0 -13 0 -24 -9 0 0 -1 -5 -28 45
 -33 -8 0 -13 0 -4 -20 -5 0 -24 -1 0 0 -33 -5 -24 45
 -28 -1 -9 0 -12 0 -37 0 0 -24 -16 0 0 -5 -13 -25 45
 -28 -9 -13 0 -8 0 -29 0 0 -24 -20 0 0 -1 -5 -33 45
 -28 -5 -1 0 -20 0 -33 0 0 -24 -8 0 0 -13 -9 -29 45
 -28 -5 -21 0 -8 0 -9 0 0 -12 -32 0 0 -29 -1 -25 45
 -28 -13 -5 0 -16 0 -25 0 0 -24 -12 0 0 -9 -1 -37 45
 -28 -21 -5 0 -8 0 -9 0 0 -32 -12 0 0 -25 -1 -29 45
 -28 -8 0 -13 -9 0 -1 0 0 -33 -20 0 -5 -29 0 -24 45
 -29 -12 0 -9 -8 0 0 -5 0 -32 -21 0 0 -25 -1 -28 45
 -32 -1 -17 0 -12 0 -21 0 0 -16 -20 0 0 -9 -5 -37 45
 -32 -9 -1 0 -8 0 -33 0 0 -16 -24 0 0 -5 -17 -25 45
 -32 -5 -9 0 -20 0 -37 0 0 -16 -12 0 0 -17 -1 -21 45
 -32 -17 -5 0 -24 0 -25 0 0 -16 -8 0 0 -1 -9 -33 45
 -32 -29 -5 0 -12 0 -1 0 0 -28 -8 0 0 -25 -9 -21 45
 -37 -5 -13 -25 -9 -1 0 -12 0 -24 0 0 0 -16 0 -28 45
 -37 -12 -20 -21 0 0 0 -1 0 -12 -5 0 -4 -21 -5 -32 45
 -37 -12 0 -12 -1 0 -4 0 -5 -32 -20 -5 0 -21 0 -21 45
 -37 -12 0 -12 0 -1 -20 0 0 -21 -4 0 -5 -32 -5 -21 45
 -37 -20 0 -4 0 -5 -12 0 0 -21 -12 0 -1 -32 -5 -21 45
 -37 -20 0 -21 -12 0 0 -17 0 -16 -1 0 0 -9 -5 -32 45
 -37 -24 0 -5 -12 0 0 -1 0 -28 -13 0 0 -25 -9 -16 45
 -36 -1 -5 0 -12 0 -25 0 0 -8 -24 0 0 -13 -17 -29 45
 -36 -1 -25 0 -8 0 -5 0 0 -12 -24 0 0 -17 -13 -29 45
 -36 -5 -1 0 -12 0 -25 0 0 -24 -8 0 0 -29 -17 -13 45
 -36 -5 -17 0 -20 0 -21 0 0 -8 -16 0 0 -1 -13 -33 45
 -36 -5 -21 0 -8 0 -17 0 0 -20 -16 0 0 -13 -1 -33 45
 -36 -13 -1 0 -16 0 -33 0 0 -8 -20 0 0 -17 -5 -21 45
 -36 -17 -13 0 -24 0 -29 0 0 -8 -12 0 0 -5 -1 -25 45
 -20 -5 -9 0 -8 0 -1 0 0 -28 -24 0 0 -33 -13 -29 45
 -41 -1 -25 -5 -13 -5 0 0 0 -12 -24 0 0 -12 -8 -24 45
 -41 -13 0 -24 -12 0 -1 -5 -5 -25 -12 0 0 -8 0 -24 45
 -41 -24 0 -13 0 -12 -12 -5 0 -8 -1 0 0 -25 -5 -24 45
 -44 -9 -5 0 -8 0 -25 0 0 -12 -16 0 0 -17 -13 -21 45
 -44 -9 -25 0 -12 0 -5 0 0 -8 -16 0 0 -13 -17 -21 45
 -44 -5 -9 0 -8 0 -25 0 0 -16 -12 0 0 -21 -13 -17 45
 -44 -13 -17 0 -16 0 -21 0 0 -12 -8 0 0 -5 -9 -25 45
 -44 -12 -5 -21 -8 0 -4 0 -5 -25 -13 0 0 -12 0 -21 45
 -44 -4 -25 -5 -12 0 0 0 -5 -13 -21 0 0 -8 -12 -21 45
 -44 -25 -9 0 -12 0 -5 0 0 -16 -8 0 0 -21 -17 -13 45
 -44 -21 -5 -12 0 -8 -13 0 0 -12 -4 0 0 -25 -5 -21 45
 -44 -21 -13 -12 0 0 -5 -8 0 -12 0 0 -4 -21 -5 -25 45
 -24 -17 -9 0 -8 0 -5 0 0 -32 -16 0 0 -25 -1 -33 45
 -24 -12 -5 -1 -12 0 -24 0 -5 -25 -13 0 0 -8 0 -41 45
 -40 -1 -13 0 -12 0 -29 0 0 -20 -8 0 0 -17 -9 -21 45
 -40 -9 -17 0 -8 0 -21 0 0 -20 -12 0 0 -13 -1 -29 45
 -40 -17 0 -8 0 -9 -12 0 0 -21 -13 -1 0 -29 0 -20 45
 -40 -21 -17 -12 0 0 -9 0 0 -20 0 -8 0 -13 -1 -29 45
 -40 -8 0 -17 -9 0 -13 0 0 -29 -12 0 -1 -21 0 -20 45
 -39 -1 -10 -15 -13 0 -6 -11 0 -21 -5 0 0 -8 0 -18 39
 -39 -11 -5 -15 -8 0 -6 -1 0 -21 -10 0 0 -13 0 -18 39
 -39 -21 -6 -1 -11 0 0 0 0 -18 -10 -5 0 -15 -13 -8 39
 -39 -21 -6 -11 -1 0 0 0 0 -18 -5 -10 0 -15 -8 -13 39
 -33 -13 -1 -21 -10 0 0 -8 0 -24 -11 0 0 -5 0 -21 39
 -33 -10 -1 -21 -13 0 0 -5 0 -21 -11 0 0 -8 0 -24 39
 -33 -5 -11 -21 -8 0 0 -10 0 -21 -1 0 0 -13 0 -24 39
 -33 -21 0 -5 -10 0 0 0 0 -24 -11 -1 0 -21 -8 -13 39
 -34 -6 0 -15 -8 0 -11 -1 0 -26 -10 0 0 -18 0 -18 39
 -34 -15 0 -6 0 -8 -10 -1 0 -18 -11 0 0 -26 0 -18 39
 -34 -18 -15 -10 -1 0 -8 0 0 -18 0 -6 0 -11 0 -26 39
 -34 -8 -15 0 -6 0 -18 0 0 -18 -10 -1 0 -11 0 -26 39
 -18 -13 -1 -11 -5 0 -18 0 0 -29 -6 0 0 -15 0 -31 39
 -18 -10 -1 -11 -8 0 -15 0 0 -26 -6 0 0 -18 0 -34 39
 -24 -11 -5 0 -13 0 -21 -1 0 -21 -10 0 0 -8 0 -33 39
 -24 -18 -5 0 -6 0 -8 0 0 -28 -10 -1 0 -21 0 -26 39
 -24 -8 -5 -10 -1 0 -18 0 0 -28 0 -6 0 -21 0 -26 39
 -22 -13 -15 0 -14 0 -3 -8 0 -18 -10 0 0 -9 -5 -19 32
 -22 -13 -3 -8 -18 0 -15 0 0 -14 -10 0 0 -5 -9 -19 32
 -22 -13 0 -15 -14 0 -8 -3 0 -18 -10 0 0 -9 -5 -19 32
 -22 -19 0 -9 -14 0 -5 0 0 -18 -10 0 -3 -15 -8 -13 32
 -22 -14 0 -15 -13 0 -9 0 0 -19 -10 -3 0 -8 -5 -18 32
 -22 -18 -8 -3 -13 0 0 -5 0 -19 -10 0 0 -15 -9 -14 32
 -22 -18 -3 -8 -13 0 -5 0 0 -19 -10 0 0 -15 -9 -14 32
 -17 -13 0 -10 -9 -5 -13 -3 0 -18 -10 0 0 -14 0 -24 32
 -17 -14 0 -10 -8 -5 -14 0 0 -19 -10 -3 0 -13 0 -23 32
 -19 -10 -3 -8 -14 0 -15 0 0 -18 -13 0 0 -9 -5 -22 32
 -19 -14 -8 -3 -10 0 -9 0 0 -22 -13 0 -5 -15 0 -18 32
 -19 -14 -8 -3 -10 0 0 -9 0 -22 -13 0 0 -15 -5 -18 32
 -19 -14 -3 -8 -10 0 -9 0 0 -22 -13 0 0 -15 -5 -18 32
 -23 -3 -14 0 -10 0 -13 -8 0 -17 -14 0 0 -10 -5 -19 32
 -23 -10 -5 -8 -14 0 -19 0 0 -10 -17 0 0 -13 -3 -14 32
 -23 -10 0 -3 -14 0 -19 0 0 -10 -17 0 -5 -13 -8 -14 32
 -23 -10 0 -14 -8 -5 -10 0 0 -19 -14 -3 0 -13 0 -17 32
 -23 -14 0 -10 -5 -8 -14 0 0 -13 -10 0 -3 -19 0 -17 32
 -24 -13 -3 -10 -5 -9 -13 0 0 -14 -10 0 0 -18 0 -17 32
 -24 -10 -3 -13 -9 -5 -10 0 0 -18 -13 0 0 -14 0 -17 32
 -24 -9 -13 -3 -10 -5 -14 0 0 -17 -13 0 0 -10 0 -18 32
 -24 0 -13 -3 -10 0 -14 -9 0 -17 -13 0 0 -10 -5 -18 32
 -14 -17 0 -19 -14 0 -8 -5 0 -10 -10 0 0 -13 -3 -23 32
 -18 -13 0 -9 -10 0 -8 -3 0 -22 -14 0 0 -15 -5 -19 32
 -18 -10 0 -9 -13 0 -15 0 0 -19 -14 -3 0 -8 -5 -22 32
 -11 -12 0 -16 -11 0 -5 0 0 -8 -8 0 0 -10 -5 -18 25
 -16 -11 -5 -10 -8 0 0 -11 0 -12 -5 0 0 -8 0 -18 25
 -17 -5 -8 -13 -7 0 -5 -9 0 -14 0 0 0 -11 0 -15 25
 -17 -14 -5 -5 -9 0 0 0 0 -15 -8 0 0 -13 -7 -11 25
 -15 -11 -5 -5 -8 0 -7 0 0 -17 -9 0 0 -13 0 -14 25
 -15 -8 -5 -5 -11 0 -13 0 0 -14 -9 0 0 -7 0 -17 25
 -20 -7 -10 -5 -8 0 -11 0 0 -12 -9 0 0 -8 0 -14 25
 -20 -8 -5 -10 -7 0 -8 0 0 -14 -9 0 0 -11 0 -12 25
 -20 -9 -10 -11 0 0 -5 0 0 -8 -7 0 -8 -12 0 -14 25
 -34 -1 -6 -4 -9 0 -18 0 0 -15 -10 0 0 -13 -7 -12 34
 -34 -10 -4 -13 -7 0 -6 0 0 -18 -9 0 -1 -12 0 -15 34
 -34 -7 -13 -4 -10 0 -12 0 0 -15 -9 0 0 -6 -1 -18 34
 -34 -18 -6 0 -10 0 -1 0 0 -15 -9 -4 0 -13 -12 -7 34
 -24 -9 0 -19 -16 0 -4 0 0 -22 -6 0 0 -7 -1 -21 34
 -28 -4 -10 -19 -7 0 0 -9 0 -18 0 0 -1 -12 0 -21 34
 -28 -21 0 -7 -12 0 -1 0 0 -18 -10 0 0 -19 -4 -9 34
 -28 -18 0 -4 -9 0 -1 0 0 -21 -10 0 0 -19 -7 -12 34
 -30 -13 0 -6 -1 -7 -9 0 0 -16 -10 0 0 -22 0 -15 34
 -30 -15 -7 -16 0 0 -1 0 0 -22 -13 0 -6 -9 0 -10 34
 -30 -6 0 -13 -7 -1 -10 0 0 -22 -9 0 0 -16 0 -15 34
 -30 -7 -13 0 -6 -1 -16 0 0 -15 -9 0 0 -10 0 -22 34
 -21 -10 -4 0 -12 0 -19 0 0 -18 -9 0 -1 -7 0 -28 34
 -21 -12 0 -4 -10 0 -7 0 0 -28 -9 0 0 -19 -1 -18 34
 -21 -16 -4 0 -6 0 -7 0 0 -24 -9 0 -1 -19 0 -22 34
 -21 -9 -4 -7 -1 0 0 0 0 -19 -16 0 -6 -24 0 -22 34
 -27 -6 0 -16 -4 -1 -10 0 0 -25 -12 0 0 -13 0 -15 34
 -9 -4 -6 0 -8 -3 -7 0 0 -13 -6 0 0 -8 0 -11 18
 -9 -4 -6 0 -8 0 -7 -3 0 -13 -6 0 0 -8 0 -11 18
 -9 -8 0 -6 -3 0 -8 0 0 -11 -6 -4 0 -7 0 -13 18
 -9 -8 0 -6 -4 -3 -8 0 0 -11 -6 0 0 -7 0 -13 18
 -9 -8 0 -6 -4 0 -8 0 0 -11 -6 -3 0 -7 0 -13 18
 -9 -5 -6 0 -7 -3 -8 0 0 -14 -6 0 0 -7 0 -10 18
 -9 -5 -6 0 -7 0 -8 0 0 -14 -6 -3 0 -7 0 -10 18
 -9 -7 0 -6 -5 -3 -7 0 0 -10 -6 0 0 -8 0 -14 18
 -9 -7 0 -6 -5 0 -7 -3 0 -10 -6 0 0 -8 0 -14 18
 -11 -6 -3 -4 -8 0 -9 0 0 -10 -7 0 0 -5 0 -12 18
 -11 -6 -4 -3 -8 0 -9 0 0 -10 -7 0 0 -5 0 -12 18
 -11 -6 -4 0 -8 0 -9 0 0 -10 -7 0 -3 -5 0 -12 18
 -11 -6 0 -9 -10 0 -4 0 0 -8 -7 0 0 -3 -5 -12 18
 -11 -6 0 -4 -8 0 -9 0 0 -10 -7 0 0 -5 -3 -12 18
 -11 -4 -8 0 -6 0 -5 -3 0 -7 -12 0 0 -10 0 -9 18
 -11 -8 -3 -4 -6 0 -5 0 0 -12 -7 0 0 -9 0 -10 18
 -11 -8 -4 -3 -6 0 -5 0 0 -12 -7 0 0 -9 0 -10 18
 -11 -8 -4 0 -6 0 -5 0 0 -12 -7 0 -3 -9 0 -10 18
 -11 -8 0 -4 -6 0 -5 0 0 -12 -7 0 0 -9 -3 -10 18
 -13 -6 0 -3 -8 0 -11 0 0 -6 -9 0 0 -7 -4 -8 18
 -13 -6 0 -8 -4 -3 -6 0 0 -11 -8 0 0 -7 0 -9 18
 -13 -6 0 -8 -4 0 -6 0 0 -11 -8 -3 0 -7 0 -9 18
 -13 -4 -8 0 -6 -3 -7 0 0 -9 -8 0 0 -6 0 -11 18
 -13 -4 -8 0 -6 0 -7 -3 0 -9 -8 0 0 -6 0 -11 18
 -13 -8 -4 -3 -6 0 -7 0 0 -8 -9 0 0 -11 0 -6 18
 -13 -8 0 -6 -3 -4 -8 0 0 -7 -6 0 0 -11 0 -9 18
 -13 -8 0 -6 0 -3 -8 0 0 -7 -6 0 -4 -11 0 -9 18
 -13 -8 0 -6 0 0 -8 0 0 -7 -6 -3 -4 -11 0 -9 18
 -12 -11 0 -5 -8 0 -3 0 0 -10 -6 0 0 -9 -4 -7 18
 -12 -4 -6 -9 -5 0 -3 -7 0 -10 0 0 0 -8 0 -11 18
 -12 -8 -9 0 -7 0 -5 0 0 -11 -6 -3 0 -4 0 -10 18
 -12 -8 -9 0 -7 0 -5 0 0 -11 -6 0 -3 -4 0 -10 18
 -12 -8 0 -9 -7 0 -5 0 0 -11 -6 0 0 -4 -3 -10 18
 -12 -10 0 -4 -7 0 -3 0 0 -11 -6 0 0 -9 -5 -8 18
 -12 -7 -9 0 -8 0 -4 -3 0 -10 -6 0 0 -5 0 -11 18
 -12 -7 -9 0 -8 0 -4 0 0 -10 -6 0 -3 -5 0 -11 18
 -12 -7 0 -9 -8 0 -4 0 0 -10 -6 0 0 -5 -3 -11 18
 -8 -9 0 -11 -8 0 -3 0 0 -6 -6 0 0 -7 -4 -13 18
 -8 -9 0 -11 -8 0 -4 0 0 -6 -6 0 0 -7 -3 -13 18
 -8 -12 0 -11 -5 0 -7 0 0 -9 -6 0 0 -4 -3 -10 18
 -10 -6 -5 0 -7 0 -9 0 0 -11 -8 -3 0 -4 0 -12 18
 -10 -6 -5 0 -7 0 -9 0 0 -11 -8 0 -3 -4 0 -12 18
 -10 -6 0 -5 -7 0 -9 0 0 -11 -8 0 0 -4 -3 -12 18
 -10 -7 -5 0 -6 0 -4 -3 0 -12 -8 0 0 -9 0 -11 18
 -10 -7 -5 0 -6 0 -4 0 0 -12 -8 0 -3 -9 0 -11 18
 -10 -7 0 -5 -6 0 -4 0 0 -12 -8 0 0 -9 -3 -11 18
 -7 -12 0 -10 -4 -3 -8 0 0 -9 -6 0 0 -5 0 -11 18
 -14 -6 -3 -5 -7 0 -10 0 0 -6 -9 0 0 -8 0 -7 18
 -14 -6 -3 -7 -5 0 -6 0 0 -10 -7 0 0 -8 0 -9 18
 -14 -6 0 -7 -5 -3 -6 0 0 -10 -7 0 0 -8 0 -9 18
 -14 -5 -7 -3 -6 0 -8 0 0 -9 -7 0 0 -6 0 -10 18
 -14 -5 -7 0 -6 -3 -8 0 0 -9 -7 0 0 -6 0 -10 18
 -14 -10 -6 0 -6 0 0 0 -3 -9 -7 0 0 -7 -8 -5 18
 -14 -7 -3 -6 0 0 -7 0 0 -8 -6 0 -5 -10 0 -9 18
 -14 -7 -5 -3 -6 0 -8 0 0 -7 -9 0 0 -10 0 -6 18
 -14 -7 0 -6 -3 -5 -7 0 0 -8 -6 0 0 -10 0 -9 18
 -14 -7 0 -6 0 0 -7 0 0 -8 -6 -3 -5 -10 0 -9 18
 -21 -1 -9 -5 -5 -1 -4 0 0 -8 -8 0 0 -4 0 -12 21
 -21 -9 -1 -5 -1 -5 -4 0 0 -8 -4 0 0 -12 0 -8 21
 -21 -9 -5 -5 -1 -1 -8 0 0 -4 -4 0 0 -12 0 -8 21
 -21 -12 -4 -5 0 0 0 -1 0 -8 -1 -4 0 -9 -5 -8 21
 -21 -5 -1 -9 -5 -1 -4 0 0 -12 -4 0 0 -8 0 -8 21
 -21 -5 -9 -1 -5 -1 -8 0 0 -8 -4 0 0 -4 0 -12 21
 -21 -5 -5 -9 -1 -1 -4 0 0 -12 -8 0 0 -4 0 -8 21
 -21 0 -4 -1 -4 0 -8 -5 0 -8 -9 0 0 -5 -1 -12 21
 -21 0 -8 -5 -4 0 -4 -1 0 -8 -9 0 0 -5 -1 -12 21
 -10 -10 0 -12 -9 -1 -5 -5 0 -8 -7 0 0 -8 0 -15 21
 -11 -9 0 -7 -3 0 -9 0 0 -13 -7 -5 -2 -8 -1 -15 21
 -11 -9 0 -7 -5 -2 -9 0 0 -13 -7 -3 0 -8 -1 -15 21
 -11 -8 -6 -1 -8 0 0 -5 0 -14 -9 0 0 -11 -5 -12 21
 -13 -7 -3 -5 -9 -1 -10 0 0 -12 -8 0 0 -6 -2 -14 21
 -13 -7 0 -5 -9 0 -11 0 0 -11 -9 -1 0 -6 -5 -13 21
 -13 -10 -8 -3 -6 -2 0 -7 0 -12 -5 0 0 -9 -1 -14 21
 -13 -10 -8 -5 -6 0 0 -7 0 -12 -3 0 -2 -9 -1 -14 21
 -13 -10 0 -11 -8 0 -6 -1 0 -12 -7 0 0 -5 -5 -12 21
 -13 -9 -3 -5 -7 -1 -6 0 0 -14 -8 0 0 -10 -2 -12 21
 -13 -9 -5 -3 -7 -1 -6 0 0 -14 -8 0 -2 -10 0 -12 21
 -13 -9 -5 -3 -7 -1 0 -6 0 -14 -8 0 0 -10 -2 -12 21
 -13 -9 0 -11 -9 0 -5 0 0 -11 -7 -1 0 -6 -5 -13 21
 -13 -4 0 -5 -4 0 0 -1 0 -16 -9 0 0 -13 -1 -12 21
 -13 -5 -9 0 -7 0 -6 -5 0 -9 -13 0 -1 -11 0 -11 21
 -16 -1 -9 -6 -10 0 -9 0 0 -8 -8 0 0 -5 -7 -11 21
 -16 -1 -9 0 -8 0 -9 -6 0 -10 -8 0 0 -7 -5 -11 21
 -16 -7 -3 -8 -6 -2 -7 0 0 -12 -8 0 0 -9 -1 -11 21
 -16 -7 -5 -6 -8 0 -11 0 0 -8 -10 0 0 -9 -1 -9 21
 -16 -7 0 -8 -6 -5 -8 0 0 -11 -9 -1 0 -9 0 -10 21
 -16 -10 -6 -9 -1 0 -5 0 0 -11 -8 0 -7 -9 0 -8 21
 -16 -11 -5 -10 0 0 -7 0 0 -8 -6 -8 0 -9 -1 -9 21
 -16 -6 -8 -3 -7 -2 -9 0 0 -11 -8 0 -1 -7 0 -12 21
 -16 -8 -3 -7 -2 -6 -8 0 -1 -9 -7 0 0 -12 0 -11 21
 -16 -8 -6 -5 -7 0 -9 0 0 -9 -10 0 -1 -11 0 -8 21
 -16 -8 0 -7 -5 -6 -9 0 0 -9 -8 0 -1 -11 0 -10 21
 -16 0 -11 -5 -10 0 -8 0 -1 -9 -7 0 0 -6 -8 -9 21
 -16 0 -8 -3 -7 0 -9 -6 0 -11 -8 0 -1 -7 -2 -12 21
 -17 -8 0 -9 -4 0 0 -9 0 -8 -1 0 0 -5 -1 -16 21
 -14 -3 -7 0 -6 0 -5 -8 0 -12 -10 0 -2 -9 -1 -13 21
 -14 -9 -1 -6 -12 0 -11 0 0 -8 -8 0 0 -5 -5 -11 21
 -14 -9 0 -10 -8 -1 -6 0 0 -13 -7 -3 0 -5 -2 -12 21
 -14 -12 -3 -5 -8 0 -2 0 -1 -13 -7 0 0 -10 -6 -9 21
 -14 -12 -5 -3 -8 0 0 -2 -1 -13 -7 0 0 -10 -6 -9 21
 -14 -5 -7 -10 -6 0 -3 -8 0 -12 0 0 -2 -9 -1 -13 21
 -14 -5 -3 -8 -12 0 -7 0 -2 -6 -10 0 0 -1 -9 -13 21
 -14 -5 -11 0 -8 0 -5 -6 0 -8 -12 0 0 -9 -1 -11 21
 -14 -8 -10 0 -9 -1 -3 -5 0 -12 -7 0 0 -6 -2 -13 21
 -14 -8 0 -10 -9 -1 -5 -3 0 -12 -7 0 0 -6 -2 -13 21
 -20 -1 -5 0 -4 0 -13 0 0 -8 -4 0 0 -9 -5 -9 21
 -20 -5 -9 0 -4 0 -9 0 0 -8 -4 0 0 -5 -1 -13 21
 -9 -11 0 -13 -9 0 -5 -2 0 -7 -7 -1 0 -8 -3 -15 21
 -12 -7 -1 -6 -8 0 -11 0 0 -12 -10 0 0 -5 -5 -13 21
 -12 -7 -1 -8 -6 0 -13 0 0 -10 -14 -2 0 -5 -3 -9 21
 -12 -7 0 -6 -8 -1 -10 0 0 -13 -9 -3 0 -5 -2 -14 21
 -12 -13 -1 -14 -2 0 -7 0 0 -10 -8 -6 0 -5 -3 -9 21
 -12 -14 -3 -5 -8 0 -2 0 -1 -13 -9 0 0 -6 -10 -7 21
 -12 -14 -5 -3 -8 0 0 -2 -1 -13 -9 0 0 -6 -10 -7 21
 -12 -9 -1 0 -4 0 -5 0 0 -16 -4 0 0 -13 -1 -13 21
 -12 -9 -5 0 -8 0 -1 -6 0 -14 -8 0 0 -11 -5 -11 21
 -12 -12 0 -11 -7 0 -5 0 0 -13 -8 0 -1 -5 -6 -10 21
 -12 -5 -5 0 -4 0 -13 0 0 -12 -8 0 0 -1 -1 -17 21
 -12 -8 -6 0 -7 -1 -3 -5 0 -14 -9 0 0 -10 -2 -13 21
 -12 -8 0 -11 -11 0 -5 0 0 -9 -8 0 -1 -5 -6 -14 21
 -12 -8 0 -6 -7 -1 -5 -3 0 -14 -9 0 0 -10 -2 -13 21
 -15 -7 -1 -9 -5 -5 -8 0 0 -12 -10 0 0 -8 0 -10 21
 -15 -7 -2 -5 -9 0 -13 0 0 -7 -11 -1 0 -8 -3 -9 21
 -15 -7 -5 -5 -9 -1 -12 0 0 -8 -10 0 0 -8 0 -10 21
 -15 -7 0 -3 -9 0 -13 0 0 -7 -11 -1 -2 -8 -5 -9 21
 -15 -7 0 -9 -3 0 -7 0 0 -13 -9 -5 -2 -8 -1 -11 21
 -15 -7 0 -9 -5 -2 -7 0 0 -13 -9 -3 0 -8 -1 -11 21
 -15 -3 -9 0 -7 0 -8 -5 0 -11 -9 0 -1 -7 -2 -13 21
 -15 -9 -1 -7 -5 -5 -10 0 0 -8 -8 0 0 -12 0 -10 21
 -15 -9 -5 -5 -7 -1 -8 0 0 -10 -10 0 0 -12 0 -8 21
 -15 -9 0 -7 -2 -5 -9 0 -1 -8 -7 0 -3 -13 0 -11 21
 -15 -5 -5 -9 -1 -7 -10 0 0 -12 -8 0 0 -10 0 -8 21
 -15 0 -10 -1 -8 0 -8 -5 0 -10 -9 0 0 -7 -5 -12 21
 -15 -3 -4 -6 0 -2 -4 0 0 -8 -7 0 0 -2 0 -5 15
 -15 -6 -4 -3 -2 0 -7 0 0 -2 -4 0 0 -8 0 -5 15
 -15 -6 0 -2 -3 -4 -2 0 0 -7 -5 0 0 -8 0 -4 15
 -15 -4 -2 -6 -3 0 -2 0 0 -8 -4 0 0 -5 0 -7 15
 -15 -4 -2 -7 -2 0 -1 0 -2 -8 -4 0 0 -4 0 -7 15
 -15 -4 -4 -7 0 0 -3 0 0 -8 -6 0 -2 -2 0 -5 15
 -15 -7 -2 -4 0 -2 -4 0 0 -4 -1 0 0 -8 -2 -7 15
 -15 -7 -4 -4 0 0 -2 -2 0 -4 0 0 -1 -7 -2 -8 15
 -15 -8 -5 -2 0 0 0 -3 0 -4 0 -2 0 -6 -4 -7 15
 -15 -8 -3 -4 0 0 -2 0 0 -5 0 -2 0 -7 -4 -6 15
 -15 -8 -3 0 -4 0 -2 0 0 -5 -2 0 0 -7 -6 -4 15
 -15 -8 -2 -5 0 0 -3 0 0 -4 0 -2 0 -6 -4 -7 15
 -15 0 -6 -4 -3 -2 -2 0 0 -5 -7 0 0 -4 0 -8 15
 -15 0 -7 -4 -4 0 -2 0 0 -5 -6 0 0 -3 -2 -8 15
 -11 -5 -4 -4 -6 0 -8 0 0 -6 -7 0 0 -6 0 -7 15
 -11 -5 0 -6 -4 -4 -6 0 0 -8 -7 0 0 -6 0 -7 15
 -11 -6 -4 -4 -5 0 -6 0 0 -7 -7 0 0 -8 0 -6 15
 -11 -6 0 -5 -4 -4 -7 0 0 -6 -6 0 0 -8 0 -7 15
 -11 0 -8 -4 -7 0 -6 0 0 -7 -5 0 0 -4 -6 -6 15
 -13 -3 -6 0 -2 0 -7 0 0 -7 -4 0 0 -4 0 -10 15
 -13 -2 -4 -8 -3 0 0 -4 0 -8 0 0 0 -5 0 -9 15
 -13 -2 0 -6 -3 0 -4 0 0 -10 -4 0 0 -7 0 -7 15
 -13 -6 0 -2 0 -3 -4 0 0 -7 -4 0 0 -10 0 -7 15
 -13 -9 0 -3 -5 0 0 0 0 -8 -4 0 0 -8 -2 -4 15
 -13 -8 0 -2 -4 0 0 0 0 -9 -4 0 0 -8 -3 -5 15
 -14 0 -8 -2 -4 -2 0 0 0 -4 -8 0 0 -4 -2 -8 15
 -17 -8 -5 -1 -9 0 -16 0 -2 -17 -9 -1 0 -5 0 -26 30
 -10 -6 0 -4 -8 0 -8 0 0 -6 -6 0 0 -4 -4 -8 15
 -29 -1 -9 -5 -4 0 -9 -5 -2 -14 -13 0 0 -8 0 -17 30
 -29 -13 -9 -9 0 0 -5 -5 0 -8 -1 0 -4 -14 -2 -17 30
 -29 -4 -5 -9 -1 0 -8 0 -2 -17 -13 -5 0 -9 0 -14 30
 -29 -8 -5 -13 -5 0 -4 0 -2 -17 -9 -1 0 -9 0 -14 30
 -9 -5 0 -4 -6 0 -8 0 0 -8 -7 0 0 -4 -4 -9 15
 -9 -3 -4 0 -2 0 -10 0 0 -8 -7 0 0 0 -2 -11 15
 -9 -4 -2 0 -5 0 -8 0 0 -8 -4 0 0 -3 0 -13 15
 -9 -7 -2 0 -2 0 -3 0 0 -11 -4 0 0 -8 0 -10 15
 -9 -7 0 -8 -6 0 -4 0 0 -8 -5 0 0 -4 -4 -9 15
 -12 -2 -8 -8 0 0 0 0 0 -4 0 -2 0 -6 -4 -10 15
 -12 -2 0 -4 0 0 -8 0 0 -8 0 -2 0 -10 -4 -6 15
 -12 -2 0 0 -4 0 -8 0 0 -8 -2 0 0 -10 -6 -4 15
 -12 -8 0 0 -2 0 -2 0 0 -8 -4 0 0 -10 -4 -6 15
 -25 -5 -13 -1 -4 0 -13 -1 -2 -14 -9 0 0 -8 0 -21 30
 -25 -13 -13 -9 0 0 -5 -1 -2 -14 -1 -4 0 -8 0 -21 30
 -25 -4 -1 -13 -5 0 -8 0 -2 -21 -9 -1 0 -13 0 -14 30
 -25 -9 -1 -8 0 -1 -13 0 0 -13 -4 0 -5 -21 -2 -14 30
 -25 -8 -1 -9 -1 0 -4 0 -2 -21 -13 -5 0 -13 0 -14 30
 -7 -3 -2 0 -2 0 0 0 0 -8 -9 0 0 -10 -4 -11 15
 -7 -2 -3 0 -2 0 0 0 0 -9 -8 0 0 -11 -4 -10 15
 -7 0 -2 -9 0 0 -3 0 0 -8 0 -2 0 -10 -4 -11 15
 -8 -6 0 -8 -8 0 -4 0 0 -6 -6 0 0 -4 -4 -10 15
 -8 -9 0 -8 -5 0 -4 0 0 -9 -6 0 0 -4 -4 -7 15
 -16 -19 -1 -22 -16 0 -9 -6 0 -12 -12 0 0 -15 -3 -27 37
 -19 -16 0 -12 -9 -6 -16 0 -1 -22 -12 -3 0 -15 0 -27 37
 -19 -21 0 -21 -13 0 -3 0 0 -15 -9 -7 0 -10 -15 -25 37
 -21 -12 0 -10 -15 0 -18 0 -1 -22 -16 -3 0 -9 -6 -25 37
 -21 -13 0 -9 -15 0 -19 0 0 -21 -15 -3 0 -10 -7 -25 37
 -21 -15 -10 0 -12 0 -3 -9 -1 -25 -16 0 0 -18 -6 -22 37
 -21 -15 0 -10 -12 0 -9 -3 -1 -25 -16 0 0 -18 -6 -22 37
 -21 -16 -10 -3 -12 0 0 -9 0 -24 -15 0 0 -19 -7 -22 37
 -21 -16 0 -9 -12 0 -10 -3 0 -24 -15 0 0 -19 -7 -22 37
 -22 -12 -3 -9 -16 0 -18 0 -1 -21 -15 0 0 -10 -6 -25 37
 -22 -12 0 -19 -21 0 -9 0 0 -15 -16 0 -3 -7 -10 -24 37
 -22 -15 -3 -10 -12 0 -9 0 0 -24 -16 0 0 -19 -7 -21 37
 -22 -15 -9 -10 -6 0 -3 0 0 -18 -16 0 -12 -25 -1 -21 37
 -22 -15 -9 -16 -12 0 -3 -16 0 -18 0 0 0 -13 -7 -27 37
 -22 -15 -9 0 -12 0 -3 -10 0 -24 -16 0 0 -19 -7 -21 37
 -22 -16 -3 -9 -12 0 -10 0 -1 -25 -15 0 0 -18 -6 -21 37
 -22 -16 -9 -3 -12 0 -10 0 -1 -25 -15 0 -6 -18 0 -21 37
 -22 -16 -9 -3 -12 0 0 -10 -1 -25 -15 0 0 -18 -6 -21 37
 -24 -22 0 -9 -15 0 -7 0 0 -21 -12 0 -3 -19 -10 -16 37
 -25 -15 -18 0 -16 0 -3 -9 -1 -21 -12 0 0 -10 -6 -22 37
 -25 -15 -3 -9 -21 -1 -18 0 0 -16 -12 0 0 -6 -10 -22 37
 -25 -15 0 -18 -16 0 -9 -3 -1 -21 -12 0 0 -10 -6 -22 37
 -25 -15 0 -19 -15 0 -9 0 0 -21 -13 -3 0 -10 -7 -21 37
 -25 -16 0 -10 -22 -1 -18 0 0 -15 -12 0 -3 -6 -9 -21 37
 -25 -16 0 -18 -15 0 -10 0 -1 -22 -12 -3 0 -9 -6 -21 37
 -25 -21 -3 -9 -15 -1 -6 0 0 -22 -12 0 0 -18 -10 -16 37
 -25 -21 0 -21 -7 0 -9 0 0 -15 -3 -13 0 -10 -15 -19 37
 -25 -3 -13 0 -9 0 -10 -15 0 -21 -19 0 -7 -15 0 -21 37
 -27 -12 -6 -9 -16 0 -22 -1 0 -12 -19 0 0 -15 -3 -16 37
 -27 -12 0 -16 -9 -6 -12 0 -1 -22 -16 -3 0 -15 0 -19 37
 -27 -12 0 -3 -16 0 -22 -1 0 -12 -19 0 -6 -15 -9 -16 37
 -27 -13 -3 -15 -9 -7 -12 0 0 -22 -16 0 0 -16 0 -18 37
 -27 -15 -3 -13 -7 -9 -16 0 0 -16 -12 0 0 -22 0 -18 37
 -27 -15 -9 -7 -13 -3 -16 0 0 -16 -18 0 0 -22 0 -12 37
 -27 -16 0 -12 -6 -9 -16 0 0 -15 -12 0 -3 -22 -1 -19 37
 -27 -16 0 -12 0 -3 -16 0 0 -15 -12 -6 -9 -22 -1 -19 37
 -27 -16 0 0 -12 -3 -16 0 0 -15 -18 0 -9 -22 -7 -13 37
 -27 -3 -16 0 -12 0 -15 -9 -1 -19 -16 0 0 -12 -6 -22 37
 -27 0 -16 -3 -12 0 -16 -9 0 -18 -15 0 0 -13 -7 -22 37
 -28 -10 -15 -3 -12 -6 -16 0 -1 -19 -15 0 0 -12 0 -21 37
 -28 -12 -3 -15 -10 -6 -12 0 -1 -21 -15 0 0 -16 0 -19 37
 -28 -12 0 -3 -15 0 -21 0 0 -13 -18 0 -7 -15 -10 -16 37
 -28 -13 -7 -10 -16 0 -21 0 0 -12 -18 0 0 -15 -3 -15 37
 -28 -13 0 -16 -10 -7 -12 0 0 -21 -15 -3 0 -15 0 -18 37
 -28 -15 -15 -16 0 0 -3 -10 0 -18 0 -12 0 -13 -7 -21 37
 -28 -15 -3 -12 -6 -10 -15 0 0 -16 -12 0 0 -21 -1 -19 37
 -28 -15 -3 -12 0 0 -15 0 0 -16 -12 -6 -10 -21 -1 -19 37
 -28 -15 -3 0 -12 0 -15 0 0 -16 -18 0 -10 -21 -7 -13 37
 -28 -16 0 -13 -7 -10 -15 0 0 -15 -12 0 -3 -21 0 -18 37
 -28 -21 -12 0 -13 0 0 0 -7 -18 -15 0 -3 -16 -15 -10 37
 -28 -3 -15 -10 -18 0 -15 0 0 -12 -16 0 0 -7 -13 -21 37
 -28 -3 -15 0 -12 0 -15 -10 0 -18 -16 0 0 -13 -7 -21 37
 -28 0 -15 -3 -12 0 -16 -10 -1 -19 -15 0 0 -12 -6 -21 37
 -28 0 -21 -7 -18 0 -12 0 -3 -15 -13 0 0 -10 -16 -15 37
 -22 -24 0 -31 -21 0 -9 0 0 -15 -16 0 0 -19 -10 -36 49
 -24 -22 0 -15 -9 0 -21 0 0 -31 -16 -10 0 -19 0 -36 49
 -24 -21 0 -16 -10 0 -22 0 0 -31 -15 -9 0 -19 0 -36 49
 -21 -24 0 -31 -22 0 -10 0 0 -16 -15 0 0 -19 -9 -36 49
 -30 -16 -10 -9 -21 0 -25 0 0 -27 -18 0 0 -13 0 -34 49
 -30 -22 -10 -9 -15 0 -13 0 0 -33 -18 0 0 -25 0 -28 49
 -30 -21 -9 -10 -16 0 -13 0 0 -34 -18 0 0 -25 0 -27 49
 -34 -10 -16 -25 -13 0 -9 -18 0 -27 0 0 0 -21 0 -30 49
 -34 -18 0 -25 -21 0 -9 -10 0 -27 -16 0 0 -13 0 -30 49
 -34 -27 -9 -10 -18 0 0 0 0 -30 -16 0 0 -25 -13 -21 49
 -36 -15 0 -22 -10 0 -16 0 0 -31 -21 -9 0 -19 0 -24 49
 -36 -16 0 -9 -21 0 -31 0 0 -15 -24 0 0 -19 -10 -22 49
 -39 -13 -19 -9 -15 0 -22 0 0 -24 -18 0 0 -16 0 -28 49
 -39 -15 -9 -19 -13 0 -16 0 0 -28 -18 0 0 -22 0 -24 49
 -39 -18 -19 -22 0 0 -9 0 0 -16 -13 0 -15 -24 0 -28 49
 -39 -18 -9 -16 0 0 -19 0 0 -22 -15 0 -13 -28 0 -24 49
 -40 -13 -19 -10 -16 0 -21 0 0 -24 -18 0 0 -15 0 -27 49
 -40 -16 -10 -19 -13 0 -15 0 0 -27 -18 0 0 -21 0 -24 49
 -103 -33 -51 -21 -35 -15 -58 0 0 -64 -46 0 0 -40 0 -76 129
 -103 -51 -21 -35 -15 -33 -46 0 0 -58 -40 0 0 -76 0 -64 129
 -103 -35 -21 -51 -33 -15 -40 0 0 -76 -46 0 0 -58 0 -64 129
 -103 -58 -51 -46 0 0 -33 0 0 -64 -21 -35 -15 -40 0 -76 129
 -78 -35 -21 -26 -58 0 -65 0 0 -76 -46 0 0 -33 -15 -89 129
 -78 -46 -26 -33 -15 0 -21 0 0 -65 -58 0 -35 -89 0 -76 129
 -78 -53 -21 -26 -40 0 -33 0 0 -94 -46 0 0 -65 -15 -71 129
 -78 -58 -26 -21 -35 0 -33 0 0 -89 -46 0 -15 -65 0 -76 129
 -96 -35 -15 -26 -58 0 -83 0 0 -40 -64 0 0 -51 -21 -53 129
 -96 -40 0 -21 -53 0 -83 0 0 -35 -64 0 -15 -51 -26 -58 129
 -96 -58 0 -35 -15 -26 -53 0 0 -51 -40 0 -21 -83 0 -64 129
 -96 -21 -51 -26 -64 0 -53 0 0 -40 -58 0 0 -15 -35 -83 129
 -108 -33 -51 -26 -40 0 -53 0 0 -64 -46 0 0 -35 -15 -71 129
 -108 -40 -26 -51 -33 0 -35 0 0 -71 -46 0 -15 -53 0 -64 129
 -108 -46 -26 -35 -15 0 -51 0 0 -53 -40 0 -33 -71 0 -64 129
 -108 -15 -35 -26 -46 0 -71 0 0 -64 -40 0 0 -51 -33 -53 129
 -58 -35 -15 -76 -46 0 -21 -40 0 -64 0 0 0 -51 -33 -103 129
 -58 -15 -21 0 -40 0 -35 0 -26 -96 -64 0 0 -83 -53 -51 129
 -83 -40 -26 -51 -58 0 0 -35 0 -96 -21 0 0 -53 -15 -64 129
 -83 -58 -26 -51 -40 0 0 -53 0 -64 -21 0 0 -35 -15 -96 129
 -89 -76 -26 -21 -46 0 0 -15 0 -78 -35 0 0 -65 -33 -58 129
 -94 -71 -21 -26 -46 0 -15 0 0 -78 -40 0 0 -65 -33 -53 129
 -20 -15 0 -11 -12 0 -9 0 0 -24 -17 0 0 -20 -8 -24 38
 -24 -20 0 -9 -15 0 -8 0 0 -24 -12 0 0 -20 -11 -17 38
 -24 -17 -8 -9 -12 0 -11 0 0 -24 -15 0 0 -20 0 -20 38
 -24 -17 0 -9 -12 0 -11 0 0 -24 -15 0 0 -20 -8 -20 38
 -30 -11 -14 -9 -12 0 -17 0 0 -18 -15 0 0 -14 0 -20 38
 -30 -15 -14 -17 0 0 -9 0 0 -14 -11 0 -12 -18 0 -20 38
 -30 -17 -14 -15 0 0 -11 0 0 -18 -9 -12 0 -14 0 -20 38
 -30 -12 -9 -14 -11 0 -14 0 0 -20 -15 0 0 -17 0 -18 38
 -64 -19 -30 -15 -24 0 -31 0 -1 -37 -27 0 0 -21 -9 -42 76
 -64 -21 -42 -1 -24 0 -9 0 -15 -27 -37 0 0 -19 -31 -30 76
 -64 -27 -15 -21 -9 0 -30 0 0 -31 -24 0 -19 -42 -1 -37 76
 -64 -24 -15 -30 -19 0 -21 0 -1 -42 -27 0 -9 -31 0 -37 76
 -64 -9 -21 -15 -27 0 -42 0 0 -37 -24 0 -1 -30 -19 -31 76
 -17 -18 0 -23 -18 0 -9 0 0 -12 -14 0 0 -14 -8 -27 38
 -34 -9 -12 -1 -24 0 -21 0 -15 -57 -37 0 0 -49 -31 -30 76
 -21 -29 0 -12 -14 0 0 0 -8 -18 -11 0 0 -18 -14 -15 38
 -21 -14 -11 -18 -12 0 0 -15 0 -18 0 0 0 -14 -8 -29 38
 -21 -9 -8 -20 -18 0 -24 0 0 -14 -23 0 0 0 -12 -11 38
 -23 -11 -8 -20 -14 0 -24 0 0 -18 -21 0 0 0 -12 -9 38
 -46 -34 -15 -12 -21 0 -19 0 -1 -52 -27 0 -9 -39 0 -45 76
 -46 -21 -12 -15 -34 0 -39 0 -1 -45 -27 0 0 -19 -9 -52 76
 -46 -27 -15 -19 -9 0 -12 0 0 -39 -34 0 -21 -52 -1 -45 76
 -46 -31 -12 -15 -24 0 -19 0 -1 -55 -27 0 0 -39 -9 -42 76
 -46 -24 -15 -12 -31 0 -39 0 -1 -42 -27 0 -9 -19 0 -55 76
 -23 -12 0 -20 -21 0 -9 0 0 -18 -14 0 0 -8 -11 -24 38
 -23 -18 0 -18 -17 0 0 0 -8 -27 -9 0 0 -14 -12 -14 38
 -27 -17 0 0 -12 0 -14 0 0 -18 -18 0 -9 -23 -8 -14 38
 -27 -23 -12 0 -14 0 0 0 -8 -18 -17 0 0 -18 -14 -9 38
 -27 -14 0 -18 -9 -8 -12 0 0 -23 -17 0 0 -14 0 -18 38
 -27 -18 -8 -14 -9 0 0 0 0 -23 -17 0 -12 -18 0 -14 38
 -27 -18 -9 -8 -14 0 -14 0 0 -17 -18 0 0 -23 0 -12 38
 -27 -18 0 -14 -8 -9 -17 0 0 -14 -12 0 0 -23 0 -18 38
 -27 0 -23 -8 -18 0 -12 0 0 -17 -14 0 0 -9 -18 -14 38
 -27 0 -14 -9 -18 0 -17 0 0 -12 -18 0 0 -8 -14 -23 38
 -29 -11 -14 -8 -14 0 -18 0 0 -18 -15 0 0 -12 0 -21 38
 -29 -15 0 0 -12 0 -18 0 0 -14 -18 0 -11 -21 -8 -14 38
 -29 -21 -12 0 -14 0 0 0 -8 -18 -15 0 0 -14 -18 -11 38
 -29 -14 -8 -11 -14 0 -21 0 0 -12 -18 0 0 -18 0 -15 38
 -29 -14 -8 -14 -11 0 -12 0 0 -21 -15 0 0 -18 0 -18 38
 -29 -14 0 -14 -11 -8 -12 0 0 -21 -15 0 0 -18 0 -18 38
 -29 -14 0 -14 -8 -11 -15 0 0 -18 -12 0 0 -21 0 -18 38
 -29 0 -21 -8 -18 0 -12 0 0 -15 -14 0 0 -11 -14 -18 38
 -29 0 -18 -11 -18 0 -15 0 0 -12 -14 0 0 -8 -14 -21 38
 -57 -34 0 -21 -9 -15 -31 0 0 -30 -24 0 -12 -49 -1 -37 76
 -57 -21 -9 -15 -34 0 -49 -1 0 -24 -37 0 0 -30 -12 -31 76
 -57 -12 -30 -15 -37 -1 -31 0 0 -24 -34 0 0 -9 -21 -49 76
 -57 -24 0 -12 -31 0 -49 -1 0 -21 -37 0 -9 -30 -15 -34 76
 -45 -34 0 -12 -9 0 -19 -15 0 -39 -27 0 -21 -52 -1 -46 76
 -49 -30 -12 -31 -9 -21 -15 -34 0 -24 0 0 0 -37 -1 -57 76
 -49 -34 -15 -30 -24 0 0 -31 -1 -37 -12 0 0 -21 -9 -57 76
 -49 -12 -30 0 -9 0 -15 -21 0 -31 -39 0 -19 -42 -1 -52 76
 -49 -24 -15 -30 -34 0 0 -21 -1 -57 -12 0 0 -31 -9 -37 76
 -55 -42 -12 -15 -27 -1 -9 0 0 -46 -24 0 0 -39 -19 -31 76
 -55 -12 -42 -1 -27 -15 -9 0 0 -24 -46 0 0 -31 -19 -39 76
 -61 -19 -30 -12 -21 -9 -34 0 -1 -37 -27 0 0 -24 0 -45 76
 -61 -30 -12 -21 -9 -19 -27 0 0 -34 -24 0 0 -45 -1 -37 76
 -61 -21 -12 -30 -19 -9 -24 0 -1 -45 -27 0 0 -34 0 -37 76
 -61 -27 -12 -24 0 0 -30 0 0 -34 -21 -9 -19 -45 -1 -37 76
 -61 -12 -30 -19 -9 -21 -27 0 0 -24 -34 0 0 -37 -1 -45 76
 -14 -11 0 0 -15 0 -14 0 -8 -29 -18 0 0 -18 -12 -21 38
 -18 -18 0 -23 -17 0 -8 0 0 -14 -12 0 0 -14 -9 -27 38
 -11 -1 0 0 -3 -1 -6 -1 0 -3 -5 0 0 -3 -2 -5 11
 -11 -2 -1 -3 0 0 -3 0 0 -6 -4 -2 0 -4 0 -5 11
 -11 -2 -1 0 -2 0 -6 0 0 -3 -4 0 0 -4 -3 -5 11
 -11 -2 -3 -4 0 -1 -3 0 0 -6 -5 0 0 -2 0 -4 11
 -11 -3 -1 -2 0 0 -4 0 0 -4 -3 0 -2 -6 0 -5 11
 -11 -3 -1 -4 -2 0 -2 0 0 -6 -3 0 0 -4 0 -5 11
 -11 -3 -1 -5 -2 0 -1 0 -1 -6 -3 0 0 -3 0 -5 11
 -11 -3 -2 -5 -1 0 -1 0 -1 -6 -3 0 0 -3 0 -5 11
 -11 -3 -3 -5 0 0 -2 0 0 -6 -4 0 -1 -2 0 -4 11
 -11 -3 -5 0 -3 0 -4 0 0 -4 -2 0 0 -2 -1 -6 11
 -11 -4 -1 -3 0 -2 -3 0 0 -4 -2 0 0 -6 0 -5 11
 -11 -4 -3 -2 -1 0 -5 0 0 -2 -3 0 0 -6 0 -4 11
 -11 -5 -1 -3 0 -2 -3 0 0 -3 -1 0 0 -6 -1 -5 11
 -11 -5 -2 -3 0 -1 -3 0 0 -3 -1 0 0 -6 -1 -5 11
 -11 -5 -3 -3 0 0 -1 -2 0 -3 0 0 -1 -5 -1 -6 11
 -11 -5 -3 -3 0 0 -2 -1 0 -3 0 0 -1 -5 -1 -6 11
 -11 -5 -3 -3 0 0 -4 0 0 -2 -2 -1 0 -6 0 -4 11
 -11 -6 -2 0 -3 0 -1 0 0 -4 -2 0 0 -5 -4 -3 11
 -11 0 -4 -3 -2 -1 -2 0 0 -4 -5 0 0 -3 0 -6 11
 -11 0 -5 -3 -3 0 -2 0 0 -4 -4 0 0 -2 -1 -6 11
 -10 -2 -4 0 -2 0 -5 0 0 -5 -3 0 0 -3 0 -7 11
 -10 -2 0 -4 -2 0 -3 0 0 -7 -3 0 0 -5 0 -5 11
 -10 -3 0 -3 0 0 -2 0 0 -7 -4 -2 0 -5 0 -5 11
 -10 -4 0 -2 0 -2 -3 0 0 -5 -3 0 0 -7 0 -5 11
 -10 -6 0 -1 -3 -1 0 0 0 -6 -3 0 0 -6 -2 -3 11
 -5 -3 0 -2 -2 0 -4 -1 0 -6 -3 0 0 -4 0 -11 11
 -5 -3 0 -3 -2 0 -4 0 0 -7 -2 0 0 -5 0 -10 11
 -5 -4 0 -3 -1 0 -5 0 0 -8 -2 0 0 -4 0 -9 11
 -5 -5 0 -2 0 0 -4 0 0 -8 -3 -1 0 -4 0 -9 11
 -7 -2 -3 0 -2 0 -7 0 0 -6 -5 0 0 0 -1 -8 11
 -7 -2 0 -3 -2 0 0 0 0 -8 -5 0 -1 -7 0 -6 11
 -7 -3 -1 0 -4 0 -6 0 0 -6 -3 0 0 -2 0 -9 11
 -7 -4 0 -1 -3 0 -2 0 0 -9 -3 0 0 -6 0 -6 11
 -7 -5 -1 0 -2 0 -2 0 0 -8 -3 0 0 -6 0 -7 11
 -8 -2 0 -3 0 -1 -5 -1 0 -6 0 0 0 -8 -1 -6 11
 -8 -3 0 -2 -1 0 0 -1 -1 -8 -5 0 0 -6 0 -6 11
 -8 -5 0 0 0 0 -2 -1 0 -6 -3 0 -1 -8 -1 -6 11
 -9 -1 -3 -6 -2 0 0 -3 0 -6 0 0 0 -4 0 -7 11
 -9 -1 0 0 -3 0 -6 0 0 -6 -2 0 0 -7 -4 -3 11
 -9 -2 0 -7 -4 0 0 0 0 -6 -3 0 -1 -3 0 -6 11
 -9 -3 -5 -5 0 0 0 0 0 -3 -1 0 -1 -5 -1 -8 11
 -9 -5 0 -1 0 -1 -3 0 0 -5 -3 0 0 -8 -1 -5 11
 -9 -6 0 -1 -3 0 0 0 0 -7 -3 0 0 -6 -2 -4 11
 -27 -22 -1 -17 -11 -6 -24 0 0 -35 -15 -9 0 -21 0 -40 54
 -27 -24 -1 -15 -9 0 -22 0 0 -35 -17 -11 -6 -21 0 -40 54
 -10 -14 0 -16 -14 0 -10 0 0 -8 -12 0 0 -6 -6 -18 27
 -33 -22 -9 -11 -17 0 -14 0 0 -39 -19 -1 0 -27 -6 -30 54
 -33 -19 -11 -14 -6 -1 -9 0 0 -27 -24 0 -15 -37 0 -32 54
 -33 -24 -11 -9 -15 0 -14 0 0 -37 -19 -1 -6 -27 0 -32 54
 -33 -15 -9 -11 -24 0 -27 -1 0 -32 -19 0 0 -14 -6 -37 54
 -39 -22 -27 -1 -19 0 -14 0 0 -33 -17 -11 0 -9 -6 -30 54
 -39 -19 -1 -27 -22 0 -9 -11 0 -30 -17 0 -6 -14 0 -33 54
 -39 -30 -9 -11 -19 0 -6 0 0 -33 -17 -1 0 -27 -14 -22 54
 -13 -11 0 -10 -8 0 -10 -6 0 -14 -9 0 0 -12 0 -21 27
 -13 -13 0 -16 -12 0 -6 -6 0 -10 -9 0 0 -10 0 -19 27
 -13 -13 0 -16 -12 0 -6 0 0 -10 -9 0 0 -10 -6 -19 27
 -13 -17 0 -16 -8 0 -10 0 0 -14 -9 0 0 -6 -6 -15 27
 -13 -12 0 -9 -6 -6 -13 0 0 -16 -10 0 0 -10 0 -19 27
 -13 0 -10 0 -13 0 -6 0 0 -9 -19 0 -6 -12 -10 -16 27
 -13 0 -6 0 -9 0 -10 0 0 -13 -19 -6 0 -10 -12 -16 27
 -14 -11 0 -8 -9 0 -6 0 0 -17 -12 0 0 -14 -6 -17 27
 -14 -14 0 -16 -10 0 -6 0 0 -12 -8 0 0 -6 -10 -18 27
 -16 -10 0 -14 -14 0 -6 0 0 -12 -10 0 0 -6 -8 -18 27
 -16 -14 0 -14 -10 0 -6 0 0 -18 -10 0 0 -6 -8 -12 27
 -16 -15 0 -14 -9 0 -6 0 0 -17 -10 0 0 -6 -8 -13 27
 -17 -9 -6 -6 -12 0 -14 0 0 -14 -11 0 0 -8 0 -17 27
 -17 -9 0 -6 -12 0 -14 0 0 -14 -11 0 0 -8 -6 -17 27
 -17 -11 0 -14 -12 0 -6 0 0 -14 -9 0 0 -8 -6 -17 27
 -17 -13 0 -14 -10 0 -8 0 0 -16 -9 0 0 -6 -6 -15 27
 -17 -14 0 -6 -11 0 -6 0 0 -17 -9 0 0 -14 -8 -12 27
 -17 -17 0 -14 -6 0 -12 0 0 -8 -9 -6 0 -14 0 -11 27
 -17 -17 0 -8 -12 0 -6 0 0 -14 -9 0 0 -14 -6 -11 27
 -17 -12 -6 -6 -9 0 -8 0 0 -17 -11 0 0 -14 0 -14 27
 -17 -12 0 -9 -6 0 -17 0 0 -8 -14 -6 0 -14 0 -11 27
 -17 -12 0 -6 -9 0 -8 0 0 -17 -11 0 0 -14 -6 -14 27
 -17 0 -14 0 -11 -6 -6 0 0 -9 -17 0 0 -12 -8 -14 27
 -17 0 -6 0 -9 0 -14 0 -6 -11 -17 0 0 -8 -12 -14 27
 -17 0 -12 0 -9 -6 -8 0 0 -11 -17 0 0 -14 -6 -14 27
 -17 0 -8 0 -11 0 -12 0 -6 -9 -17 0 0 -6 -14 -14 27
 -19 -9 0 -6 -12 0 -16 0 0 -10 -13 0 0 -10 -6 -13 27
 -19 -9 0 -12 -6 -6 -10 0 0 -16 -13 0 0 -10 0 -13 27
 -19 -9 0 -12 -6 0 -10 0 0 -16 -13 -6 0 -10 0 -13 27
 -19 -10 0 -13 -6 -6 -9 0 0 -16 -12 0 0 -10 0 -13 27
 -19 -13 -6 -6 -10 0 -10 0 0 -12 -13 0 0 -16 0 -9 27
 -19 -13 0 -10 -6 -6 -12 0 0 -10 -9 0 0 -16 0 -13 27
 -19 -12 -6 -6 -9 0 -10 0 0 -13 -13 0 0 -16 0 -10 27
 -19 -12 0 -9 -6 -6 -13 0 0 -10 -10 0 0 -16 0 -13 27
 -19 -12 0 0 -9 0 -10 0 0 -13 -13 0 -6 -16 -6 -10 27
 -19 0 -10 -6 -13 0 -12 0 0 -9 -13 0 0 -6 -10 -16 27
 -19 0 -12 0 -9 0 -10 -6 0 -13 -13 0 0 -10 -6 -16 27
 -18 -10 0 -6 -14 0 -14 0 0 -12 -10 0 0 -6 -8 -16 27
 -18 -12 0 -10 -14 0 -16 0 0 -8 -14 0 0 -6 -6 -10 27
 -18 -12 0 -14 -10 0 -8 0 0 -16 -10 0 0 -6 -6 -14 27
 -18 -8 0 -6 -10 0 -16 0 0 -12 -14 0 0 -6 -10 -14 27
 -40 -9 -21 -11 -27 0 -22 0 0 -17 -24 0 -1 -6 -15 -35 54
 -40 -17 0 -9 -22 0 -35 0 -1 -15 -27 0 -6 -21 -11 -24 54
 -40 -24 0 -15 -6 -11 -22 -1 0 -21 -17 0 -9 -35 0 -27 54
 -40 -15 -6 -11 -24 0 -35 0 -1 -17 -27 0 0 -21 -9 -22 54
 -35 -27 -21 -11 -14 0 -1 -15 0 -30 -9 0 -6 -22 0 -37 54
 -35 -17 -11 -21 -24 0 -1 -15 0 -40 -9 0 0 -22 -6 -27 54
 -35 -24 -11 -21 -17 0 0 -22 0 -27 -9 -1 0 -15 -6 -40 54
 -37 -22 -1 -27 -21 0 -14 0 0 -35 -15 -9 0 -11 -6 -30 54
 -37 -19 -1 -27 -24 0 -11 -9 0 -32 -15 0 0 -14 -6 -33 54
 -12 -13 0 -16 -13 0 -6 0 0 -9 -10 0 0 -10 -6 -19 27
 -43 -1 -19 -21 -24 0 -17 -15 0 -32 -9 0 0 -14 -6 -27 54
 -43 -15 -9 -21 -14 -6 -17 -1 0 -32 -19 0 0 -24 0 -27 54
 -43 -21 -9 -15 -6 -14 -19 -1 0 -24 -17 0 0 -32 0 -27 54
 -43 -14 -21 -9 -15 -6 -24 0 0 -27 -19 -1 0 -17 0 -32 54
 -45 -6 -15 -11 -19 0 -30 0 0 -27 -17 -1 0 -21 -14 -22 54
 -45 -22 -21 -19 -1 0 -14 0 0 -27 -11 -17 0 -15 -6 -30 54
 -45 -17 -11 -21 -14 0 -15 -1 0 -30 -19 0 -6 -22 0 -27 54
 -45 -19 -11 -15 -6 0 -21 -1 0 -22 -17 0 -14 -30 0 -27 54
 -45 -30 -15 -1 -17 0 -6 0 0 -27 -19 -11 0 -21 -22 -14 54
 -45 -30 -15 -17 -1 0 -6 0 0 -27 -11 -19 0 -21 -14 -22 54
 -45 -14 -21 -11 -17 0 -22 0 0 -27 -19 -1 0 -15 -6 -30 54
 -15 -9 0 -10 -8 0 -16 0 0 -14 -17 0 0 -6 -6 -13 27
 -15 -9 0 -14 -16 0 -8 0 0 -10 -13 0 0 -6 -6 -17 27
 -15 -9 0 -8 -10 0 -14 0 0 -16 -13 0 0 -6 -6 -17 27
 -15 -10 -8 0 -9 0 0 -6 0 -17 -13 0 0 -14 -6 -16 27
 -15 -8 -10 0 -9 0 0 0 0 -13 -17 0 -6 -16 -6 -14 27
 -21 -9 -6 -10 -8 0 -10 0 0 -14 -11 0 0 -12 0 -13 27
 -21 -9 -6 -8 -10 0 -14 0 0 -10 -13 0 0 -12 0 -11 27
 -21 -9 0 -10 -8 -6 -10 0 0 -14 -11 0 0 -12 0 -13 27
 -21 -10 -8 -6 -9 0 -12 0 0 -11 -13 0 0 -14 0 -10 27
 -21 -10 0 -9 -6 -8 -11 0 0 -12 -10 0 0 -14 0 -13 27
 -21 -11 -10 -12 0 0 -6 0 0 -10 -8 0 -9 -13 0 -14 27
 -21 -13 -8 -12 0 0 -6 0 0 -14 -10 0 -9 -11 0 -10 27
 -21 -14 -10 0 -9 0 0 0 -6 -13 -11 0 0 -10 -12 -8 27
 -21 -8 -10 -6 -9 0 -12 0 0 -13 -11 0 0 -10 0 -14 27
 -21 0 -14 -6 -13 0 -10 0 0 -11 -9 0 0 -8 -10 -12 27
 -11 -12 0 -15 -12 0 -6 0 0 -8 -9 0 0 -9 -5 -18 25
 -12 -11 0 -8 -6 -5 -12 0 0 -15 -9 0 0 -9 0 -18 25
 -12 -11 0 -8 -6 0 -12 0 0 -15 -9 -5 0 -9 0 -18 25
 -12 -12 0 -15 -11 0 -5 0 0 -9 -8 0 0 -9 -6 -18 25
 -12 -12 0 -9 -5 0 -11 0 0 -15 -8 -6 0 -9 0 -18 25
 -12 -10 0 -8 -7 -5 -9 0 0 -14 -9 0 0 -12 0 -19 25
 -13 -13 0 -15 -9 0 -5 0 0 -11 -7 0 0 -6 -9 -17 25
 -13 -10 0 -7 -8 0 -6 0 0 -16 -11 0 0 -13 -5 -16 25
 -13 -9 0 -7 -9 0 -13 0 0 -15 -11 0 0 -6 -5 -17 25
 -16 -11 -5 -10 -8 0 0 -10 0 -12 -4 0 0 -7 -3 -19 25
 -16 -11 -5 -6 -8 0 -7 0 0 -16 -10 0 0 -13 0 -13 25
 -16 -11 0 -6 -8 0 -7 0 0 -16 -10 0 0 -13 -5 -13 25
 -16 -11 0 -8 -6 0 -16 0 0 -7 -13 -5 0 -13 0 -10 25
 -16 -13 0 -6 -10 0 -5 0 0 -16 -8 0 0 -13 -7 -11 25
 -16 -6 -8 -13 -7 0 -5 -10 0 -13 0 0 0 -11 0 -16 25
 -16 -8 -5 -10 -11 0 0 -7 0 -19 -4 0 0 -10 -3 -12 25
 -16 -8 -6 -5 -11 0 -13 0 0 -13 -10 0 0 -7 0 -16 25
 -16 -8 -6 0 -11 0 -13 0 0 -13 -10 0 -5 -7 0 -16 25
 -17 -11 0 -13 -9 0 -7 0 0 -15 -9 -5 0 -6 0 -13 25
 -17 -11 0 -13 -9 0 -7 0 0 -15 -9 0 0 -6 -5 -13 25
 -17 -7 0 -5 -9 0 -15 0 0 -11 -13 0 0 -6 -9 -13 25
 -17 -7 0 0 -9 0 -15 0 0 -11 -13 -5 0 -6 -9 -13 25
 -17 -9 -6 0 -13 0 -13 0 0 -11 -9 -5 0 0 -7 -15 25
 -18 -11 0 0 -8 0 -9 0 0 -12 -12 0 -6 -15 -5 -9 25
 -18 -12 -6 -5 -9 0 -9 0 0 -11 -12 0 0 -15 0 -8 25
 -18 -12 0 -9 -5 -6 -11 0 0 -9 -8 0 0 -15 0 -12 25
 -18 -14 -4 -5 -9 0 -3 0 0 -15 -8 0 0 -13 -6 -10 25
 -18 -10 -6 0 -15 0 -13 0 0 -9 -8 0 -5 -3 -4 -14 25
 -18 -15 -8 0 -9 0 0 0 -5 -12 -11 0 0 -12 -9 -6 25
 -18 -4 -3 0 -8 0 -14 0 -5 -9 -15 0 0 -6 -10 -13 25
 -18 -6 -9 0 -12 0 -12 0 -5 -9 -11 0 0 0 -8 -15 25
 -18 -8 0 -5 -11 0 -15 0 0 -9 -12 0 0 -9 -6 -12 25
 -18 -8 0 0 -11 0 -15 0 0 -9 -12 0 -5 -9 -6 -12 25
 -18 -9 0 -12 -6 -5 -8 0 0 -15 -11 0 0 -9 0 -12 25
 -18 -9 0 -12 -6 0 -8 0 0 -15 -11 -5 0 -9 0 -12 25
 -18 0 -9 -6 -12 0 -11 0 0 -8 -12 0 0 -5 -9 -15 25
 -19 -11 0 -7 -3 -5 -10 0 0 -10 -8 0 -4 -16 0 -12 25
 -19 -4 -10 -5 -12 0 -10 0 0 -8 -11 0 0 -3 -7 -16 25
 -19 -4 -10 0 -8 0 -10 -5 0 -12 -11 0 0 -7 -3 -16 25
 -19 -7 -3 -5 -11 0 -16 0 0 -8 -12 0 0 -10 -4 -10 25
 -19 -7 -9 -5 -9 0 -12 0 0 -12 -10 0 0 -8 0 -14 25
 -19 -7 -9 0 -9 -5 -12 0 0 -12 -10 0 0 -8 0 -14 25
 -19 -8 0 -4 -10 0 -16 0 0 -7 -12 0 -3 -10 -5 -11 25
 -19 -9 -5 -7 -9 0 -14 0 0 -8 -12 0 0 -12 0 -10 25
 -19 -9 -5 -9 -7 0 -8 0 0 -14 -10 0 0 -12 0 -12 25
 -19 -9 0 -9 -5 -7 -10 0 0 -12 -8 0 0 -14 0 -12 25
 -19 -9 0 -9 -7 -5 -8 0 0 -14 -10 0 0 -12 0 -12 25
 -19 0 -14 -5 -12 0 -8 0 0 -10 -9 0 0 -7 -9 -12 25
 -21 -3 -7 -5 -9 0 -14 0 0 -12 -8 0 0 -10 -6 -10 25
 -21 -6 -10 -5 -8 0 -10 0 0 -12 -9 0 0 -7 -3 -14 25
 -21 -6 -10 0 -12 0 -10 -5 0 -8 -9 0 0 -3 -7 -14 25
 -21 -7 -3 0 -9 -5 -14 0 0 -8 -12 0 0 -10 -6 -10 25
 -21 -8 -5 -10 -6 0 -7 0 0 -14 -9 0 -3 -10 0 -12 25
 -21 -9 -5 -7 -3 0 -10 0 0 -10 -8 0 -6 -14 0 -12 25
 -15 -11 -5 -4 -7 0 -6 0 0 -17 -9 0 -3 -13 0 -15 25
 -15 -10 -4 -5 -8 0 -6 0 0 -18 -9 0 0 -13 -3 -14 25
 -15 -7 -4 -5 -11 0 -13 0 0 -15 -9 0 0 -6 -3 -17 25
 -15 -7 -6 0 -9 0 -13 0 0 -15 -11 -5 0 -4 -3 -17 25
 -15 -8 0 -13 -14 0 -6 0 0 -12 -9 0 0 -5 -7 -16 25
 -15 -9 -5 -6 -3 0 -4 0 0 -13 -11 0 -7 -17 0 -15 25
 -20 -11 -9 -10 0 0 -7 0 0 -12 -6 -8 0 -9 0 -13 25
 -20 -10 -4 -7 -3 -6 -9 0 0 -11 -8 0 0 -15 0 -12 25
 -20 -10 -6 -9 0 0 -9 0 0 -11 -8 0 -7 -13 0 -12 25
 -20 -10 -9 -11 0 0 -6 0 0 -9 -7 0 -8 -12 0 -13 25
 -20 -6 -10 -4 -7 -3 -11 0 0 -12 -9 0 0 -8 0 -15 25
 -20 -7 -4 -10 -6 -3 -8 0 0 -15 -9 0 0 -11 0 -12 25
 -20 -7 -9 -6 -8 0 -11 0 0 -12 -10 0 0 -9 0 -13 25
 -20 -8 -6 -9 -7 0 -9 0 0 -13 -10 0 0 -11 0 -12 25
 -20 -9 -6 -10 0 0 -8 0 0 -13 -9 -7 0 -11 0 -12 25
 -54 -30 -18 -23 -9 0 -15 0 0 -43 -38 0 -25 -59 0 -52 87
 -54 -25 -15 -18 -38 0 -43 0 0 -52 -30 0 0 -23 -9 -59 87
 -54 -28 -18 -15 -35 0 -43 0 0 -49 -30 0 -9 -23 0 -62 87
 -54 -35 -15 -18 -28 0 -23 0 0 -62 -30 0 0 -43 -9 -49 87
 -54 -38 -18 -15 -25 0 -23 0 0 -59 -30 0 -9 -43 0 -52 87
 -57 -28 -18 -33 -38 0 0 -25 0 -64 -15 0 0 -35 -9 -44 87
 -57 -38 -18 -33 -28 0 0 -35 0 -44 -15 0 0 -25 -9 -64 87
 -69 -33 -15 -25 -9 -23 -30 0 0 -38 -28 0 0 -52 0 -44 87
 -69 -23 -33 -15 -25 -9 -38 0 0 -44 -30 0 0 -28 0 -52 87
 -69 -25 -15 -33 -23 -9 -28 0 0 -52 -30 0 0 -38 0 -44 87
 -72 -30 -18 -25 -9 0 -33 0 0 -35 -28 0 -23 -49 0 -44 87
 -72 -23 -33 -18 -28 0 -35 0 0 -44 -30 0 0 -25 -9 -49 87
 -72 -28 -18 -33 -23 0 -25 0 0 -49 -30 0 -9 -35 0 -44 87
 -72 -9 -25 -18 -30 0 -49 0 0 -44 -28 0 0 -33 -23 -35 87
 -52 -33 -23 -38 -28 0 -15 -30 0 -44 0 0 0 -25 -9 -69 87
 -62 -49 -15 -18 -30 0 -9 0 0 -54 -28 0 0 -43 -23 -35 87
 -64 -25 -9 -18 -38 0 -57 0 0 -28 -44 0 0 -33 -15 -35 87
 -64 -28 0 -15 -35 0 -57 0 0 -25 -44 0 -9 -33 -18 -38 87
 -64 -38 0 -25 -9 -18 -35 0 0 -33 -28 0 -15 -57 0 -44 87
 -64 -15 -33 -18 -44 0 -35 0 0 -28 -38 0 0 -9 -25 -57 87
 -54 -9 -11 0 -24 0 -41 0 0 -46 -26 -14 0 -39 -31 -19 75
 -54 -41 -11 -14 -26 0 -9 0 0 -46 -24 0 0 -39 -19 -31 75
 -34 -9 -21 0 -26 0 -11 0 0 -44 -46 0 -14 -51 -19 -39 75
 -44 -29 -19 -34 -24 0 -11 -26 0 -36 0 0 0 -21 -9 -61 75
 -46 -26 -14 -19 -9 0 -11 0 0 -39 -34 0 -21 -51 0 -44 75
 -46 -9 -19 -14 -26 0 -51 0 0 -44 -34 0 0 -11 -21 -39 75
 -46 -31 -11 -14 -24 0 -19 0 0 -54 -26 0 0 -39 -9 -41 75
 -46 -34 -14 -11 -21 0 -19 0 0 -51 -26 0 -9 -39 0 -44 75
 -46 -21 -11 -14 -34 0 -39 0 0 -44 -26 0 0 -19 -9 -51 75
 -49 -34 -14 -29 -24 0 0 -31 0 -36 -11 0 0 -21 -9 -56 75
 -49 -24 -14 -29 -34 0 0 -21 0 -56 -11 0 0 -31 -9 -36 75
 -56 -11 -29 -14 -36 0 -31 0 0 -24 -34 0 0 -9 -21 -49 75
 -56 -34 0 -21 -9 -14 -31 0 0 -29 -24 0 -11 -49 0 -36 75
 -56 -21 -9 -14 -34 0 -49 0 0 -24 -36 0 0 -29 -11 -31 75
 -56 -24 0 -11 -31 0 -49 0 0 -21 -36 0 -9 -29 -14 -34 75
 -61 -19 -29 -11 -21 -9 -34 0 0 -36 -26 0 0 -24 0 -44 75
 -61 -29 -11 -21 -9 -19 -26 0 0 -34 -24 0 0 -44 0 -36 75
 -61 -9 -19 -29 -11 -21 -36 0 0 -44 -34 0 0 -26 0 -24 75
 -61 -21 -11 -29 -19 -9 -24 0 0 -44 -26 0 0 -34 0 -36 75
 -64 -19 -29 -14 -24 0 -31 0 0 -36 -26 0 0 -21 -9 -41 75
 -64 -26 -14 -21 -9 0 -29 0 0 -31 -24 0 -19 -41 0 -36 75
 -64 -9 -21 -14 -26 0 -41 0 0 -36 -24 0 0 -29 -19 -31 75
 -64 -41 -21 0 -24 0 -9 0 0 -36 -26 -14 0 -29 -31 -19 75
 -64 -24 -14 -29 -19 0 -21 0 0 -41 -26 0 -9 -31 0 -36 75
 -16 -1 -3 -1 -3 0 -9 0 0 -6 -4 0 0 -7 -4 -6 16
 -16 -1 -7 -4 -4 0 -3 0 0 -6 -6 0 0 -3 -1 -9 16
 -16 -4 -1 -7 -4 0 -3 0 0 -9 -3 0 -1 -6 0 -6 16
 -16 -4 -4 -7 -1 0 -3 0 0 -9 -6 0 -1 -3 0 -6 16
 -16 -4 -2 -7 -3 0 -2 0 -1 -9 -4 0 0 -5 0 -7 16
 -16 -4 -3 -7 -2 0 -2 0 -1 -9 -5 0 0 -4 0 -7 16
 -16 -4 -7 -1 -4 0 -6 0 0 -6 -3 0 0 -3 -1 -9 16
 -16 -4 -7 -5 0 0 -2 0 0 -2 -3 0 -4 -7 -1 -9 16
 -16 -2 -7 -3 -4 0 -4 0 -1 -7 -5 0 0 -2 0 -9 16
 -16 -3 -7 -2 -4 0 -5 0 -1 -7 -4 0 0 -2 0 -9 16
 -16 -5 -7 -4 0 0 -3 0 0 -2 -2 0 -4 -7 -1 -9 16
 -16 -7 -1 -4 0 -4 -3 0 0 -6 -3 -1 0 -9 0 -6 16
 -16 -7 -4 -4 0 -1 -6 0 0 -3 -3 -1 0 -9 0 -6 16
 -16 -7 -4 -5 0 0 -2 -3 0 -4 0 0 -2 -7 -1 -9 16
 -16 -7 -2 -4 0 -3 -4 0 0 -5 -2 0 0 -9 -1 -7 16
 -16 -7 -3 -4 0 -2 -5 0 0 -4 -2 0 0 -9 -1 -7 16
 -16 -7 -5 -4 0 0 -3 -2 0 -4 0 0 -2 -7 -1 -9 16
 -16 -9 -2 -4 0 -1 0 0 0 -7 -2 -4 0 -7 -3 -5 16
 -16 -9 -3 -4 0 0 -1 0 0 -6 -1 -3 0 -7 -4 -6 16
 -8 -7 0 -5 -3 0 -7 0 0 -10 -5 -3 0 -6 0 -12 16
 -13 -4 -6 -3 -5 0 -7 0 0 -8 -6 0 0 -5 0 -9 16
 -13 -6 -3 -5 0 0 -6 0 0 -7 -5 0 -4 -9 0 -8 16
 -13 -5 -3 -6 -4 0 -5 0 0 -9 -6 0 0 -7 0 -8 16
 -13 -5 -3 -6 0 0 -5 0 0 -9 -6 -4 0 -7 0 -8 16
 -13 -5 -7 -7 0 0 0 0 0 -4 -2 0 -2 -7 -1 -12 16
 -13 -7 -1 -7 -4 0 0 -6 0 -6 0 0 0 -3 -1 -12 16
 -13 -9 0 -1 -3 0 -1 0 0 -9 -4 0 0 -10 -4 -6 16
 -13 -9 0 -4 -6 0 -1 0 0 -9 -4 0 0 -10 -1 -3 16
 -15 -4 -7 0 -3 -1 -7 0 0 -6 -3 0 0 -4 0 -10 16
 -12 -5 0 -3 -7 0 -10 0 0 -5 -8 0 0 -6 -3 -7 16
 -12 -5 0 -7 -3 0 -5 0 0 -10 -7 -3 0 -6 0 -8 16
 -12 -7 0 -5 0 -3 -7 0 0 -6 -5 0 -3 -10 0 -8 16
 -10 -5 -3 -3 -7 0 -8 0 0 -9 -6 0 0 -4 0 -11 16
 -10 -7 -3 -3 -5 0 -4 0 0 -11 -6 0 0 -8 0 -9 16
 -7 -8 0 -10 -7 0 -3 0 0 -5 -5 0 0 -6 -3 -12 16
 -14 -4 -7 -7 0 0 0 0 0 -4 -3 0 -2 -7 -1 -11 16
 -14 -7 0 -2 0 -3 -4 0 0 -7 -4 0 0 -11 -1 -7 16
 -14 -9 0 -2 -4 -1 0 0 0 -9 -4 0 0 -9 -3 -5 16
 -9 -3 0 -4 -4 0 -1 0 0 -13 -6 0 0 -10 -1 -9 16
 -6 -5 0 -4 -3 -2 -5 0 0 -7 -4 -1 0 -5 0 -9 12
 -8 -5 -6 0 -5 0 -1 -3 0 -7 -4 0 0 -3 -2 -7 12
 -8 -5 0 -6 -5 0 -3 -1 0 -7 -4 0 0 -3 -2 -7 12
 -8 -5 0 -6 -5 0 -3 0 0 -7 -4 -1 0 -3 -2 -7 12
 -8 -7 -1 -3 -5 0 -2 0 0 -7 -4 0 0 -6 -3 -5 12
 -8 -7 0 -3 -5 0 -2 0 0 -7 -4 0 -1 -6 -3 -5 12
 -9 -1 -5 -3 -6 0 -5 0 0 -4 -5 0 0 -2 -4 -7 12
 -9 -1 -5 0 -4 0 -5 -3 0 -6 -5 0 0 -4 -2 -7 12
 -9 -4 -1 -5 -3 -2 -4 0 0 -7 -5 0 0 -5 0 -6 12
 -9 -4 -2 -3 -5 0 -7 0 0 -4 -6 0 0 -5 -1 -5 12
 -9 -4 0 -1 -5 0 -7 0 0 -4 -6 0 -2 -5 -3 -5 12
 -9 -4 0 -5 -3 -2 -4 0 0 -7 -5 -1 0 -5 0 -6 12
 -9 -3 -5 -1 -4 -2 -5 0 0 -6 -5 0 0 -4 0 -7 12
 -9 -5 -1 -4 -2 -3 -5 0 0 -5 -4 0 0 -7 0 -6 12
 -9 -5 -3 -2 -4 -1 -5 0 0 -5 -6 0 0 -7 0 -4 12
 -9 -5 0 -4 -2 -3 -5 0 0 -5 -4 0 -1 -7 0 -6 12
 -9 0 -5 -1 -4 0 -5 -3 0 -6 -5 0 0 -4 -2 -7 12
 -5 -6 0 -7 -5 0 -3 -2 0 -4 -4 0 0 -5 -1 -9 12
 -7 -4 -1 -3 -5 0 -6 0 0 -7 -5 0 0 -3 -2 -8 12
 -7 -4 0 -6 -7 0 -3 0 0 -5 -5 0 -1 -2 -3 -8 12
 -7 -5 -1 -3 -4 0 -3 0 0 -8 -5 0 0 -6 -2 -7 12
 -7 -5 -3 -1 -4 0 -3 0 0 -8 -5 0 -2 -6 0 -7 12
 -7 -5 -3 -1 -4 0 0 -3 0 -8 -5 0 0 -6 -2 -7 12
 -7 -5 -3 0 -4 0 -1 -3 0 -8 -5 0 0 -6 -2 -7 12
 -7 -5 0 -3 -4 0 -3 -1 0 -8 -5 0 0 -6 -2 -7 12
 -7 -7 0 -6 -4 0 -2 0 0 -8 -5 0 -1 -3 -3 -5 12
 -55 -16 -7 -22 -10 0 -9 0 0 -30 -15 -3 0 -18 0 -24 55
 -55 -22 -15 -18 0 0 -7 -10 0 -16 -3 0 -9 -24 0 -30 55
 -55 -3 -15 -7 -9 0 -18 -10 0 -24 -22 0 0 -16 0 -30 55
 -55 -9 -7 -15 -3 0 -16 0 0 -30 -22 -10 0 -18 0 -24 55
 -46 -18 0 -31 -15 0 -3 -10 0 -33 -16 0 0 -7 0 -30 55
 -46 -10 -16 -31 -7 0 -3 -18 0 -33 0 0 0 -15 0 -30 55
 -46 -33 -3 -10 -18 0 0 0 0 -30 -16 0 0 -31 -7 -15 55
 -52 -16 -10 -25 -7 0 -9 0 0 -33 -18 0 0 -15 0 -24 55
 -52 -25 -10 -16 0 -7 -18 0 0 -15 -9 0 0 -33 0 -24 55
 -30 -16 -10 -3 -15 0 -31 0 0 -33 -18 0 0 -7 0 -46 55
 -45 -7 -25 -3 -9 0 -22 0 0 -24 -18 0 0 -16 0 -40 55
 -93 -37 -25 -30 -1 0 -12 -17 0 -27 -5 0 -15 -41 0 -51 93
 -93 -15 -12 -25 -5 0 -27 0 0 -51 -37 -17 0 -30 -1 -41 93
 -93 -5 -25 -12 -15 0 -30 -17 0 -41 -37 0 -1 -27 0 -51 93
 -93 -27 -12 -37 -17 0 -15 0 0 -51 -25 -5 0 -30 -1 -41 93
 -63 -25 -5 -17 -15 -1 0 -12 0 -66 -42 0 0 -52 0 -56 93
 -78 -30 0 -52 -25 -1 -5 -17 0 -56 -27 0 0 -12 0 -51 93
 -78 -17 -27 -52 -12 0 -5 -30 0 -56 0 0 0 -25 -1 -51 93
 -78 -12 -27 -52 -17 0 0 -25 0 -51 0 -5 0 -30 -1 -56 93
 -78 -56 -5 -17 -30 0 0 0 -1 -51 -27 0 0 -52 -12 -25 93
 -81 -15 0 -37 -17 0 -27 0 0 -63 -25 -5 0 -42 -1 -41 93
 -81 -27 0 -25 -5 0 -15 0 0 -63 -37 -17 0 -42 -1 -41 93
 -76 -15 -5 -42 -12 0 -27 0 0 -68 -30 0 0 -37 -1 -41 93
 -76 -27 -5 -30 0 0 -15 0 0 -68 -42 -12 0 -37 -1 -41 93
 -88 -27 -17 -42 -12 0 -15 0 0 -56 -30 0 0 -25 -1 -41 93
 -38 -2 -10 -5 -6 0 -12 -7 0 -17 -15 0 0 -11 0 -21 38
 -38 -11 -5 -15 -7 0 -6 0 0 -21 -10 -2 0 -12 0 -17 38
 -38 -15 -10 -12 0 0 -5 -7 0 -11 -2 0 -6 -17 0 -21 38
 -38 -12 -10 -15 0 0 -2 -7 0 -17 -5 -6 0 -11 0 -21 38
 -38 -7 -15 -5 -11 0 -12 -2 0 -17 -10 0 0 -6 0 -21 38
 -26 -10 -2 -7 -6 0 0 -5 0 -27 -17 0 0 -21 0 -23 38
 -28 -12 0 -5 -6 0 -2 -7 0 -27 -15 0 0 -21 0 -21 38
 -32 -23 -2 -7 -12 0 0 0 0 -21 -11 0 0 -21 -5 -10 38
 -32 -12 0 -21 -10 0 -2 -7 0 -23 -11 0 0 -5 0 -21 38
 -32 -7 -11 -21 -5 0 -2 -12 0 -23 0 0 0 -10 0 -21 38
 -36 -11 -7 -17 -5 0 -6 0 0 -23 -12 0 0 -10 0 -17 38
 -36 0 -12 -7 -6 0 -10 -5 0 -17 -17 0 0 -11 0 -23 38
 -21 -11 -7 -2 -10 0 -21 0 0 -23 -12 0 0 -5 0 -32 38
 -21 -15 -7 -2 -6 0 -5 0 0 -27 -12 0 0 -21 0 -28 38
 -23 -11 -5 0 -12 0 -21 0 0 -21 -10 -2 0 -7 0 -32 38
 -23 -17 -5 0 -6 0 -7 -2 0 -27 -10 0 0 -21 0 -26 38
 -31 -15 -17 -12 0 0 -5 0 0 -17 -2 -6 0 -11 0 -28 38
 -31 -5 -17 -2 -6 0 -15 0 0 -17 -12 0 0 -11 0 -28 38
 -31 -12 -17 -15 0 0 -2 0 0 -11 -5 0 -6 -17 0 -28 38
 -33 -7 -15 0 -6 0 -17 -2 0 -17 -10 0 0 -11 0 -26 38
 -10 -6 0 -9 -9 0 -4 0 0 -8 -6 0 0 -4 -5 -11 17
 -10 -9 0 -9 -6 0 -4 0 0 -11 -6 0 0 -4 -5 -8 17
 -22 -17 -13 -7 -9 0 0 -10 0 -19 -6 0 -3 -14 -1 -23 34
 -22 -11 -7 -13 -15 0 0 -10 0 -25 -6 0 -1 -14 -3 -17 34
 -22 -15 -7 -13 -11 0 0 -14 0 -17 -6 0 -1 -10 -3 -25 34
 -11 -5 -4 -4 -6 0 -10 0 0 -8 -9 0 0 0 -6 -9 17
 -11 -6 0 -4 -9 0 -9 0 0 -8 -6 0 0 -4 -5 -10 17
 -11 -8 0 -5 -10 0 -9 0 0 -6 -6 0 0 -4 -4 -9 17
 -11 -8 0 -9 -6 0 -5 0 0 -10 -6 0 0 -4 -4 -9 17
 -24 -19 -6 -7 -12 0 -3 0 -1 -21 -11 0 0 -17 -9 -14 34
 -12 -6 0 -4 -8 0 -10 0 0 -6 -8 0 0 -6 -4 -8 17
 -12 -6 0 -8 -4 -4 -6 0 0 -10 -8 0 0 -6 0 -8 17
 -24 -7 -11 -17 -9 0 -6 -12 0 -19 0 0 -3 -14 -1 -21 34
 -12 -8 -4 -4 -6 0 -6 0 0 -8 -8 0 0 -10 0 -6 17
 -12 -8 0 0 -6 0 -6 0 0 -8 -8 0 -4 -10 -4 -6 17
 -12 0 -6 -4 -8 0 -8 0 0 -6 -8 0 0 -4 -6 -10 17
 -13 -5 -6 -4 -6 0 -8 0 0 -8 -7 0 0 -6 0 -9 17
 -13 -6 -4 -5 -6 0 -9 0 0 -6 -8 0 0 -8 0 -7 17
 -13 -6 -4 -6 -5 0 -6 0 0 -9 -7 0 0 -8 0 -8 17
 -13 -6 -5 -4 -6 0 -8 0 0 -7 -8 0 0 -9 0 -6 17
 -13 -6 0 -6 -4 -5 -7 0 0 -8 -6 0 0 -9 0 -8 17
 -13 -6 0 -6 -5 -4 -6 0 0 -9 -7 0 0 -8 0 -8 17
 -13 -7 -6 -8 0 0 -4 0 0 -6 -5 0 -6 -8 0 -9 17
 -13 -8 -4 -9 0 0 -5 0 0 -8 -6 0 -6 -6 0 -7 17
 -13 0 -9 -4 -8 0 -6 0 0 -7 -6 0 0 -5 -6 -8 17
 -28 -11 -7 -13 -9 0 -10 0 0 -19 -12 0 -3 -14 -1 -17 34
 -28 -3 -10 -7 -12 0 -19 0 -1 -17 -11 0 0 -13 -9 -14 34
 -28 -12 -7 -10 -3 0 -13 0 -1 -14 -11 0 -9 -19 0 -17 34
 -28 -9 -13 -7 -11 0 -14 0 0 -17 -12 0 -1 -10 -3 -19 34
 -21 -11 -7 -6 -14 -1 -17 0 0 -19 -12 0 -3 -9 0 -24 34
 -21 -15 -7 -6 -10 -1 -9 0 0 -23 -12 0 -3 -17 0 -20 34
 -21 -10 -6 -7 -15 -1 -17 0 0 -20 -12 0 0 -9 -3 -23 34
 -21 -12 -7 -9 -3 0 -6 0 0 -17 -15 -1 -10 -23 0 -20 34
 -21 -14 -6 -7 -11 -1 -9 0 0 -24 -12 0 0 -17 -3 -19 34
 -23 -6 -10 -17 -9 -3 -7 -12 0 -20 0 0 0 -15 -1 -21 34
 -23 -6 -10 0 -9 0 -7 -13 0 -19 -17 0 -3 -14 -1 -22 34
 -25 -11 0 -6 -14 0 -22 0 0 -10 -17 -1 -3 -13 -7 -15 34
 -25 -11 0 -14 -6 0 -10 0 0 -22 -15 -7 -3 -13 -1 -17 34
 -25 -15 0 -10 -3 -7 -14 0 -1 -13 -11 0 -6 -22 0 -17 34
 -25 -6 -13 -7 -17 0 -14 0 0 -11 -15 -1 0 -3 -10 -22 34
 -25 -6 -14 0 -11 0 -13 -7 0 -17 -15 0 -1 -10 -3 -22 34
 -25 -10 -3 -7 -15 0 -22 0 0 -11 -17 -1 0 -13 -6 -14 34
 -25 -10 0 -15 -7 -3 -11 0 0 -22 -14 -6 0 -13 -1 -17 34
 -27 -13 -6 -10 -3 -9 -12 0 -1 -15 -11 0 0 -20 0 -17 34
 -27 -10 -6 -13 -9 -3 -11 0 0 -20 -12 0 0 -15 -1 -17 34
 -27 -9 -13 -6 -10 -3 -15 0 0 -17 -12 0 -1 -11 0 -20 34
 -8 -6 -4 -4 -8 0 0 0 0 -12 -6 0 0 -10 -6 -8 17
 -8 -8 0 -10 -8 0 -4 -4 0 -6 -6 0 0 -6 0 -12 17
 -8 -8 0 -10 -8 0 -4 0 0 -6 -6 0 0 -6 -4 -12 17
 -9 -6 0 -5 -6 0 -9 0 0 -10 -8 0 0 -4 -4 -11 17
 -9 -7 0 -8 -6 0 -4 -6 0 -8 -5 0 0 -6 0 -13 17
 -9 -9 0 -10 -6 0 -4 0 0 -8 -5 0 0 -4 -6 -11 17
 -73 -21 -9 -29 -13 -1 -12 0 0 -40 -20 -4 0 -24 0 -32 73
 -73 -4 -20 -9 -12 0 -24 -13 0 -32 -29 0 0 -21 -1 -40 73
 -40 -21 -13 -4 -20 0 -41 0 0 -44 -24 0 0 -9 -1 -61 73
 -40 -29 -13 -4 -12 0 -9 0 0 -52 -24 0 0 -41 -1 -53 73
 -44 -33 -9 0 -12 0 -13 -4 0 -52 -20 0 0 -41 -1 -49 73
 -49 -20 -4 -13 -12 0 0 -9 0 -52 -33 0 0 -41 -1 -44 73
 -49 -20 -4 -33 -12 0 0 -29 0 -32 -13 0 0 -21 -1 -64 73
 -53 -24 0 -9 -12 0 -4 -13 0 -52 -29 0 0 -41 -1 -40 73
 -60 -29 -33 -24 0 0 -9 0 0 -32 -4 -12 0 -21 -1 -53 73
 -60 -9 -33 -4 -12 0 -29 0 0 -32 -24 0 0 -21 -1 -53 73
 -61 -13 -21 -41 -9 -1 -4 -24 0 -44 0 0 0 -20 0 -40 73
 -61 -24 0 -41 -20 0 -4 -13 0 -44 -21 0 0 -9 -1 -40 73
 -61 -44 -4 -13 -24 0 0 -1 0 -40 -21 0 0 -41 -9 -20 73
 -64 -13 -29 0 -12 0 -33 -4 0 -32 -20 0 0 -21 -1 -49 73
 -64 -21 -1 -4 -20 0 -49 0 0 -12 -32 0 0 -33 -13 -29 73
 -64 -33 -29 -20 0 0 -13 -4 0 -32 0 -12 0 -21 -1 -49 73
 -69 -20 -24 -33 0 0 0 -9 0 -32 -13 -12 0 -21 -1 -44 73
 -69 -21 -13 -33 -9 -1 -12 0 0 -44 -24 0 0 -20 0 -32 73
 -69 -33 -13 -21 -1 -9 -24 0 0 -20 -12 0 0 -44 0 -32 73
 -69 0 -24 -13 -12 0 -20 -9 0 -32 -33 0 0 -21 -1 -44 73
 -60 -3 -8 -16 -9 0 -11 -19 0 -27 -24 -17 0 -1 0 -33 60
 -60 -3 -16 -8 -9 0 -19 -11 0 -27 -24 -1 0 -17 0 -33 60
 -60 -1 -24 -16 -19 0 -17 -9 0 -33 -8 -11 0 -3 0 -27 60
 -60 -1 -16 -24 -19 0 -9 -17 0 -33 -8 -3 0 -11 0 -27 60
 -60 -33 -9 -17 -1 0 0 0 0 -27 -8 -16 -3 -24 -11 -19 60
 -60 -11 -8 -24 -17 0 -3 -19 0 -27 -16 -9 0 -1 0 -33 60
 -60 -11 -24 -8 -17 0 -19 -3 0 -27 -16 -1 0 -9 0 -33 60
 -60 -17 -8 -24 -11 0 -9 -1 0 -33 -16 -3 0 -19 0 -27 60
 -60 -17 -24 -8 -11 0 -1 -9 0 -33 -16 -19 0 -3 0 -27 60
 -60 -19 -24 -16 -1 0 -11 -3 0 -27 -8 -17 0 -9 0 -33 60
 -60 -19 -16 -24 -1 0 -3 -11 0 -27 -8 -9 0 -17 0 -33 60
 -60 -9 -8 -16 -3 0 -17 -1 0 -33 -24 -11 0 -19 0 -27 60
 -60 -9 -16 -8 -3 0 -1 -17 0 -33 -24 -19 0 -11 0 -27 60
 -60 -27 -3 -19 -11 0 0 0 0 -33 -16 -8 -9 -24 -1 -17 60
 -51 -11 -17 -33 -8 0 -3 -19 0 -36 -1 0 0 -16 0 -33 60
 -51 -19 -1 -33 -16 0 -3 -11 0 -36 -17 0 0 -8 0 -33 60
 -51 -36 -3 -11 -19 0 0 0 0 -33 -17 -1 0 -33 -8 -16 60
 -57 -17 -11 -27 -8 0 -9 -1 0 -36 -19 0 0 -16 0 -27 60
 -41 -16 -3 -11 -9 0 0 -8 0 -43 -27 -1 0 -33 0 -36 60
 -55 -1 -3 -15 -7 -9 -24 0 0 -30 -18 -10 0 -22 0 -16 55
 -55 -16 -7 -22 -10 0 -9 0 0 -30 -15 -3 -1 -18 0 -24 55
 -55 -10 -22 -7 -16 0 -18 -3 0 -24 -15 0 0 -9 -1 -30 55
 -55 -24 -3 -18 -10 0 -1 0 0 -30 -15 -7 -9 -22 0 -16 55
 -55 -15 -3 -1 -9 -7 -18 0 0 -22 -24 0 -10 -30 0 -16 55
 -55 -15 -7 -9 -1 -3 -22 0 0 -18 -16 0 -10 -30 0 -24 55
 -55 -3 -1 -9 -7 -15 -24 0 -10 -18 -30 0 0 -16 0 -22 55
 -55 -3 -15 -7 -9 -1 -18 -10 0 -24 -22 0 0 -16 0 -30 55
 -55 -7 -15 -3 -1 -9 -22 -10 0 -16 -18 0 0 -24 0 -30 55
 -55 -7 -9 -1 -3 -15 -16 0 -10 -22 -30 0 0 -24 0 -18 55
 -55 -9 -1 -3 -15 -7 -30 0 0 -16 -24 0 0 -18 -10 -22 55
 -55 -9 -7 -15 -3 -1 -16 0 0 -30 -22 -10 0 -18 0 -24 55
 -37 -22 -10 -25 -16 0 0 -15 0 -24 -3 0 0 -9 -1 -48 55
 -37 -15 -3 -10 -9 0 0 -7 0 -39 -25 0 -1 -31 0 -33 55
 -46 -18 0 -31 -15 0 -3 -10 0 -33 -16 0 -1 -7 0 -30 55
 -46 -10 -16 -31 -7 0 -3 -18 0 -33 0 0 -1 -15 0 -30 55
 -46 -15 -7 0 -30 0 -31 0 0 -18 -16 0 -10 -1 -3 -33 55
 -46 -33 -3 -10 -18 0 -1 0 0 -30 -16 0 0 -31 -7 -15 55
 -46 -3 -1 0 -16 0 -33 0 -10 -18 -30 0 0 -7 -15 -31 55
 -46 -30 0 -7 -15 0 -1 0 0 -33 -16 0 -3 -31 -10 -18 55
 -48 -1 -9 0 -22 -10 -37 0 0 -24 -16 0 0 -15 -3 -25 55
 -48 -10 -22 0 -9 -1 -25 -3 0 -24 -15 0 0 -16 0 -37 55
 -48 -24 -10 -25 -3 0 -1 0 0 -37 -22 0 -9 -15 0 -16 55
 -48 -3 -15 0 -16 0 -25 -10 0 -24 -22 0 0 -9 -1 -37 55
 -48 -3 -25 -10 -24 0 -15 0 0 -16 -22 0 0 -1 -9 -37 55
 -52 -16 -10 -25 -7 0 -9 0 0 -33 -18 0 -1 -15 0 -24 55
 -52 -7 -15 0 -24 0 -25 -10 0 -16 -18 0 0 -1 -9 -33 55
 -52 -7 -25 -10 -16 0 -15 0 0 -24 -18 0 0 -9 -1 -33 55
 -52 -9 -1 0 -18 -10 -33 0 0 -16 -24 0 0 -15 -7 -25 55
 -40 -1 -3 0 -22 0 -39 0 0 -30 -18 -10 0 -7 -9 -31 55
 -40 -9 -7 0 -18 0 -31 0 0 -30 -22 -10 0 -3 -1 -39 55
 -11 -12 0 -15 -12 0 -6 -1 0 -8 -9 0 0 -9 -5 -18 25
 -12 -12 0 -15 -11 0 -1 0 0 -9 -8 0 -5 -9 -6 -18 25
 -12 -12 0 -15 -11 0 -5 0 0 -9 -8 0 -1 -9 -6 -18 25
 -13 -13 0 -15 -9 0 -5 0 0 -11 -7 -1 0 -6 -9 -17 25
 -13 -10 0 -7 -8 0 -6 -1 0 -16 -11 0 0 -13 -5 -16 25
 -13 -9 0 -7 -9 0 -13 0 0 -15 -11 -1 0 -6 -5 -17 25
 -14 -7 -1 -6 -10 0 -13 0 0 -16 -10 -4 0 -5 -3 -17 25
 -14 -9 -1 -6 -8 0 -5 -4 0 -18 -10 0 0 -13 -3 -15 25
 -14 -9 -7 -12 -8 0 -1 -10 0 -12 0 0 0 -9 -5 -19 25
 -14 -9 -7 -12 -8 0 -5 -10 0 -12 0 0 0 -9 -1 -19 25
 -14 -9 -7 0 -8 0 -1 -6 0 -16 -12 0 0 -13 -5 -15 25
 -16 -11 -1 -6 -8 0 -7 0 0 -16 -10 0 0 -13 -5 -13 25
 -16 -11 -5 -10 -8 0 -1 -10 0 -12 -4 0 0 -7 -3 -19 25
 -16 -11 -5 -6 -8 0 -7 0 0 -16 -10 0 0 -13 -1 -13 25
 -16 -13 -1 -6 -10 0 -5 0 0 -16 -8 0 0 -13 -7 -11 25
 -16 -13 -5 -6 -10 0 -1 0 0 -16 -8 0 0 -13 -7 -11 25
 -16 -8 -5 -10 -11 0 0 -7 0 -19 -4 -1 0 -10 -3 -12 25
 -17 -1 -9 0 -7 0 -6 -9 0 -13 -13 0 -5 -11 0 -15 25
 -17 -11 0 -13 -9 0 -7 0 0 -15 -9 -1 0 -6 -5 -13 25
 -17 -11 0 -13 -9 0 -7 0 0 -15 -9 -5 0 -6 -1 -13 25
 -17 -15 0 -13 -5 0 -7 0 0 -11 -1 -9 0 -6 -9 -13 25
 -18 -1 -11 0 -8 0 -9 -6 0 -12 -12 0 0 -9 -5 -15 25
 -18 -1 -9 -6 -12 0 -11 0 0 -8 -12 0 0 -5 -9 -15 25
 -18 -5 -11 0 -8 0 -9 -6 0 -12 -12 0 0 -9 -1 -15 25
 -18 -11 -1 0 -8 0 -9 0 0 -12 -12 0 -6 -15 -5 -9 25
 -18 -12 -6 -5 -9 0 -9 0 0 -11 -12 0 -1 -15 0 -8 25
 -18 -12 0 -9 -5 -6 -11 0 0 -9 -8 0 -1 -15 0 -12 25
 -18 -14 -4 -5 -9 0 -3 0 0 -15 -8 0 -1 -13 -6 -10 25
 -18 -4 -3 -1 -8 0 -14 0 -5 -9 -15 0 0 -6 -10 -13 25
 -18 -8 0 -5 -11 0 -15 0 0 -9 -12 0 -1 -9 -6 -12 25
 -18 -9 -1 -6 -12 0 -15 0 0 -8 -12 0 0 -9 -5 -11 25
 -18 -9 -11 -12 0 0 -1 -6 0 -12 0 -8 0 -9 -5 -15 25
 -18 -9 0 -12 -6 -5 -8 0 0 -15 -11 -1 0 -9 0 -12 25
 -19 -5 -11 -1 -7 -3 -10 -4 0 -12 -10 0 0 -8 0 -16 25
 -19 -11 -1 -7 -3 -5 -10 0 0 -10 -8 0 -4 -16 0 -12 25
 -19 -4 -10 -1 -8 0 -10 -5 0 -12 -11 0 0 -7 -3 -16 25
 -19 -4 -10 -5 -12 0 -10 -1 0 -8 -11 0 0 -3 -7 -16 25
 -19 -7 -3 -5 -11 -1 -16 0 0 -8 -12 0 0 -10 -4 -10 25
 -19 -7 -9 -5 -9 -1 -12 0 0 -12 -10 0 0 -8 0 -14 25
 -19 -8 0 -4 -10 -1 -16 0 0 -7 -12 0 -3 -10 -5 -11 25
 -19 -9 -1 -9 -5 -7 -10 0 0 -12 -8 0 0 -14 0 -12 25
 -19 -9 -1 -9 -7 -5 -8 0 0 -14 -10 0 0 -12 0 -12 25
 -19 -9 -5 -9 -1 -7 -10 0 0 -12 -8 0 0 -14 0 -12 25
 -19 -9 -5 -9 -7 -1 -8 0 0 -14 -10 0 0 -12 0 -12 25
 -19 0 -14 -5 -12 0 -8 -1 0 -10 -9 0 0 -7 -9 -12 25
 -19 0 -10 -1 -8 0 -12 -7 0 -12 -9 0 0 -9 -5 -14 25
 -19 0 -8 -1 -10 0 -14 -5 0 -12 -9 0 0 -9 -7 -12 25
 -21 -1 -9 -5 -7 -3 -10 -6 0 -12 -10 0 0 -8 0 -14 25
 -21 -5 -9 -1 -3 -7 -10 -6 0 -8 -10 0 0 -12 0 -14 25
 -21 -3 -7 -5 -9 -1 -14 0 0 -12 -8 0 0 -10 -6 -10 25
 -21 -6 -10 -5 -8 0 -10 -1 0 -12 -9 0 0 -7 -3 -14 25
 -21 -7 -3 -1 -9 -5 -14 0 0 -8 -12 0 0 -10 -6 -10 25
 -21 -8 -5 -10 -6 0 -7 0 0 -14 -9 -1 -3 -10 0 -12 25
 -21 -9 -5 -7 -3 -1 -10 0 0 -10 -8 0 -6 -14 0 -12 25
 -15 -11 -5 -4 -7 0 -6 -1 0 -17 -9 0 -3 -13 0 -15 25
 -15 -12 -6 -1 -8 0 0 -7 0 -16 -9 0 0 -13 -5 -14 25
 -15 -13 0 -13 -9 0 -5 0 0 -17 -9 -1 0 -6 -7 -11 25
 -15 -10 -4 -5 -8 0 -6 -1 0 -18 -9 0 0 -13 -3 -14 25
 -15 -10 -6 -11 -8 0 -4 -9 0 -12 -1 0 0 -7 -3 -20 25
 -15 -7 -4 -5 -11 0 -13 0 0 -15 -9 -1 0 -6 -3 -17 25
 -15 -8 0 -13 -14 0 -6 -1 0 -12 -9 0 0 -5 -7 -16 25
 -15 -9 -5 -6 -3 0 -4 -1 0 -13 -11 0 -7 -17 0 -15 25
 -20 -1 -9 -4 -8 0 -11 -6 0 -12 -10 0 0 -7 -3 -15 25
 -20 -11 -9 -10 0 0 -7 0 0 -12 -6 -8 0 -9 -1 -13 25
 -20 -10 -4 -7 -3 -6 -9 0 0 -11 -8 0 -1 -15 0 -12 25
 -20 -10 -9 -11 0 0 -6 0 -1 -9 -7 0 -8 -12 0 -13 25
 -20 -4 -10 -6 -3 -7 -9 -1 0 -8 -11 0 0 -12 0 -15 25
 -20 -6 -10 -4 -7 -3 -11 -1 0 -12 -9 0 0 -8 0 -15 25
 -20 -7 -4 -10 -6 -3 -8 0 0 -15 -9 -1 0 -11 0 -12 25
 -20 -7 -9 -6 -8 0 -11 0 0 -12 -10 0 0 -9 -1 -13 25
 -20 -8 -6 -9 -7 0 -9 0 0 -13 -10 0 -1 -11 0 -12 25
 -22 -1 -6 -3 -3 0 -7 -4 0 -10 -9 0 0 -6 0 -12 22
 -22 -6 -3 -9 -4 0 -3 0 -1 -12 -6 0 0 -7 0 -10 22
 -22 -6 -3 -9 -4 0 -3 0 0 -12 -6 -1 0 -7 0 -10 22
 -22 -7 -6 -9 0 0 -1 -4 0 -10 -3 -3 0 -6 0 -12 22
 -22 -9 -6 -7 0 0 -3 -4 0 -6 0 0 -3 -10 -1 -12 22
 -22 -9 -3 -6 0 -4 -6 0 0 -7 -3 0 0 -12 -1 -10 22
 -13 -6 -3 0 -7 0 -12 0 -1 -12 -6 0 0 -4 0 -19 22
 -13 -10 -3 0 -3 0 -4 0 -1 -16 -6 0 0 -12 0 -15 22
 -19 -13 -1 -4 -7 0 0 0 0 -12 -6 0 0 -12 -3 -6 22
 -19 -4 -6 -12 -3 0 -1 -7 0 -13 0 0 0 -6 0 -12 22
 -19 -4 -9 0 -3 0 -10 -1 0 -10 -6 0 0 -6 0 -15 22
 -19 -4 -9 0 -3 0 -10 0 -1 -10 -6 0 0 -6 0 -15 22
 -19 -6 -9 -10 0 0 0 0 0 -6 -4 0 -3 -10 -1 -15 22
 -19 -6 0 -6 0 0 -9 0 0 -10 -3 0 -4 -15 -1 -10 22
 -19 -3 -6 -12 -4 0 0 -6 -1 -12 0 0 0 -7 0 -13 22
 -19 -3 0 -9 -4 0 -6 0 -1 -15 -6 0 0 -10 0 -10 22
 -19 -12 0 -3 -6 -1 0 0 0 -13 -6 0 0 -12 -4 -7 22
 -19 -12 0 -3 -6 0 0 0 0 -13 -6 0 -1 -12 -4 -7 22
 -19 -7 0 -12 -6 0 -1 -4 0 -13 -6 0 0 -3 0 -12 22
 -19 -9 0 -3 0 -4 -6 0 0 -10 -6 0 0 -15 -1 -10 22
 -21 -6 -4 -10 -3 0 -3 0 0 -13 -7 0 0 -6 0 -10 22
 -21 -6 -7 -10 0 0 0 -3 0 -10 -4 -3 0 -6 0 -13 22
 -12 -6 -4 0 -6 0 -12 0 -1 -13 -7 0 0 -3 0 -19 22
 -18 -3 -10 -1 -3 0 -9 0 0 -10 -7 0 0 -6 0 -16 22
 -18 -7 -10 -9 0 0 0 0 0 -6 -3 0 -3 -10 -1 -16 22
 -18 -7 0 -6 0 0 -10 0 0 -9 -3 0 -3 -16 -1 -10 22
 -18 -1 -5 -2 -3 0 -6 -3 0 -8 -7 0 0 -5 0 -10 18
 -18 -3 -2 -5 -1 0 -5 0 0 -10 -7 -3 0 -6 0 -8 18
 -18 -5 -2 -7 -3 0 -3 0 0 -10 -5 -1 0 -6 0 -8 18
 -9 -8 0 -6 -4 -1 -8 0 0 -11 -6 -3 0 -7 0 -13 18
 -9 -8 0 -6 -4 -3 -8 0 0 -11 -6 -1 0 -7 0 -13 18
 -11 -6 -1 -4 -8 0 -9 0 0 -10 -7 0 0 -5 -3 -12 18
 -11 -6 -3 -4 -8 0 -9 0 0 -10 -7 0 0 -5 -1 -12 18
 -11 -6 -4 -3 -8 0 -9 0 0 -10 -7 0 -1 -5 0 -12 18
 -11 -6 0 -9 -10 0 -4 -1 0 -8 -7 0 0 -3 -5 -12 18
 -11 -8 -1 -4 -6 0 -5 0 0 -12 -7 0 0 -9 -3 -10 18
 -11 -8 -3 -4 -6 0 -5 0 0 -12 -7 0 0 -9 -1 -10 18
 -11 -8 -4 -1 -6 0 -5 0 0 -12 -7 0 -3 -9 0 -10 18
 -11 -8 -4 -1 -6 0 0 -5 0 -12 -7 0 0 -9 -3 -10 18
 -11 -8 -4 -3 -6 0 -5 0 0 -12 -7 0 -1 -9 0 -10 18
 -11 -10 0 -9 -6 0 -3 0 0 -12 -7 -1 0 -4 -5 -8 18
 -13 -1 -8 0 -6 0 -7 -4 0 -9 -8 0 0 -6 -3 -11 18
 -13 -1 -7 -4 -9 0 -8 0 0 -6 -8 0 0 -3 -6 -11 18
 -13 -6 -1 -4 -8 0 -11 0 0 -6 -9 0 0 -7 -3 -8 18
 -13 -6 -3 -4 -8 0 -11 0 0 -6 -9 0 0 -7 -1 -8 18
 -13 -6 0 -1 -8 0 -11 0 0 -6 -9 0 -3 -7 -4 -8 18
 -13 -6 0 -3 -8 0 -11 0 0 -6 -9 0 -1 -7 -4 -8 18
 -13 -6 0 -8 -4 -1 -6 0 0 -11 -8 -3 0 -7 0 -9 18
 -13 -6 0 -8 -4 -3 -6 0 0 -11 -8 -1 0 -7 0 -9 18
 -13 -3 -8 0 -6 0 -7 -4 0 -9 -8 0 0 -6 -1 -11 18
 -13 -8 -4 -3 -6 0 -7 0 0 -8 -9 0 -1 -11 0 -6 18
 -13 -8 0 -6 -1 -4 -8 0 0 -7 -6 0 -3 -11 0 -9 18
 -13 -8 0 -6 -3 -4 -8 0 0 -7 -6 0 -1 -11 0 -9 18
 -17 -3 -3 -6 0 0 -5 0 0 -11 -8 -2 0 -5 0 -8 18
 -17 -5 -3 -8 -2 0 -3 0 0 -11 -6 0 0 -5 0 -8 18
 -12 -8 0 -9 -7 0 -5 0 0 -11 -6 -1 0 -4 -3 -10 18
 -12 -8 0 -9 -7 0 -5 0 0 -11 -6 -3 0 -4 -1 -10 18
 -12 -10 -1 -4 -7 0 -3 0 0 -11 -6 0 0 -9 -5 -8 18
 -12 -10 -3 -4 -7 0 -1 0 0 -11 -6 0 0 -9 -5 -8 18
 -12 -7 -9 0 -8 0 -1 -4 0 -10 -6 0 0 -5 -3 -11 18
 -12 -7 -9 0 -8 0 -3 -4 0 -10 -6 0 0 -5 -1 -11 18
 -12 -7 0 -9 -8 0 -4 -1 0 -10 -6 0 0 -5 -3 -11 18
 -12 -7 0 -9 -8 0 -4 -3 0 -10 -6 0 0 -5 -1 -11 18
 -8 -9 0 -11 -8 0 -3 0 0 -6 -6 0 -1 -7 -4 -13 18
 -8 -9 0 -11 -8 0 -4 -1 0 -6 -6 0 0 -7 -3 -13 18
 -8 -9 0 -11 -8 0 -4 -3 0 -6 -6 0 0 -7 -1 -13 18
 -8 -5 0 -5 -3 0 -7 0 0 -12 -3 -1 0 -8 0 -16 18
 -8 -7 0 -3 -1 0 -5 0 0 -12 -5 -3 0 -8 0 -16 18
 -15 -6 0 -10 -5 0 -1 -3 0 -11 -5 0 0 -2 0 -10 18
 -15 -3 -1 -8 -2 0 -5 0 0 -13 -6 0 0 -7 0 -8 18
 -15 -3 -5 -10 -2 0 -1 -6 0 -11 0 0 0 -5 0 -10 18
 -15 -11 -1 -3 -6 0 0 0 0 -10 -5 0 0 -10 -2 -5 18
 -15 -5 -1 -6 0 0 -3 0 0 -13 -8 -2 0 -7 0 -8 18
 -10 -6 0 -5 -7 0 -9 0 0 -11 -8 -1 0 -4 -3 -12 18
 -10 -7 -5 0 -6 0 -3 -4 0 -12 -8 0 0 -9 -1 -11 18
 -10 -7 0 -5 -6 0 -4 -1 0 -12 -8 0 0 -9 -3 -11 18
 -14 -6 -1 -7 -5 -3 -6 0 0 -10 -7 0 0 -8 0 -9 18
 -14 -6 -3 -7 -5 -1 -6 0 0 -10 -7 0 0 -8 0 -9 18
 -14 -5 -7 -1 -6 -3 -8 0 0 -9 -7 0 0 -6 0 -10 18
 -14 -5 -7 -3 -6 -1 -8 0 0 -9 -7 0 0 -6 0 -10 18
 -14 -10 -6 0 -6 0 0 0 -3 -9 -7 -1 0 -7 -8 -5 18
 -14 -7 -1 -6 -3 -5 -7 0 0 -8 -6 0 0 -10 0 -9 18
 -14 -7 -3 -6 -1 -5 -7 0 0 -8 -6 0 0 -10 0 -9 18
 -14 -7 -5 -3 -6 -1 -8 0 0 -7 -9 0 0 -10 0 -6 18
 -16 -3 0 -7 -3 0 -5 0 0 -12 -5 -1 0 -8 0 -8 18
 -16 -5 0 -5 -1 0 -3 0 0 -12 -7 -3 0 -8 0 -8 18
 -36 -19 -9 -9 -29 0 -25 0 0 -22 -15 0 0 -5 -12 -32 51
 -36 -29 -9 -9 -19 0 -5 0 0 -32 -15 0 0 -25 -12 -22 51
 -36 -29 -9 -9 -19 0 0 -5 0 -32 -15 0 0 -25 -12 -22 51
 -36 -12 -5 -9 -15 0 -32 0 0 -22 -29 0 0 -9 -19 -25 51
 -39 -22 0 -15 -5 -9 -22 0 0 -19 -15 0 -9 -32 0 -26 51
 -39 -9 -22 0 -15 0 -19 -9 0 -26 -22 0 0 -15 -5 -32 51
 -39 -15 -5 -9 -22 0 -32 0 0 -15 -26 0 0 -19 -9 -22 51
 -39 -15 0 -22 -9 0 -15 0 0 -32 -22 -9 -5 -19 0 -26 51
 -39 -15 0 -9 -22 0 -32 0 0 -15 -26 0 -5 -19 -9 -22 51
 -42 -19 -9 -15 -5 -12 -19 0 0 -22 -15 0 0 -29 0 -26 51
 -42 -19 -9 -15 -5 0 -19 0 0 -22 -15 0 -12 -29 0 -26 51
 -42 -22 -19 -19 0 0 -12 0 0 -26 -9 -15 0 -15 -5 -29 51
 -42 -12 -19 -9 -15 -5 -22 0 0 -26 -19 0 0 -15 0 -29 51
 -42 -12 -19 -9 -15 0 -22 0 0 -26 -19 0 0 -15 -5 -29 51
 -42 -15 -9 -19 -12 -5 -15 0 0 -29 -19 0 0 -22 0 -26 51
 -42 -15 -9 -19 -12 0 -15 0 0 -29 -19 0 -5 -22 0 -26 51
 -42 -5 -15 -9 -19 0 -29 0 0 -26 -15 0 0 -19 -12 -22 51
 -26 -22 0 -15 -9 -5 -22 0 0 -32 -15 -9 0 -19 0 -39 51
 -26 -22 0 -15 -9 0 -22 0 0 -32 -15 -9 -5 -19 0 -39 51
 -29 -15 -12 0 -19 0 -25 0 0 -32 -22 -9 0 -9 -5 -36 51
 -32 -22 -9 -9 -15 0 -12 0 0 -36 -19 0 -5 -25 0 -29 51
 -32 -22 -9 -9 -15 0 -12 0 0 -36 -19 0 0 -25 -5 -29 51
 -32 -15 -9 -9 -22 0 -25 0 0 -29 -19 0 0 -12 -5 -36 51
 -100 -21 -45 -28 -12 -36 -45 0 0 -36 -52 0 0 -61 -1 -69 121
 -100 -28 -45 -21 -36 -12 -52 0 -1 -61 -45 0 0 -36 0 -69 121
 -100 -28 -45 -21 -36 0 -52 0 -1 -61 -45 0 0 -36 -12 -69 121
 -100 -36 -21 -45 -28 -12 -36 0 -1 -69 -45 0 0 -52 0 -61 121
 -100 -36 -21 -45 -28 0 -36 0 -1 -69 -45 0 -12 -52 0 -61 121
 -100 -45 -21 -36 -12 -28 -45 0 0 -52 -36 0 0 -69 -1 -61 121
 -100 -45 -21 -36 -12 0 -45 0 0 -52 -36 0 -28 -69 -1 -61 121
 -100 -45 -21 -36 0 0 -45 0 0 -52 -36 -12 -28 -69 -1 -61 121
 -100 -52 -45 -45 0 0 -28 0 -1 -61 -21 -36 0 -36 -12 -69 121
 -61 -52 0 -36 -21 0 -52 0 -1 -76 -36 -21 -12 -45 0 -93 121
 -69 -36 -28 0 -45 0 -60 0 -1 -76 -52 -21 0 -21 -12 -85 121
 -69 -45 -28 0 -36 0 -21 -21 -1 -85 -52 0 0 -60 -12 -76 121
 -76 -21 -45 -60 -12 -28 -21 -36 0 -52 0 0 0 -69 -1 -85 121
 -76 -36 -21 -21 -52 0 -60 0 -1 -69 -45 0 0 -28 -12 -85 121
 -76 -45 -21 -28 -12 0 -21 0 0 -60 -52 0 -36 -85 -1 -69 121
 -76 -52 -21 -21 -36 0 -28 0 -1 -85 -45 0 -12 -60 0 -69 121
 -76 -52 -21 -21 -36 0 -28 0 -1 -85 -45 0 0 -60 -12 -69 121
 -85 -28 -12 -21 -36 0 -76 -1 0 -52 -69 0 0 -21 -45 -60 121
 -85 -52 0 -60 -45 0 -28 0 -1 -76 -36 -21 0 -21 -12 -69 121
 -85 -60 -36 -21 -12 -28 0 -45 0 -52 -21 0 0 -69 -1 -76 121
 -85 -69 -21 -21 -45 -1 -12 0 0 -76 -36 0 0 -60 -28 -52 121
 -93 -21 -52 0 -36 0 -45 -21 -1 -61 -52 0 0 -36 -12 -76 121
 -93 -36 -12 -21 -52 0 -76 -1 0 -36 -61 0 0 -45 -21 -52 121
 -93 -36 0 -21 -52 0 -76 -1 0 -36 -61 0 -12 -45 -21 -52 121
 -93 -36 0 -52 -21 0 -36 0 -1 -76 -52 -21 -12 -45 0 -61 121
 -93 -52 0 -36 -12 -21 -52 0 0 -45 -36 0 -21 -76 -1 -61 121
 -93 -52 0 -36 0 -21 -52 0 0 -45 -36 -12 -21 -76 -1 -61 121
 -64 -25 -8 -15 -36 0 -53 0 -1 -25 -43 0 0 -31 -15 -36 84
 -64 -25 0 -36 -15 0 -25 -1 0 -53 -36 -15 -8 -31 0 -43 84
 -64 -25 0 -15 -36 0 -53 0 -1 -25 -43 0 -8 -31 -15 -36 84
 -64 -36 0 -25 -8 -15 -36 -1 0 -31 -25 0 -15 -53 0 -43 84
 -64 -31 -36 -36 -1 0 -15 -15 0 -43 0 -25 0 -25 -8 -53 84
 -64 -15 -36 0 -25 0 -31 -15 0 -43 -36 -1 0 -25 -8 -53 84
 -69 -25 -15 -31 -20 -8 -25 -1 0 -48 -31 0 0 -36 0 -43 84
 -69 -25 -15 -31 -20 0 -25 -1 0 -48 -31 0 -8 -36 0 -43 84
 -69 -36 -31 -31 -1 0 -20 0 0 -43 -15 -25 -8 -25 0 -48 84
 -69 -36 -31 -31 -1 0 -20 0 0 -43 -15 -25 0 -25 -8 -48 84
 -69 -31 -15 -25 -8 -20 -31 -1 0 -36 -25 0 0 -48 0 -43 84
 -69 -31 -15 -25 -8 0 -31 -1 0 -36 -25 0 -20 -48 0 -43 84
 -69 -20 -31 -15 -25 -8 -36 0 0 -43 -31 -1 0 -25 0 -48 84
 -69 -20 -31 -15 -25 0 -36 0 0 -43 -31 -1 0 -25 -8 -48 84
 -43 -36 -1 -25 -15 -8 -36 0 0 -53 -25 -15 0 -31 0 -64 84
 -43 -36 -1 -25 -15 0 -36 0 0 -53 -25 -15 -8 -31 0 -64 84
 -43 -31 -1 -25 -20 0 -31 -15 0 -48 -25 0 -8 -36 0 -69 84
 -53 -25 -15 -15 -36 0 -41 -1 0 -48 -31 0 0 -20 -8 -59 84
 -53 -36 -15 -15 -25 0 -20 0 0 -59 -31 -1 -8 -41 0 -48 84
 -53 -36 -15 -15 -25 0 -20 0 0 -59 -31 -1 0 -41 -8 -48 84
 -53 -41 -31 -15 -20 -8 -1 -25 0 -48 -15 0 0 -36 0 -59 84
 -59 -36 -1 -41 -31 0 -20 0 0 -53 -25 -15 0 -15 -8 -48 84
 -59 -36 -1 -41 -31 0 0 -20 0 -53 -25 -15 0 -15 -8 -48 84
 -59 -36 -41 -1 -31 0 -20 0 0 -53 -25 -15 0 -15 -8 -48 84
 -59 -31 -1 -41 -36 0 -15 -15 0 -48 -25 0 0 -20 -8 -53 84
 -59 -31 -41 -1 -36 0 -15 -15 0 -48 -25 0 0 -20 -8 -53 84
 -59 -48 -15 -15 -31 0 -8 0 0 -53 -25 -1 0 -41 -20 -36 84
 -59 -41 -25 -15 -8 -20 -1 -31 0 -36 -15 0 0 -48 0 -53 84
 -59 -20 -8 -15 -25 -1 -53 0 0 -36 -48 0 0 -15 -31 -41 84
 -20 -17 0 -12 -7 -4 -17 0 0 -25 -12 -7 0 -15 0 -31 40
 -20 -17 0 -12 -7 0 -17 0 0 -25 -12 -7 -4 -15 0 -31 40
 -23 -9 -15 0 -12 0 -7 0 0 -17 -28 0 -7 -25 -4 -20 40
 -31 -17 -7 0 -12 0 -15 0 0 -17 -20 0 -7 -25 -4 -12 40
 -31 -17 0 -12 -4 -7 -17 0 0 -15 -12 0 -7 -25 0 -20 40
 -31 -12 -4 -7 -17 0 -25 0 0 -12 -20 0 0 -15 -7 -17 40
 -31 -12 0 -17 -7 0 -12 0 0 -25 -17 -7 -4 -15 0 -20 40
 -31 -12 0 -7 -17 0 -25 0 0 -12 -20 0 -4 -15 -7 -17 40
 -31 -7 -17 0 -12 0 -15 -7 0 -20 -17 0 0 -12 -4 -25 40
 -31 -7 -15 -7 -20 0 -17 0 0 -12 -17 0 0 -4 -12 -25 40
 -33 -17 -15 -15 0 0 -9 0 0 -20 -7 -12 0 -12 -4 -23 40
 -33 -12 -7 -15 -9 -4 -12 0 0 -23 -15 0 0 -17 0 -20 40
 -33 -12 -7 -15 -9 0 -12 0 0 -23 -15 0 -4 -17 0 -20 40
 -33 -15 -7 -12 -4 -9 -15 0 0 -17 -12 0 0 -23 0 -20 40
 -33 -15 -7 -12 -4 0 -15 0 0 -17 -12 0 -9 -23 0 -20 40
 -33 -9 -15 -7 -12 -4 -17 0 0 -20 -15 0 0 -12 0 -23 40
 -33 -9 -15 -7 -12 0 -17 0 0 -20 -15 0 0 -12 -4 -23 40
 -25 -17 -7 -7 -12 0 -9 0 0 -28 -15 0 -4 -20 0 -23 40
 -25 -17 -7 -7 -12 0 -9 0 0 -28 -15 0 0 -20 -4 -23 40
 -25 -12 -7 -7 -17 0 -20 0 0 -23 -15 0 0 -9 -4 -28 40
 -28 -17 0 -20 -15 0 -9 0 0 -25 -12 -7 0 -7 -4 -23 40
 -28 -23 -7 -7 -15 0 -4 0 0 -25 -12 0 0 -20 -9 -17 40
 -28 -9 -4 -7 -12 0 -25 0 0 -17 -23 0 0 -7 -15 -20 40
 -15 -13 0 -9 -5 -3 -13 0 0 -19 -9 -5 0 -11 0 -23 30
 -15 -13 0 -9 -5 0 -13 0 0 -19 -9 -5 -3 -11 0 -23 30
 -17 -11 -7 0 -9 0 -5 -5 0 -21 -13 0 0 -15 -3 -19 30
 -19 -3 -7 -5 -11 0 -21 0 0 -17 -13 0 0 -5 -9 -15 30
 -19 -5 -13 0 -9 -5 -7 0 0 -11 -21 0 0 -17 -3 -15 30
 -19 -13 -5 -5 -9 0 -7 0 0 -21 -11 0 -3 -15 0 -17 30
 -19 -13 -5 -5 -9 0 -7 0 0 -21 -11 0 0 -15 -3 -17 30
 -19 -9 -5 -5 -13 0 -15 0 0 -17 -11 0 0 -7 -3 -21 30
 -23 -5 -11 -5 -15 0 -13 0 0 -9 -13 0 0 -3 -9 -19 30
 -23 -5 -13 0 -9 0 -11 -5 0 -15 -13 0 0 -9 -3 -19 30
 -23 -13 0 -9 -3 -5 -13 0 0 -11 -9 0 -5 -19 0 -15 30
 -23 -9 -3 -5 -13 0 -19 0 0 -9 -15 0 0 -11 -5 -13 30
 -23 -9 0 -5 -13 0 -19 0 0 -9 -15 0 -3 -11 -5 -13 30
 -23 -9 0 -13 -5 0 -9 0 0 -19 -13 -5 -3 -11 0 -15 30
 -25 -3 -9 -5 -11 -7 -17 0 0 -15 -9 0 0 -11 0 -13 30
 -25 -3 -9 -5 -11 0 -17 0 0 -15 -9 0 0 -11 -7 -13 30
 -25 -3 -7 -11 -5 -9 -15 0 0 -17 -13 0 0 -11 0 -9 30
 -25 -5 -11 -7 -3 -9 -11 0 0 -9 -13 0 0 -15 0 -17 30
 -25 -5 -9 -3 -7 -11 -9 0 0 -11 -17 0 0 -15 0 -13 30
 -25 -11 -5 -9 -3 -7 -11 0 0 -13 -9 0 0 -17 0 -15 30
 -25 -11 -5 -9 -3 0 -11 0 0 -13 -9 0 -7 -17 0 -15 30
 -25 -13 -11 -11 0 0 -7 0 0 -15 -5 -9 0 -9 -3 -17 30
 -25 -9 -5 -11 -7 -3 -9 0 0 -17 -11 0 0 -13 0 -15 30
 -25 -9 -5 -11 -7 0 -9 0 0 -17 -11 0 -3 -13 0 -15 30
 -25 -7 -3 -9 -5 -11 -15 0 0 -13 -17 0 0 -9 0 -11 30
 -25 -7 -11 -5 -9 -3 -13 0 0 -15 -11 0 0 -9 0 -17 30
 -25 -7 -11 -5 -9 0 -13 0 0 -15 -11 0 0 -9 -3 -17 30
 -21 -11 -5 -5 -17 0 -15 0 0 -13 -9 0 0 -3 -7 -19 30
 -21 -17 -5 -5 -11 0 -3 0 0 -19 -9 0 0 -15 -7 -13 30
 -21 -7 -3 -5 -9 0 -19 0 0 -13 -17 0 0 -5 -11 -15 30
 -17 -14 0 -10 -6 -3 -14 0 0 -21 -10 -6 0 -12 0 -25 33
 -17 -14 0 -10 -6 0 -14 0 0 -21 -10 -6 -3 -12 0 -25 33
 -17 -6 -10 0 -14 0 -12 -6 0 -25 -10 0 0 -14 -3 -21 33
 -17 -8 -10 0 -12 0 -14 0 0 -27 -10 -6 0 -12 -3 -19 33
 -19 -10 -8 0 -12 0 -16 0 0 -21 -14 -6 0 -6 -3 -23 33
 -19 -12 -8 0 -10 0 -6 -6 0 -23 -14 0 0 -16 -3 -21 33
 -23 -14 -16 0 -12 0 -8 0 0 -21 -10 -6 0 -6 -3 -19 33
 -23 -12 -16 0 -14 0 -6 -6 0 -19 -10 0 0 -8 -3 -21 33
 -25 -10 -3 -6 -14 0 -21 0 0 -10 -17 0 0 -12 -6 -14 33
 -25 -10 0 -14 -6 0 -10 0 0 -21 -14 -6 -3 -12 0 -17 33
 -25 -14 0 -10 -3 -6 -14 0 0 -12 -10 0 -6 -21 0 -17 33
 -25 -6 -14 0 -10 0 -12 -6 0 -17 -14 0 0 -10 -3 -21 33
 -21 -10 -6 -6 -14 0 -16 0 0 -19 -12 0 0 -8 -3 -23 33
 -21 -10 -6 -12 -14 0 0 -10 0 -25 -6 0 0 -14 -3 -17 33
 -21 -14 -6 -6 -10 0 -8 0 0 -23 -12 0 -3 -16 0 -19 33
 -21 -14 -6 -6 -10 0 -8 0 0 -23 -12 0 0 -16 -3 -19 33
 -21 -14 -6 -6 -10 0 0 -8 0 -23 -12 0 0 -16 -3 -19 33
 -27 -10 -6 -12 -8 -3 -10 0 0 -19 -12 0 0 -14 0 -17 33
 -27 -10 -6 -12 -8 0 -10 0 0 -19 -12 0 -3 -14 0 -17 33
 -27 -14 -12 -12 0 0 -8 0 0 -17 -6 -10 0 -10 -3 -19 33
 -27 -12 -6 -10 -3 -8 -12 0 0 -14 -10 0 0 -19 0 -17 33
 -27 -12 -6 -10 -3 0 -12 0 0 -14 -10 0 -8 -19 0 -17 33
 -27 -8 -12 -6 -10 -3 -14 0 0 -17 -12 0 0 -10 0 -19 33
 -27 -8 -12 -6 -10 0 -14 0 0 -17 -12 0 0 -10 -3 -19 33
 -20 -17 0 -12 -7 0 -17 -1 0 -25 -12 -7 -4 -15 0 -31 40
 -23 -12 -1 -9 -15 0 -20 0 0 -25 -17 -7 0 -7 -4 -28 40
 -23 -12 -9 -1 -15 0 -20 0 0 -25 -17 -7 0 -7 -4 -28 40
 -23 -15 -1 -9 -12 0 -7 -7 0 -28 -17 0 0 -20 -4 -25 40
 -23 -15 -9 -1 -12 0 -7 -7 0 -28 -17 0 0 -20 -4 -25 40
 -31 -17 -1 -12 -4 -7 -17 0 0 -15 -12 0 -7 -25 0 -20 40
 -31 -12 -4 -7 -17 -1 -25 0 0 -12 -20 0 0 -15 -7 -17 40
 -31 -12 -1 -17 -7 -4 -12 0 0 -25 -17 -7 0 -15 0 -20 40
 -31 -12 -1 -17 -7 0 -12 0 0 -25 -17 -7 -4 -15 0 -20 40
 -31 -12 0 -7 -17 -1 -25 0 0 -12 -20 0 -4 -15 -7 -17 40
 -31 -15 -17 -17 0 0 -7 -7 0 -20 -1 -12 0 -12 -4 -25 40
 -31 -7 -17 -1 -12 0 -15 -7 0 -20 -17 0 0 -12 -4 -25 40
 -33 -1 -15 -7 -12 0 -17 -9 0 -20 -15 0 0 -12 -4 -23 40
 -33 -17 -15 -15 0 0 -1 -9 0 -20 -7 -12 0 -12 -4 -23 40
 -33 -17 -15 -15 0 0 -9 -1 0 -20 -7 -12 0 -12 -4 -23 40
 -33 -12 -7 -15 -1 -4 -12 0 0 -23 -15 -9 0 -17 0 -20 40
 -33 -12 -7 -15 -1 0 -12 0 0 -23 -15 -9 -4 -17 0 -20 40
 -33 -12 -7 -15 -9 -4 -12 0 0 -23 -15 -1 0 -17 0 -20 40
 -33 -12 -7 -15 -9 0 -12 0 0 -23 -15 -1 -4 -17 0 -20 40
 -33 -15 -7 -12 -4 -1 -15 0 0 -17 -12 0 -9 -23 0 -20 40
 -33 -15 -7 -12 -4 -9 -15 0 0 -17 -12 0 -1 -23 0 -20 40
 -33 -9 -15 -7 -12 -4 -17 -1 0 -20 -15 0 0 -12 0 -23 40
 -33 -9 -15 -7 -12 0 -17 -1 0 -20 -15 0 0 -12 -4 -23 40
 -25 -17 -7 -15 -12 0 -1 -17 0 -20 -7 0 0 -12 -4 -31 40
 -25 -17 -7 -7 -12 0 -1 -9 0 -28 -15 0 0 -20 -4 -23 40
 -25 -17 -7 -7 -12 0 -9 -1 0 -28 -15 0 -4 -20 0 -23 40
 -25 -17 -7 -7 -12 0 -9 -1 0 -28 -15 0 0 -20 -4 -23 40
 -25 -12 -7 -7 -17 0 -20 0 0 -23 -15 -1 0 -9 -4 -28 40
 -25 -12 -7 -7 -17 0 -20 0 0 -23 -15 -9 0 -1 -4 -28 40
 -28 -17 0 -20 -15 0 -9 -1 0 -25 -12 -7 0 -7 -4 -23 40
 -28 -23 -7 -7 -15 0 -4 0 0 -25 -12 0 -1 -20 -9 -17 40
 -28 -9 -4 -7 -12 0 -25 0 -1 -17 -23 0 0 -7 -15 -20 40
 -22 -24 0 -31 -21 0 -9 0 0 -15 -16 0 -3 -19 -10 -36 49
 -25 -21 0 -15 -9 0 -21 0 0 -31 -15 -9 -4 -18 -1 -37 49
 -21 -24 0 -31 -22 0 -10 -3 0 -16 -15 0 0 -19 -9 -36 49
 -30 -15 -9 -10 -22 0 -25 0 0 -28 -18 0 0 -13 -3 -33 49
 -30 -16 -10 -9 -21 0 -25 0 0 -27 -18 0 -3 -13 0 -34 49
 -30 -18 -10 -13 -3 0 -9 0 0 -25 -22 0 -15 -33 0 -28 49
 -30 -22 -10 -9 -15 0 -13 0 0 -33 -18 0 -3 -25 0 -28 49
 -30 -21 -9 -10 -16 0 -13 0 0 -34 -18 0 0 -25 -3 -27 49
 -31 -15 -9 -9 -21 -1 -24 0 0 -28 -18 0 0 -12 -4 -34 49
 -31 -16 -10 -19 -22 0 0 -15 0 -36 -9 0 0 -21 -3 -24 49
 -31 -22 -10 -19 -16 0 0 -21 0 -24 -9 0 0 -15 -3 -36 49
 -31 -24 -18 -9 -12 -4 0 -15 0 -28 -9 0 0 -21 -1 -34 49
 -31 -21 -9 -9 -15 -1 -12 0 0 -34 -18 0 -4 -24 0 -28 49
 -31 -21 -9 -9 -15 -1 -12 0 0 -34 -18 0 0 -24 -4 -28 49
 -34 -27 -9 -10 -18 0 -3 0 0 -30 -16 0 0 -25 -13 -21 49
 -34 -28 -9 -9 -18 0 -4 0 -1 -31 -15 0 0 -24 -12 -21 49
 -34 -9 -15 -24 -12 -4 -9 -18 0 -28 0 0 0 -21 -1 -31 49
 -34 -9 -15 0 -12 0 -9 -18 0 -28 -24 0 -4 -21 -1 -31 49
 -36 -15 -3 -10 -22 0 -31 0 0 -16 -24 0 0 -19 -9 -21 49
 -36 -16 0 -9 -21 0 -31 0 0 -15 -24 0 -3 -19 -10 -22 49
 -36 -22 0 -15 -3 -10 -21 0 0 -19 -16 0 -9 -31 0 -24 49
 -36 -9 -19 -10 -24 0 -21 0 0 -16 -22 0 0 -3 -15 -31 49
 -37 -15 -4 -9 -21 0 -31 0 0 -15 -25 -1 0 -18 -9 -21 49
 -37 -15 0 -21 -9 -4 -15 0 0 -31 -21 -9 0 -18 -1 -25 49
 -37 -15 0 -21 -9 0 -15 0 0 -31 -21 -9 -4 -18 -1 -25 49
 -37 -15 0 -9 -21 0 -31 0 0 -15 -25 -1 -4 -18 -9 -21 49
 -37 -21 0 -15 -4 -9 -21 0 -1 -18 -15 0 -9 -31 0 -25 49
 -37 -31 -4 -25 -1 0 -15 0 0 -15 -9 -21 0 -18 -9 -21 49
 -37 -9 -21 0 -15 0 -18 -9 0 -25 -21 0 -1 -15 -4 -31 49
 -39 -13 -19 -9 -15 -3 -22 0 0 -24 -18 0 0 -16 0 -28 49
 -39 -15 -9 -19 -13 -3 -16 0 0 -28 -18 0 0 -22 0 -24 49
 -39 -18 -19 -22 0 0 -9 0 0 -16 -13 -3 -15 -24 0 -28 49
 -39 -19 -9 -15 -3 -13 -18 0 0 -22 -16 0 0 -28 0 -24 49
 -40 -12 -18 -9 -15 -4 -21 0 0 -25 -18 0 -1 -15 0 -28 49
 -40 -12 -18 -9 -15 0 -21 0 0 -25 -18 0 -1 -15 -4 -28 49
 -40 -13 -19 -10 -16 0 -21 0 0 -24 -18 0 0 -15 -3 -27 49
 -40 -15 -9 -18 -12 -4 -15 0 0 -28 -18 0 0 -21 -1 -25 49
 -40 -15 -9 -18 -12 0 -15 0 0 -28 -18 0 -4 -21 -1 -25 49
 -40 -16 -10 -19 -13 0 -15 0 0 -27 -18 0 -3 -21 0 -24 49
 -40 -18 -10 -15 -3 0 -19 0 0 -21 -16 0 -13 -27 0 -24 49
 -40 -18 -9 -15 -4 -12 -18 0 -1 -21 -15 0 0 -28 0 -25 49
 -40 -18 -9 -15 -4 0 -18 0 -1 -21 -15 0 -12 -28 0 -25 49
 -40 -3 -15 -10 -18 0 -27 0 0 -24 -16 0 0 -19 -13 -21 49
 -40 -21 -18 -18 0 -1 -12 0 0 -25 -9 -15 0 -15 -4 -28 49
 -29 -1 -8 -4 -4 0 -9 -5 -1 -13 -12 0 0 -8 0 -16 29
 -29 -12 -4 -8 0 -5 -8 0 0 -9 -4 0 -1 -16 -1 -13 29
 -29 -12 -8 -9 0 0 -4 -5 0 -8 -1 0 -4 -13 -1 -16 29
 -29 -8 -4 -12 -5 0 -4 0 -1 -16 -8 -1 0 -9 0 -13 29
 -16 -8 -5 -1 -8 0 -16 0 -1 -17 -9 0 0 -4 0 -25 29
 -24 -9 -1 -8 0 0 -13 0 0 -12 -4 0 -4 -21 -1 -13 29
 -24 -9 -13 -12 0 0 -1 0 0 -8 -4 0 -4 -13 -1 -21 29
 -25 -12 0 -4 0 -5 -8 0 0 -13 -8 0 -1 -20 -1 -13 29
 -25 -16 0 -4 -8 -1 0 0 0 -17 -8 0 -1 -16 -5 -9 29
 -25 -17 -1 -5 -9 -1 0 0 0 -16 -8 0 0 -16 -4 -8 29
 -25 -5 -8 -16 -4 0 -1 -9 -1 -17 0 0 0 -8 0 -16 29
 -25 -8 -12 -13 0 0 0 -1 0 -8 -5 0 -4 -13 -1 -20 29
 -25 -9 0 -16 -8 0 -1 -5 -1 -17 -8 0 0 -4 0 -16 29
 -28 -13 -5 -8 0 -4 -9 0 0 -8 -4 0 0 -17 -1 -13 29
 -28 -13 -9 -8 0 0 -5 -4 0 -8 0 0 -4 -13 -1 -17 29
 -28 -8 -5 -13 -4 0 -4 0 -1 -17 -9 0 0 -8 0 -13 29
 -8 -7 0 -5 -3 -1 -7 0 0 -10 -5 -3 0 -6 0 -12 16
 -8 -7 0 -5 -3 0 -7 0 0 -10 -5 -3 -1 -6 0 -12 16
 -11 -9 -3 -3 -6 0 -1 0 0 -10 -5 0 0 -8 -4 -7 16
 -13 -4 -6 -3 -5 -1 -7 0 0 -8 -6 0 0 -5 0 -9 16
 -13 -4 -6 -3 -5 0 -7 0 0 -8 -6 0 0 -5 -1 -9 16
 -13 -6 -3 -5 -1 -4 -6 0 0 -7 -5 0 0 -9 0 -8 16
 -13 -6 -3 -5 -1 0 -6 0 0 -7 -5 0 -4 -9 0 -8 16
 -13 -5 -3 -6 -4 -1 -5 0 0 -9 -6 0 0 -7 0 -8 16
 -13 -5 -3 -6 -4 0 -5 0 0 -9 -6 0 -1 -7 0 -8 16
 -13 -7 -6 -6 0 0 -4 0 0 -8 -3 -5 0 -5 -1 -9 16
 -12 -3 -7 0 -5 0 -6 -3 0 -8 -7 0 0 -5 -1 -10 16
 -12 -5 -1 -3 -7 0 -10 0 0 -5 -8 0 0 -6 -3 -7 16
 -12 -5 0 -3 -7 0 -10 0 0 -5 -8 0 -1 -6 -3 -7 16
 -12 -5 0 -7 -3 0 -5 0 0 -10 -7 -3 -1 -6 0 -8 16
 -12 -7 0 -5 -1 -3 -7 0 0 -6 -5 0 -3 -10 0 -8 16
 -10 -5 -3 -3 -7 0 -8 0 0 -9 -6 0 0 -4 -1 -11 16
 -10 -7 -3 -3 -5 0 -4 0 0 -11 -6 0 -1 -8 0 -9 16
 -10 -7 -3 -3 -5 0 -4 0 0 -11 -6 0 0 -8 -1 -9 16
 -7 -8 0 -10 -7 0 -3 -1 0 -5 -5 0 0 -6 -3 -12 16
 -7 -8 0 -10 -7 0 -3 0 0 -5 -5 0 -1 -6 -3 -12 16
 -2 -1 -1 0 0 0 -1 0 0 0 0 0 0 0 0 -1 2
 -4 -2 -2 0 0 0 -1 -1 0 0 -1 0 0 -2 0 -1 4
 -4 -2 -1 -1 0 0 -2 0 0 0 -1 0 0 -2 0 -1 4
 -4 -2 -1 -1 0 0 -2 0 0 0 -1 0 0 0 -2 -1 4
 -4 -2 -1 -1 0 0 -1 -1 0 0 0 0 0 -2 0 -2 4
 -4 -2 -1 -1 0 0 -1 -1 0 0 0 0 0 0 -2 -2 4
 -4 -2 -1 -1 0 0 -1 0 0 -1 0 0 0 -2 0 -2 4
 -4 -2 -1 -1 0 0 0 -1 0 -1 0 0 0 -2 0 -2 4
 -4 -2 -1 -1 0 0 0 0 0 -1 0 0 0 -2 -1 -2 4
 -4 -2 -1 0 -1 0 -2 0 0 0 0 -1 0 0 -1 -2 4
 -4 -2 -1 0 0 0 0 -1 0 -1 0 0 0 -2 -1 -2 4
 -2 -1 0 -1 0 0 0 0 0 -1 0 0 0 0 0 -1 2
 -4 -2 0 -1 -1 0 -2 0 0 0 -1 0 0 -2 0 -1 4
 -4 -2 0 -1 -1 0 -2 0 0 0 0 0 0 -2 -1 -1 4
 -4 -2 0 -1 -1 0 0 0 0 -2 -1 0 0 -2 0 -1 4
 -4 -2 0 -1 -1 0 0 0 0 -2 0 0 0 -2 -1 -1 4
 -4 -2 0 -1 0 -1 -1 0 0 -1 0 0 0 -2 0 -2 4
 -4 -2 0 -1 0 -1 -1 0 0 0 0 0 0 -2 -1 -2 4
 -4 -2 0 -1 0 0 -1 0 0 -1 0 0 0 -2 -1 -2 4
 -4 -2 0 0 -1 0 0 0 0 -2 -1 0 0 -2 -1 -1 4
 -2 -1 0 0 0 0 -1 0 0 0 0 0 0 -1 0 -1 2
 -4 -2 0 0 0 0 0 0 0 -2 -1 -1 0 -2 -1 -1 4
 -2 -1 0 0 0 0 0 0 0 -1 0 0 0 -1 0 -1 2
 -3 -1 -1 -1 0 0 -1 0 0 -1 0 -1 0 -1 -1 -1 3
 -3 -1 -1 -1 0 0 -1 0 0 0 0 0 0 -2 0 -1 3
 -3 -1 -1 -1 0 0 0 0 0 -1 0 0 0 -1 0 -2 3
 -3 -1 -1 -1 0 0 0 0 0 -2 -1 0 0 0 0 -1 3
 -3 -1 -1 -1 0 0 0 0 0 0 0 0 0 -1 -1 -2 3
 -6 -2 -2 -1 0 -1 -2 -1 0 -1 -1 0 -1 -3 0 -3 6
 -3 -1 -1 0 -1 0 -1 0 0 -1 -1 0 0 -1 -1 -1 3
 -3 -1 -1 0 0 0 -1 0 0 -1 0 0 0 -1 0 -2 3
 -3 -1 0 -1 -1 0 -1 0 0 -1 -1 -1 0 0 -1 -1 3
 -3 -1 0 -1 -1 0 0 0 0 -2 0 0 0 -1 0 -1 3
 -3 -1 0 -1 0 0 -1 0 0 -1 0 0 0 -2 0 -1 3
 -3 -1 0 -1 0 0 0 -1 0 -1 0 0 0 -1 0 -2 3
 -3 -1 0 -1 0 0 0 0 0 -2 -1 0 0 -1 0 -1 3
 -3 -1 0 0 0 0 -1 -1 0 0 0 0 0 -1 -1 -2 3
 -3 -1 0 0 0 0 -1 0 0 -1 -1 0 0 -2 0 -1 3
 -3 -1 0 0 0 0 -1 0 0 -1 0 0 0 -2 -1 -1 3
 -4 -1 -2 -1 0 0 -2 -1 0 0 0 0 0 -2 0 -1 4
 -4 -1 -2 -1 0 0 -1 0 -1 -1 -1 0 0 -1 -1 -2 4
 -4 -1 -2 -1 0 0 -1 0 0 -2 -1 0 0 0 0 -2 4
 -4 -1 -2 -1 0 0 -1 0 0 0 -1 0 0 -2 0 -2 4
 -4 -1 -2 -1 0 0 -1 0 0 0 -1 0 0 0 -2 -2 4
 -4 -1 -2 -1 0 0 0 -1 0 -2 -2 0 0 0 0 -1 4
 -4 -1 -2 -1 0 0 0 0 0 -2 -2 0 0 0 -1 -1 4
 -4 -1 -2 0 -1 0 -2 0 0 -1 0 0 0 -1 0 -2 4
 -4 -1 -2 0 0 -1 0 0 0 0 -1 0 0 -2 -1 -2 4
 -4 -1 -2 0 0 0 0 0 0 0 -1 0 -1 -2 -1 -2 4
 -4 -1 -1 -2 0 0 -1 0 0 -2 -2 0 0 0 0 -1 4
 -4 -1 -1 -2 0 0 0 -1 0 -2 -1 0 0 0 0 -2 4
 -4 -1 -1 -2 0 0 0 -1 0 -2 0 0 0 -1 0 -2 4
 -4 -1 -1 -2 0 0 0 0 -1 -2 0 0 0 -1 0 -2 4
 -4 -1 -1 -2 0 0 0 0 0 -2 -1 0 0 -1 0 -2 4
 -4 -1 -1 -1 -1 0 -2 0 0 -1 0 0 -1 -2 -1 -1 4
 -4 -1 0 -2 -1 0 -1 0 0 -2 0 0 0 -2 0 -1 4
 -4 -1 0 -2 -1 0 0 0 0 -2 -1 0 0 -1 0 -2 4
 -4 -1 0 -2 0 -1 -1 0 0 -2 0 0 0 -2 0 -1 4
 -4 -1 0 -2 0 0 0 0 -1 -2 -1 0 0 -1 0 -2 4
 -4 -1 0 -1 0 0 -1 0 0 -2 -1 0 0 -2 0 -2 4
 -4 -1 0 0 0 0 -2 0 0 -1 -1 0 0 -2 -1 -2 4
 -5 -1 -1 -1 -1 -1 -2 0 0 -2 -2 0 0 -2 0 -2 5
 -5 -1 -1 -2 0 0 -1 0 0 -3 -2 0 0 -1 0 -2 5
 -5 -1 -2 -2 0 0 -1 0 0 -3 -2 0 0 0 -1 -1 5
 -5 -1 -2 -2 0 0 0 0 0 -1 -1 0 -1 -2 0 -3 5
 -5 -1 -2 -2 0 0 0 0 0 -2 -1 -1 0 -1 0 -3 5
 -5 -1 -2 0 -1 0 -2 0 0 -2 -1 0 0 -1 0 -3 5
 -5 -1 0 -1 0 0 -2 0 0 -2 -1 0 -1 -3 0 -2 5
 -5 -1 0 -2 -1 0 -1 0 0 -3 -1 0 0 -2 0 -2 5
 -5 -1 0 -2 -2 0 -1 0 0 -3 0 0 0 -2 -1 -1 5
 -6 -1 -2 -2 -1 0 -1 -1 0 -3 -2 -1 0 -1 0 -3 6
 -7 -1 -1 -3 -2 0 0 -2 -1 -3 -2 0 0 0 0 -4 7
 -7 -1 -1 0 -1 0 -4 0 0 -2 -2 0 0 -3 -2 -3 7
 -7 -1 -2 -3 0 -1 -2 0 0 -4 -3 0 0 -1 0 -2 7
 -7 -1 -2 0 0 0 -3 -1 -2 0 -2 0 0 -1 -3 -4 7
 -7 -1 -2 0 0 0 -3 -1 0 -2 -2 0 0 -3 -1 -4 7
 -7 -1 -3 -1 -2 0 -2 0 0 -3 -2 0 0 -1 0 -4 7
 -7 -1 -3 -1 -2 0 -2 0 0 0 -2 0 0 -1 -3 -4 7
 -7 -1 -4 -2 0 0 -3 -1 -2 0 0 0 0 -3 -1 -2 7
 -7 -1 -4 -2 0 0 -3 -1 0 -2 0 0 0 -1 -3 -2 7
 -7 -1 0 -3 -2 -1 -2 0 0 -4 -1 0 0 -3 0 -2 7
 -3 -2 0 -1 0 0 0 0 0 -1 0 0 0 -1 -1 -1 3
 -5 -2 -1 -1 0 0 -2 0 0 -1 -1 0 0 -3 0 -2 5
 -5 -2 -1 -2 0 0 -1 0 0 -2 -1 -1 -1 -2 0 -2 5
 -5 -2 0 -1 0 -1 -1 0 0 -2 -1 0 0 -3 0 -2 5
 -7 -2 -1 -3 -1 0 -1 0 0 -4 -2 0 0 -2 0 -3 7
 -7 -2 -1 -3 -1 0 0 0 -1 -4 -2 0 0 -2 0 -3 7
 -7 -2 -1 0 0 0 -3 0 0 -2 -2 0 -1 -4 -1 -3 7
 -7 -2 -2 -3 0 0 -1 0 0 -4 -3 0 -1 -1 0 -2 7
 -7 -2 -2 -3 0 0 0 -1 -1 -3 -1 0 0 -2 0 -4 7
 -7 -2 -2 -3 0 0 0 -1 -3 -1 -1 0 0 0 -2 -4 7
 -7 -2 -2 -3 0 0 0 -1 0 -3 -1 -1 0 -2 0 -4 7
 -7 -2 -3 -2 0 0 -1 0 0 0 -1 0 -2 -3 -1 -4 7
 -7 -2 -3 0 -1 -1 -3 0 0 -2 -1 0 0 -2 0 -4 7
 -7 -2 -3 0 -2 0 -3 0 0 -2 -1 0 0 -1 -1 -4 7
 -7 -2 -4 -1 0 0 0 -1 -1 -3 -3 0 0 0 -2 -2 7
 -7 -2 0 -3 -2 0 -1 0 0 -4 -1 0 -1 -3 0 -2 7
 -5 -3 -1 -1 0 0 0 0 0 -2 0 -1 0 -2 -1 -2 5
 -5 -3 0 -1 -1 0 -1 0 0 -1 0 0 0 -2 -2 -2 5
 -7 -3 -1 -1 -2 0 -2 -2 0 0 0 0 0 -1 -3 -4 7
 -7 -3 -1 -1 -2 0 -4 0 0 0 -2 0 0 -3 -1 -2 7
 -7 -3 -1 -1 0 -2 -2 -2 0 0 0 0 0 -3 -1 -4 7
 -7 -3 -1 -2 -1 0 -4 0 0 0 0 -2 0 -3 -2 -1 7
 -7 -3 -1 -2 0 -1 -2 0 0 -2 -1 0 0 -4 0 -3 7
 -7 -3 -1 -2 0 -1 -2 0 0 -2 0 0 0 -4 -1 -3 7
 -7 -3 -2 -1 -1 0 -3 0 0 -1 -2 0 0 -4 0 -2 7
 -7 -3 -2 -2 0 0 -1 -1 -2 0 0 0 0 -1 -3 -4 7
 -7 -3 -2 -2 0 0 -1 -1 0 -2 0 0 -1 -3 0 -4 7
 -7 -3 -2 -2 0 0 -1 -1 0 -2 0 0 0 -3 -1 -4 7
 -7 -3 -2 -2 0 0 -3 0 0 -1 -1 -1 0 -4 0 -2 7
 -7 -3 -4 0 0 0 -1 -1 -2 0 -2 0 0 -3 -1 -2 7
 -7 -3 -4 0 0 0 -1 -1 0 -2 -2 0 0 -1 -3 -2 7
 -7 -3 0 -2 -1 -1 0 0 0 -4 -2 -1 0 -3 0 -2 7
 -7 -4 -1 -2 0 0 -1 0 0 -2 0 -1 0 -3 -2 -3 7
 -7 -4 -1 -2 0 0 -3 0 0 0 -1 -2 0 -3 -1 -2 7
 -7 -4 -1 -2 0 0 0 0 0 -3 -1 -2 0 -3 -1 -2 7
 -7 -4 -1 0 -2 0 -1 0 0 -2 -1 0 0 -3 -3 -2 7
 -7 -4 -1 0 -2 0 -3 0 0 0 -2 -1 0 -3 -2 -1 7
 -7 -4 -2 0 -1 0 0 0 -1 -2 -1 0 0 -3 -3 -2 7
 -2 0 -1 -1 0 0 0 0 0 -1 0 0 0 0 0 -1 2
 -2 0 -1 -1 0 0 0 0 0 0 -1 0 0 0 0 -1 2
 -4 0 -2 -1 -1 0 0 0 0 -1 -2 0 0 -1 0 -2 4
 -4 0 -2 0 0 0 -2 0 -1 -1 0 0 0 -1 -1 -2 4
 -3 0 -1 -1 0 0 0 0 0 -1 -1 0 0 -1 0 -2 3
 -4 0 -1 -2 -1 0 -2 0 0 -2 -1 0 0 -1 0 0 4
 -4 0 -1 -2 -1 0 0 0 0 -2 -1 0 0 -1 0 -2 4
 -4 0 -1 -1 0 0 -1 0 0 -2 -2 0 0 -1 0 -2 4
 -4 0 -1 0 0 0 -2 -1 0 -1 0 0 0 -2 -1 -2 4
 -5 0 -2 -1 -1 0 -1 0 0 -2 -2 0 0 -1 0 -3 5
 -7 0 -2 -1 -1 0 -2 -1 0 -3 -3 0 0 -2 0 -4 7
 -7 0 -2 -1 0 0 -2 -1 -1 -3 -3 0 0 -2 0 -4 7
 -7 0 -2 -1 0 0 -2 -1 -3 -1 -3 0 0 0 -2 -4 7
 -7 0 -3 -2 -1 -1 -1 0 0 -2 -3 0 0 -2 0 -4 7
 -7 0 -3 -2 -2 0 -1 0 0 -2 -3 0 0 -1 -1 -4 7
 -7 0 -3 -3 -1 0 -2 -1 0 -4 -2 0 0 0 -1 -2 7
 -7 0 -4 -3 0 0 -2 -1 -1 -3 -1 0 0 0 -2 -2 7
 -2 0 0 -1 0 0 0 0 0 -1 -1 0 0 0 0 -1 2
 -2 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 -1 2
 -3 0 0 -1 0 0 -1 0 0 -2 -1 0 0 -1 0 -1 3
 -4 0 0 -1 -1 0 -2 0 0 -2 -1 0 0 -2 0 -1 4
 -4 0 0 -1 -1 0 -2 0 0 -2 0 0 0 -2 -1 -1 4
 -4 0 0 -1 0 0 -1 0 -1 -2 -2 0 0 -1 0 -2 4
 -4 0 0 0 -1 0 -2 0 0 -1 -2 0 0 -1 -1 -2 4
 -2 0 0 0 0 0 -1 0 0 -1 0 0 0 -1 0 -1 2
 -3 0 0 0 0 0 -1 -1 0 -1 -1 0 0 -1 0 -2 3
 -5 -1 -2 0 -3 -1 -4 0 -3 -7 -5 0 0 -6 -4 -3 10
 -1 -1 -2 0 0 0 0 0 0 0 -1 0 0 0 0 -1 2
 -5 -5 -1 -5 -4 0 -3 -3 0 -4 -3 0 0 -4 0 -7 10
 -5 -5 -1 -5 -4 0 -3 -3 0 -4 -3 0 0 0 -4 -7 10
 -5 -5 -1 -5 0 -4 -3 -3 0 -4 -3 0 0 -4 0 -7 10
 -5 -5 -1 -6 -3 0 -3 0 -1 -6 0 -3 0 -2 -3 -6 10
 -1 -1 -1 -1 0 0 -1 -1 0 0 -1 0 0 0 0 -1 2
 -3 -3 -3 -3 0 0 -1 -1 0 -4 -1 -2 -2 -2 -2 -1 6
 -1 -1 -1 -1 0 0 0 0 0 0 0 0 0 0 0 -2 2
 -3 -3 -3 -1 -2 0 -1 -3 0 -2 -3 -2 0 -2 0 -3 6
 -3 -3 -3 -1 -2 0 -1 -3 0 -2 -3 0 -2 0 -2 -3 6
 -3 -3 -3 0 -3 0 -1 -2 -1 -2 -2 -1 -2 0 -1 -4 6
 -3 -3 -3 0 -3 0 -1 -2 -1 -2 -4 -1 0 -2 -1 -2 6
 -3 -3 -3 0 -2 -1 -1 -2 0 -3 -2 -2 -1 -1 0 -4 6
 -3 -3 -3 0 -2 -1 -1 -2 0 -3 -4 0 -1 -1 -2 -2 6
 -3 -3 -2 -2 -2 0 -2 0 0 -4 -1 -3 -1 -1 -1 -3 6
 -3 -3 -2 -2 -2 0 0 -2 0 -4 -1 -1 -1 -3 -1 -3 6
 -3 -3 -2 -1 -3 0 -2 -1 -1 -2 -2 0 -3 -1 0 -4 6
 -3 -3 -2 -1 -3 0 -2 -1 -1 -2 -4 0 -1 -3 0 -2 6
 -3 -3 -2 -1 -3 0 0 -3 -1 -2 -2 0 -1 -1 -2 -4 6
 -3 -3 -2 -1 -3 0 0 -1 -1 -4 -2 0 -1 -3 -2 -2 6
 -3 -3 -2 -1 -2 -1 -2 -1 0 -3 -2 -3 0 0 -1 -4 6
 -3 -3 -2 -1 -2 -1 -2 -1 0 -3 -4 -1 0 0 -3 -2 6
 -3 -3 -2 -1 -2 -1 0 -3 0 -3 -2 -1 0 -2 -1 -4 6
 -3 -3 -2 -1 -2 -1 0 -3 0 -3 -4 -1 -2 0 -1 -2 6
 -3 -3 -2 0 -3 -1 -2 0 -1 -3 -3 -2 0 0 -2 -3 6
 -3 -3 -2 0 -3 -1 -2 0 -1 -3 -3 0 -2 -2 0 -3 6
 -3 -3 -2 0 -3 -1 0 -2 -1 -3 -3 0 0 -2 -2 -3 6
 -3 -3 -2 0 -2 0 0 -2 0 -4 -3 0 0 -2 -2 -3 6
 -2 -2 -1 -2 -1 0 -2 0 0 -2 -1 -2 0 -1 0 -2 4
 -2 -2 -1 -2 -1 0 -1 0 -1 -2 -1 -2 -1 -1 -2 -1 4
 -4 -4 -2 -4 -2 0 -3 0 0 -5 0 -3 0 -2 0 -5 8
 -4 -4 -2 -4 -2 0 0 0 -3 -5 0 0 0 -5 -3 -2 8
 -2 -2 -1 -1 -2 0 -2 0 0 -2 -2 -1 0 -1 0 -2 4
 -2 -2 -1 -1 -2 0 -2 0 0 -2 -2 0 -1 0 -1 -2 4
 -2 -2 -1 -1 -2 0 -1 -1 0 -2 -2 -1 -1 -1 -1 -2 4
 -2 -2 -1 -1 -2 0 -1 -1 0 -2 -2 0 0 -2 0 -2 4
 -2 -2 -1 -1 -2 0 -1 -1 0 -2 -2 0 0 0 -2 -2 4
 -2 -2 -1 -1 -2 0 0 -2 0 -2 -2 0 -1 0 -1 -2 4
 -2 -2 -1 -1 -2 0 0 0 0 -2 -2 -1 0 -1 -2 -2 4
 -2 -2 -1 -1 -2 0 0 0 0 -2 -2 0 -1 -2 -1 -2 4
 -2 -2 -1 -1 -1 -1 -1 -1 -1 -1 -2 -2 0 0 -2 -2 4
 -4 -4 -2 -3 -3 0 0 0 -2 -6 0 0 0 -4 -3 -3 8
 -2 -2 -1 0 -2 -1 -1 -2 0 -1 -1 -1 -2 -2 -1 -1 4
 -3 -3 -1 -3 -2 0 -3 -1 -2 0 -3 -2 0 0 -2 -3 6
 -3 -3 -1 -3 -2 0 -3 -1 0 -2 -3 -2 0 -2 0 -3 6
 -3 -3 -1 -3 -2 0 -3 -1 0 -2 -3 0 -2 0 -2 -3 6
 -3 -3 -1 -3 -2 0 -1 -1 0 -4 -1 -2 0 -2 -2 -3 6
 -3 -3 -1 -3 0 -2 -3 -1 0 -2 -3 -2 0 0 -2 -3 6
 -3 -3 -1 -2 -3 0 -3 0 -1 -2 -2 -1 -2 0 -1 -4 6
 -3 -3 -1 -2 -3 0 -3 0 -1 -2 -4 -1 0 -2 -1 -2 6
 -3 -3 -1 -2 -3 0 -1 -2 -1 -2 -2 -1 0 0 -3 -4 6
 -3 -3 -1 -2 -3 0 -1 0 -1 -4 -2 -1 0 -2 -3 -2 6
 -3 -3 -1 -2 -2 -1 -3 0 0 -3 -2 -2 -1 -1 0 -4 6
 -3 -3 -1 -2 -2 -1 -3 0 0 -3 -4 0 -1 -1 -2 -2 6
 -3 -3 -1 -2 -2 -1 -1 -2 0 -3 -2 0 -1 -3 0 -4 6
 -3 -3 -1 -2 -2 -1 -1 -2 0 -3 -4 0 -3 -1 0 -2 6
 -3 -3 -1 -4 -1 0 -3 0 -1 -2 -2 -3 0 -2 -1 -2 6
 -3 -3 -1 -4 0 -1 -3 0 0 -3 -2 -2 -1 -1 -2 -2 6
 -3 -3 -1 0 -4 -1 -1 -2 0 -3 -2 -2 -3 -1 0 -2 6
 -3 -3 -1 0 -4 -1 -1 -2 0 -3 -2 0 -1 -3 -2 -2 6
 -4 -4 -1 -4 -2 -1 -3 0 0 -5 -1 -3 0 -2 -1 -5 8
 -5 -5 -4 0 -5 -1 0 0 -3 -7 -3 0 0 -4 -4 -3 10
 -5 -5 -3 -3 -4 0 -1 -1 0 -8 -3 0 0 -4 -4 -3 10
 -5 -5 -3 -3 -4 0 -1 -5 0 -4 -3 0 0 -4 0 -7 10
 -5 -5 -3 -3 -4 0 -1 -3 0 -6 -3 0 0 -6 0 -5 10
 -5 -5 -3 -3 -4 0 -5 -1 0 -4 -7 0 0 -4 0 -3 10
 -5 -5 -3 -3 -4 0 -5 -1 0 -4 -7 0 0 0 -4 -3 10
 -4 -4 -3 -3 -2 0 -2 0 0 -6 0 -3 0 -3 0 -4 8
 -2 -2 0 -2 -2 0 -2 0 -1 -1 -2 0 0 -1 -1 -2 4
 -3 -3 0 -3 -3 0 -2 -1 -1 -2 -2 0 -1 -1 -2 -4 6
 -2 -2 0 -2 -2 0 -1 -1 0 -2 -2 0 -1 0 -1 -2 4
 -2 -2 0 -2 -2 0 -1 0 -1 -2 -1 0 0 -1 -2 -2 4
 -1 -1 0 -1 -1 0 0 0 0 -1 -1 0 0 -1 0 -1 2
 -1 -1 0 -1 -1 0 0 0 0 -1 0 0 0 -1 -1 -1 2
 -3 -3 0 -3 -2 -1 -2 -1 0 -3 -2 -1 0 -2 -1 -4 6
 -3 -3 0 -3 -2 -1 -2 -1 0 -3 -4 -1 -2 0 -1 -2 6
 -2 -2 0 -2 -1 -1 -2 0 -1 -1 -2 -1 -1 -1 -1 -2 4
 -2 -2 0 -2 -1 -1 -2 0 -1 -1 -2 0 0 -2 0 -2 4
 -2 -2 0 -2 -1 -1 -2 0 -1 -1 -2 0 0 0 -2 -2 4
 -2 -2 0 -2 -1 -1 -2 0 0 -2 -2 0 0 -1 -1 -2 4
 -3 -3 0 -3 -1 -2 -2 -1 -1 -2 -2 0 -1 -3 0 -4 6
 -2 -2 0 -2 0 -2 -2 0 -1 -1 -2 0 0 -1 -1 -2 4
 -2 -2 0 -2 0 0 -2 0 0 -2 -2 -1 -1 -1 -1 -2 4
 -1 -1 0 -1 0 0 -1 0 0 -1 -1 0 0 -1 0 -1 2
 -3 -3 0 -2 -3 -1 -2 0 -1 -3 -3 0 0 -2 -2 -3 6
 -3 -3 0 -2 -3 -1 0 -2 -1 -3 -3 0 -2 -2 0 -3 6
 -3 -3 0 -2 -2 0 -2 0 0 -4 -3 0 0 -2 -2 -3 6
 -3 -3 0 -2 -1 -3 -2 0 -3 -1 -3 0 0 -2 -2 -3 6
 -3 -3 0 -2 -4 0 -2 0 0 -2 -3 0 0 -2 -2 -3 6
 -2 -2 0 -1 -2 -1 -2 -1 0 -1 -1 -2 -1 -1 -2 -1 4
 -2 -2 0 -1 0 0 -1 0 -1 -2 0 0 0 -1 0 -4 4
 -3 -3 0 -1 -4 -1 0 -3 0 -3 -2 -1 -2 -2 -1 -2 6
 -3 -3 0 -4 -1 -1 -2 0 -1 -3 -1 -2 0 -2 -2 -3 6
 -5 -5 0 -4 -5 -1 -4 0 -3 -3 -3 0 0 0 -4 -7 10
 -5 -5 0 -4 -5 -1 0 0 -3 -7 -3 0 0 -4 -4 -3 10
 -5 -5 0 -4 -2 0 -4 0 0 -6 -3 -3 -1 -3 -1 -7 10
 -5 -5 0 -4 -3 -3 -4 0 -1 -5 -3 0 0 -4 0 -7 10
 -5 -5 0 -4 -3 -3 -4 0 -1 -5 -7 0 0 0 -4 -3 10
 -5 -5 0 -6 -4 0 -2 0 0 -4 -3 -1 -1 -3 -3 -7 10
 -5 -5 0 -6 0 0 -4 0 0 -6 -3 -3 -1 -3 -3 -5 10
 -4 -4 0 -5 -3 0 -2 -1 -1 -4 -1 -1 0 -2 -3 -5 8
 -4 -4 0 -5 -3 0 -2 0 -2 -4 0 0 0 -2 -3 -5 8
 -4 -4 0 -5 -3 0 -2 0 0 -4 -2 0 0 -2 -3 -5 8
 -4 -4 0 -5 -3 0 -2 0 0 -4 0 -2 0 -2 -3 -5 8
 -1 -1 0 0 -1 -1 0 0 -1 -1 -1 0 0 0 0 -1 2
 -2 -2 0 0 -2 0 -1 -1 0 -2 -2 -2 -1 0 -1 -2 4
 -2 -2 0 0 -2 0 -1 -1 0 -2 -2 -1 0 -1 -2 -2 4
 -2 -2 0 0 -2 0 0 -2 0 -2 -2 -1 -1 -1 -1 -2 4
 -3 -3 0 0 -2 0 -2 -2 0 -2 -3 -3 -1 -1 -3 -3 6
 -1 -1 0 0 0 0 -1 0 0 -1 0 0 0 0 0 -2 2
 -2 -2 0 0 0 0 -1 0 0 -3 -1 0 0 -2 0 -3 4
 -1 -1 0 0 0 0 0 0 0 -1 0 0 0 -1 0 -2 2
 -3 -2 -3 -3 -1 0 -2 -2 0 -3 -1 -3 0 -3 0 -2 6
 -3 -2 -3 -3 -1 0 -2 0 -2 -3 -1 -3 0 -3 -2 0 6
 -3 -2 -3 -3 -1 0 0 0 0 -3 -1 -3 -2 -3 -2 -2 6
 -3 -2 -3 -1 -3 0 0 -2 0 -1 -3 -1 -2 -1 -2 -4 6
 -3 -2 -3 0 -3 -1 0 -1 0 -2 -4 -1 -1 -2 -2 -3 6
 -3 -2 -3 0 -4 0 -2 -1 -1 -3 -2 0 -2 -1 -1 -3 6
 -3 -2 -2 -3 -1 -1 -3 0 0 -4 -2 -2 0 -1 -3 -1 6
 -3 -2 -2 -3 -1 -1 -1 -2 0 -4 0 -2 0 -3 -1 -3 6
 -3 -2 -2 -2 -3 0 -3 -1 0 -3 -3 0 -1 0 -3 -2 6
 -3 -2 -2 -2 -3 0 -1 -1 0 -1 -3 -2 -1 0 -3 -4 6
 -3 -2 -2 -2 -3 0 -1 -1 0 -1 -3 0 -3 -2 -1 -4 6
 -3 -2 -2 -1 -3 -1 -3 0 0 -4 -2 -2 0 -1 -1 -3 6
 -3 -2 -2 -1 -3 -1 -1 -2 0 -4 -2 0 0 -3 -1 -3 6
 -3 -2 -2 -1 -3 -1 -1 0 0 -2 -4 -2 0 -1 -3 -3 6
 -3 -2 -2 -1 -3 -1 -1 0 0 -2 -4 0 -2 -3 -1 -3 6
 -3 -2 -2 -1 -4 0 -1 -2 -1 -3 -2 -1 -3 0 0 -3 6
 -3 -2 -2 0 -1 0 -1 -3 0 -3 -3 -2 -1 -2 -1 -4 6
 -3 -2 -1 -3 -3 0 -2 -2 0 -3 -1 -1 0 -1 -2 -4 6
 -3 -2 -1 -3 -3 0 -2 0 0 -1 -3 -1 -2 -1 -2 -4 6
 -3 -2 -1 -3 -3 0 -4 0 -2 -1 -3 -1 0 -1 -2 -2 6
 -3 -2 -1 -3 -3 0 0 0 0 -3 -3 -3 -2 -1 -2 -2 6
 -3 -2 -1 -3 -2 -1 -4 0 -1 -2 -3 0 -1 0 -3 -2 6
 -3 -2 -1 -3 -1 -2 -2 -2 0 -3 -1 -1 0 -3 0 -4 6
 -3 -2 -1 -3 -1 -2 -4 0 0 -3 -3 -1 0 -1 -2 -2 6
 -3 -2 -1 -2 -3 -1 0 -3 0 -4 -2 -1 -1 -2 0 -3 6
 -3 -2 -1 -2 -3 -1 0 -1 0 -2 -4 -3 -1 0 -2 -3 6
 -3 -2 -1 -2 -3 -1 0 -1 0 -2 -4 -1 -3 -2 0 -3 6
 -3 -2 -1 -2 -4 0 -2 -1 -1 -3 -2 0 0 -1 -3 -3 6
 -3 -2 -1 -2 -4 0 0 -3 -1 -3 -2 0 -2 -1 -1 -3 6
 -3 -2 -1 -1 -1 0 -2 -2 0 -3 -3 -3 0 -1 -2 -4 6
 -3 -2 -1 -1 -1 0 -2 -2 0 -3 -3 -1 -2 -3 0 -4 6
 -3 -2 -1 -4 -2 0 -2 -1 -1 -3 0 -2 0 -1 -3 -3 6
 -3 -2 -1 0 -2 0 -2 -1 -1 -3 -4 0 -2 -3 -1 -3 6
 -3 -2 0 -3 -3 -1 -3 0 -2 -2 -2 0 0 -1 -3 -3 6
 -3 -2 0 -3 -3 -1 -1 0 0 -2 -4 -2 -2 -1 -1 -3 6
 -3 -2 0 -3 -1 -3 -3 0 -2 -2 -2 0 0 -3 -1 -3 6
 -3 -2 0 -2 -3 0 -2 0 0 -3 -3 0 0 -2 -2 -4 6
 -3 -2 0 -2 -1 0 -3 -1 0 -3 -3 -2 -1 -2 -1 -4 6
 -3 -2 0 -1 -3 -3 -3 0 -2 -2 -2 0 0 -3 -3 -1 6
 -3 -2 0 -1 -2 0 -3 0 -1 -3 -4 -1 -1 -2 -2 -3 6
 -2 -1 -2 -1 -2 0 -1 -2 -1 -1 -1 0 -2 -1 -1 -2 4
 -4 -2 -4 -2 -4 0 -2 -3 0 -5 0 0 0 -3 0 -5 8
 -2 -1 -2 -1 -1 -1 -1 -2 0 -2 -1 -1 -1 -2 0 -2 4
 -2 -1 -1 -2 -2 0 -2 -1 -1 -1 -1 -1 -1 0 -2 -2 4
 -2 -1 -1 -2 -2 0 -2 0 0 -1 -2 0 -1 0 -2 -2 4
 -2 -1 -1 -2 -1 -1 -2 -1 0 -2 -1 -2 0 -1 -1 -2 4
 -2 -1 -1 -1 -2 -1 -2 0 -1 -2 -2 -1 0 -1 -2 -1 4
 -2 -1 -1 -3 -1 0 0 0 0 -1 0 0 -1 -2 -1 -3 4
 -4 -2 -2 -3 -5 0 -4 0 -2 -4 0 0 0 0 -3 -5 8
 -4 -2 -3 -3 -4 0 -3 -3 0 -4 0 0 0 -2 0 -6 8
 -2 -1 0 -2 -2 -1 -1 -1 -1 -2 -2 -2 -1 0 -1 -1 4
 -2 -1 0 -1 0 0 -1 0 -1 -3 -1 0 0 -3 -1 -2 4
 -2 -1 0 -1 0 0 -1 0 0 -2 -1 0 0 -4 0 -2 4
 -2 -1 0 -1 0 0 -1 0 0 -2 -1 0 0 -2 0 -4 4
 -2 -1 0 0 -1 0 -2 0 0 -2 -1 0 0 -1 0 -4 4
 -2 -1 0 0 0 0 0 0 0 -2 -2 0 0 -3 -1 -3 4
 -3 -1 -3 -3 -2 0 -3 -3 -2 0 -1 -2 0 0 -2 -3 6
 -3 -1 -3 -3 -2 0 -3 -3 0 -2 -1 -2 0 -2 0 -3 6
 -3 -1 -3 -3 -2 0 -3 -3 0 -2 -1 0 -2 0 -2 -3 6
 -3 -1 -2 -2 0 0 -2 -2 0 -4 -1 -3 -1 -3 -1 -3 6
 -3 -1 -2 -4 -2 0 -2 0 0 -2 -1 -3 -1 -1 -3 -3 6
 -3 -1 -1 -2 -1 0 -3 0 -1 -4 -2 -3 0 -2 -3 -2 6
 -3 -1 0 -2 -3 -3 -2 0 -3 -3 -3 0 0 -2 -2 -1 6
 -3 -1 0 -2 -1 -1 -4 0 -1 -3 -3 -2 0 -2 -2 -3 6
 -3 -4 -2 0 -3 0 -1 -3 0 -1 -3 -2 -1 -2 -1 -2 6
 -3 -4 -1 -3 -1 0 -2 0 0 -3 -3 -1 -2 -1 -2 -2 6
 -3 -4 -1 -2 -2 0 0 -1 -1 -3 -2 0 -2 -3 -1 -3 6
 -3 -4 -1 -1 -3 0 -2 -2 0 -1 -3 -3 0 -1 -2 -2 6
 -3 -4 -1 0 -3 -1 -2 -1 0 -2 -2 -3 -1 0 -2 -3 6
 -3 -4 -1 0 -3 -1 0 -3 0 -2 -2 -1 -1 -2 -2 -3 6
 -3 -4 0 -3 -2 0 -3 0 0 -2 -2 -2 0 -2 0 -3 6
 -3 -4 0 -3 -2 0 -1 0 -1 -3 -2 -1 -1 -2 -2 -3 6
 -3 -4 0 -1 -3 -1 -1 -2 0 -2 -2 -2 0 -1 -3 -3 6
 -5 -4 -1 -3 -3 0 -6 0 0 -5 -5 -3 0 -3 0 -6 10
 -5 -4 -1 -3 -3 0 -6 0 0 -5 -7 -1 0 -3 -2 -4 10
 -5 -4 -1 -6 -4 0 -2 -3 -1 -5 0 0 0 -3 -3 -7 10
 -5 -4 -1 -7 -3 0 -2 0 0 -5 -1 -3 0 -3 -4 -6 10
 -5 -4 -5 -3 -3 0 -4 0 0 -7 -1 -5 0 -3 0 -4 10
 -5 -4 -3 -5 -3 0 0 0 0 -7 -1 -3 0 -5 -4 -4 10
 -5 -4 -3 -4 -4 0 0 -3 -1 -7 0 0 0 -5 -3 -5 10
 -5 -4 -3 -3 -5 0 0 0 0 -7 -3 -1 0 -5 -4 -4 10
 -5 -4 -3 0 -4 0 0 -1 -3 -7 -4 0 0 -5 -5 -3 10
 -5 -4 -3 0 -4 0 0 -3 -1 -7 -4 0 0 -5 -3 -5 10
 -5 -4 0 -5 -5 -1 -3 0 0 -4 -4 0 0 -3 -3 -7 10
 -5 -4 0 -5 -3 -3 -3 0 0 -4 -4 0 0 -5 -1 -7 10
 -5 -4 0 -5 -3 -3 -7 0 0 -4 -4 0 0 -1 -5 -3 10
 -5 -4 0 -4 -3 0 -3 -3 0 -5 -3 0 -1 -4 -1 -8 10
 -5 -4 0 -3 -3 -1 -5 0 0 -6 -4 -2 0 -3 -1 -7 10
 -5 -4 0 -3 -3 -1 -5 0 0 -6 -6 0 0 -3 -3 -5 10
 -5 -4 0 -3 -3 -1 -3 -2 0 -6 -4 0 0 -5 -1 -7 10
 -5 -4 0 -3 -7 -1 -3 0 0 -4 -4 0 0 -3 -5 -5 10
 -5 -3 -3 -5 -4 0 -3 -5 0 -4 -1 0 0 -4 0 -7 10
 -5 -3 -3 -5 -4 0 -7 -1 0 -4 -5 0 0 0 -4 -3 10
 -5 -3 0 -4 -1 -3 -4 -2 -1 -5 -3 0 0 -6 0 -7 10
 -5 -3 0 -4 -7 -1 -4 0 -3 -5 -3 0 0 0 -4 -5 10
 -5 -3 0 0 -3 -1 -4 0 -3 -5 -7 0 0 -4 -4 -5 10
 -4 -6 0 -4 0 0 -2 0 0 -4 -3 0 -3 -3 -2 -3 8
 -5 -6 -1 -5 -3 0 -4 0 0 -5 -3 -3 0 -3 0 -6 10
 -5 -6 -1 -5 -3 0 0 0 0 -5 -3 -3 0 -3 -4 -6 10
 -5 -6 -1 -7 -1 0 -4 0 0 -5 -3 -3 0 -3 -2 -4 10
 -5 -6 -3 -2 -4 0 0 -1 -1 -7 -4 0 0 -3 -5 -3 10
 -5 -6 0 -5 -3 -1 -3 0 0 -6 -4 0 0 -3 -3 -5 10
 -5 -6 0 -3 -5 -1 -5 0 0 -4 -6 0 0 -3 -3 -3 10
 -5 -6 0 -3 -5 -1 -3 0 0 -6 -4 0 0 -3 -5 -3 10
 -5 -6 0 -6 -3 0 -3 -1 0 -5 -3 0 -1 -2 -3 -6 10
 -4 -3 -4 -2 -3 0 -3 0 0 -6 0 -3 0 -2 0 -4 8
 -4 -3 -4 0 -5 0 -1 -1 0 -3 -4 -1 -2 -1 -2 -5 8
 -4 -3 -2 -4 -3 0 -2 -3 0 -4 0 0 0 -3 0 -6 8
 -4 -3 -2 -4 -3 0 -1 -3 0 -5 0 -1 0 -3 -2 -5 8
 -4 -3 -2 -4 -3 0 -3 -1 0 -5 0 -3 0 -1 -2 -5 8
 -4 -3 -2 -2 -5 0 -1 -1 0 -3 -4 -1 -4 -1 0 -5 8
 -4 -3 -2 -2 -5 0 0 0 0 -3 -4 0 0 -2 -4 -5 8
 -4 -3 -2 0 -3 0 -1 -3 0 -5 -4 -1 0 -3 -2 -5 8
 -4 -3 -2 0 -3 0 -1 -3 0 -5 -4 -3 -2 -1 0 -5 8
 -4 -3 -2 0 -3 0 0 -2 0 -5 -4 0 0 -4 -2 -5 8
 -4 -3 -1 -4 -3 -1 -2 -3 0 -4 -1 0 0 -3 -1 -6 8
 -4 -3 -1 -1 -3 0 -4 0 -2 -3 -6 0 -1 -4 -1 -3 8
 -4 -3 -1 -1 -3 0 -4 0 0 -5 -4 -2 -1 -2 -1 -5 8
 -4 -3 -1 -1 -3 0 -2 -2 0 -5 -4 -4 -1 0 -1 -5 8
 -4 -3 -1 -1 -3 0 -2 -2 0 -5 -4 0 -1 -4 -1 -5 8
 -4 -3 -1 -1 -3 0 0 -4 0 -5 -4 -2 -1 -2 -1 -5 8
 -4 -3 -1 -3 -5 0 -2 0 0 -3 -4 -2 -3 0 -1 -5 8
 -4 -3 -1 -3 -5 0 -2 0 0 -3 -4 0 -1 -2 -3 -5 8
 -4 -3 -3 -2 -4 0 -4 0 -2 -3 0 0 -3 0 0 -6 8
 -4 -3 -3 -1 -5 0 -2 0 0 -3 -4 -2 -1 0 -3 -5 8
 -4 -3 -3 -1 -5 0 -2 0 0 -3 -4 0 -3 -2 -1 -5 8
 -4 -3 -3 -1 -5 0 0 -2 0 -3 -4 -2 -3 0 -1 -5 8
 -4 -3 -5 0 -4 0 -2 0 -2 -5 0 0 -3 -2 0 -4 8
 -4 -3 0 -4 -1 0 -3 -1 0 -5 -2 -3 0 -3 -2 -5 8
 -4 -3 0 -4 -3 0 -2 -3 0 -4 -2 0 0 -3 0 -6 8
 -4 -3 0 -4 -5 0 -2 0 0 -3 -4 0 0 -2 -2 -5 8
 -4 -3 0 -2 -1 0 -3 -1 0 -5 -2 -1 0 -3 0 -7 8
 -4 -3 0 -2 -3 0 -4 0 0 -5 -4 0 0 -2 -2 -5 8
 -4 -3 0 -2 -3 0 -2 0 0 -5 -4 0 0 -4 -2 -5 8
 -4 -3 0 -2 -3 0 -1 -3 0 -5 -4 -1 -2 -3 0 -5 8
 -4 -3 0 -2 -3 0 -1 -3 0 -5 -4 -3 0 -1 -2 -5 8
 -4 -3 0 -2 -3 0 -3 -1 0 -5 -4 -1 0 -3 -2 -5 8
 -4 -3 0 -2 -3 0 -3 -1 0 -5 -4 -3 -2 -1 0 -5 8
 -4 -3 0 -3 -2 -2 -3 0 0 -4 -3 0 0 -4 0 -6 8
 -4 -3 0 -3 -2 0 -3 -2 0 -4 -3 0 0 -4 0 -6 8
 -4 -3 0 -3 -2 0 -5 0 -2 -2 -5 0 0 -4 0 -4 8
 -4 -3 0 -3 -2 0 -5 0 -1 -3 -5 -2 0 -3 -1 -4 8
 -4 -3 0 -3 -2 0 -5 0 -1 -3 -5 0 -2 -1 -3 -4 8
 -4 -3 0 -3 -2 0 -5 0 0 -4 -5 0 0 -2 -2 -4 8
 -4 -3 0 -3 0 -2 -3 -2 0 -4 -3 0 0 -4 0 -6 8
 -4 -3 0 -3 0 -2 -5 0 -2 -2 -5 0 0 -4 0 -4 8
 -4 -3 0 -3 0 -2 -5 0 0 -4 -5 0 0 -2 -2 -4 8
 -4 -3 0 -3 0 0 -3 -2 0 -4 -3 -2 0 -4 0 -6 8
 -4 -3 0 -3 0 0 -3 -2 0 -4 -3 0 -2 -4 0 -6 8
 -4 -3 0 -3 0 0 -5 0 -2 -2 -5 0 -2 -4 0 -4 8
 -4 -3 0 -3 0 0 -5 0 0 -4 -5 -2 0 -2 -2 -4 8
 -4 -3 0 -3 0 0 -5 0 0 -4 -5 0 -2 -2 -2 -4 8
 -6 -5 0 -4 -3 -2 -5 -1 0 -7 -4 -1 0 -5 0 -9 12
 -4 -5 -2 -2 -3 0 0 0 0 -5 -4 0 0 -2 -4 -3 8
 -4 -5 -2 0 -5 0 -1 -3 0 -3 -4 -1 0 -3 -2 -3 8
 -4 -5 -2 0 -5 0 -3 -1 0 -3 -4 -3 0 -1 -2 -3 8
 -4 -5 -1 -3 -3 0 -2 0 0 -5 -4 0 -1 -2 -3 -3 8
 -4 -5 -1 -3 -3 0 0 0 -2 -5 -2 0 -1 -4 -3 -3 8
 -4 -5 -3 -2 -2 0 0 0 -2 -5 0 0 -3 -4 0 -4 8
 -4 -5 0 -4 -3 0 -2 0 0 -5 -4 0 0 -2 -2 -3 8
 -4 -5 0 -4 -3 0 -1 -1 0 -5 -4 -1 -2 -1 -2 -3 8
 -4 -5 0 -5 -2 0 -3 0 -2 -2 -3 0 0 -4 0 -4 8
 -4 -5 0 -5 -2 0 -3 0 -1 -3 -3 -2 0 -3 -1 -4 8
 -4 -5 0 -5 -2 0 -3 0 -1 -3 -3 0 -2 -1 -3 -4 8
 -4 -5 0 -5 -2 0 -3 0 0 -4 -3 0 0 -2 -2 -4 8
 -4 -5 0 -5 -1 -1 -3 0 0 -4 -3 -1 -1 -2 -2 -4 8
 -4 -5 0 -5 0 -2 -3 0 -2 -2 -3 0 0 -4 0 -4 8
 -4 -5 0 -5 0 -2 -3 0 0 -4 -3 0 0 -2 -2 -4 8
 -4 -5 0 -5 0 0 -3 0 -2 -2 -3 0 -2 -4 0 -4 8
 -4 -5 0 -5 0 0 -3 0 0 -4 -3 -2 0 -2 -2 -4 8
 -4 -5 0 -5 0 0 -3 0 0 -4 -3 0 -2 -2 -2 -4 8
 -5 -7 0 -4 -3 -1 0 0 -3 -5 -3 0 0 -4 -4 -5 10
 -8 -7 0 -5 -3 -1 -7 0 0 -10 -5 -3 -1 -6 0 -12 16
 -1 0 -2 -1 0 0 -1 0 0 0 0 0 0 0 0 -1 2
 -1 0 -1 -1 -1 0 0 0 0 -1 0 0 0 -1 -1 -1 2
 -3 0 -3 -3 -1 -2 -2 0 0 -3 -1 -3 0 -3 -2 -2 6
 -1 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 -2 2
 -2 0 -1 -2 0 0 0 0 0 -2 0 0 0 -3 -1 -3 4
 -3 0 -1 -3 -3 -2 -2 0 0 -3 -3 -3 0 -1 -2 -2 6
 -1 0 0 -1 0 0 -1 -2 0 0 0 0 0 0 0 -1 2
 -2 0 0 -2 0 0 -1 0 0 -2 0 0 0 -3 -1 -3 4
 -2 0 0 -3 -1 0 0 0 0 -2 0 0 0 -2 -1 -3 4
 -2 -3 -3 -1 -3 0 0 -2 0 -1 -4 -2 -1 -2 -1 -3 6
 -2 -3 -3 0 -3 -1 0 -1 0 -2 -3 -2 -2 -1 -1 -4 6
 -2 -3 -3 0 -4 0 -2 -1 -1 -3 -3 -1 -1 -2 0 -2 6
 -2 -3 -2 -2 -3 0 -1 -3 0 -3 -2 -1 0 -3 0 -3 6
 -2 -3 -2 -2 -3 0 -1 -1 0 -1 -4 -3 0 -1 -2 -3 6
 -2 -3 -2 -2 -3 0 -1 -1 0 -1 -4 -1 -2 -3 0 -3 6
 -2 -3 -2 -1 -3 -1 -1 0 0 -2 -3 -3 -1 0 -2 -4 6
 -2 -3 -2 -1 -3 -1 -1 0 0 -2 -3 -1 -3 -2 0 -4 6
 -2 -3 -2 -1 -4 0 -1 -2 -1 -3 -3 0 0 -3 -1 -2 6
 -2 -3 -2 0 -1 0 -1 -3 0 -3 -4 -1 -2 -1 -2 -3 6
 -2 -3 -1 -3 -3 0 -2 0 0 -1 -4 -2 -1 -2 -1 -3 6
 -2 -3 -1 -2 -3 -1 0 -3 0 -4 -3 0 -2 -1 -1 -2 6
 -2 -3 -1 -1 -1 0 -2 -2 0 -3 -4 -2 -1 0 -3 -3 6
 -2 -3 -1 -1 -1 0 -2 -2 0 -3 -4 0 -3 -2 -1 -3 6
 -2 -3 0 -3 -2 -2 -3 0 -3 -1 -3 0 0 -3 -1 -2 6
 -2 -3 0 -3 -2 -2 -3 0 -1 -3 -3 0 0 -1 -3 -2 6
 -2 -3 0 -3 -2 -2 -3 0 -1 -3 -1 -2 0 -1 -1 -4 6
 -2 -3 0 -3 -2 -2 -1 0 -3 -3 -1 0 0 -3 -3 -2 6
 -2 -3 0 -2 -1 0 -3 -1 0 -3 -4 -1 -2 -1 -2 -3 6
 -2 -3 0 -4 -1 -2 -3 -1 0 -3 -2 -1 0 -1 -2 -3 6
 -2 -3 0 -5 -2 0 -1 0 -1 -1 -1 0 0 -3 -1 -4 6
 -2 -3 0 0 -3 0 -1 -3 0 -3 -2 -1 -2 -3 -2 -3 6
 -2 -2 -3 0 -4 -1 -1 0 0 -3 -3 -1 -2 -2 -1 -3 6
 -1 -1 -1 -1 -1 -1 -2 0 0 -2 0 0 0 0 0 -2 3
 -1 -1 -1 -1 -1 -1 0 0 0 -2 0 0 0 -2 0 -2 3
 -1 -1 -1 -1 -2 0 -2 0 -1 -1 0 0 0 0 0 -2 3
 -2 -2 -2 -1 -4 -1 0 -1 0 -3 -3 -2 -3 -1 0 -3 6
 -1 -1 -1 -2 -1 0 -1 0 0 -1 -1 -2 0 -1 -1 -1 3
 -1 -1 -1 -2 -1 0 -2 -1 0 -1 -1 -1 0 0 -1 -1 3
 -1 -1 -1 -2 0 -1 -2 0 0 -2 0 0 0 0 -1 -1 3
 -1 -1 -1 -2 0 -1 0 0 0 -2 0 0 0 -2 -1 -1 3
 -1 -1 -1 0 -1 0 -1 -1 0 -2 -1 -1 -1 -1 0 -2 3
 -2 -2 -1 -2 -4 -1 -1 0 0 -3 -3 -1 0 -2 -3 -3 6
 -1 -1 -2 0 -2 0 -1 0 -1 -2 0 0 0 -1 0 -1 3
 -1 -1 0 -1 -2 -1 -1 0 -1 -2 -1 -1 0 0 -1 -1 3
 -1 -1 0 -2 -1 -1 -1 0 0 -1 -1 -1 0 -1 -1 -2 3
 -1 -1 0 -2 0 0 -1 -1 0 -2 0 0 0 -1 -1 -2 3
 -2 -1 0 -1 -2 -2 -3 0 -3 -3 -3 0 0 -3 -3 -2 6
 -2 -4 -3 0 -3 0 -1 -2 -1 -2 -3 -2 -1 -1 0 -3 6
 -1 -2 -1 -1 -1 0 -1 -1 0 -1 -2 -1 0 0 -1 -1 3
 -1 -2 -1 -1 -1 0 0 0 -1 -2 0 0 0 -2 0 -1 3
 -2 -4 -2 -1 -3 0 -2 -1 -1 -2 -3 -3 0 0 -1 -3 6
 -2 -4 -2 -1 -3 0 0 -3 -1 -2 -3 -1 0 -2 -1 -3 6
 -2 -4 -2 -1 -2 -1 0 -3 0 -3 -3 0 -1 -1 -2 -3 6
 -1 -2 -1 0 -2 0 -1 -1 0 -1 -1 -1 -1 -1 0 -1 3
 -2 -4 -1 -2 -3 0 -3 0 -1 -2 -3 -2 -1 -1 0 -3 6
 -2 -4 -1 -2 -3 0 -1 -2 -1 -2 -3 0 -1 -3 0 -3 6
 -2 -4 -1 -2 -2 -1 -1 -2 0 -3 -3 -1 0 0 -3 -3 6
 -2 -4 0 -3 -3 0 -2 -1 -1 -2 -3 -1 0 -2 -1 -3 6
 -2 -4 0 -3 -2 -1 -2 -1 0 -3 -3 0 -1 -1 -2 -3 6
 -1 -2 0 -1 -1 -1 -1 0 -1 -1 -1 -1 0 0 -1 -2 3
 -1 -2 0 -1 -1 -1 -1 0 -1 -1 -1 0 -1 -1 0 -2 3
 -1 -2 0 -1 -1 -1 0 -1 -1 -1 -1 0 0 -1 -1 -2 3
 -1 -2 0 -2 -1 0 -1 0 -1 -1 0 0 0 -1 0 -2 3
 -1 -2 0 -2 -1 0 -1 0 0 -1 -1 0 0 -1 0 -2 3
 -1 -2 -2 -1 -2 0 -1 -2 -1 -1 -2 -1 -1 -2 0 -1 4
 -1 -2 -2 -1 -1 -1 -1 -2 0 -2 -2 0 -2 -1 -1 -1 4
 -1 -2 -1 -2 -2 0 -2 -1 -1 -1 -2 -2 0 -1 -1 -1 4
 -1 -2 -1 -2 -1 -1 -2 -1 0 -2 -2 -1 -1 0 -2 -1 4
 -1 -2 -1 -1 -2 -1 -2 0 -1 -2 -1 -2 -1 0 -1 -2 4
 -1 -2 0 -2 -2 -1 -1 -1 -1 -2 -1 -1 0 -1 -2 -2 4
 -1 -2 0 -2 -2 -1 -1 0 0 -2 -2 0 0 -1 -2 -2 4
 -1 -1 -2 -1 -2 -1 0 -1 0 -1 -2 -1 -2 -2 -1 -2 4
 -1 -1 -1 -2 -2 -1 -1 0 0 -1 -2 -2 -1 -1 -2 -2 4
 -1 -1 0 -1 -1 0 -2 -1 -1 -2 -2 -2 -1 -1 -2 -2 4
 -1 -3 -3 -1 -4 0 -1 -1 0 -2 -3 -2 -2 -2 0 -3 6
 -1 -3 -1 -1 -2 0 -1 -3 0 -4 -3 0 -2 -2 -2 -3 6
 -1 -3 0 -2 -3 -3 -2 0 -3 -3 -1 0 0 -2 -2 -3 6
 -1 -2 0 -3 -3 -3 -1 0 -2 -2 -2 0 0 -3 -3 -3 6
 -11 -3 -5 0 -4 -1 -3 -6 0 -9 -8 0 -1 -7 0 -10 16
 -11 -6 -8 0 -7 0 -3 -3 0 -9 -5 0 -1 -4 -1 -10 16
 -11 -6 -3 -3 -9 0 -8 0 0 -7 -5 -1 0 -1 -4 -10 16
 -11 -6 0 -8 -7 0 -3 -3 0 -9 -5 0 -1 -4 -1 -10 16
 -11 -10 -1 -9 -1 0 -4 0 0 -7 -3 -5 0 -3 -6 -8 16
 -11 -7 0 -8 -6 0 -4 0 0 -10 -5 -3 -1 -3 -1 -9 16
 -11 -9 -3 -3 -6 0 -1 -1 0 -10 -5 0 -4 -8 0 -7 16
 -11 -9 -3 -3 -6 0 -1 -1 0 -10 -5 0 0 -8 -4 -7 16
 -13 -1 -5 -3 -6 0 -9 -1 0 -8 -5 0 0 -6 -4 -7 16
 -13 -4 -6 -3 -5 -1 -7 0 0 -8 -6 0 0 -5 -1 -9 16
 -13 -6 -3 -5 -1 -4 -6 0 0 -7 -5 -1 0 -9 0 -8 16
 -13 -6 -3 -5 -1 0 -6 0 0 -7 -5 -1 -4 -9 0 -8 16
 -13 -5 -3 -6 -4 -1 -5 0 0 -9 -6 0 -1 -7 0 -8 16
 -13 -5 -3 -6 0 -1 -5 0 0 -9 -6 -4 -1 -7 0 -8 16
 -13 -7 -6 -6 0 0 -4 0 0 -8 -3 -5 -1 -5 -1 -9 16
 -13 0 -6 -3 -5 -1 -7 -4 0 -8 -6 0 0 -5 -1 -9 16
 -8 -1 -4 0 -3 0 -3 -5 0 -7 -6 -1 -2 -5 0 -7 12
 -4 -3 -3 -1 -1 0 0 -2 0 -3 -2 -2 -1 -2 -1 -3 6
 -4 -3 -2 -3 0 0 -1 0 -1 -3 -1 -2 -2 -3 -1 -2 6
 -4 -3 -2 -2 -1 0 -1 -1 0 -3 -2 -3 0 -1 -2 -3 6
 -4 -3 -2 -2 -1 0 -1 -1 0 -3 -2 -1 -2 -3 0 -3 6
 -4 -3 -2 -2 -1 0 -1 -1 0 -3 0 -3 -2 -3 -2 -1 6
 -4 -3 -2 -1 -2 0 -1 0 -1 -3 -3 -2 0 -1 -3 -2 6
 -4 -3 -2 -1 -2 0 -1 0 -1 -3 -3 0 -2 -3 -1 -2 6
 -4 -3 -2 0 -3 0 0 -2 0 -3 -2 0 0 -2 -2 -3 6
 -4 -3 -1 -3 -1 0 -2 0 0 -3 -2 -2 -1 -2 -1 -3 6
 -4 -3 -1 -3 0 -1 -2 0 -1 -2 -2 -3 0 -1 -2 -3 6
 -4 -3 -1 -3 0 -1 -2 0 -1 -2 -2 -1 -2 -3 0 -3 6
 -4 -3 -1 0 -3 -1 -2 -1 0 -2 -3 -2 0 -1 -3 -2 6
 -4 -3 -1 0 -3 -1 0 -3 0 -2 -3 -2 -2 -1 -1 -2 6
 -4 -3 0 -3 -2 0 -3 0 0 -2 -3 -2 0 -2 0 -2 6
 -4 -3 0 -3 -2 0 -1 0 -1 -3 -3 -2 -2 -1 -1 -2 6
 -4 -3 0 -3 -1 -1 -3 0 0 -2 -1 -3 -1 -2 -2 -2 6
 -4 -3 0 -2 -3 0 -3 -1 0 -1 -2 -1 -2 -1 -2 -3 6
 -4 -3 0 -2 -3 0 -2 0 0 -3 -2 0 0 -2 -2 -3 6
 -4 -3 0 -1 -3 -1 -3 0 0 -2 -3 -1 -1 -2 -2 -2 6
 -4 -3 0 -1 -3 -1 -1 -2 0 -2 -3 -3 -1 0 -2 -2 6
 -4 -2 -3 0 -3 0 -1 -2 -1 -2 -3 0 -1 -1 -2 -3 6
 -4 -2 -3 0 -2 -1 -1 -2 0 -3 -3 -1 0 -2 -1 -3 6
 -4 -2 -2 -3 0 -1 -2 -1 0 -3 -1 -2 -1 -3 0 -3 6
 -4 -2 -2 -3 0 -1 0 -1 0 -1 -1 0 -1 -3 0 -5 6
 -2 -1 -1 -1 -1 0 -1 -1 -1 0 -1 0 -1 0 -1 -2 3
 -2 -1 -1 -1 -1 0 -1 -1 0 -1 -1 -1 0 0 -1 -2 3
 -2 -1 -1 -1 -1 0 -1 -1 0 -1 -1 0 -1 -1 0 -2 3
 -2 -1 -1 -1 -1 0 -1 0 0 -2 -1 -1 0 -1 -1 -1 3
 -2 -1 -1 -1 -1 0 -1 0 0 -2 0 0 0 -1 0 -2 3
 -2 -1 -1 -1 -1 0 0 -1 0 -2 -1 -1 -1 -1 0 -1 3
 -2 -1 -1 -1 -1 0 0 -1 0 -2 0 0 0 -1 0 -2 3
 -2 -1 -1 -1 0 -1 -1 -1 0 -1 -1 -1 0 -1 0 -2 3
 -2 -1 -1 -1 0 -1 0 0 0 -1 -1 0 0 -2 0 -2 3
 -2 -1 -1 -1 0 0 0 0 0 -1 0 0 0 -1 0 -3 3
 -4 -2 -2 -1 -3 0 -2 -1 -1 -2 -3 -1 0 0 -3 -3 6
 -4 -2 -2 -1 -3 0 0 -3 -1 -2 -3 -1 -2 0 -1 -3 6
 -4 -2 -2 -1 -2 -1 -2 -1 0 -3 -3 0 -1 -3 0 -3 6
 -4 -2 -2 -1 -2 -1 0 -3 0 -3 -3 -2 -1 -1 0 -3 6
 -2 -1 -1 -2 0 0 -1 0 0 -2 0 0 0 -1 -1 -1 3
 -2 -1 -1 0 -1 -1 -1 0 -1 -1 -2 0 0 -1 -1 -1 3
 -2 -1 -1 0 -1 0 -1 0 0 -2 -1 0 0 -1 0 -2 3
 -2 -1 -1 0 -2 0 -1 0 0 -2 0 0 0 -1 -1 -1 3
 -2 -1 -1 0 0 0 -1 0 0 -2 -2 0 0 -1 -1 -1 3
 -4 -2 -1 -2 -3 0 -3 0 -1 -2 -3 0 -1 -1 -2 -3 6
 -4 -2 -1 -2 -3 0 -1 -2 -1 -2 -3 0 -3 -1 0 -3 6
 -4 -2 -1 -2 -2 -1 -3 0 -2 -1 -3 -1 0 0 -3 -3 6
 -4 -2 -1 -2 -2 -1 -3 0 0 -3 -3 -1 0 -2 -1 -3 6
 -4 -2 -1 -2 -2 -1 -3 0 0 -3 -1 -3 0 -2 -3 -1 6
 -4 -2 -1 -2 -2 -1 -1 -2 0 -3 -3 -3 0 0 -1 -3 6
 -4 -2 -1 -2 -1 -2 -3 0 -1 -2 -3 0 -1 -3 0 -3 6
 -4 -2 0 -3 -3 0 -2 -1 -1 -2 -3 -1 -2 0 -1 -3 6
 -4 -2 0 -3 -2 -1 -2 -1 0 -3 -3 -2 -1 -1 0 -3 6
 -2 -1 0 -1 -1 -1 -1 0 -1 -1 -2 -1 0 0 -1 -1 3
 -2 -1 0 -1 -1 -1 -1 0 -1 -1 -2 0 -1 -1 0 -1 3
 -2 -1 0 -1 -1 -1 -2 0 0 -1 -1 -1 0 -1 -1 -1 3
 -2 -1 0 -1 -1 0 -1 0 0 -2 -1 0 0 -1 0 -2 3
 -2 -1 0 -1 -1 0 0 -1 0 -2 -1 0 0 -1 0 -2 3
 -2 -1 0 -1 0 -1 -1 0 0 -1 -1 0 0 -2 0 -2 3
 -2 -1 0 -1 0 0 -1 0 0 -1 -1 0 -1 -2 0 -2 3
 -2 -1 0 0 -1 0 -1 0 0 -2 -1 0 0 -2 -1 -1 3
 -2 -1 0 0 0 0 -1 -1 0 -1 0 0 0 -1 0 -3 3
 -2 -1 0 0 0 0 -1 0 0 -2 0 0 0 -2 0 -2 3
 -2 -1 0 0 0 0 0 0 0 -2 -1 0 0 -2 0 -2 3
 -8 -3 -2 -3 -4 0 -7 0 -1 -5 -7 0 0 -1 -5 -6 12
 -4 -1 -3 -3 -1 0 -2 -2 0 -3 0 -2 -1 -2 -1 -3 6
 -4 -1 -3 -1 -3 0 -2 -2 0 -3 -2 0 -1 -2 -1 -3 6
 -4 -1 -2 -3 -2 0 -3 0 -1 -3 -1 -2 0 -1 -3 -2 6
 -4 -1 -2 -2 -3 0 -3 -1 0 -3 -2 -1 0 -1 -2 -3 6
 -4 -1 -2 -2 -1 -2 -3 -1 0 -3 -2 -1 0 -3 0 -3 6
 -4 -1 -2 -1 -2 -2 -3 0 -1 -3 -3 0 0 -3 -1 -2 6
 -4 -1 0 -3 -3 -1 -3 0 -2 -2 -3 -1 -1 0 -2 -2 6
 -4 -1 0 -3 -2 -2 -3 0 -1 -3 -3 -2 0 -1 -1 -2 6
 -4 -1 0 -2 -1 0 -1 -1 0 -5 -2 -1 0 -3 0 -3 6
 -2 -2 -1 -1 0 0 0 0 0 -2 -1 0 0 -1 -1 -1 3
 -2 -2 -1 0 0 0 0 0 0 -2 0 0 0 -1 0 -2 3
 -2 -2 0 -1 -1 0 -1 0 0 -1 -1 -1 -1 -1 -1 -1 3
 -2 -2 0 -1 -1 0 -1 0 0 -1 -1 0 0 -2 0 -1 3
 -2 -2 0 -1 -1 0 -1 0 0 -1 0 0 -1 -1 0 -2 3
 -2 -2 0 -1 -1 0 0 0 0 -2 -1 0 0 -1 -1 -1 3
 -2 -2 0 -2 0 0 -1 0 0 -1 0 0 -1 -1 -1 -1 3
 -8 -5 -1 -3 -7 0 -6 0 0 -5 -4 0 -1 -2 -3 -7 12
 -8 -5 -6 0 -5 0 -1 -3 0 -7 -4 -1 0 -3 -2 -7 12
 -8 -5 0 -6 -5 0 -3 -1 0 -7 -4 -1 0 -3 -2 -7 12
 -8 -7 -1 -3 -5 0 -2 0 0 -7 -4 0 -1 -6 -3 -5 12
 -8 -7 -1 -3 -5 0 0 -2 0 -7 -4 0 -3 -6 -1 -5 12
 -8 -7 -3 -1 -5 0 -2 0 0 -7 -4 0 -3 -6 -1 -5 12
 -8 -7 -3 -1 -5 0 0 -2 0 -7 -4 0 -1 -6 -3 -5 12
 -8 -7 -2 -7 0 0 -3 0 -1 -5 -3 -4 0 -1 -5 -6 12
 -8 -7 0 -7 -2 0 -3 0 -1 -5 -1 -4 0 -3 -5 -6 12
 -2 0 -1 -1 -1 -1 -1 0 -1 -2 -1 -1 0 -1 -1 0 3
 -2 0 -1 -1 0 0 0 0 0 0 -1 0 0 -1 -1 -3 3
 -2 0 -1 0 -1 0 -1 0 0 -1 -2 0 0 -1 -1 -2 3
 -2 0 -2 -1 -1 0 -1 0 0 -1 0 0 -1 -1 0 -2 3
 -2 0 -2 -1 -1 0 -2 0 -1 -1 0 0 0 -1 0 -1 3
 -2 0 0 -1 0 0 0 0 0 -2 -1 0 0 -2 0 -2 3
 -4 -5 0 -5 -6 0 -3 0 -1 -3 -5 0 0 -3 -3 -6 10
 -4 -5 0 -4 -3 0 -3 -3 0 -5 -4 -1 0 -5 0 -7 10
 -4 -5 0 -3 -4 0 -3 0 -1 -7 -5 0 0 -3 -5 -4 10
 -4 -5 0 -6 -5 0 -3 -1 0 -3 -4 -1 0 -3 -2 -7 10
 -2 -1 0 -1 -1 0 -2 0 0 -3 -1 0 0 -2 0 -5 5
 -2 -1 0 -1 -2 0 -2 0 0 -3 -3 -1 0 -2 -2 -3 5
 -2 -2 -1 -1 -3 -1 0 0 0 -2 -3 0 0 -2 -2 -3 5
 -2 -2 0 -2 -3 -1 0 0 0 -2 -3 -1 0 -1 -2 -3 5
 -2 -2 0 -2 -3 -1 0 0 0 -2 -3 0 -1 -2 -1 -3 5
 -2 -2 0 -3 -2 -1 -1 -1 0 -2 -1 0 0 -2 -1 -4 5
 -2 -2 0 0 -2 0 -1 -1 -1 -3 -3 0 0 -2 -2 -3 5
 -2 -2 0 0 -2 0 -2 0 -1 -3 -3 -1 0 -1 -2 -3 5
 -2 -2 0 0 -2 0 -2 0 -1 -3 -3 0 -1 -2 -1 -3 5
 -2 -3 -1 -1 -3 0 -2 0 -1 -2 -3 0 0 -2 0 -2 5
 -2 -3 0 -2 -2 -1 -1 -1 0 -3 -3 0 0 0 -2 -2 5
 -2 -3 0 -3 -1 -1 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -2 -3 0 -3 -1 -1 -2 -1 0 -2 -2 0 0 0 -2 -3 5
 -2 -3 0 -3 -2 0 -1 0 0 -2 -2 -1 0 -2 -1 -3 5
 -2 -3 0 -3 -2 0 -2 -1 -1 -1 -2 0 0 -2 0 -3 5
 -2 -3 0 -3 -2 0 -2 -1 0 -2 -2 0 0 -1 -1 -3 5
 -2 -3 0 -3 0 -2 -2 -1 0 -2 -2 0 0 -1 -1 -3 5
 -4 -7 0 -6 -3 0 -3 -1 0 -5 -4 -1 0 -3 -2 -5 10
 -2 -1 -3 -3 -5 0 -3 0 0 -2 0 0 0 -1 0 -6 7
 -2 -1 -5 -1 -5 0 -1 0 0 -4 0 0 0 -3 0 -4 7
 -2 -3 -1 -7 -1 0 -1 0 0 -2 0 0 0 -3 -2 -4 7
 -2 -3 -1 -5 -3 0 -1 0 0 -2 0 0 0 -3 0 -6 7
 -3 -5 0 -4 -5 -3 0 0 -1 -3 -5 0 0 -4 -4 -7 10
 -3 -4 0 -5 -5 -3 -1 0 0 -4 -4 0 0 -5 -3 -7 10
 -3 -4 0 -7 -3 -3 -5 0 0 -4 -4 0 0 -1 -5 -5 10
 -3 -6 0 -5 -5 -1 -3 0 0 -4 -6 0 0 -3 -3 -5 10
 -3 -6 0 -5 -3 -3 -3 0 0 -4 -6 0 0 -1 -5 -5 10
 -3 -7 -1 -5 -4 0 -3 -3 0 -4 -5 0 0 -4 0 -5 10
 -3 -7 0 -4 -5 -1 -4 0 -3 -3 -5 0 0 -4 0 -5 10
 -9 -1 -5 -1 -4 0 -5 -3 0 -6 -5 0 0 -4 -2 -7 12
 -9 -1 -5 -3 -6 0 -5 -1 0 -4 -5 0 0 -2 -4 -7 12
 -3 -2 -2 -1 0 0 -1 0 0 -2 0 0 0 0 0 -3 4
 -6 -4 -2 -4 0 0 -2 0 0 -4 -3 0 -3 -3 0 -3 8
 -3 -2 -1 -2 0 0 0 -1 -1 -1 0 0 0 -1 -1 -3 4
 -3 -2 -1 -2 0 0 0 -1 0 0 0 0 0 -2 0 -3 4
 -9 -6 -3 -5 -1 0 -2 0 0 -7 -5 -1 -4 -5 0 -4 12
 -3 -2 -1 0 0 0 0 -1 0 -2 0 0 0 -2 0 -3 4
 -6 -4 -1 -4 -1 0 -1 0 -1 -4 -3 -2 -3 -3 0 -3 8
 -6 -4 -1 -4 0 -1 -3 0 0 -3 -1 -3 -2 -4 -1 -3 8
 -12 -8 -3 -6 -3 0 -1 0 -1 -10 -7 0 -5 -7 0 -5 16
 -3 -2 -3 0 0 0 -1 0 0 -2 -1 0 0 0 0 -2 4
 -6 -4 -3 -3 0 0 -2 0 0 -4 -2 -3 0 -3 0 -4 8
 -6 -4 -3 -3 0 0 -1 -1 0 -4 -2 -3 -1 -3 -1 -4 8
 -6 -4 -3 -3 0 0 0 0 0 -4 -2 -3 0 -3 -2 -4 8
 -6 -4 -3 0 -3 0 0 0 -2 -4 -3 0 0 -3 -4 -2 8
 -3 -2 0 -1 -1 -1 -1 0 0 -2 0 0 0 -3 -1 -1 4
 -3 -2 0 -3 0 0 0 0 0 -2 -1 0 0 0 -1 -2 4
 -3 -2 0 0 -1 0 0 0 0 -3 -1 0 0 -2 0 -2 4
 -3 -2 0 0 0 0 -1 0 0 -2 -1 0 0 -3 0 -2 4
 -3 -2 0 0 0 0 0 0 0 -2 -1 0 0 -3 -1 -2 4
 -9 -4 -1 -5 -1 0 -4 0 0 -7 -5 -3 -2 -5 0 -6 12
 -9 -4 -1 -5 -3 -2 -4 0 0 -7 -5 -1 0 -5 0 -6 12
 -9 -4 -2 -3 -5 -1 -7 0 0 -4 -6 0 0 -5 -1 -5 12
 -9 -4 0 -1 -5 -1 -7 0 0 -4 -6 0 -2 -5 -3 -5 12
 -3 -1 -2 -2 0 0 0 0 0 -1 0 0 0 -2 0 -3 4
 -3 -1 -2 -2 0 0 0 0 0 0 -1 0 0 -2 0 -3 4
 -3 -1 -2 -2 0 0 0 0 0 0 -1 0 0 0 -2 -3 4
 -3 -1 -2 0 0 0 -2 0 0 -2 -1 0 0 0 0 -3 4
 -3 -1 -1 -1 0 0 -1 -1 0 -2 -1 0 0 -2 0 -3 4
 -3 -1 -3 -1 0 0 -2 0 0 -2 0 0 0 0 0 -2 4
 -6 -2 -3 -2 -3 0 -4 0 0 -4 -3 0 0 -3 0 -4 8
 -6 -2 -3 -1 -1 -3 -3 -1 -1 -3 -4 0 0 -4 0 -4 8
 -9 -3 -5 -1 -4 -2 -5 -1 0 -6 -5 0 0 -4 0 -7 12
 -3 -1 0 -1 0 0 -2 0 0 -2 0 0 0 -3 0 -2 4
 -3 -1 0 -1 0 0 0 0 0 -3 -2 0 0 -2 0 -2 4
 -6 -1 -3 -2 -3 -1 -4 -1 0 -4 -3 0 0 -3 -1 -4 8
 -12 -3 -6 -3 -8 0 -7 0 -1 -5 -7 0 0 -1 -5 -10 16
 -12 -3 -7 0 -5 -1 -6 -3 0 -8 -7 0 0 -5 -1 -10 16
 -6 -3 -2 -2 -3 0 -4 0 0 -3 -4 0 0 -4 0 -3 8
 -6 -3 -2 -3 -2 0 -3 0 0 -4 -3 0 0 -4 0 -4 8
 -6 -3 -2 -3 -1 -1 -3 0 0 -4 -3 -1 -1 -4 0 -4 8
 -6 -3 -2 -3 0 -2 -3 0 0 -4 -3 0 0 -4 0 -4 8
 -6 -3 -2 -3 0 0 -3 0 0 -4 -3 -2 0 -4 0 -4 8
 -6 -3 -2 -3 0 0 -3 0 0 -4 -3 0 -2 -4 0 -4 8
 -6 -3 -3 -4 0 0 -2 0 0 -3 -2 0 -3 -4 0 -4 8
 -6 -3 0 -3 -2 -2 -3 0 0 -4 -3 0 0 -4 0 -4 8
 -9 -5 -1 -4 -2 -3 -5 0 0 -5 -4 0 -1 -7 0 -6 12
 -9 -5 -1 -4 0 -1 -5 0 0 -5 -4 -2 -3 -7 0 -6 12
 -9 -5 -3 -2 -4 -1 -5 0 0 -5 -6 0 -1 -7 0 -4 12
 -9 -5 -5 -5 0 0 -1 -3 0 -6 -1 -4 0 -4 -2 -7 12
 -12 -5 -1 -3 -7 0 -10 0 0 -5 -8 0 -1 -6 -3 -7 16
 -12 -5 0 -7 -3 -1 -5 0 0 -10 -7 -3 -1 -6 0 -8 16
 -12 -7 -3 -1 -5 0 -6 0 0 -7 -8 0 -3 -10 -1 -5 16
 -12 -7 0 -5 -1 -3 -7 0 0 -6 -5 -1 -3 -10 0 -8 16
 -6 0 -4 -4 -2 0 -4 0 -3 -3 0 0 0 -3 -3 -2 8
 -3 0 -2 -2 0 0 0 0 0 -1 0 0 0 -2 -1 -3 4
 -6 0 -4 -2 -4 0 -3 0 0 -3 -3 0 0 -2 -3 -4 8
 -3 0 -2 -1 0 0 -1 0 0 0 -2 0 0 -2 0 -3 4
 -6 0 -4 -3 -3 0 -4 0 -2 -4 0 0 0 -2 -3 -3 8
 -3 0 -2 0 0 0 0 0 0 -1 -2 0 0 -2 -1 -3 4
 -3 0 -1 -2 0 0 0 -1 0 -2 0 0 0 -2 0 -3 4
 -3 0 -1 -3 -1 0 0 0 0 -2 0 0 0 -2 0 -2 4
 -3 0 -1 -3 0 -1 0 0 0 -2 0 0 0 -2 0 -2 4
 -3 0 -1 0 0 0 -2 -1 0 -2 0 0 0 -2 0 -3 4
 -6 0 -3 -2 -3 0 -4 0 0 -4 -3 0 0 -3 -2 -4 8
 -6 0 -3 0 -3 0 -4 -2 0 -4 -3 0 0 -3 -2 -4 8
 -3 0 0 -2 -1 0 0 0 0 -3 -1 0 0 -2 0 -2 4
 -3 0 0 -1 0 0 -2 0 0 -2 0 0 0 -3 -1 -2 4
 -3 0 0 0 -1 0 -3 0 0 -2 0 0 0 -2 -1 -2 4
 -6 -5 -1 -5 -3 0 -4 0 0 -5 -6 0 -3 0 -3 -3 10
 -6 -5 -1 -3 -5 0 -6 0 0 -3 -6 0 -1 -2 -3 -3 10
 -6 -5 -2 -3 -4 0 -1 0 -1 -7 -3 0 0 -5 -3 -4 10
 -6 -5 -3 -2 -3 -1 0 -3 0 -6 -3 0 0 -5 -1 -6 10
 -6 -5 -3 -3 -3 0 -4 0 0 -5 -6 0 -1 0 -5 -3 10
 -6 -5 -3 -3 -3 0 0 -4 0 -5 -2 0 -1 -4 -1 -7 10
 -6 -5 -3 -3 -3 0 0 0 0 -5 -4 0 -3 -6 -1 -5 10
 -6 -5 0 -5 -4 0 -1 0 -1 -7 -3 -2 0 -3 -3 -4 10
 -6 -5 0 -5 -4 0 -3 0 -1 -5 -3 0 0 -3 -3 -6 10
 -6 -5 0 -5 -4 0 -3 0 -3 -3 -3 0 0 -1 -5 -6 10
 -6 -5 0 -5 0 -4 -3 0 -3 -3 -3 0 0 -5 -1 -6 10
 -6 -5 0 -5 0 0 -3 0 -1 -5 -3 -4 0 -3 -3 -6 10
 -6 -5 0 -3 -6 0 -5 0 -1 -3 -5 0 0 -3 -3 -4 10
 -6 -5 0 -3 -6 0 -3 0 -1 -5 -3 0 0 -3 -5 -4 10
 -6 -5 0 -6 -3 0 -3 -1 0 -5 -4 -3 0 -3 0 -5 10
 -6 -5 0 -6 -3 0 -3 -1 0 -5 0 -3 0 -3 -4 -5 10
 -6 -2 -1 0 -3 0 -5 0 -3 -4 -7 0 -1 -3 -4 -5 10
 -3 -1 -1 -1 -2 0 -3 0 0 -3 -2 -1 0 -1 -1 -3 5
 -3 -1 -1 -2 -1 -2 -2 0 0 -2 -2 0 0 -3 0 -3 5
 -3 -1 -1 -2 -3 0 -2 0 0 -2 -2 0 0 -1 -2 -3 5
 -3 -1 -2 -1 -2 -1 -2 0 0 -4 -1 -2 0 -1 0 -2 5
 -3 -1 -2 -2 -1 -1 -2 0 0 -4 -2 -1 0 -1 -2 0 5
 -3 -1 -2 -2 -2 0 -1 -2 0 -3 0 0 0 -2 -1 -3 5
 -3 -1 -2 0 -2 0 -1 -2 0 -3 -2 0 0 -2 -1 -3 5
 -6 -2 -3 -5 -1 -3 -3 -3 -1 -5 0 0 0 -6 0 -6 10
 -3 -1 0 -1 -1 0 0 0 0 -4 -2 0 0 -3 0 -3 5
 -3 -1 0 -2 -2 0 -3 0 -1 -2 -3 0 -1 0 -2 -2 5
 -3 -2 -1 -1 -1 0 -1 -1 0 -3 -2 0 -1 -3 0 -3 5
 -3 -2 -1 -1 -2 -1 -2 0 0 -3 -2 0 0 -2 0 -3 5
 -3 -2 -1 -1 -2 -1 0 -2 0 -3 -2 0 0 -2 0 -3 5
 -3 -2 -1 -1 -3 0 -2 0 -1 -2 -2 0 0 0 -2 -3 5
 -3 -2 -1 -2 -1 -1 -1 -2 0 -2 -1 0 0 -2 0 -4 5
 -3 -2 -1 -2 -1 -1 -3 0 0 -2 -3 0 0 -2 0 -2 5
 -3 -2 -1 -2 -1 -1 -3 0 0 -2 -3 0 0 0 -2 -2 5
 -3 -2 -1 -2 -2 0 -1 -2 0 -2 -1 0 0 -1 -1 -4 5
 -3 -2 -1 -2 -2 0 -3 0 -1 -1 -3 0 0 -2 0 -2 5
 -3 -2 -1 -2 -2 0 -3 0 -1 -1 -3 0 0 0 -2 -2 5
 -3 -2 -1 -2 -2 0 -3 0 0 -2 -3 0 0 -1 -1 -2 5
 -3 -2 -1 -2 -2 0 0 -1 0 -4 -1 -1 0 -2 -1 -2 5
 -3 -2 -1 -2 -2 0 0 0 -1 -4 -1 -1 0 -2 -2 -1 5
 -3 -2 -1 -2 0 -2 -3 0 0 -2 -3 0 0 -1 -1 -2 5
 -3 -2 -1 -2 0 0 -2 0 0 -3 -1 -2 -1 -2 0 -3 5
 -6 -4 -2 -3 -4 -1 0 -3 0 -7 -3 0 -1 -5 0 -5 10
 -3 -2 -2 -1 -2 0 -1 0 0 -2 -3 0 -1 -3 0 -2 5
 -3 -2 -2 -1 -2 0 -1 0 0 -4 -1 -2 -1 -1 0 -2 5
 -3 -2 -2 -1 -2 0 -2 0 -1 -2 -3 0 0 -3 0 -1 5
 -3 -2 -2 -1 -2 0 0 -2 0 -3 -1 0 0 -2 -1 -3 5
 -3 -2 -2 -2 -1 0 -1 0 0 -4 -2 -1 -1 -1 -2 0 5
 -3 -2 -2 -2 -1 0 0 -2 0 -3 0 -1 0 -2 -1 -3 5
 -3 -2 -2 0 -2 -1 -1 -1 0 -3 -2 0 0 -2 0 -3 5
 -6 -4 0 -5 -4 -1 -2 -3 0 -5 -3 0 -1 -3 0 -7 10
 -3 -2 0 -1 -2 0 -3 0 0 -2 -3 0 -1 -1 -2 -2 5
 -3 -2 0 -2 -1 -2 -2 -1 0 -2 -1 0 0 -3 0 -3 5
 -3 -2 0 -2 -1 0 -2 0 0 -3 -2 -1 0 -2 -1 -3 5
 -3 -2 0 -2 -1 0 -2 0 0 -3 -2 -2 -1 -1 0 -3 5
 -3 -2 0 -2 -2 -1 -1 -1 0 -3 -2 0 0 -2 0 -3 5
 -3 -2 0 -2 -2 -1 -2 0 0 -3 -2 -1 0 -1 0 -3 5
 -3 -2 0 -2 -3 0 -1 -1 -1 -2 -2 0 0 0 -2 -3 5
 -3 -2 0 -2 -3 0 -2 -1 0 -2 -1 0 0 -1 -2 -3 5
 -3 -2 0 -2 -3 0 -2 0 -1 -2 -2 0 -1 0 -1 -3 5
 -3 -2 0 -2 -3 0 -2 0 0 -1 -2 0 -1 -1 -2 -3 5
 -3 -2 0 -2 0 -1 -2 0 -1 -2 -2 0 -1 -3 0 -3 5
 -3 -2 0 -3 -2 0 -1 -1 0 -3 -1 -1 0 -1 -1 -3 5
 -6 -3 -1 -5 -5 0 -4 0 0 -3 -6 0 -3 0 -3 -5 10
 -6 -3 -1 -3 -3 0 -6 0 -2 -3 -6 0 -1 0 -5 -5 10
 -6 -3 -1 -3 -3 0 -6 0 0 -5 -6 0 -1 -2 -3 -5 10
 -6 -3 -2 -3 -6 0 -5 0 -1 -5 -3 0 0 -1 -3 -6 10
 -6 -3 -2 -3 -6 0 -3 0 -1 -3 -5 0 0 -1 -5 -6 10
 -6 -3 -4 -6 -1 0 -3 -3 0 -5 0 -3 0 -5 0 -5 10
 -6 -3 -4 0 -3 0 -3 -3 0 -5 -6 -1 0 -5 0 -5 10
 -6 -3 -3 -1 -3 0 -2 0 0 -5 -6 0 -3 -6 -1 -5 10
 -6 -3 -3 -5 -3 0 -2 -4 0 -5 0 0 -1 -4 -1 -7 10
 -6 -3 -3 -3 -5 0 -4 0 0 -3 -6 0 -1 0 -5 -5 10
 -6 -3 -3 -3 -5 0 -6 0 0 -5 -4 0 -1 0 -3 -5 10
 -6 -3 -3 0 -3 -1 -2 -3 0 -6 -5 0 0 -5 -1 -6 10
 -6 -3 0 -5 -6 0 -3 -2 -1 -5 -3 0 0 -1 -3 -6 10
 -6 -3 0 -3 -4 0 -5 0 -1 -5 -5 0 0 -3 -3 -6 10
 -6 -3 0 -3 -4 0 -5 0 -3 -3 -5 0 0 -1 -5 -6 10
 -6 -3 0 -3 0 0 -5 0 -1 -5 -5 -4 0 -3 -3 -6 10
 -6 -6 -1 -6 0 -1 -3 0 0 -5 -3 -3 0 -2 -3 -5 10
 -3 -3 -1 -1 -2 0 0 -1 0 -3 -1 0 -1 -3 -1 -2 5
 -3 -3 -1 -1 -2 0 0 0 -1 -3 -2 0 0 -2 -2 -2 5
 -3 -3 -1 -2 -1 0 -1 0 0 -3 -1 -2 0 -1 -1 -3 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 -1 -1 -2 0 -2 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 -1 -1 0 -2 -2 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 -2 0 -1 -1 -2 5
 -3 -3 -1 -3 0 0 -2 0 0 -2 -2 0 -2 -1 -1 -2 5
 -3 -3 -2 0 -2 0 0 0 -1 -3 -2 -1 0 -1 -2 -2 5
 -3 -3 -2 0 -2 0 0 0 -1 -3 -2 0 -1 -2 -1 -2 5
 -6 -6 -3 -2 -3 0 -1 0 -1 -6 -3 0 -3 -5 0 -5 10
 -3 -3 0 -2 -2 0 -1 0 0 -3 -1 -1 0 -2 -2 -2 5
 -3 -3 0 -2 -2 0 0 0 -1 -3 -2 -1 0 -1 -2 -2 5
 -3 -3 0 -2 -2 0 0 0 -1 -3 -2 0 -1 -2 -1 -2 5
 -3 -3 0 -3 -1 0 -1 0 -1 -2 -1 -1 0 -1 -2 -3 5
 -3 -3 0 -3 -1 0 -1 0 0 -3 -2 -1 -1 -1 -1 -2 5
 -3 -3 0 -3 -1 0 -2 0 0 -2 -1 -2 0 -2 -1 -2 5
 -3 -3 0 0 -3 -1 -2 0 0 -2 -2 0 -1 -2 -1 -2 5
 -3 0 -1 -1 -1 0 -2 -1 0 -4 -2 -2 0 -2 -1 -2 5
 -3 0 -1 -1 -1 0 -2 0 -1 -4 -2 -2 0 -2 -2 -1 5
 -3 0 -2 -1 -2 0 -2 -2 0 -3 -1 0 0 -2 -1 -3 5
 -3 -1 -2 0 -2 0 -3 0 -1 -6 0 0 0 -3 0 -5 7
 -3 -2 0 -2 -1 0 -3 0 -1 -5 0 0 0 -3 0 -6 7
 -3 -4 -4 0 -5 0 -1 -1 0 -3 -5 -2 -1 -2 -1 -4 8
 -3 -4 -2 -2 -5 0 0 0 0 -3 -5 0 0 -4 -2 -4 8
 -3 -4 -2 0 -3 0 -1 -3 0 -5 -5 0 -1 -2 -3 -4 8
 -3 -4 -1 -1 -3 0 -2 -2 0 -5 -5 -1 0 -1 -4 -4 8
 -3 -4 -1 -1 -3 0 0 -4 0 -5 -5 -1 -2 -1 -2 -4 8
 -3 -4 -1 -3 -5 0 -2 0 0 -3 -5 -1 0 -3 -2 -4 8
 -3 -4 -3 -1 -5 0 -2 0 0 -3 -5 -1 -2 -3 0 -4 8
 -3 -4 -3 -1 -5 0 -2 0 0 -3 -5 -3 0 -1 -2 -4 8
 -3 -4 0 -4 -2 -3 -3 0 -2 -4 0 0 0 -3 0 -6 8
 -3 -4 0 -4 -3 -2 0 0 0 -3 -3 0 0 -4 -2 -6 8
 -3 -4 0 -2 -3 0 -1 -3 0 -5 -5 -2 -1 0 -3 -4 8
 -3 -4 0 -2 -3 0 -1 -3 0 -5 -5 0 -3 -2 -1 -4 8
 -3 -4 0 -2 -3 0 -3 -1 0 -5 -5 0 -1 -2 -3 -4 8
 -3 -4 0 -5 -4 0 -3 0 0 -2 -4 0 0 -2 -2 -5 8
 -3 -4 0 -5 -2 -2 -3 0 0 -2 -4 0 0 -4 0 -5 8
 -3 -4 0 -5 -2 -2 -3 0 0 -2 -4 0 0 0 -4 -5 8
 -3 -4 0 -5 -1 -3 -3 0 0 -2 -4 -2 0 -1 -3 -5 8
 -3 -4 0 -5 -1 -3 -3 0 0 -2 -4 0 -2 -3 -1 -5 8
 -3 -4 0 -5 -3 -1 -3 0 0 -2 -4 -2 0 -3 -1 -5 8
 -3 -4 0 -5 -3 -1 -3 0 0 -2 -4 0 -2 -1 -3 -5 8
 -3 -4 0 -5 0 -4 -3 0 0 -2 -4 0 0 -2 -2 -5 8
 -3 -2 -4 0 -4 -3 -3 0 -2 -6 0 0 0 -3 0 -4 8
 -3 -3 -2 -2 -5 -1 0 0 -1 -5 -3 0 0 -4 -4 -3 8
 -3 -5 -1 -3 -4 0 -3 -1 0 -4 -5 0 0 -2 -2 -3 8
 -3 -5 0 -4 -2 -2 -4 0 0 -4 -3 0 0 0 -2 -5 8
 -3 -5 0 -4 -3 -1 -4 0 -1 -3 -3 -2 0 -2 0 -5 8
 -8 -1 -4 -3 -4 0 -5 0 -1 -5 -3 0 0 -3 -3 -4 10
 -8 -5 0 -5 -1 -1 -3 0 0 -4 -3 -3 -3 -4 0 -4 10
 -4 -1 -1 -1 -2 -1 -2 0 0 -3 -1 -2 0 -2 -2 0 5
 -4 -1 -1 -1 -2 -1 -3 0 0 -2 -2 0 0 -2 -1 -2 5
 -4 -1 -1 -2 -1 -1 -2 0 0 -3 -2 -1 0 -2 0 -2 5
 -4 -1 -1 0 -2 0 -3 0 0 -2 -2 0 0 -1 -1 -3 5
 -4 -1 -2 -1 -1 -1 -2 -1 0 -2 -2 0 0 -2 0 -3 5
 -4 -1 -2 -1 -2 0 -2 -1 -1 -1 -2 0 0 0 -2 -3 5
 -4 -1 -2 -1 -2 0 -2 -1 0 -2 -2 0 0 -1 -1 -3 5
 -4 -1 -2 -1 0 -2 -2 -1 -1 -1 -2 0 0 -2 0 -3 5
 -4 -1 -3 0 -2 0 -1 0 0 -2 -2 0 0 -1 -1 -3 5
 -4 -1 0 -3 -2 0 0 0 0 -3 -1 0 0 -1 0 -3 5
 -4 -2 -1 -1 -2 0 -1 0 0 -3 -1 -2 -1 -2 -2 0 5
 -4 -2 -1 -2 -1 0 -1 0 0 -3 -2 -1 -1 -2 0 -2 5
 -4 -2 -1 -2 0 -1 -2 0 0 -2 -1 -1 -1 -3 0 -2 5
 -4 -2 -2 -2 0 0 -1 -1 0 -2 -1 -1 -1 -2 0 -3 5
 -8 -4 -3 -5 0 0 -3 -1 0 -4 0 -3 -3 -5 -1 -4 10
 -8 -4 -3 -4 -1 0 -3 0 -1 -4 -3 0 -3 -5 0 -5 10
 -8 -4 -3 -4 0 -1 -3 0 0 -5 -3 -3 0 -4 -1 -5 10
 -4 -2 0 -1 -1 0 -1 0 0 -3 -2 0 -1 -3 0 -2 5
 -4 -2 0 -1 -1 0 -3 0 0 -1 -2 0 -1 -3 0 -2 5
 -4 -2 0 -1 -2 -1 -3 0 0 -1 -2 0 -1 -2 -1 -2 5
 -8 -3 -4 -1 -4 0 -3 0 -3 -3 -5 0 0 -1 -5 -4 10
 -8 -3 -3 -3 -3 0 -4 0 0 -5 -4 0 -1 -4 -1 -5 10
 -8 -3 -3 -3 0 -3 -4 0 -1 -4 -4 -1 0 -5 0 -5 10
 -8 -3 -3 0 -3 -3 -4 -1 0 -4 -5 0 0 -5 -1 -4 10
 -4 -1 -1 -2 0 0 -3 0 -1 -5 0 0 0 -4 0 -5 7
 -4 -1 -1 0 0 0 -3 -2 -1 -3 -2 0 0 -2 0 -7 7
 -4 -1 -2 0 -1 0 -5 0 0 -4 -3 0 0 0 -1 -5 7
 -4 -1 -2 0 0 -1 0 0 0 -3 -4 0 0 -5 -1 -5 7
 -4 -1 -3 -5 -1 0 -1 0 0 -2 0 0 0 -5 0 -4 7
 -4 -2 -1 -1 0 0 0 0 0 -4 -3 0 0 -5 -1 -5 7
 -4 -2 -1 -3 0 0 0 -2 0 -2 -1 0 0 -3 -1 -7 7
 -4 -2 -1 0 -2 0 -4 0 0 -4 -2 0 0 -1 0 -6 7
 -4 -3 -1 -1 -5 0 -5 0 0 -2 0 0 0 -1 0 -4 7
 -4 -3 -1 -2 0 0 -1 -2 -1 -3 0 0 0 -2 0 -7 7
 -4 -3 -1 0 -1 0 -1 0 0 -5 -2 0 0 -4 0 -5 7
 -4 -3 -1 0 0 0 -1 0 -1 -5 -2 0 0 -4 0 -5 7
 -4 -5 -1 -1 -3 0 -1 0 0 -4 0 0 0 -5 0 -2 7
 -4 0 -1 -3 0 0 -2 0 0 -4 -1 0 0 -5 -1 -5 7
 -4 0 -2 -1 -1 0 -4 0 -1 -5 0 0 0 -3 0 -5 7
 -4 0 -2 -4 0 0 -1 0 0 -3 0 0 -1 -5 -1 -5 7
 -5 -6 0 -7 -5 -1 -3 -2 0 -4 -4 0 0 -5 -1 -9 12
 -5 -8 0 -7 -3 -1 -5 0 0 -6 -4 -2 0 -3 -1 -7 12
 -5 -3 -1 -2 0 -1 -1 -2 0 -1 0 0 -1 -3 0 -4 6
 -5 -3 -1 -1 0 -2 -1 -1 0 -2 -1 0 0 -4 0 -3 6
 -5 -2 -3 -1 -1 0 -2 0 0 -3 -1 -1 0 -1 0 -4 6
 -5 -2 -1 -3 -1 0 0 -2 0 -3 -1 -1 0 -1 0 -4 6
 -5 -1 -1 -3 -2 0 -1 -1 0 -4 -1 0 0 -2 0 -3 6
 -5 -1 -1 -1 0 0 -3 -1 0 -2 -1 0 -2 -4 0 -3 6
 -5 -4 -1 -1 -1 0 0 0 0 -3 -1 -1 0 -3 -2 -2 6
 -5 -1 -1 -3 -4 0 -2 0 -1 -5 0 0 0 0 0 -4 7
 -5 -1 -3 -3 -2 0 0 0 0 0 -2 0 0 -1 -3 -6 7
 -5 -1 -3 -3 0 -2 0 0 0 0 -2 0 0 -3 -1 -6 7
 -5 -1 -3 -4 0 -1 0 0 0 -2 0 0 0 -4 -1 -5 7
 -5 -1 0 -2 0 0 -3 -1 0 -4 0 0 0 -5 -1 -4 7
 -5 -1 0 0 0 0 -3 -3 0 -2 -2 0 0 -3 -1 -6 7
 -5 -2 -1 -3 -3 0 0 0 -1 -6 0 0 0 -2 0 -3 7
 -5 -2 0 -1 -1 0 0 -1 0 -5 -3 0 0 -4 0 -4 7
 -5 -2 0 -1 0 0 0 -1 -1 -5 -3 0 0 -4 0 -4 7
 -5 -2 0 -3 0 0 0 -3 -1 -3 -1 0 0 -2 0 -6 7
 -5 -2 0 -4 -3 0 -1 0 -1 -5 0 0 0 -1 0 -4 7
 -5 -3 -1 -3 -2 0 0 -2 0 0 0 0 0 -1 -3 -6 7
 -5 -3 -3 -1 -2 0 -2 0 -1 -3 0 0 0 0 0 -6 7
 -5 -3 -4 0 -2 0 -1 0 -1 -4 0 0 0 -1 0 -5 7
 -5 -3 0 -2 0 0 -1 -3 0 -2 0 0 0 -3 -1 -6 7
 -5 -3 0 0 0 0 -1 -1 0 -4 -2 0 0 -5 -1 -4 7
 -5 -4 -3 -1 -1 0 0 0 -1 -4 0 0 0 -2 0 -5 7
 -5 0 0 -1 0 0 -2 -3 -1 -3 -3 0 0 -2 0 -6 7
 -5 0 0 0 -1 0 -4 0 -1 -4 -1 0 0 -5 -3 -2 7
 -5 -4 -2 -2 -3 0 -2 0 0 -5 -3 0 0 -4 0 -4 8
 -5 -4 -2 -2 -3 0 -1 -1 0 -5 -3 0 -1 -4 -1 -4 8
 -5 -4 -2 -2 -3 0 0 -2 0 -5 -3 0 0 -4 0 -4 8
 -5 -4 -2 -2 -3 0 0 0 0 -5 -3 0 -2 -4 0 -4 8
 -5 -4 -2 -2 -3 0 0 0 0 -5 -3 0 0 -4 -2 -4 8
 -5 -4 -2 -3 -1 -1 -3 0 0 -4 -2 -4 0 -1 -1 -5 8
 -5 -4 -2 -5 0 0 -3 0 -1 -3 -2 -3 -1 -4 0 -3 8
 -5 -4 -2 0 -3 0 0 -2 0 -5 -3 0 0 -4 -2 -4 8
 -5 -4 -1 -1 -5 0 -4 0 0 -3 -3 -1 -2 -1 -2 -4 8
 -5 -4 -1 -3 -3 0 -2 0 0 -5 -1 -3 0 -3 -4 -2 8
 -5 -4 -1 -3 -3 0 -2 0 0 -5 -3 -1 0 -3 -2 -4 8
 -5 -4 -1 -3 -3 0 -2 0 0 -5 -3 -3 -2 -1 0 -4 8
 -5 -4 -1 -3 -3 0 0 -2 0 -5 -3 -1 -2 -3 0 -4 8
 -5 -4 -1 -5 -1 0 -2 0 -2 -3 -1 -3 0 -1 -4 -4 8
 -5 -4 -3 -2 -2 0 0 -3 0 -4 -2 0 0 -4 0 -5 8
 -5 -4 -3 -2 -1 -1 0 -3 0 -4 -2 -1 -1 -4 0 -5 8
 -5 -4 -3 -2 0 -2 0 -3 0 -4 -2 0 0 -4 0 -5 8
 -5 -4 -3 -2 0 0 0 -3 0 -4 -2 -2 0 -4 0 -5 8
 -5 -4 -3 -2 0 0 0 -3 0 -4 -2 0 -2 -4 0 -5 8
 -5 -4 -3 -1 -3 0 -2 0 0 -5 -3 -1 -2 -3 0 -4 8
 -5 -4 -3 -1 -3 0 -2 0 0 -5 -3 -3 0 -1 -2 -4 8
 -5 -4 -3 -1 -3 0 0 -2 0 -5 -3 -1 0 -3 -2 -4 8
 -10 -8 -6 -3 -4 -1 0 -5 0 -9 -3 0 -1 -7 0 -11 16
 -5 -4 -3 -3 -1 0 -2 0 0 -5 -1 -3 -2 -3 0 -4 8
 -5 -4 -3 -3 -1 0 -2 0 0 -5 -3 -3 0 -1 -4 -2 8
 -5 -4 0 -4 -3 0 -2 0 0 -5 -3 0 0 -2 -2 -4 8
 -5 -4 0 -4 -3 0 -1 -1 0 -5 -3 -2 -1 -2 -1 -4 8
 -5 -4 0 -4 -3 0 0 0 0 -5 -3 -2 0 -2 -2 -4 8
 -5 -4 0 -2 -3 0 -2 0 0 -5 -3 0 0 -4 -2 -4 8
 -5 -4 0 -2 -5 0 -4 0 0 -3 -3 0 0 -2 -2 -4 8
 -5 -4 0 -2 -5 0 -2 0 0 -3 -3 0 0 -2 -4 -4 8
 -5 -4 0 -2 -5 0 -3 -1 0 -3 -3 0 -1 -2 -3 -4 8
 -5 -4 0 -3 -4 0 -5 0 -1 -1 -4 -1 -1 -2 -2 -3 8
 -5 -4 0 -3 -4 0 -5 0 0 -2 -4 0 0 -2 -2 -3 8
 -5 -4 0 -3 -2 -2 -5 0 0 -2 -4 0 0 -4 0 -3 8
 -5 -4 0 -3 -2 -2 -5 0 0 -2 -4 0 0 0 -4 -3 8
 -5 -4 0 -3 -1 -3 -5 0 0 -2 -4 0 -2 -3 -1 -3 8
 -5 -4 0 -3 -3 -1 -5 0 0 -2 -4 -2 0 -3 -1 -3 8
 -5 -4 0 -3 -3 -1 -5 0 0 -2 -4 0 -2 -1 -3 -3 8
 -5 -4 0 -5 -1 -1 -3 0 0 -4 -4 -2 -2 -1 -1 -3 8
 -5 -2 -4 -3 -2 0 -4 0 0 -5 0 -3 0 -2 0 -4 8
 -5 -2 -4 0 -3 -2 0 0 0 -3 -5 0 0 -4 -2 -4 8
 -5 -2 -2 -3 -4 0 -3 0 -1 -1 -4 -1 -1 0 -4 -5 8
 -5 -2 -2 -3 -1 -3 -5 0 0 -4 -4 0 0 -3 -1 -3 8
 -5 -2 -2 -3 -3 -1 -5 0 0 -4 -4 0 0 -1 -3 -3 8
 -5 -2 -1 -1 -3 0 -4 0 0 -5 -3 -1 0 -1 0 -6 8
 -5 -2 -1 -3 -1 0 -4 0 0 -5 -3 -3 0 -3 -2 -4 8
 -5 -2 -3 -4 -2 0 -2 -3 0 -4 0 0 0 -4 0 -5 8
 -5 -2 -3 -4 -1 -1 -2 -3 0 -4 0 -1 -1 -4 0 -5 8
 -5 -2 -3 -4 0 -2 -2 -3 0 -4 0 0 0 -4 0 -5 8
 -5 -2 -3 -4 0 0 -2 -3 0 -4 0 -2 0 -4 0 -5 8
 -5 -2 -3 -4 0 0 -2 -3 0 -4 0 0 -2 -4 0 -5 8
 -5 -2 -3 -3 -3 0 -4 0 0 -5 -1 -3 0 -1 -2 -4 8
 -5 -2 -3 0 -2 0 -2 -3 0 -4 -4 0 0 -4 0 -5 8
 -5 -2 -3 0 -1 -1 -2 -3 0 -4 -4 -1 -1 -4 0 -5 8
 -5 -2 -3 0 0 0 -2 -3 0 -4 -4 0 -2 -4 0 -5 8
 -5 -2 0 -4 -3 -2 -5 0 0 -4 -4 0 0 0 -3 -2 8
 -5 -2 0 -4 -5 0 -3 -1 -2 -3 -3 0 -1 0 -3 -4 8
 -5 -2 0 -2 -3 0 -5 0 0 -4 -4 0 0 -2 -3 -4 8
 -5 -1 -1 -4 -5 0 -3 0 -1 -2 -4 -1 -2 0 -3 -4 8
 -5 -1 -3 -1 -2 0 -3 -3 0 -4 -3 0 -2 -4 0 -5 8
 -5 -1 -3 -3 -4 0 -3 -3 0 -4 -1 0 0 -2 -2 -5 8
 -5 -1 -3 -3 -2 -2 -3 -3 0 -4 -1 0 0 -4 0 -5 8
 -10 -3 -6 -8 -1 -4 -3 -5 0 -7 0 -1 0 -9 0 -11 16
 -5 -3 -2 -2 -4 0 -4 0 0 -4 -3 -1 -1 -1 -1 -5 8
 -5 -3 -2 -2 -4 0 -4 0 0 -4 -3 0 0 -2 0 -5 8
 -5 -3 -2 -2 -4 0 -4 0 0 -4 -3 0 0 0 -2 -5 8
 -5 -3 -2 -2 -3 -1 -4 0 -1 -3 -5 0 0 -4 0 -3 8
 -5 -3 -2 -2 -3 -1 -4 0 -1 -3 -5 0 0 0 -4 -3 8
 -5 -3 -1 -1 -2 0 -1 -1 0 -6 -3 0 0 -4 0 -5 8
 -5 -3 -1 -3 -4 0 -3 -1 -2 -2 -3 0 0 0 -4 -5 8
 -5 -3 -1 -3 -4 0 -3 -1 0 -4 -3 0 0 -2 -2 -5 8
 -5 -3 -1 -3 -2 -2 -3 -1 0 -4 -3 0 0 -4 0 -5 8
 -5 -3 -1 -3 0 0 -3 -1 0 -4 -3 -4 0 -2 -2 -5 8
 -5 -3 -1 -3 0 0 -3 -1 0 -4 -3 -2 -2 -4 0 -5 8
 -10 -6 -3 -4 -1 0 -3 0 -1 -8 -7 0 -5 -11 0 -9 16
 -5 -3 -3 -1 -4 0 -1 -3 0 -4 -3 0 0 -2 -2 -5 8
 -5 -3 -3 -1 -2 -2 -1 -3 0 -4 -3 0 0 -4 0 -5 8
 -5 -3 -3 -3 -2 0 -1 -3 0 -4 -1 0 -2 -4 0 -5 8
 -5 -3 0 -4 -4 0 -2 -2 0 -4 -3 0 0 0 -2 -5 8
 -5 -3 0 -4 -4 0 -2 0 0 -4 -3 0 0 -2 -2 -5 8
 -5 -3 0 -4 -3 -1 -4 0 -1 -3 -5 -2 0 -2 0 -3 8
 -5 -3 0 -4 -3 -1 -4 0 -1 -3 -5 0 -2 0 -2 -3 8
 -5 -3 0 -2 -4 0 -4 0 0 -4 -3 0 0 -2 -2 -5 8
 -10 -5 -3 -3 -7 0 -8 0 0 -9 -6 0 -1 -4 -1 -11 16
 -10 -5 -3 -6 -7 -1 0 -5 0 -12 -3 0 0 -7 -1 -8 16
 -5 -5 -2 -4 0 0 -2 0 0 -4 -3 -1 -3 -3 -1 -3 8
 -5 -5 -2 -4 0 0 -2 0 0 -4 -3 -3 -1 -1 -3 -3 8
 -5 -5 -1 -4 -1 0 -1 0 -1 -4 -2 -3 0 -2 -3 -4 8
 -5 -5 -1 -1 -4 0 -1 -1 0 -4 -3 0 -2 -4 -2 -3 8
 -5 -5 0 -4 -2 0 -4 0 0 -2 -3 -2 0 -4 0 -3 8
 -5 -5 0 -4 -2 0 -4 0 0 -2 -3 -3 -1 -3 -1 -3 8
 -5 -5 0 -2 -4 0 -2 0 0 -4 -3 -1 -1 -3 -3 -3 8
 -5 -5 0 -2 -4 0 -2 0 0 -4 -3 0 0 -4 -2 -3 8
 -5 -5 0 -2 -4 0 -2 0 0 -4 -3 0 0 -2 -4 -3 8
 -10 -7 -3 -3 -5 0 -4 0 0 -11 -6 0 -1 -8 -1 -9 16
 -10 -7 -3 -3 -5 0 0 -4 0 -11 -6 0 -1 -8 -1 -9 16
 -10 -7 -3 -6 -5 -1 0 -7 0 -8 -3 0 0 -5 -1 -12 16
 -5 0 -4 -2 -2 -3 -5 0 -2 -4 0 0 0 -3 0 -4 8
 -5 0 -2 -2 -3 0 -5 0 0 -4 -4 0 0 -2 -3 -4 8
 -5 0 -3 -2 -2 0 -4 -3 0 -4 -2 0 0 -4 0 -5 8
 -5 0 -3 -2 0 -2 -4 -3 0 -4 -2 0 0 -4 0 -5 8
 -5 0 -3 -2 0 0 -4 -3 0 -4 -2 -2 0 -4 0 -5 8
 -5 0 -3 -2 0 0 -4 -3 0 -4 -2 0 -2 -4 0 -5 8
 -5 0 -3 -1 -3 0 -4 -2 0 -5 -3 -1 0 -3 -2 -4 8
 -6 -1 -2 -4 -1 0 0 -2 0 -4 0 0 0 -2 0 -4 7
 -6 -1 -3 -1 -3 0 -5 0 0 -2 0 0 0 -3 0 -2 7
 -6 -1 -3 0 -1 0 -3 0 0 -3 -2 0 0 -2 0 -5 7
 -6 -1 -3 0 0 0 -3 0 -1 -3 -2 0 0 -2 0 -5 7
 -6 -1 -3 0 0 0 -3 0 -3 -1 -2 0 0 0 -2 -5 7
 -6 -1 -5 -2 0 0 -3 0 -3 -1 0 0 0 -2 0 -3 7
 -6 -1 0 -3 -1 0 -2 0 0 -5 -2 0 0 -3 0 -3 7
 -6 -2 -3 -3 0 0 0 0 -2 0 -1 0 0 -1 -3 -5 7
 -6 -2 -3 -3 0 0 0 0 0 -2 -1 0 -1 -3 0 -5 7
 -6 -2 -3 -3 0 0 0 0 0 -2 -1 0 0 -3 -1 -5 7
 -6 -2 -5 -1 0 0 0 0 -2 0 -3 0 0 -3 -1 -3 7
 -6 -2 -5 -1 0 0 0 0 0 -2 -3 0 0 -1 -3 -3 7
 -6 -2 0 -2 0 0 -3 0 0 -3 0 0 -1 -5 -1 -3 7
 -6 -2 0 -3 -3 0 0 -1 0 -5 0 0 0 -3 -1 -2 7
 -6 -2 0 -4 -2 0 0 -1 0 -4 -2 0 0 -1 0 -4 7
 -6 -3 -1 -3 -1 0 -3 0 0 -2 0 0 0 -5 0 -2 7
 -6 -3 -1 -3 0 -1 0 0 0 -5 -3 0 0 -2 0 -2 7
 -6 -3 -3 -2 0 0 -1 0 -1 -3 0 0 0 -2 0 -5 7
 -6 -3 -5 0 0 0 -1 0 -3 -1 -2 0 0 -2 0 -3 7
 -6 -3 0 -1 0 -1 -2 0 0 -3 -2 0 0 -5 0 -3 7
 -6 -3 0 -3 -1 -1 0 -3 0 -2 0 0 0 -2 0 -5 7
 -6 -3 0 -3 -2 0 0 -3 0 -2 0 0 0 -1 -1 -5 7
 -6 -3 0 0 0 -1 -2 0 0 -3 -2 0 0 -5 -1 -3 7
 -6 -4 0 -1 -2 0 0 0 0 -4 -2 0 0 -4 -1 -2 7
 -6 0 -2 -3 -3 0 -2 0 -1 -5 0 0 0 -1 0 -3 7
 -6 0 -3 -1 0 0 -2 0 0 -2 -3 0 0 -3 -1 -5 7
 -6 0 -5 -3 0 0 -2 0 -2 0 -1 0 0 -3 -1 -3 7
 -6 0 -5 -3 0 0 -2 0 0 -2 -1 0 0 -1 -3 -3 7
 -7 -1 -5 -3 -4 0 -5 -1 0 -6 -3 0 0 -2 -4 -3 10
 -7 -1 -5 -3 -4 0 -5 -3 0 -4 -3 0 0 -4 0 -5 10
 -7 -1 -5 -3 0 -4 -5 -3 0 -4 -3 0 0 -4 0 -5 10
 -7 -5 -1 -6 0 -1 -3 0 0 -5 -4 -2 -3 -3 0 -4 10
 -7 -5 -5 -3 0 0 -1 -3 0 -4 -3 0 -4 -4 0 -5 10
 -7 -5 -2 -3 -3 0 0 -1 -1 -6 -4 0 -3 -5 0 -4 10
 -7 -5 -4 -3 -1 0 0 -3 -1 -4 -2 0 -3 -5 0 -6 10
 -7 -5 -4 -3 0 -1 0 -3 0 -5 -2 -3 0 -4 -1 -6 10
 -7 -5 -4 0 -3 -1 0 0 -3 -5 -5 0 0 -4 -4 -3 10
 -7 -5 -3 -5 0 0 -3 -1 0 -4 -3 -4 0 -4 0 -5 10
 -7 -5 -3 -5 0 0 -3 -1 0 -4 -3 0 -4 -4 0 -5 10
 -7 -5 -3 -4 -1 0 -3 0 -1 -4 -2 -5 0 0 -3 -6 10
 -7 -5 -3 -4 0 -1 -3 0 0 -5 -4 0 -3 -5 0 -4 10
 -7 -5 0 -4 -1 -3 -4 0 -1 -3 -3 0 -2 -6 0 -5 10
 -7 -5 0 -4 0 0 -4 0 0 -4 -3 -3 -3 -5 -1 -5 10
 -7 -2 -4 -1 -3 -3 -3 0 0 -4 -6 0 0 -5 -1 -5 10
 -7 -2 -4 0 -3 0 -3 -3 0 -5 -5 0 -1 -4 -1 -6 10
 -7 -2 -3 -3 -5 0 -4 0 0 -3 -5 -1 0 -1 -4 -6 10
 -7 -4 -1 -5 -3 0 -4 0 0 -5 -5 -3 0 -3 0 -4 10
 -7 -4 -1 -3 -5 0 -6 0 0 -3 -5 -1 0 -3 -2 -4 10
 -7 -4 -5 -1 -3 0 0 0 0 -5 -5 -3 0 -3 -4 -4 10
 -7 -4 -5 0 -4 0 0 -3 -1 -5 -4 0 0 -3 -3 -5 10
 -7 -4 -2 -3 -3 -1 -3 0 0 -6 -4 0 0 -5 -1 -5 10
 -7 -4 -2 -3 0 0 -3 0 -1 -5 -4 -1 -3 -6 0 -5 10
 -7 -4 -2 0 -3 0 -3 -1 0 -5 -5 0 -3 -6 -1 -4 10
 -7 -4 -3 -5 -1 0 -2 0 0 -3 -3 -5 0 -1 -4 -6 10
 -7 -4 -3 -5 -1 0 -4 0 0 -5 -3 -3 0 -5 0 -4 10
 -7 -4 -3 -3 -3 0 -4 0 0 -5 -1 -5 0 -5 -4 0 10
 -7 -4 -3 -3 -3 0 -4 0 0 -5 -5 -1 0 -5 0 -4 10
 -7 -4 -3 -3 -3 0 0 0 0 -5 -5 -5 0 -1 -4 -4 10
 -7 -4 -6 0 -3 0 -1 -3 0 -5 -5 0 -1 -2 -3 -4 10
 -7 -4 0 -5 -3 -1 -3 0 0 -6 -4 -2 0 -3 -1 -5 10
 -7 -4 0 -4 -5 0 -5 -1 0 -3 -5 0 -3 0 -3 -4 10
 -7 -4 0 -3 -5 -1 -5 0 0 -4 -4 0 0 -3 -3 -5 10
 -7 -4 0 -3 -3 -3 -5 0 0 -4 -4 0 0 -5 -1 -5 10
 -7 -4 0 -3 -6 0 -5 0 -1 -3 -4 -1 -3 0 -2 -5 10
 -7 -3 -1 -4 -5 0 -5 0 -3 -2 -6 -1 0 0 -3 -4 10
 -7 -3 -1 -4 -2 -3 -5 0 0 -5 -6 0 -1 -3 0 -4 10
 -7 -3 -5 -1 -4 0 -3 -3 0 -4 -5 0 0 -4 0 -5 10
 -7 -3 -5 -1 0 -4 -3 -3 0 -4 -5 0 0 -4 0 -5 10
 -7 -3 -5 0 -4 -1 -3 -2 0 -5 -4 0 -1 -3 0 -6 10
 -7 -3 -2 -4 -1 -3 -4 0 -1 -5 -3 0 0 -6 0 -5 10
 -7 -3 -2 -4 0 0 -4 0 0 -6 -3 -3 -1 -5 -1 -5 10
 -7 -3 -4 -5 0 -1 -2 -3 0 -5 0 -3 0 -4 -1 -6 10
 -7 -3 -4 -6 0 0 -2 0 0 -4 -1 -3 -3 -5 -1 -5 10
 -7 -3 -4 0 -3 -3 -4 0 -1 -5 -5 0 0 -4 0 -5 10
 -7 -3 -3 -2 -5 0 -5 0 -1 -4 -4 -1 0 0 -3 -6 10
 -7 -3 -3 -2 -4 -1 -5 0 0 -5 -4 0 -1 -3 0 -6 10
 -7 -3 -3 -4 0 -3 -5 0 0 -5 -4 0 -1 -5 0 -4 10
 -7 -3 -3 -3 -4 0 -5 -1 0 -4 -5 0 0 -4 0 -5 10
 -7 -3 -3 -3 -4 0 -5 -1 0 -4 -5 0 0 0 -4 -5 10
 -7 -3 -3 -3 0 -4 -5 -1 0 -4 -5 0 0 -4 0 -5 10
 -7 -3 0 -2 -4 0 -6 0 0 -4 -5 -1 -1 -3 -3 -5 10
 -7 -3 0 -4 -5 -1 -4 0 -3 -3 -5 0 0 0 -4 -5 10
 -7 -3 0 -4 -2 0 -4 0 0 -6 -5 -3 -1 -3 -1 -5 10
 -7 -3 0 -4 -3 -3 -4 0 -1 -5 -5 0 0 -4 0 -5 10
 -7 -3 0 -4 -6 0 -4 0 0 -2 -5 -1 -3 -1 -3 -5 10
 -7 -3 0 -6 -4 0 -2 0 0 -4 -5 -3 -3 -1 -1 -5 10
 -7 -6 -1 -5 -1 0 -4 0 0 -3 -3 -5 0 -3 -2 -4 10
 -7 -6 -1 -5 -1 0 -4 0 0 -3 -3 -3 -2 -5 0 -4 10
 -7 -6 0 -5 -1 -1 -3 0 0 -4 -2 -4 0 -3 -3 -5 10
 -7 0 -5 -5 -3 0 -4 0 0 -5 -1 -3 0 -3 -4 -4 10
 -7 0 -5 -4 -4 0 -4 -3 -1 -5 0 0 0 -3 -3 -5 10
 -7 0 -5 -3 -5 0 -4 0 0 -5 -3 -1 0 -3 -4 -4 10
 -7 0 -5 0 -4 0 -4 -3 -1 -5 -4 0 0 -3 -3 -5 10
 -7 0 -4 -2 -3 0 -5 -3 0 -5 -3 0 -1 -4 -1 -6 10
 -7 0 -3 -2 -4 0 -6 -1 -1 -5 -4 0 0 -3 -3 -5 10
 -7 -6 -1 -5 -1 0 -4 0 0 -7 -3 -5 0 -3 -2 -8 12
 -7 -4 -1 -3 -5 0 -6 0 0 -7 -5 -1 0 -3 -2 -8 12
 -7 -4 -3 -1 -5 0 -6 0 0 -7 -5 -3 0 -1 -2 -8 12
 -7 -4 0 -6 -7 0 -3 -1 0 -5 -5 0 -1 -2 -3 -8 12
 -7 -5 -1 -3 -4 0 -1 -3 0 -8 -5 0 -2 -6 0 -7 12
 -7 -5 -1 -3 -4 0 -3 -1 0 -8 -5 0 0 -6 -2 -7 12
 -7 -5 -3 -1 -4 0 -1 -3 0 -8 -5 0 0 -6 -2 -7 12
 -7 -5 -3 -1 -4 0 -3 -1 0 -8 -5 0 -2 -6 0 -7 12
 -7 -5 -3 -5 -4 0 -1 -5 0 -6 -1 0 0 -4 -2 -9 12
 -7 -7 0 -6 -4 0 -2 0 0 -8 -5 -1 -1 -3 -3 -5 12
 -7 -7 0 -8 -2 0 -4 0 0 -6 -5 -3 -1 -3 -1 -5 12
 -7 -8 0 -10 -7 0 -3 -1 0 -5 -5 0 -1 -6 -3 -12 16
 -7 -5 -1 -9 -6 0 -3 -5 0 -8 -1 0 0 -6 -4 -13 16
 -7 -2 -1 -3 -1 0 -2 0 0 -5 -3 -1 0 -3 0 -4 8
 -7 -1 -3 -1 -2 0 -3 -1 0 -4 -3 0 0 -2 0 -5 8
 -7 -3 -1 -2 0 -1 -3 0 0 -3 -2 0 -1 -5 0 -4 8
 -7 -3 -3 -3 0 0 -1 -1 0 -4 -1 -2 0 -2 0 -5 8
 -9 -6 -4 -7 -5 -1 -3 -6 0 -8 0 0 0 -5 -1 -13 16
 -9 -6 -4 0 -5 0 -3 -3 0 -11 -7 0 -1 -8 -1 -10 16
 -9 -6 0 -4 -5 0 -3 -3 0 -11 -7 0 -1 -8 -1 -10 16
 -9 -5 0 -4 -6 0 -8 0 0 -10 -7 -3 -1 -3 -1 -11 16

